Dynamically Tagged Groups of Very Metal-poor Halo Stars from the HK and Hamburg/ESO Surveys

We analyze the dynamical properties of $\sim$1500 very metal-poor (VMP; [Fe/H] $\lesssim -2.0$) halo stars, based primarily on medium-resolution spectroscopic data from the HK and Hamburg/ESO surveys. These data, collected over the past thirty years, are supplemented by a number of calibration stars and other small samples, along with astrometric information from $Gaia$ DR2. We apply a clustering algorithm to the 4-D energy-action space of the sample, and identify a set of 38 Dynamically Tagged Groups (DTGs), containing between 5 and 30 member stars. Many of these DTGs can be associated with previously known prominent substructures such as $Gaia$-Sausage/Enceladus (GSE), Sequoia, the Helmi Stream (HStr), and Thamnos. Others are associated with previously identified smaller dynamical groups of stars and streams. We identify 10 new DTGs as well, many of which have strongly retrograde orbits. We also investigate possible connections between our DTGs and $\sim$300 individual $r$-process-enhanced (RPE) stars from a recent literature compilation. We find that several of these objects have similar dynamical properties to GSE (5), the HStr (4), Sequoia (1), and Rg5 (1), indicating that their progenitors might have been important sources of RPE stars in the Galaxy. Additionally, a number of our newly identified DTGs are shown to be associated with at least two RPE stars each (DTG-2: 3, DTG-7: 2; DTG-27: 2). Taken as a whole, these results are consistent with ultra-faint and/or dwarf spheroidal galaxies as birth environments in which $r$-process nucleosynthesis took place, and then were disrupted by the Milky Way.

==> (inline-0) <==
\begin{longtable}{>{\scriptsize}c >{\scriptsize}r >{\scriptsize}c >{\scriptsize}c >{\scriptsize}r >{\scriptsize}r >{\scriptsize}c >{\scriptsize}c >{\scriptsize}c >{\scriptsize}c >{\scriptsize}c}
%\tabletypesize{\footnotesize}
\caption{Final Sample of the VMP HK/HES Stars} \\
\toprule
Name &
  \multicolumn{1}{>{\scriptsize}c}{RV} &
  \multicolumn{1}{>{\scriptsize}c}{RV$_{Gaia}$} &
  D (err) &
  \multicolumn{1}{>{\scriptsize}c}{PM$_{\rm RA}$} &
  \multicolumn{1}{>{\scriptsize}c}{PM$_{\rm DEC}$} &
  $E$ &
  ($J_R$, $J_{\phi}$, $J_z$) &
  Ecc &
  i &
  ($v_R$, $v_{\phi}$, $v_z$) \\
& & & & & & \multicolumn{1}{>{\scriptsize}c}{$\times 10^5$} &  \multicolumn{1}{>{\scriptsize}c}{$\times 10^3$} & & & \\ 
(2MASS) &
  \multicolumn{1}{>{\scriptsize}c}{(km\,s$^{-1}$)} &
  \multicolumn{1}{>{\scriptsize}c}{(km\,s$^{-1}$)} &
  (kpc) &
  \multicolumn{1}{>{\scriptsize}c}{(mas yr$^{-1}$)} &
  \multicolumn{1}{>{\scriptsize}c}{(mas yr$^{-1}$)} &
  (km$^2$ s$^{-2}$) &
  (kpc\,km\,s$^{-1}$) &
  & (deg) &
  (km\,s$^{-1}$) \\ \midrule \midrule
\endfirsthead
\multicolumn{11}{c}%
{{\bfseries Table \thetable\ } \textit{(continued)}} \\
\toprule
Name &
  \multicolumn{1}{>{\scriptsize}c}{RV} &
  \multicolumn{1}{>{\scriptsize}c}{RV$_{Gaia}$} &
  D (err) &
  \multicolumn{1}{>{\scriptsize}c}{PM$_{\rm RA}$} &
  \multicolumn{1}{>{\scriptsize}c}{PM$_{\rm DEC}$} &
  $E$ &
  ($J_R$, $J_{\phi}$, $J_z$) &
  Ecc &
  i &
  ($v_R$, $v_{\phi}$, $v_z$) \\
& & & & & & \multicolumn{1}{>{\scriptsize}c}{$\times 10^5$} & \multicolumn{1}{>{\scriptsize}c}{$\times 10^3$} & & \\ 
(2MASS) &
  \multicolumn{1}{>{\scriptsize}c}{(km\,s$^{-1}$)} &
  \multicolumn{1}{>{\scriptsize}c}{(km\,s$^{-1}$)} &
  (kpc) &
  \multicolumn{1}{>{\scriptsize}c}{(mas yr$^{-1}$)} &
  \multicolumn{1}{>{\scriptsize}c}{(mas yr$^{-1}$)} &
  (km$^2$ s$^{-2}$) &
  (kpc\,km\,s$^{-1}$) &
    & (deg) &
  (km\,s$^{-1}$) \\ \midrule \midrule
\endhead
\hline
        \multicolumn{11}{c}{\textit{(continued)}} \\
        \endfoot
        \endlastfoot
00003955$-$1622127 & $-$126     & $\dots$        & 1.87 (0.27)  & 20.15     & $-$28.54     & $-$1.74 & (0.24, $-$0.85, 0.09)  & 0.53  & 154.9       & (29.14, $-$105.03, 38.38)     \\
00014549$-$0549465 & $-$32      & $\dots$        & 3.33 (0.55)  & 8.20      & $-$26.45     & $-$1.40 & (0.13, $-$1.38, 0.87)  & 0.28  & 127.2       & ($-$139.43, $-$165.20, $-$153.78) \\
00020802$-$0249121 & $-$135     & $-$122.6   & 0.83 (0.07)  & $-$37.55    & $-$91.35     & $-$1.25 & (2.07, $-$0.17, 0.02)  & 0.97  & 123.5       & ($-$336.41, $-$21.02, 2.83)     \\
00023699$-$6545212 & 160      & $\dots$        & 6.30 (1.03)  & $-$2.90     & $-$6.21      & $-$1.53 & (0.55, $-$0.37, 0.66)  & 0.72  & 110.1       & ($-$210.65, $-$58.73, 23.58)    \\
00025685$-$4101045 & 123      & $\dots$        & 1.46 (0.15)  & 0.77      & $-$44.29     & $-$1.66 & (0.59, $-$0.47, 0.11)  & 0.79  & 130.4       & ($-$168.76, $-$60.25, $-$38.09)   \\
00030319$-$4020529 & 124      & $\dots$        & 0.78 (0.04)  & $-$34.77    & $-$96.56     & $-$1.35 & (1.63, $-$0.31, 0.03)  & 0.94  & 136.6       & ($-$310.42, $-$38.31, $-$7.06)    \\
00031324$-$0249074 & $-$10      & $\dots$        & 1.27 (0.17)  & 27.98     & $-$44.47     & $-$1.70 & (0.24, $-$0.49, 0.48)  & 0.55  & 113.1       & (1.81, $-$59.24, $-$134.86)     \\
00033134$-$0444224 & $-$100     & $\dots$        & 1.20 (0.15)  & 38.64     & $-$22.27     & $-$1.73 & (0.74, $-$0.15, 0.03)  & 0.94  & 131.4       & (123.78, $-$17.59, 3.10)      \\
00041037$-$1539281 & $-$176     & $\dots$        & 0.68 (0.04)  & 88.61     & 46.79      & $-$0.97 & (2.77, 1.55, 0.50)   & 0.83  & 44.2        & (336.68, 189.78, 152.13)    \\
00045244$-$3413372 & $-$178     & $\dots$        & 1.81 (0.29)  & $-$5.31     & $-$18.91     & $-$1.49 & (0.27, 0.88, 0.74)   & 0.46  & 58.9        & ($-$95.88, 112.66, 209.22)    \\
\bottomrule
\multicolumn{11}{l}{ This table is available in its entirety in machine-readable form.}
\label{tab:final_sample}
\end{longtable}
%\end{longrotatetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage\phantom{blabla}

\renewcommand{\arraystretch}{1.0}
\setlength{\tabcolsep}{0.3em}

%\begin{longrotatetable}
\begin{longtable}{>{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}r >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}l >{\footnotesize}r >{\footnotesize}r}
\caption{Initial Sample of the VMP HK/HES Stars} \\
\toprule
Name & Name & Name  & Name & RA & \multicolumn{1}{>{\footnotesize}c}{DEC}& $V$ mag& $T_{\rm eff}$ & $\log g$  & \multicolumn{1}{>{\footnotesize}c}{[Fe/H]} & \multicolumn{1}{>{\footnotesize}c}{[C/Fe]} & \multicolumn{1}{>{\footnotesize}c}{[C/Fe]$_c$} \\
(2MASS) & (HK) & (HES) & (other) & (deg) & \multicolumn{1}{>{\footnotesize}c}{(deg)} &  & (K)  & (cgs) & \multicolumn{1}{>{\footnotesize}c}{} & \multicolumn{1}{>{\footnotesize}c}{} \\ \midrule \midrule
\endfirsthead
\multicolumn{12}{c}%
{{\bfseries Table \thetable\ }\textit{(continued)}} \\
\toprule
Name & Name & Name  & Name & RA & \multicolumn{1}{>{\footnotesize}c}{DEC}& $V$ mag& $T_{\rm eff}$ & $\log g$  & \multicolumn{1}{>{\footnotesize}c}{[Fe/H]} & \multicolumn{1}{>{\footnotesize}c}{[C/Fe]} & \multicolumn{1}{>{\footnotesize}c}{[C/Fe]$_c$} \\
(2MASS) & (HK) & (HES) & (other) & (deg) & \multicolumn{1}{>{\footnotesize}c}{(deg)} &  & (K)  & (cgs) & \multicolumn{1}{>{\footnotesize}c}{} & \multicolumn{1}{c}{} \\ \midrule \midrule
\endhead
\hline
\multicolumn{12}{c}{\textit{(continued)}}\\
\endfoot
\endlastfoot
00000093$-$3037362 & $\dots$ & HE 2357$-$3054 & $\dots$  & 0.0039  & $-$30.6267 & 16.3 & 4358 & 0.75 & $-$3.50$^\dagger$ & +3.38$^\dagger$ & +3.42$^\dagger$ \\
00001345$-$2705322 & $\dots$ & HE 2357$-$2722 & $\dots$  & 0.0560  & $-$27.0923 & 16.8 & 6128 & 3.30 & $-$1.90   & $-$0.08 & $-$0.08 \\
00003365$-$4158196 & $\dots$ & HE 2357$-$4215 & $\dots$  & 0.1402  & $-$41.9721 & 16.6 & 6630 & 3.73 & $-$2.48   & +1.11 & +1.11 \\
00003955$-$1622127 & CS 29517$-$0037 & $\dots$ & $\dots$  & 0.1649  & $-$16.3702 & 14.7 & 6168 & 3.49 & $-$2.21   & +1.16 & +1.16 \\
00004942$-$2914458 & CS 22961$-$0019 & $\dots$ & $\dots$  & 0.2060  & $-$29.2461 & 14.1 & 5752 & 4.18 & $-$1.88   & +0.89 & +0.89 \\
00024896$-$1834447 & CS 30304$-$0033 & $\dots$ & $\dots$  & 0.2800  & $-$18.5790 & 13.6 & 6544 & 3.67 & $-$2.44   & $<$+1.11 & $<$+1.11 \\
00011421$-$2230539 & $\dots$ & HE 2358$-$2247 & $\dots$  & 0.3092  & $-$22.5150 & 16.1 & 6251 & 3.65 & $-$2.07   & +1.06 & +1.06 \\
00012661$-$0036118 & $\dots$ & HE 2358$-$0052 & $\dots$  & 0.3609  & $-$0.6033  & 16.4 & 6330 & 3.43 & $-$1.81   & +1.04 & +1.04 \\
00014549$-$0549465 & CS 22957$-$0022 & $\dots$ & $\dots$  & 0.4395  & $-$5.8296  & 13.3 & 5467 & 3.02 & $-$2.85   & +0.79 & +0.79 \\
00014710$-$1347251 & CS 31060$-$0062 & $\dots$ & $\dots$  & 0.4463  & $-$13.7903 & 14.0 & 6257 & 3.36 & $-$1.84   & $<$$-$0.06 & $<$$-$0.06 \\
00020594$-$4159468 & $\dots$ & HE 2359$-$4216 & $\dots$  & 0.5247  & $-$41.9964 & 14.2 & 5412 & 1.93 & $-$2.06   & +0.42 & +0.54 \\
00020802$-$0249121 & $\dots$ & $\dots$ & HD 224959      & 0.5334  & $-$2.8201  & 9.6  & 4477 & 0.90 & $-$3.74$^\dagger$ & +2.49$^\dagger$ & +2.82$^\dagger$ \\
00021158$-$0132378 & $\dots$ & HE 2359$-$0149 & $\dots$  & 0.5483  & $-$1.5438  & 15.3 & 5109 & 2.29 & $-$2.04   & +0.34 & +0.35 \\
00023392$-$0812193 & $\dots$ & HE 0000$-$0829 & $\dots$  & 0.6414  & $-$8.2054  & 15.7 & 6329 & 3.18 & $-$2.48   & +1.91 & +1.92 \\
00023699$-$6545212 & CS 22945$-$0063 & $\dots$ & $\dots$  & 0.6541  & $-$65.7559 & 14.5 & 6117 & 3.37 & $-$2.31   & +0.82 & +0.82 \\
00025685$-$4101045 & $\dots$ & HE 0000$-$4117 & $\dots$  & 0.7372  & $-$41.0181 & 15.7 & 6065 & 3.30 & $-$2.43   & +1.41 & +1.42 \\
00030319$-$4020529 & CS 31077$-$0062 & $\dots$ & $\dots$  & 0.7633  & $-$40.3481 & 12.7 & 5971 & 3.19 & $-$2.21   & $<$+0.19 & $<$+0.19 \\
00031324$-$0249074 & CS 22957$-$0031 & $\dots$ & $\dots$  & 0.8052  & $-$2.8187  & 14.5 & 6058 & 3.58 & $-$2.04   & +0.88 & +0.88 \\
00031713$-$4946319 & $\dots$ & HE 0000$-$5003 & $\dots$  & 0.8214  & $-$49.7755 & 16.2 & 6863 & 3.70 & $-$2.63   & $<$+1.51 & $<$+1.51 \\
00033134$-$0444224 & CS 22957$-$0036 & $\dots$ & $\dots$  & 0.8806  & $-$4.7396  & 14.5 & 6362 & 4.22 & $-$1.95   & $-$0.21 & $-$0.21 \\
00041037$-$1539281 & CS 31060$-$0058 & $\dots$ & $\dots$  & 1.0433  & $-$15.6578 & 12.9 & 6291 & 3.27 & $-$2.53   & +0.98 & +0.98 \\
00045244$-$3413372 & CS 22876$-$0040 & $\dots$ & $\dots$  & 1.2186  & $-$34.2270 & 15.1 & 6438 & 3.92 & $-$2.23   & +0.98 & +0.98 \\
00050303$-$3404267 & $\dots$ & HE 0002$-$3421 & $\dots$  & 1.2626  & $-$34.0741 & 16.2 & 5726 & 2.49 & $-$2.38   & +1.19 & +1.21 \\
00050314$-$1622050 & CS 29517$-$0042 & $\dots$ & $\dots$  & 1.2631  & $-$16.3682 & 14.1 & 6270 & 3.50 & $-$2.29   & +0.92 & +0.92 \\
00051252$-$2800174 & CS 22961$-$0035 & $\dots$ & $\dots$  & 1.3022  & $-$28.0048 & 14.7 & 6258 & 3.31 & $-$1.82   & +1.01 & +1.01 \\
00051442$-$1330192 & CS 29517$-$0047 & $\dots$ & $\dots$  & 1.3101  & $-$13.5053 & 13.8 & 4883 & 1.02 & $-$2.43   & +0.47 & +1.00 \\
00051530$-$2716181 & $\dots$ & $\dots$ & HD 20 & 1.3139  & $-$27.2717 & 9.4  & 5578 & 1.99 & $-$1.91   & +0.10 & +0.17 \\
00052221+0847158 & $\dots$ & $\dots$ & HD 26 & 1.3425  & 8.7878   & 8.3  & 4203 & 0.74 & $-$2.49$^\dagger$ & +1.06$^\dagger$ & +1.41$^\dagger$ \\
00052499+0110039 & $\dots$ & HE 0002+0053 & $\dots$  & 1.3542  & 1.1677   & 13.3 & 4197 & 0.66 & $-$3.57$^\dagger$ & +4.19$^\dagger$ & +4.19$^\dagger$ \\
00053003$-$1318012 & CS 31060$-$0050 & $\dots$ & $\dots$  & 1.3752  & $-$13.3004 & 14.5 & 6509 & 4.20 & $-$1.86   & $<$+0.43 & $<$+0.43 \\
00053250$-$3216357 & CS 22961$-$0023 & $\dots$ & $\dots$  & 1.3855  & $-$32.2766 & 11.9 & 6417 & 3.34 & $-$2.35   & $<$+0.93 & $<$+0.93 \\
00070499$-$3328440 & CS 22876$-$0043 & $\dots$ & $\dots$  & 1.7708  & $-$33.4789 & 14.6 & 6538 & 4.34 & $-$1.93   & +1.44 & +1.44 \\
00070816+2602513 & BS 17570$-$0009 & $\dots$ & $\dots$  & 1.7840  & 26.0476  & 13.1 & 5369 & 1.54 & $-$2.55   & +0.16 & +0.58 \\
00071535$-$1546084 & CS 31060$-$0048 & $\dots$ & $\dots$  & 1.8140  & $-$15.7690 & 13.4 & 6320 & 3.98 & $-$2.21   & $<$+0.41 & $<$+0.41 \\
00072492$-$2418220 & CS 29503$-$0022 & $\dots$ & $\dots$  & 1.8539  & $-$24.3062 & 14.6 & 5558 & 3.16 & $-$2.23   & +0.99 & +1.00 \\
00073216+0542017 & CS 31070$-$0080 & $\dots$ & $\dots$  & 1.8840  & 5.7005   & 13.2 & 6704 & 4.22 & $-$2.22   & +1.07 & +1.07 \\
00073751$-$3531176 & CS 22876$-$0032 & HE 0005$-$3547 & $\dots$  & 1.9063  & $-$35.5216 & 12.8 & 6200 & 3.65 & $-$3.50   & +2.00 & +2.00 \\
00075189$-$1747465 & CS 30324$-$0010 & $\dots$ & $\dots$  & 1.9662  & $-$17.7963 & 14.4 & 6320 & 3.99 & $-$2.28   & +0.37 & +0.37 \\
00080677+0014089 & $\dots$ & HE 0005$-$0002 & $\dots$  & 2.0282  & 0.2358   & 14.6 & 5086 & 2.39 & $-$2.83   & +0.59 & +0.60 \\
00080780$-$1554038 & CS 31060$-$0047 & $\dots$ & $\dots$  & 2.0325  & $-$15.9011 & 13.8 & 4943 & 1.31 & $-$2.74   & +0.18 & +0.74 \\
00080828+2531334 & BS 17570$-$0011 & $\dots$ & $\dots$  & 2.0346  & 25.5260  & 12.9 & 6242 & 2.44 & $-$2.49   & $<$+0.60 & $<$+0.61 \\
00081721$-$0321044 & $\dots$ & HE 0005$-$0337 & $\dots$  & 2.0717  & $-$3.3512  & 16.0 & 6256 & 3.29 & $-$2.87   & +1.50 & +1.50 \\
00082779$-$3323126 & $\dots$ & HE 0005$-$3339 & $\dots$  & 2.1158  & $-$33.3868 & 16.5 & 6794 & 4.59 & $-$2.49   & +2.27 & +2.27 \\
00082794+1054198 & CS 31085$-$0024 & $\dots$ & $\dots$  & 2.1164  & 10.9055  & 14.0 & 5913 & 3.66 & $-$2.62   & $<$+0.39 & $<$+0.39 \\
00083977$-$3909575 & CS 31077$-$0049 & $\dots$ & $\dots$  & 2.1658  & $-$39.1660 & 13.1 & 6509 & 4.02 & $-$2.58   & +0.40 & +0.40 \\
00084825$-$1040136 & $\dots$ & HE 0006$-$1056 & $\dots$  & 2.2010  & $-$10.6705 & 15.7 & 5775 & 3.29 & $-$2.42   & +0.70 & +0.70 \\
00085182+0526171 & CS 31070$-$0073 & $\dots$ & $\dots$  & 2.2159  & 5.4381   & 14.4 & 6404 & 3.24 & $-$2.55   & +2.62 & +2.64 \\
00085646$-$4219480 & $\dots$ & HE 0006$-$4236 & $\dots$  & 2.2353  & $-$42.3300 & 15.7 & 4061 & 1.22 & $-$3.75$^\dagger$ & +1.30$^\dagger$ & +1.87$^\dagger$ \\
00090264$-$4825510 & $\dots$ & HE 0006$-$4842 & $\dots$  & 2.2610  & $-$48.4308 & 16.4 & 6346 & 3.36 & $-$2.50   & +1.36 & +1.36 \\
00095277$-$1816124 & $\dots$ & HE 0007$-$1832 & $\dots$  & 2.4699  & $-$18.2701 & 15.5 & 6299 & 2.92 & $-$3.73   & +3.84 & +3.86 \\
00100093$-$3437003 & CS 22876$-$0039 & $\dots$ & $\dots$  & 2.5038  & $-$34.6168 & 14.3 & 6957 & 3.68 & $-$2.29   & +1.15 & +1.15 \\
00100320$-$4004447 & CS 31077$-$0047 & $\dots$ & $\dots$  & 2.5133  & $-$40.0791 & 14.2 & 6447 & 4.25 & $-$2.05   & +0.38 & +0.38 \\
00101001$-$1836153 & $\dots$ & HE 0007$-$1852 & $\dots$  & 2.5418  & $-$18.6043 & 15.3 & 6300 & 4.31 & $-$2.41   & +1.01 & +1.01 \\
00101649$-$3446403 & CS 22876$-$0037 & $\dots$ & $\dots$  & 2.5687  & $-$34.7779 & 15.0 & 6386 & 3.80 & $-$2.04   & +1.67 & +1.67 \\
00101758$-$1735387 & CS 31060$-$0043 & $\dots$ & $\dots$  & 2.5733  & $-$17.5941 & 11.3 & 5443 & 2.44 & $-$2.46   & +0.20 & +0.21 \\
00103211$-$2245384 & CS 29503$-$0015 & $\dots$ & $\dots$  & 2.6338  & $-$22.7607 & 14.8 & 6130 & 3.40 & $-$1.82   & +0.67 & +0.67 \\
00104598$-$3235396 & $\dots$ & HE 0008$-$3252 & $\dots$  & 2.6916  & $-$32.5943 & 15.1 & 5503 & 1.99 & $-$2.04   & +1.98 & +2.02 \\
00105603$-$3826100 & $\dots$ & HE 0008$-$3842 & $\dots$  & 2.7335  & $-$38.4361 & 13.4 & 4627 & 0.42 & $-$3.30   & $-$0.46 & +0.29 \\
00111786$-$0036429 & $\dots$ & HE 0008$-$0053 & $\dots$  & 2.8245  & $-$0.6119  & 14.0 & 5234 & 1.73 & $-$2.51   & +0.78 & +1.00 \\
00111926$-$1655352 & $\dots$ & HE 0008$-$1712 & $\dots$  & 2.8302  & $-$16.9265 & 15.2 & 4425 & 0.88 & $-$3.45$^\dagger$ & +3.33$^\dagger$ & +3.37$^\dagger$ \\
00112972+0319438 & CS 31069$-$0090 & $\dots$ & $\dots$  & 2.8739  & 3.3289   & 14.3 & 6193 & 3.30 & $-$2.09   & +0.93 & +0.93 \\
00113287$-$2032398 & CS 30324$-$0024 & $\dots$ & $\dots$  & 2.8870  & $-$20.5444 & 13.1 & 5806 & 2.40 & $-$2.85   & +0.75 & +0.76 \\
00120082$-$3359504 & CS 22876$-$0042 & $\dots$ & $\dots$  & 3.0035  & $-$33.9973 & 13.1 & 6529 & 3.84 & $-$2.32   & $<$+0.72 & $<$+0.72 \\
00120521$-$3009141 & CS 22961$-$0044 & $\dots$ & $\dots$  & 3.0217  & $-$30.1539 & 15.0 & 6453 & 3.82 & $-$1.98   & +1.08 & +1.08 \\
00121480$-$3227063 & $\dots$ & HE 0009$-$3243 & $\dots$  & 3.0617  & $-$32.4518 & 16.1 & 6691 & 4.16 & $-$1.82   & $<$+1.23 & $<$+1.23 \\
00121855$-$1807549 & $\dots$ & HE 0009$-$1824 & $\dots$  & 3.0774  & $-$18.1319 & 15.7 & 5752 & 0.78 & $-$3.61   & +4.06 & +4.06 \\
00130500+0407230 & CS 31070$-$0051 & $\dots$ & $\dots$  & 3.2709  & 4.1231   & 13.6 & 4555 & 0.97 & $-$2.18   & $-$0.26 & +0.43 \\
00130901$-$3405548 & $\dots$ & HE 0010$-$3422 & $\dots$  & 3.2875  & $-$34.0986 & 15.5 & 5355 & 0.97 & $-$3.42   & +3.41 & +3.42 \\
00131309$-$1956516 & $\dots$ & HE 0010$-$2013 & $\dots$  & 3.3045  & $-$19.9477 & 15.3 & 6340 & 3.52 & $-$2.04   & +1.97 & +1.98 \\
00131960$-$3034552 & $\dots$ & HE 0010$-$3051 & $\dots$  & 3.3317  & $-$30.5820 & 12.9 & 4213 & 0.75 & $-$3.47$^\dagger$ & +2.98$^\dagger$ & +3.10$^\dagger$ \\
00132434$-$4115260 & $\dots$ & HE 0010$-$4132 & $\dots$  & 3.3514  & $-$41.2573 & 14.2 & 5785 & 4.14 & $-$2.15   & +0.62 & +0.62 \\
00132549$-$0632066 & $\dots$ & HE 0010$-$0648 & $\dots$  & 3.3562  & $-$6.5352  & 16.6 & 5911 & 3.13 & $-$1.91   & +0.39 & +0.40 \\
00134146$-$1437511 & CS 31060$-$0030 & $\dots$ & $\dots$  & 3.4228  & $-$14.6310 & 13.6 & 5996 & 4.34 & $-$1.83   & +0.31 & +0.31 \\
00134219$-$3527015 & CS 30339$-$0008 & $\dots$ & $\dots$  & 3.4258  & $-$35.4504 & 14.8 & 6831 & 4.46 & $-$3.63   & +3.20 & +3.20 \\
00135128+2350492 & BS 17570$-$0031 & $\dots$ & $\dots$  & 3.4637  & 23.8470  & 12.3 & 6272 & 3.04 & $-$2.05   & $<$+0.43 & $<$+0.44 \\
00135486$-$2736390 & CS 22961$-$0060 & $\dots$ & $\dots$  & 3.4786  & $-$27.6108 & 13.7 & 6247 & 4.70 & $-$1.95   & +1.04 & +1.04 \\
00140991$-$3817249 & CS 31077$-$0035 & $\dots$ & $\dots$  & 3.5414  & $-$38.2902 & 13.1 & 6230 & 4.21 & $-$2.49   & +1.22 & +1.22 \\
00141507$-$1327390 & CS 31060$-$0026 & $\dots$ & $\dots$  & 3.5628  & $-$13.4609 & 14.0 & 6318 & 4.21 & $-$2.34   & $<$+0.33 & $<$+0.33 \\
00141720$-$3341510 & $\dots$ & HE 0011$-$3358 & $\dots$  & 3.5717  & $-$33.6975 & 15.4 & 6215 & 3.76 & $-$2.14   & +0.74 & +0.74 \\
00142490$-$4726406 & $\dots$ & HE 0011$-$4743 & $\dots$  & 3.6037  & $-$47.4447 & 16.2 & 6397 & 4.27 & $-$1.86   & +0.78 & +0.78 \\
00143392+0551447 & CS 31070$-$0058 & $\dots$ & $\dots$  & 3.6414  & 5.8624   & 13.5 & 5146 & 1.68 & $-$2.16   & +0.64 & +0.89 \\
00144039$-$3859330 & $\dots$ & HE 0012$-$3916 & $\dots$  & 3.6683  & $-$38.9925 & 14.5 & 5228 & 1.75 & $-$2.42   & +0.71 & +0.93 \\
00152056$-$2737088 & $\dots$ & HE 0012$-$2753 & $\dots$  & 3.8357  & $-$27.6191 & 15.8 & 6234 & 2.79 & $-$2.50   & +1.31 & +1.33 \\
00152741$-$3406528 & $\dots$ & HE 0012$-$3423 & $\dots$  & 3.8642  & $-$34.1147 & 15.9 & 6286 & 2.75 & $-$3.17   & +2.33 & +2.35 \\
00153559$-$2429123 & CS 29503$-$0042 & $\dots$ & $\dots$  & 3.8983  & $-$24.4868 & 13.9 & 6045 & 4.39 & $-$1.85   & +0.71 & +0.71 \\
00154080$-$3233182 & CS 30339$-$0019 & $\dots$ & $\dots$  & 3.9200  & $-$32.5551 & 13.7 & 6496 & 4.02 & $-$1.82   & +1.20 & +1.20 \\
00154765$-$3131148 & CS 22961$-$0049 & $\dots$ & $\dots$  & 3.9486  & $-$31.5208 & 13.4 & 6369 & 4.03 & $-$2.11   & $<$+0.10 & $<$+0.10 \\
00155390+0126520 & $\dots$ & HE 0013+0110 & $\dots$  & 3.9746  & 1.4478   & 12.1 & 5444 & 2.20 & $-$2.02   & +4.44 & +4.47 \\
00161255+0449345 & CS 31069$-$0064 & $\dots$ & $\dots$  & 4.0523  & 4.8263   & 13.8 & 5602 & 3.27 & $-$2.40   & +0.61 & +0.61 \\
00163989$-$3450548 & CS 30339$-$0010 & $\dots$ & $\dots$  & 4.1662  & $-$34.8486 & 14.8 & 6255 & 4.00 & $-$2.12   & +0.95 & +0.95 \\
00164625$-$3638512 & $\dots$ & HE 0014$-$3655 & $\dots$  & 4.1927  & $-$36.6476 & 15.9 & 6447 & 3.99 & $-$1.90   & $<$+0.47 & $<$+0.47 \\
00165140$-$3813528 & CS 31077$-$0022 & $\dots$ & $\dots$  & 4.2142  & $-$38.2314 & 14.1 & 5222 & 3.11 & $-$2.84   & +0.50 & +0.50 \\
00165630$-$2125029 & $\dots$ & HE 0014$-$2141 & $\dots$  & 4.2346  & $-$21.4175 & 16.0 & 6191 & 3.41 & $-$2.21   & +0.79 & +0.79 \\
00165810$-$3348175 & CS 30339$-$0015 & $\dots$ & $\dots$  & 4.2422  & $-$33.8049 & 15.3 & 6084 & 2.73 & $-$2.46   & +1.97 & +1.99 \\
00170487$-$3511393 & CS 30339$-$0009 & $\dots$ & $\dots$  & 4.2703  & $-$35.1943 & 13.8 & 5881 & 3.40 & $-$1.83   & +0.60 & +0.60 \\
00180048$-$4940575 & $\dots$ & HE 0015$-$4957 & $\dots$  & 4.5021  & $-$49.6826 & 15.7 & 6132 & 3.76 & $-$1.87   & +0.49 & +0.49 \\
00182035$-$0918329 & $\dots$ & HE 0015$-$0935 & $\dots$  & 4.5848  & $-$9.3092  & 15.5 & 6143 & 4.14 & $-$3.15   & +1.64 & +1.64 \\
00190481$-$5114515 & $\dots$ & HE 0016$-$5131 & $\dots$  & 4.7700  & $-$51.2476 & 15.5 & 6485 & 4.06 & $-$2.57   & +1.45 & +1.45 \\
00194436$-$4111590 & CS 31077$-$0013 & $\dots$ & $\dots$  & 4.9348  & $-$41.1997 & 12.3 & 6435 & 4.58 & $-$1.94   & +0.53 & +0.53 \\
00194832$-$4821236 & $\dots$ & HE 0017$-$4838 & $\dots$  & 4.9514  & $-$48.3566 & 16.1 & 5453 & 2.39 & $-$2.84   & $<$+0.15 & $<$+0.16 \\
00194898$-$2410430 & $\dots$ & HE 0017$-$2427 & $\dots$  & 4.9541  & $-$24.1786 & 15.7 & 5965 & 3.77 & $-$2.55   & +1.03 & +1.03 \\
00195738$-$1953044 & CS 30324$-$0045 & $\dots$ & $\dots$  & 4.9891  & $-$19.8846 & 14.6 & 6539 & 3.43 & $-$2.86   & $<$+1.64 & $<$+1.64 \\
00200385+4243466 & $\dots$ & $\dots$ & G 171$-$50       & 5.0161  & 42.7296  & 13.0 & 5975 & 2.79 & $-$2.72   & $<$+0.56 & $<$+0.57 \\
00201872$-$2930310 & CS 22882$-$0005 & $\dots$ & $\dots$  & 5.0780  & $-$29.5086 & 14.3 & 5594 & 2.76 & $-$2.25   & +0.46 & +0.47 \\
00202160+0112068 & $\dots$ & HE 0017+0055 & $\dots$  & 5.0900  & 1.2019   & 11.7 & 4291 & 0.75 & $-$3.44$^\dagger$ & +3.83$^\dagger$ & +3.83$^\dagger$ \\
00202529$-$3139040 & CS 22882$-$0014 & $\dots$ & $\dots$  & 5.1054  & $-$31.6511 & 14.8 & 6073 & 2.36 & $-$2.55   & +1.16 & +1.18 \\
00202615$-$3630200 & CS 30339$-$0040 & $\dots$ & $\dots$  & 5.1090  & $-$36.5056 & 13.0 & 5610 & 2.66 & $-$2.32   & $-$0.09 & $-$0.08 \\
00202896$-$3612006 & CS 30339$-$0037 & $\dots$ & $\dots$  & 5.1207  & $-$36.2002 & 13.6 & 6343 & 4.26 & $-$1.92   & +0.39 & +0.39 \\
00203619+2347376 & BS 17570$-$0063 & $\dots$ & $\dots$  & 5.1508  & 23.7938  & 14.5 & 6474 & 3.32 & $-$2.82   & $<$+1.16 & $<$+1.16 \\
00210034$-$2205376 & $\dots$ & HE 0018$-$2222 & $\dots$  & 5.2514  & $-$22.0938 & 16.5 & 5762 & 1.89 & $-$2.10   & +0.59 & +0.71 \\
00210058$-$3417156 & CS 30339$-$0028 & $\dots$ & $\dots$  & 5.2525  & $-$34.2877 & 14.7 & 6186 & 4.18 & $-$1.88   & +0.59 & +0.59 \\
00211588$-$3103370 & $\dots$ & HE 0018$-$3120 & $\dots$  & 5.3162  & $-$31.0603 & 15.3 & 6253 & 3.49 & $-$2.64   & +0.92 & +0.92 \\
00211833+0433150 & CS 31069$-$0029 & $\dots$ & $\dots$  & 5.3264  & 4.5542   & 14.3 & 5998 & 3.08 & $-$2.52   & +0.98 & +0.99 \\
00212649$-$2850576 & CS 22882$-$0008 & $\dots$ & $\dots$  & 5.3604  & $-$28.8494 & 14.0 & 6488 & 4.07 & $-$2.73   & $<$+0.77 & $<$+0.77 \\
00213886$-$0835551 & $\dots$ & HE 0019$-$0852 & $\dots$  & 5.4120  & $-$8.5986  & 15.1 & 6267 & 3.49 & $-$2.08   & +0.03 & +0.03 \\
00214339+0442295 & CS 31069$-$0030 & $\dots$ & $\dots$  & 5.4308  & 4.7082   & 13.9 & 6143 & 2.93 & $-$1.96   & +0.81 & +0.82 \\
00215486$-$3619095 & $\dots$ & HE 0019$-$3635 & $\dots$  & 5.4787  & $-$36.3193 & 15.4 & 6334 & 3.15 & $-$2.83   & +0.91 & +0.91 \\
00215710$-$4847417 & $\dots$ & HE 0019$-$4904 & $\dots$  & 5.4880  & $-$48.7949 & 16.0 & 6247 & 3.54 & $-$2.74   & +2.11 & +2.11 \\
00215986$-$2929265 & CS 22882$-$0006 & $\dots$ & $\dots$  & 5.4994  & $-$29.4907 & 14.1 & 6161 & 3.08 & $-$2.39   & $-$0.57 & $-$0.56 \\
00221891$-$2723227 & $\dots$ & HE 0019$-$2739 & $\dots$  & 5.5788  & $-$27.3897 & 15.2 & 6388 & 3.77 & $-$2.14   & +0.92 & +0.92 \\
00221915$-$2702040 & CS 29503$-$0049 & $\dots$ & $\dots$  & 5.5798  & $-$27.0345 & 14.0 & 6015 & 3.06 & $-$1.95   & $<$+0.32 & $<$+0.33 \\
00224486$-$1724290 & CS 30324$-$0063 & HE 0020$-$1741 & $\dots$  & 5.6869  & $-$17.4081 & 12.9 & 4985 & 1.94 & $-$3.51   & +1.65 & +1.70 \\
00224493+0116256 & $\dots$ & HE 0020+0059 & $\dots$  & 5.6872  & 1.2738   & 15.5 & 6327 & 4.25 & $-$2.18   & +1.80 & +1.80 \\
00224592$-$4738516 & $\dots$ & HE 0020$-$4755 & $\dots$  & 5.6914  & $-$47.6477 & 15.7 & 6346 & 3.20 & $-$3.11   & +2.33 & +2.34 \\
00224958$-$5106215 & $\dots$ & HE 0020$-$5123 & $\dots$  & 5.7067  & $-$51.1060 & 13.0 & 6154 & 2.78 & $-$2.05   & +0.53 & +0.54 \\
00225014$-$3407207 & CS 30339$-$0052 & $\dots$ & $\dots$  & 5.7090  & $-$34.1225 & 15.3 & 5870 & 3.37 & $-$2.51   & +0.61 & +0.61 \\
00231105$-$0946448 & $\dots$ & HE 0020$-$1003 & $\dots$  & 5.7961  & $-$9.7792  & 16.3 & 6150 & 4.01 & $-$2.28   & +0.83 & +0.83 \\
00231293$-$3701267 & CS 30339$-$0041 & $\dots$ & $\dots$  & 5.8039  & $-$37.0241 & 13.9 & 5805 & 3.56 & $-$2.03   & +0.24 & +0.24 \\
00231688$-$2831292 & CS 22882$-$0009 & $\dots$ & $\dots$  & 5.8203  & $-$28.5248 & 15.5 & 6326 & 3.79 & $-$2.30   & +1.66 & +1.66 \\
00232458$-$3112499 & CS 22882$-$0036 & $\dots$ & $\dots$  & 5.8524  & $-$31.2139 & 14.5 & 6457 & 3.48 & $-$1.88   & $<$+0.37 & $<$+0.37 \\
00241656$-$0718403 & $\dots$ & HE 0021$-$0735 & $\dots$  & 6.0690  & $-$7.3113  & 16.2 & 6026 & 3.44 & $-$2.99   & +1.46 & +1.46 \\
00242087$-$1827044 & $\dots$ & HE 0021$-$1843 & $\dots$  & 6.0870  & $-$18.4512 & 15.2 & 5692 & 2.71 & $-$2.30   & +0.69 & +0.70 \\
00242705$-$2018033 & CS 30324$-$0055 & $\dots$ & $\dots$  & 6.1127  & $-$20.3010 & 14.2 & 6917 & 4.58 & $-$2.05   & +0.67 & +0.67 \\
00243674$-$0756173 & $\dots$ & HE 0022$-$0812 & $\dots$  & 6.1531  & $-$7.9382  & 15.9 & 5550 & 2.31 & $-$3.03   & +1.19 & +1.20 \\
00251491+2618155 & BS 17570$-$0079 & $\dots$ & $\dots$  & 6.3121  & 26.3043  & 14.5 & 6295 & 3.91 & $-$1.84   & +0.61 & +0.61 \\
00252017$-$1718230 & $\dots$ & HE 0022$-$1734 & $\dots$  & 6.3341  & $-$17.3064 & 15.1 & 5007 & 1.48 & $-$2.61   & +0.75 & +1.11 \\
00252167$-$3630244 & CS 30339$-$0046 & $\dots$ & $\dots$  & 6.3403  & $-$36.5068 & 15.3 & 6324 & 4.13 & $-$2.45   & +1.34 & +1.34 \\
00252426+2615027 & BS 17570$-$0080 & $\dots$ & $\dots$  & 6.3511  & 26.2507  & 13.9 & 4876 & 1.18 & $-$2.36   & +0.13 & +0.72 \\
00254376+2305368 & BS 17570$-$0090 & $\dots$ & $\dots$  & 6.4324  & 23.0935  & 13.1 & 6255 & 2.99 & $-$2.72   & $<$+0.84 & $<$+0.85 \\
00255583$-$4845499 & $\dots$ & HE 0023$-$4902 & $\dots$  & 6.4826  & $-$48.7639 & 14.0 & 5226 & 0.67 & $-$3.00   & +2.90 & +2.97 \\
00265278$-$3534017 & CS 30339$-$0049 & $\dots$ & $\dots$  & 6.7199  & $-$35.5672 & 15.1 & 6301 & 3.47 & $-$2.52   & $<$+0.63 & $<$+0.63 \\
00272223$-$5135496 & $\dots$ & HE 0024$-$5152 & $\dots$  & 6.8427  & $-$51.5971 & 16.0 & 6072 & 3.68 & $-$2.31   & +0.38 & +0.38 \\
00272766$-$2506281 & $\dots$ & HE 0024$-$2523 & $\dots$  & 6.8652  & $-$25.1079 & 14.9 & 6447 & 3.04 & $-$2.73   & +3.00 & +3.02 \\
00273155$-$2200573 & CS 29527$-$0031 & $\dots$ & $\dots$  & 6.8814  & $-$22.0159 & 13.2 & 6332 & 4.05 & $-$1.90   & +0.83 & +0.83 \\
00280692$-$2603042 & CS 29497$-$0040 & $\dots$ & $\dots$  & 7.0288  & $-$26.0512 & 14.1 & 5315 & 2.14 & $-$2.64   & +0.77 & +0.78 \\
00282283$-$3339084 & CS 30339$-$0062 & $\dots$ & $\dots$  & 7.0952  & $-$33.6524 & 14.2 & 6180 & 4.01 & $-$1.97   & +0.32 & +0.32 \\
00282924$-$2317562 & $\dots$ & HE 0025$-$2334 & $\dots$  & 7.1218  & $-$23.2990 & 14.9 & 6358 & 3.73 & $-$2.99   & +2.27 & +2.27 \\
00283906$-$5305072 & $\dots$ & HE 0026$-$5321 & $\dots$  & 7.1628  & $-$53.0854 & 15.7 & 5417 & 2.12 & $-$2.20   & +2.00 & +2.03 \\
00285716$-$3241171 & CS 30339$-$0057 & $\dots$ & $\dots$  & 7.2382  & $-$32.6881 & 14.8 & 5636 & 1.11 & $-$2.93   & +2.38 & +2.52 \\
00290723$-$2719162 & CS 29497$-$0022 & $\dots$ & $\dots$  & 7.2802  & $-$27.3212 & 13.5 & 6152 & 3.66 & $-$2.06   & +1.27 & +1.27 \\
00291067$-$1910072 & CS 29527$-$0015 & $\dots$ & $\dots$  & 7.2945  & $-$19.1687 & 14.2 & 6490 & 4.10 & $-$3.44   & $<$+1.28 & $<$+1.28 \\
00293330$-$3631080 & CS 30339$-$0072 & $\dots$ & $\dots$  & 7.3887  & $-$36.5190 & 15.7 & 6878 & 4.15 & $-$2.20   & +0.58 & +0.58 \\
00293802$-$5842230 & $\dots$ & HE 0027$-$5858 & $\dots$  & 7.4084  & $-$58.7064 & 15.6 & 6306 & 4.29 & $-$2.65   & +1.19 & +1.19 \\
00293784$-$2209279 & $\dots$ & HE 0027$-$2226 & $\dots$  & 7.4077  & $-$22.1578 & 11.4 & 5445 & 3.57 & $-$2.48   & +1.15 & +1.15 \\
00294376$-$5025512 & $\dots$ & HE 0027$-$5042 & $\dots$  & 7.4324  & $-$50.4309 & 16.7 & 6355 & 2.84 & $-$2.72   & +2.47 & +2.49 \\
00301296$-$5521518 & $\dots$ & HE 0027$-$5538 & $\dots$  & 7.5541  & $-$55.3644 & 16.1 & 5508 & 2.99 & $-$1.84   & +0.48 & +0.49 \\
00301595$-$3556512 & CS 30339$-$0069 & HE 0027$-$3613 & $\dots$  & 7.5665  & $-$35.9476 & 14.7 & 6519 & 4.03 & $-$3.05   & +1.12 & +1.12 \\
00302004$-$3020584 & CS 22882$-$0030 & $\dots$ & $\dots$  & 7.5836  & $-$30.3495 & 14.8 & 6483 & 3.50 & $-$2.42   & +1.38 & +1.38 \\
00302250$-$2735272 & CS 22882$-$0012 & $\dots$ & $\dots$  & 7.5938  & $-$27.5909 & 15.3 & 6418 & 3.82 & $-$2.31   & +1.15 & +1.15 \\
00302608$-$4812538 & $\dots$ & $\dots$ & HD 2726        & 7.6087  & $-$48.2148 & 5.7  & 5008 & 1.13 & $-$2.45   & +0.85 & +1.25 \\
00303106$-$1205108 & CS 31062$-$0050 & $\dots$ & $\dots$  & 7.6294  & $-$12.0864 & 13.1 & 5672 & 2.90 & $-$2.67   & +2.37 & +2.39 \\
00304542+5703536 & $\dots$ & $\dots$ & HD 2665        & 7.6894  & 57.0649  & 7.7  & 5113 & 1.53 & $-$2.16   & +0.63 & +0.95 \\
00310766$-$2136072 & $\dots$ & HE 0028$-$2152 & $\dots$  & 7.7819  & $-$21.6020 & 15.8 & 6281 & 3.26 & $-$2.74   & +1.12 & +1.12 \\
00311130$-$1145321 & CS 31062$-$0049 & $\dots$ & $\dots$  & 7.7972  & $-$11.7589 & 14.0 & 5955 & 3.99 & $-$1.87   & +0.10 & +0.10 \\
00311365$-$2828322 & CS 22882$-$0016 & $\dots$ & $\dots$  & 7.8069  & $-$28.4757 & 14.1 & 5851 & 3.16 & $-$1.81   & +0.59 & +0.60 \\
00311691$-$1647408 & $\dots$ & $\dots$ & HD 2796        & 7.8205  & $-$16.7947 & 8.5  & 5235 & 1.82 & $-$2.56   & $-$0.17 & 0.00  \\
00314798$-$3445040 & $\dots$ & HE 0029$-$3501 & $\dots$  & 7.9499  & $-$34.7511 & 15.1 & 5947 & 3.40 & $-$2.34   & +1.00 & +1.00 \\
00320360$-$0833245 & $\dots$ & HE 0029$-$0849 & $\dots$  & 8.0150  & $-$8.5568  & 16.1 & 6106 & 3.17 & $-$2.13   & +0.20 & +0.20 \\
00320433$-$2009329 & CS 29527$-$0023 & $\dots$ & $\dots$  & 8.0180  & $-$20.1591 & 13.4 & 5751 & 3.15 & $-$2.23   & +0.75 & +0.76 \\
00320775$-$1822368 & $\dots$ & HE 0029$-$1839 & $\dots$  & 8.0323  & $-$18.3769 & 14.5 & 5326 & 1.97 & $-$2.34   & +0.82 & +0.90 \\
00323216$-$2219172 & CS 29527$-$0029 & $\dots$ & $\dots$  & 8.1340  & $-$22.3215 & 14.0 & 6283 & 3.06 & $-$2.03   & +1.31 & +1.32 \\
00325452$-$2412446 & CS 29497$-$0018 & $\dots$ & $\dots$  & 8.2272  & $-$24.2124 & 13.9 & 6442 & 4.24 & $-$2.25   & $<$+0.42 & $<$+0.42 \\
00330233$-$2748344 & CS 22882$-$0013 & $\dots$ & $\dots$  & 8.2597  & $-$27.8096 & 14.3 & 5730 & 3.02 & $-$2.46   & +0.66 & +0.67 \\
00330384$-$5422123 & $\dots$ & HE 0030$-$5438 & $\dots$  & 8.2660  & $-$54.3701 & 14.8 & 6058 & 2.82 & $-$2.22   & +1.07 & +1.09 \\
00331372$-$2632553 & CS 29497$-$0025 & $\dots$ & $\dots$  & 8.3072  & $-$26.5487 & 14.3 & 6279 & 4.00 & $-$2.40   & +1.21 & +1.21 \\
00331430$-$1043426 & $\dots$ & $\dots$ & HD 3008        & 8.3096  & $-$10.7285 & 9.5  & 4276 & 0.66 & $-$2.32   & $-$0.32 & +0.43 \\
00335835$-$2609373 & CS 29497$-$0024 & $\dots$ & $\dots$  & 8.4932  & $-$26.1604 & 13.7 & 6234 & 3.39 & $-$2.28   & +1.26 & +1.26 \\
00340562$-$3052011 & CS 22882$-$0029 & $\dots$ & $\dots$  & 8.5235  & $-$30.8670 & 14.8 & 6382 & 3.83 & $-$2.11   & $<$+0.57 & $<$+0.57 \\
00342132$-$3304172 & CS 30339$-$0080 & $\dots$ & $\dots$  & 8.5889  & $-$33.0715 & 14.7 & 6346 & 3.64 & $-$2.34   & +1.65 & +1.65 \\
00342401$-$4733077 & $\dots$ & HE 0032$-$4749 & $\dots$  & 8.6001  & $-$47.5522 & 12.4 & 6230 & 2.49 & $-$3.18   & +1.12 & +1.13 \\
00343816$-$1141134 & CS 31062$-$0033 & $\dots$ & $\dots$  & 8.6589  & $-$11.6871 & 13.6 & 6246 & 3.41 & $-$1.84   & $<$+0.04 & $<$+0.04 \\
00345221$-$3655299 & CS 30339$-$0073 & $\dots$ & $\dots$  & 8.7176  & $-$36.9250 & 14.8 & 5589 & 2.63 & $-$3.11   & +0.82 & +0.83 \\
00350301$-$1554292 & CS 31062$-$0041 & $\dots$ & $\dots$  & 8.7626  & $-$15.9082 & 13.9 & 4991 & 1.73 & $-$2.95   & +0.90 & +1.08 \\
00360624$-$5549281 & $\dots$ & HE 0033$-$5605 & $\dots$  & 9.0260  & $-$55.8245 & 13.1 & 4050 & 1.75 & $-$2.15$^\dagger$ & +2.14$^\dagger$ & +2.20$^\dagger$ \\
00361995$-$2120486 & CS 29527$-$0033 & $\dots$ & $\dots$  & 9.0831  & $-$21.3469 & 13.4 & 5655 & 3.19 & $-$1.80   & +0.83 & +0.84 \\
00364014$-$2433477 & CS 29497$-$0028 & $\dots$ & $\dots$  & 9.1672  & $-$24.5633 & 13.6 & 5837 & 1.99 & $-$1.81   & +0.58 & +0.65 \\
00364325$-$3024432 & CS 22882$-$0024 & $\dots$ & $\dots$  & 9.1803  & $-$30.4120 & 14.5 & 6384 & 3.97 & $-$1.96   & +0.90 & +0.90 \\
00370176$-$5313293 & $\dots$ & HE 0034$-$5329 & $\dots$  & 9.2574  & $-$53.2248 & 15.7 & 5225 & 2.62 & $-$1.99   & +0.58 & +0.59 \\
00372175$-$3553570 & CS 30339$-$0076 & $\dots$ & $\dots$  & 9.3407  & $-$35.8992 & 13.0 & 5701 & 3.62 & $-$2.13   & $-$0.08 & $-$0.08 \\
00372537$-$3146226 & CS 22882$-$0026 & $\dots$ & $\dots$  & 9.3557  & $-$31.7729 & 14.4 & 6132 & 3.20 & $-$2.00   & +1.03 & +1.04 \\
00375562$-$1845102 & CS 29527$-$0043 & $\dots$ & $\dots$  & 9.4818  & $-$18.7529 & 13.2 & 6767 & 4.32 & $-$1.94   & $<$+1.53 & $<$+1.53 \\
00380979$-$3147582 & CS 22882$-$0027 & $\dots$ & $\dots$  & 9.5408  & $-$31.7995 & 15.1 & 6401 & 3.60 & $-$2.84   & +1.67 & +1.67 \\
00382627$-$1926345 & CS 29527$-$0048 & $\dots$ & $\dots$  & 9.6095  & $-$19.4430 & 14.8 & 6073 & 2.32 & $-$2.76   & +1.92 & +1.94 \\
00384078$-$5134459 & $\dots$ & HE 0036$-$5158 & $\dots$  & 9.6700  & $-$51.5794 & 15.7 & 5524 & 3.59 & $-$2.51   & +0.51 & +0.51 \\
00385739$-$1144215 & CS 22170$-$0020 & $\dots$ & $\dots$  & 9.7391  & $-$11.7394 & 14.9 & 6318 & 3.35 & $-$2.49   & $-$0.04 & $-$0.04 \\
00392500$-$2111471 & CS 29527$-$0050 & $\dots$ & $\dots$  & 9.8542  & $-$21.1965 & 13.5 & 6198 & 3.20 & $-$2.23   & +0.84 & +0.85 \\
00395177$-$2641320 & $\dots$ & HE 0037$-$2657 & $\dots$  & 9.9658  & $-$26.6922 & 14.0 & 5042 & 1.09 & $-$3.17   & $<$$-$0.04 & $<$+0.70 \\
00400198$-$0638123 & $\dots$ & HE 0037$-$0654 & $\dots$  & 10.0083 & $-$6.6368  & 15.5 & 4897 & 1.07 & $-$2.81   & +2.34 & +2.47 \\
00402462$-$2134342 & CS 29527$-$0051 & $\dots$ & $\dots$  & 10.1026 & $-$21.5762 & 13.7 & 6644 & 2.57 & $-$2.04   & +1.85 & +1.87 \\
00403464$-$0258215 & $\dots$ & HE 0038$-$0314 & $\dots$  & 10.1443 & $-$2.9726  & 14.4 & 4754 & 1.01 & $-$2.72   & +2.63 & +2.72 \\
00404818$-$0008049 & $\dots$ & HE 0038$-$0024 & $\dots$  & 10.2008 & $-$0.1347  & 14.4 & 4130 & 0.64 & $-$3.10$^\dagger$ & +2.44$^\dagger$ & +2.60$^\dagger$ \\
00410929$-$0328595 & $\dots$ & HE 0038$-$0345 & $\dots$  & 10.2887 & $-$3.4832  & 11.3 & 4943 & 1.82 & $-$2.82   & +0.59 & +0.72 \\
00411893$-$1517109 & CS 31062$-$0019 & $\dots$ & $\dots$  & 10.3289 & $-$15.2864 & 12.8 & 5966 & 3.74 & $-$2.30   & $<$$-$0.25 & $<$$-$0.25 \\
00413684$-$1033308 & $\dots$ & HE 0039$-$1049 & $\dots$  & 10.4036 & $-$10.5586 & 15.7 & 6034 & 3.35 & $-$2.04   & +0.53 & +0.53 \\
00413981$-$2618543 & CS 29497$-$0034 & $\dots$ & $\dots$  & 10.4159 & $-$26.3151 & 12.2 & 4551 & 1.01 & $-$3.76   & +2.42 & +2.77 \\
00414341$-$4137573 & $\dots$ & HE 0039$-$4154 & $\dots$  & 10.4309 & $-$41.6326 & 13.8 & 5142 & 1.42 & $-$3.06   & +0.73 & +1.16 \\
00415368$-$0200350 & $\dots$ & HE 0039$-$0216 & $\dots$  & 10.4737 & $-$2.0097  & 13.2 & 6584 & 3.53 & $-$2.25   & +1.34 & +1.34 \\
00415398$-$2609385 & $\dots$ & HE 0039$-$2626 & $\dots$  & 10.4749 & $-$26.1607 & 14.9 & 5601 & 1.61 & $-$2.66   & +0.63 & +0.93 \\
00415949$-$1331499 & $\dots$ & HE 0039$-$1348 & $\dots$  & 10.4979 & $-$13.5306 & 16.2 & 6126 & 3.70 & $-$2.25   & +1.06 & +1.06 \\
00420447$-$0729042 & $\dots$ & $\dots$ & II 22170$-$01360 & 10.5187 & $-$7.4845  & 14.0 & 5139 & 1.99 & $-$2.82   & +0.48 & +0.52 \\
00422432$-$3302339 & $\dots$ & $\dots$ & LP 937$-$97      & 10.6015 & $-$33.0428 & 13.1 & 5964 & 3.65 & $-$2.09   & +0.06 & +0.06 \\
00422601$-$1137019 & CS 22170$-$0021 & $\dots$ & $\dots$  & 10.6084 & $-$11.6171 & 14.2 & 6260 & 3.54 & $-$2.26   & +1.26 & +1.26 \\
00424657$-$0055337 & $\dots$ & HE 0040$-$0112 & $\dots$  & 10.6941 & $-$0.9260  & 16.6 & 4796 & 0.54 & $-$2.08   & +0.55 & +0.96 \\
00425164$-$3047194 & CS 29509$-$0040 & $\dots$ & $\dots$  & 10.7152 & $-$30.7887 & 14.0 & 6162 & 3.40 & $-$2.13   & +0.74 & +0.74 \\
00425688$-$1948460 & CS 29527$-$0064 & $\dots$ & $\dots$  & 10.7370 & $-$19.8128 & 14.6 & 6482 & 4.31 & $-$1.94   & +1.54 & +1.54 \\
00430734$-$2828338 & $\dots$ & $\dots$ & II 29509$-$02430 & 10.7806 & $-$28.4761 & 14.1 & 6370 & 4.08 & $-$2.81   & +0.20 & +0.20 \\
00431346$-$0306390 & $\dots$ & $\dots$ & II 22179$-$01563 & 10.8061 & $-$3.1109  & 13.9 & 4799 & 0.68 & $-$2.68   & +0.38 & +1.00 \\
00431819$-$1318585 & CS 31062$-$0016 & $\dots$ & $\dots$  & 10.8258 & $-$13.3163 & 14.3 & 6384 & 3.34 & $-$2.63   & +1.03 & +1.03 \\
00431989$-$2526467 & CS 29497$-$0039 & $\dots$ & $\dots$  & 10.8329 & $-$25.4463 & 14.3 & 6422 & 3.74 & $-$2.31   & $<$+0.65 & $<$+0.65 \\
00440356$-$1355258 & CS 31062$-$0012 & $\dots$ & $\dots$  & 11.0149 & $-$13.9240 & 12.2 & 6065 & 3.15 & $-$2.90   & +2.56 & +2.57 \\
00441306$-$1852075 & CS 29527$-$0068 & $\dots$ & $\dots$  & 11.0545 & $-$18.8688 & 14.2 & 6263 & 3.42 & $-$2.39   & +1.45 & +1.45 \\
00441871$-$3902375 & CS 22188$-$0053 & $\dots$ & $\dots$  & 11.0780 & $-$39.0438 & 13.8 & 5909 & 3.55 & $-$1.84   & +0.55 & +0.55 \\
00442897$-$1017497 & $\dots$ & HE 0041$-$1034 & $\dots$  & 11.1207 & $-$10.2972 & 11.1 & 4832 & 0.88 & $-$2.47   & +0.16 & +0.79 \\
00444065$-$0251196 & CS 22179$-$0024 & $\dots$ & $\dots$  & 11.1694 & $-$2.8555  & 14.1 & 6085 & 3.61 & $-$2.07   & +1.44 & +1.44 \\
00450101$-$2430587 & $\dots$ & $\dots$ & II 22942$-$00023 & 11.2543 & $-$24.5163 & 10.7 & 5879 & 2.44 & $-$1.91   & +0.13 & +0.14 \\
00450610$-$1854153 & CS 29527$-$0066 & $\dots$ & $\dots$  & 11.2755 & $-$18.9043 & 13.0 & 6549 & 4.35 & $-$1.97   & +0.95 & +0.95 \\
00450658$-$4331103 & $\dots$ & HE 0042$-$4347 & $\dots$  & 11.2774 & $-$43.5195 & 15.8 & 6038 & 3.06 & $-$3.04   & $<$+0.97 & $<$+0.97 \\
00451352$-$2125033 & CS 29527$-$0057 & $\dots$ & $\dots$  & 11.3064 & $-$21.4176 & 13.5 & 6832 & 4.58 & $-$2.83   & +2.10 & +2.10 \\
00452717$-$0932399 & $\dots$ & $\dots$ & HD 4306        & 11.3632 & $-$9.5444  & 9.0  & 5279 & 1.93 & $-$2.65   & +0.64 & +0.72 \\
00454396$-$2416480 & $\dots$ & HE 0043$-$2433 & $\dots$  & 11.4332 & $-$24.2800 & 13.1 & 4214 & 0.32 & $-$1.92$^\dagger$ & +0.91$^\dagger$ & +1.15$^\dagger$ \\
00454992$-$2432475 & CS 22942$-$0031 & $\dots$ & $\dots$  & 11.4580 & $-$24.5465 & 15.1 & 5964 & 3.85 & $-$1.83   & +0.58 & +0.58 \\
00455594$-$2829172 & $\dots$ & HE 0043$-$2845 & $\dots$  & 11.4831 & $-$28.4881 & 15.3 & 5453 & 1.46 & $-$3.59   & +2.06 & +2.37 \\
00460049$-$3904480 & $\dots$ & HE 0043$-$3921 & $\dots$  & 11.5021 & $-$39.0800 & 16.0 & 5862 & 3.32 & $-$2.21   & +0.70 & +0.70 \\
00460147$-$2956081 & CS 29509$-$0018 & $\dots$ & $\dots$  & 11.5062 & $-$29.9356 & 14.1 & 6068 & 4.03 & $-$1.93   & +0.49 & +0.49 \\
00461093$-$2925594 & $\dots$ & $\dots$ & II 29509$-$02071 & 11.5456 & $-$29.4332 & 13.0 & 5142 & 1.27 & $-$2.18   & +0.61 & +1.00 \\
00462937$-$4007226 & $\dots$ & HE 0044$-$4023 & $\dots$  & 11.6224 & $-$40.1230 & 16.1 & 5877 & 2.34 & $-$2.71   & +1.65 & +1.67 \\
00463587$-$2443022 & CS 22942$-$0002 & HE 0044$-$2459 & $\dots$  & 11.6495 & $-$24.7173 & 13.9 & 5466 & 2.56 & $-$3.07   & +0.88 & +0.89 \\
00463619$-$3739335 & CS 22188$-$0048 & $\dots$ & $\dots$  & 11.6508 & $-$37.6593 & 11.9 & 5088 & 1.68 & $-$4.05   & $<$$-$0.25 & $<$$-$0.15 \\
00470263$-$3616558 & $\dots$ & HE 0044$-$3633 & $\dots$  & 11.7610 & $-$36.2822 & 16.7 & 5872 & 1.98 & $-$1.91   & +0.72 & +0.79 \\
00470775$-$1656055 & $\dots$ & HE 0044$-$1712 & $\dots$  & 11.7823 & $-$16.9349 & 15.9 & 5501 & 2.31 & $-$2.12   & +0.66 & +0.67 \\
00474055$-$2414019 & $\dots$ & HE 0045$-$2430 & $\dots$  & 11.9190 & $-$24.2339 & 15.0 & 5468 & 2.88 & $-$2.54   & +1.09 & +1.10 \\
00474239$-$1503167 & $\dots$ & HE 0045$-$1519 & $\dots$  & 11.9266 & $-$15.0547 & 15.1 & 6547 & 3.63 & $-$2.49   & +1.33 & +1.33 \\
00474867$-$1412479 & CS 31062$-$0005 & $\dots$ & $\dots$  & 11.9528 & $-$14.2134 & 12.7 & 6048 & 3.39 & $-$1.95   & $<$+0.01 & $<$+0.01 \\
00482431$-$1041309 & $\dots$ & $\dots$ & BD$-$11 145      & 12.1013 & $-$10.6919 & 10.7 & 4986 & 0.65 & $-$2.48   & $-$0.08 & +0.62 \\
00483037$-$1132514 & CS 22170$-$0027 & $\dots$ & $\dots$  & 12.1266 & $-$11.5476 & 13.1 & 6279 & 3.40 & $-$2.58   & $<$+0.48 & $<$+0.48 \\
00484991$-$2439454 & $\dots$ & HE 0046$-$2456 & $\dots$  & 12.2080 & $-$24.6627 & 13.4 & 5643 & 2.84 & $-$2.01   & +0.64 & +0.65 \\
00490643$-$3826476 & CS 22188$-$0040 & $\dots$ & $\dots$  & 12.2768 & $-$38.4466 & 12.8 & 4918 & 2.54 & $-$1.86   & +0.49 & +0.50 \\
00493361$-$0850499 & CS 22170$-$0036 & $\dots$ & $\dots$  & 12.3901 & $-$8.8473  & 13.6 & 6176 & 3.88 & $-$1.96   & +0.04 & +0.04 \\
00494894$-$0854416 & $\dots$ & $\dots$ & II 22170$-$02549 & 12.4540 & $-$8.9116  & 14.8 & 5720 & 2.45 & $-$2.07   & +0.75 & +0.76 \\
00501351$-$3239248 & $\dots$ & HE 0047$-$3255 & $\dots$  & 12.5564 & $-$32.6569 & 15.9 & 6058 & 2.31 & $-$1.80   & $<$+0.53 & $<$+0.54 \\
00501576$-$3059561 & CS 29509$-$0027 & $\dots$ & $\dots$  & 12.5657 & $-$30.9989 & 12.7 & 6967 & 4.39 & $-$2.32   & +2.14 & +2.14 \\
00503520$-$2858202 & CS 29509$-$0034 & $\dots$ & $\dots$  & 12.6467 & $-$28.9723 & 14.0 & 6171 & 4.26 & $-$1.92   & $<$$-$0.07 & $<$$-$0.07 \\
00503793$-$3319445 & $\dots$ & HE 0048$-$3336 & $\dots$  & 12.6580 & $-$33.3290 & 16.1 & 5459 & 2.59 & $-$2.26   & +0.42 & +0.43 \\
00511388$-$1909094 & $\dots$ & $\dots$ & II 31073$-$02884 & 12.8079 & $-$19.1526 & 13.4 & 5872 & 3.14 & $-$2.75   & $-$0.07 & $-$0.06 \\
00511621$-$5500494 & $\dots$ & HE 0049$-$5517 & $\dots$  & 12.8176 & $-$55.0137 & 16.0 & 5447 & 2.68 & $-$2.15   & +0.58 & +0.59 \\
00511733$-$2336014 & $\dots$ & HE 0048$-$2352 & $\dots$  & 12.8223 & $-$23.6004 & 16.5 & 6433 & 3.55 & $-$2.07   & +1.25 & +1.25 \\
00512616$-$3812178 & CS 22188$-$0033 & $\dots$ & $\dots$  & 12.8591 & $-$38.2050 & 13.2 & 6135 & 3.56 & $-$2.94   & +1.39 & +1.39 \\
00512646$-$1053170 & $\dots$ & HE 0048$-$1109 & $\dots$  & 12.8602 & $-$10.8881 & 10.8 & 6398 & 3.49 & $-$2.17   & +0.68 & +0.68 \\
00520684$-$5644374 & $\dots$ & HE 0049$-$5700 & $\dots$  & 13.0285 & $-$56.7437 & 15.9 & 6384 & 3.19 & $-$2.21   & +1.42 & +1.43 \\
00520790$-$6056233 & $\dots$ & HE 0050$-$6112 & $\dots$  & 13.0330 & $-$60.9399 & 16.0 & 6950 & 3.54 & $-$2.06   & +2.04 & +2.04 \\
00520992$-$3546271 & $\dots$ & HE 0049$-$3602 & $\dots$  & 13.0414 & $-$35.7742 & 15.7 & 4766 & 1.90 & $-$3.59   & +2.47 & +2.55 \\
00521970$-$1018249 & $\dots$ & $\dots$ & II 22170$-$02913 & 13.0821 & $-$10.3070 & 13.5 & 5203 & 2.07 & $-$2.13   & $-$0.08 & $-$0.05 \\
00522792$-$2758044 & $\dots$ & $\dots$ & II 29509$-$01322 & 13.1164 & $-$27.9680 & 12.7 & 6067 & 4.10 & $-$1.99   & +1.79 & +1.79 \\
00523851$-$1942391 & $\dots$ & HE 0050$-$1958 & $\dots$  & 13.1605 & $-$19.7109 & 15.6 & 6445 & 3.97 & $-$2.13   & +1.46 & +1.46 \\
00524174$-$0902235 & $\dots$ & HE 0050$-$0918 & $\dots$  & 13.1739 & $-$9.0399  & 10.7 & 5272 & 0.88 & $-$2.01   & +0.40 & +0.83 \\
00525787$-$3324599 & $\dots$ & HE 0050$-$3341 & $\dots$  & 13.2411 & $-$33.4167 & 15.4 & 5709 & 3.69 & $-$2.01   & +0.27 & +0.27 \\
00532148$-$3222256 & $\dots$ & HE 0050$-$3238 & $\dots$  & 13.3395 & $-$32.3738 & 15.7 & 6238 & 2.85 & $-$2.47   & +0.42 & +0.43 \\
00532496$-$1335191 & $\dots$ & HE 0050$-$1351 & $\dots$  & 13.3540 & $-$13.5887 & 15.9 & 5350 & 1.68 & $-$1.87   & $-$0.09 & +0.22 \\
00532781$-$0253169 & $\dots$ & $\dots$ & II 22183$-$00455 & 13.3659 & $-$2.8880  & 10.4 & 4704 & 1.15 & $-$2.25   & $-$0.10 & +0.53 \\
00533986$-$2934134 & CS 29509$-$0032 & HE 0051$-$2950 & $\dots$  & 13.4161 & $-$29.5704 & 13.6 & 6613 & 3.31 & $-$2.44   & +0.13 & +0.13 \\
00535152$-$2247539 & $\dots$ & HE 0051$-$2304 & $\dots$  & 13.4647 & $-$22.7984 & 15.2 & 5271 & 2.24 & $-$2.17   & +0.27 & +0.28 \\
00540672$-$1318104 & $\dots$ & HE 0051$-$1334 & $\dots$  & 13.5280 & $-$13.3029 & 15.3 & 6246 & 3.19 & $-$2.43   & $-$0.45 & $-$0.45 \\
00541299$-$2504338 & CS 22942$-$0011 & $\dots$ & $\dots$  & 13.5542 & $-$25.0761 & 12.9 & 5515 & 2.52 & $-$2.62   & +0.79 & +0.80 \\
00541762$-$3138219 & CS 29509$-$0045 & $\dots$ & $\dots$  & 13.5734 & $-$31.6394 & 14.6 & 5437 & 2.24 & $-$2.63   & +0.74 & +0.75 \\
00541965$-$0611555 & CS 22183$-$0010 & $\dots$ & $\dots$  & 13.5819 & $-$6.1988  & 13.1 & 4924 & 1.14 & $-$2.70   & +0.58 & +1.11 \\
00542335$-$2752087 & CS 29509$-$0038 & $\dots$ & $\dots$  & 13.5974 & $-$27.8691 & 13.0 & 5058 & 0.62 & $-$3.20   & +2.49 & +2.66 \\
00542886$-$3001012 & CS 29509$-$0042 & $\dots$ & $\dots$  & 13.6202 & $-$30.0170 & 14.5 & 5015 & 1.16 & $-$2.78   & +1.04 & +1.47 \\
00543806$-$3843465 & CS 22188$-$0022 & $\dots$ & $\dots$  & 13.6586 & $-$38.7296 & 12.5 & 5469 & 2.88 & $-$2.24   & +0.77 & +0.78 \\
00550004$-$0527013 & $\dots$ & HE 0052$-$0543 & $\dots$  & 13.7502 & $-$5.4504  & 15.0 & 4269 & 1.79 & $-$3.36$^\dagger$ & +3.24$^\dagger$ & +3.29$^\dagger$ \\
00550195$-$3127103 & CS 29509$-$0044 & $\dots$ & $\dots$  & 13.7582 & $-$31.4529 & 14.4 & 5529 & 3.70 & $-$2.69   & +0.60 & +0.60 \\
00550541$-$1327125 & CS 22166$-$0008 & $\dots$ & $\dots$  & 13.7726 & $-$13.4535 & 14.2 & 6299 & 3.82 & $-$2.49   & +1.44 & +1.44 \\
00550542$-$1207240 & CS 22166$-$0007 & $\dots$ & $\dots$  & 13.7726 & $-$12.1234 & 15.1 & 6866 & 4.33 & $-$2.20   & +1.90 & +1.90 \\
00551753$-$3828376 & CS 22188$-$0023 & $\dots$ & $\dots$  & 13.8231 & $-$38.4771 & 14.3 & 6176 & 4.04 & $-$1.81   & +0.48 & +0.48 \\
00553147$-$1151397 & $\dots$ & HE 0053$-$1207 & $\dots$  & 13.8811 & $-$11.8611 & 16.3 & 5837 & 2.89 & $-$2.12   & +0.70 & +0.71 \\
00554104$-$3345113 & $\dots$ & $\dots$ & HD 5426        & 13.9210 & $-$33.7532 & 9.7  & 5120 & 1.65 & $-$2.35   & +0.58 & +0.88 \\
00564407$-$0423586 & $\dots$ & $\dots$ & II 22183$-$00925 & 14.1837 & $-$4.3996  & 13.7 & 5376 & 1.92 & $-$2.22   & +0.91 & +1.01 \\
00565323$-$2107295 & $\dots$ & HE 0054$-$2123 & $\dots$  & 14.2218 & $-$21.1248 & 15.5 & 6347 & 3.29 & $-$3.29   & +0.96 & +0.96 \\
00571813$-$2526096 & CS 22942$-$0019 & $\dots$ & $\dots$  & 14.3256 & $-$25.4360 & 12.7 & 4768 & 0.96 & $-$3.86   & +2.25 & +2.68 \\
00575165$-$2126524 & $\dots$ & $\dots$ & II 31073$-$01892 & 14.4653 & $-$21.4479 & 12.6 & 4989 & 0.77 & $-$2.69   & +0.06 & +0.75 \\
00575926$-$0621361 & CS 22183$-$0002 & $\dots$ & $\dots$  & 14.4969 & $-$6.3601  & 13.2 & 5648 & 2.68 & $-$2.13   & $-$0.03 & $-$0.02 \\
00582384$-$1447068 & CS 22166$-$0016 & $\dots$ & $\dots$  & 14.5993 & $-$14.7852 & 12.8 & 5498 & 2.34 & $-$2.50   & +0.72 & +0.73 \\
00583526$-$3720492 & CS 22188$-$0006 & $\dots$ & $\dots$  & 14.6470 & $-$37.3470 & 11.9 & 6223 & 3.24 & $-$1.89   & +1.43 & +1.44 \\
00584112$-$2805592 & CS 29509$-$0051 & $\dots$ & $\dots$  & 14.6714 & $-$28.0998 & 13.8 & 6071 & 3.06 & $-$2.01   & $<$$-$0.05 & $<$$-$0.04 \\
00584269$-$5949400 & $\dots$ & HE 0056$-$6005 & $\dots$  & 14.6779 & $-$59.8277 & 15.9 & 5639 & 2.71 & $-$3.03   & +1.19 & +1.20 \\
00584386$-$3005576 & $\dots$ & $\dots$ & CD$-$30 298      & 14.6828 & $-$30.0994 & 10.8 & 5537 & 3.15 & $-$3.34   & +0.65 & +0.65 \\
00590021$-$2824466 & $\dots$ & HE 0056$-$2840 & $\dots$  & 14.7508 & $-$28.4131 & 14.5 & 5692 & 2.55 & $-$1.89   & +0.93 & +0.95 \\
00591500$-$4620101 & $\dots$ & HE 0056$-$4636 & $\dots$  & 14.8125 & $-$46.3361 & 15.6 & 6332 & 3.30 & $-$1.83   & +0.96 & +0.96 \\
00593313$-$1809232 & $\dots$ & HE 0057$-$1825 & $\dots$  & 14.8881 & $-$18.1565 & 16.1 & 6074 & 2.99 & $-$1.84   & +1.34 & +1.36 \\
00594190$-$0336166 & CS 22183$-$0019 & $\dots$ & $\dots$  & 14.9246 & $-$3.6046  & 14.0 & 6274 & 3.62 & $-$2.41   & +1.04 & +1.04 \\
00594683$-$2651071 & CS 22942$-$0016 & $\dots$ & $\dots$  & 14.9451 & $-$26.8520 & 15.3 & 6572 & 4.37 & $-$2.99   & +3.25 & +3.26 \\
00595399$-$5943298 & $\dots$ & HE 0057$-$5959 & $\dots$  & 14.9749 & $-$59.7249 & 15.3 & 5383 & 1.12 & $-$3.94   & +2.02 & +2.53 \\
00595534$-$2330388 & CS 22942$-$024  & HE 0057$-$2346 & $\dots$  & 14.9805 & $-$23.5108 & 14.2 & 6373 & 4.13 & $-$2.75   & +1.07 & +1.07 \\
00595927$-$4524534 & $\dots$ & HE 0057$-$4541 & $\dots$  & 14.9970 & $-$45.4148 & 14.8 & 5400 & 2.86 & $-$2.19   & +0.68 & +0.69 \\
01000563$-$3210244 & CS 29509$-$0047 & $\dots$ & $\dots$  & 15.0235 & $-$32.1735 & 14.1 & 6358 & 3.45 & $-$2.42   & +1.24 & +1.24 \\
01000747$-$2914241 & CS 29509$-$0050 & $\dots$ & $\dots$  & 15.0311 & $-$29.2401 & 14.6 & 5865 & 3.27 & $-$2.43   & $<$+1.21 & $<$+1.21 \\
01001191$-$5541249 & $\dots$ & HE 0058$-$5557 & $\dots$  & 15.0496 & $-$55.6902 & 15.9 & 6447 & 3.17 & $-$3.24   & $<$+1.21 & $<$+1.21 \\
01003571$-$1108005 & $\dots$ & HE 0058$-$1124 & $\dots$  & 15.1488 & $-$11.1335 & 15.9 & 5913 & 2.81 & $-$2.73   & $<$+0.50 & $<$+0.51 \\
01005303$-$0228200 & CS 22183$-$0015 & HE 0058$-$0244 & $\dots$  & 15.2209 & $-$2.4722  & 13.7 & 5633 & 2.43 & $-$2.83   & +2.67 & +2.69 \\
01005441$-$5756262 & $\dots$ & HE 0058$-$5812 & $\dots$  & 15.2268 & $-$57.9407 & 16.5 & 5796 & 3.15 & $-$2.68   & +0.98 & +0.99 \\
01012386$-$5253216 & $\dots$ & HE 0059$-$5309 & $\dots$  & 15.3494 & $-$52.8894 & 16.4 & 6168 & 2.96 & $-$1.83   & $<$+0.63 & $<$+0.64 \\
01014115$-$1219061 & CS 22166$-$0022 & $\dots$ & $\dots$  & 15.4215 & $-$12.3184 & 14.1 & 6400 & 3.81 & $-$1.83   & +0.72 & +0.72 \\
01015284$-$2656229 & CS 22942$-$0029 & $\dots$ & $\dots$  & 15.4702 & $-$26.9397 & 14.8 & 6087 & 1.92 & $-$2.60   & +2.49 & +2.54 \\
01021223$-$4352486 & $\dots$ & HE 0059$-$4408 & $\dots$  & 15.5510 & $-$43.8802 & 16.1 & 6110 & 3.25 & $-$2.02   & +0.36 & +0.36 \\
01021585$-$6143458 & CS 22953$-$0003 & $\dots$ & $\dots$  & 15.5661 & $-$61.7294 & 13.8 & 5327 & 2.36 & $-$2.62   & +0.83 & +0.84 \\
01024159$-$1603013 & $\dots$ & HE 0100$-$1619 & $\dots$  & 15.6733 & $-$16.0504 & 14.7 & 4810 & 2.15 & $-$3.27   & +3.32 & +3.36 \\
01025848$-$1606309 & $\dots$ & HE 0100$-$1622 & $\dots$  & 15.7436 & $-$16.1086 & 15.8 & 5328 & 0.89 & $-$3.60   & +3.79 & +3.79 \\
01030834$-$2530173 & CS 22942$-$0033 & $\dots$ & $\dots$  & 15.7848 & $-$25.5048 & 14.0 & 6520 & 4.33 & $-$1.99   & $<$+0.20 & $<$+0.20 \\
01031817$-$2752499 & $\dots$ & $\dots$ & HD 6268        & 15.8257 & $-$27.8805 & 9.0  & 4679 & 0.60 & $-$2.92   & $-$0.53 & +0.22 \\
01034108$-$2744136 & $\dots$ & HE 0101$-$2800 & $\dots$  & 15.9212 & $-$27.7372 & 13.1 & 6197 & 3.92 & $-$2.22   & +1.04 & +1.04 \\
01035503$-$1241534 & CS 31065$-$0009 & $\dots$ & $\dots$  & 15.9794 & $-$12.6982 & 13.9 & 6370 & 3.97 & $-$2.09   & $<$+0.33 & $<$+0.33 \\
01035747$-$2352452 & CS 22942$-$0035 & $\dots$ & $\dots$  & 15.9895 & $-$23.8792 & 14.6 & 5317 & 1.63 & $-$2.95   & +0.93 & +1.20 \\
01042294$-$3409144 & $\dots$ & HE 0102$-$3425 & $\dots$  & 16.0956 & $-$34.1540 & 15.9 & 6182 & 3.62 & $-$1.94   & +0.55 & +0.55 \\
01044341$-$3446139 & $\dots$ & HE 0102$-$3502 & $\dots$  & 16.1809 & $-$34.7706 & 15.4 & 6414 & 3.47 & $-$2.06   & +0.89 & +0.89 \\
01045758$-$2542064 & CS 22942$-$0032 & $\dots$ & $\dots$  & 16.2400 & $-$25.7018 & 15.3 & 6265 & 2.97 & $-$3.11   & +2.31 & +2.33 \\
01050482$-$1942217 & $\dots$ & HE 0102$-$1958 & $\dots$  & 16.2701 & $-$19.7061 & 14.3 & 5283 & 3.19 & $-$2.31   & +1.03 & +1.04 \\
01052410$-$0248397 & $\dots$ & HE 0102$-$0304 & $\dots$  & 16.3505 & $-$2.8110  & 16.1 & 6590 & 3.65 & $-$2.07   & +1.69 & +1.69 \\
01052796$-$1157310 & CS 22166$-$0030 & $\dots$ & $\dots$  & 16.3665 & $-$11.9586 & 13.6 & 6225 & 3.42 & $-$3.21   & $<$+1.16 & $<$+1.16 \\
01053671$-$5343119 & $\dots$ & HE 0103$-$5359 & $\dots$  & 16.4030 & $-$53.7200 & 13.6 & 6161 & 2.73 & $-$2.03   & +1.62 & +1.64 \\
01055912$-$1444055 & CS 22166$-$0027 & $\dots$ & $\dots$  & 16.4963 & $-$14.7349 & 13.3 & 5416 & 2.50 & $-$2.26   & +0.69 & +0.70 \\
01060001$-$2612414 & CS 29514$-$0041 & $\dots$ & $\dots$  & 16.5000 & $-$26.2115 & 14.6 & 5940 & 3.19 & $-$2.24   & +0.96 & +0.97 \\
01061403$-$5255375 & $\dots$ & HE 0104$-$5311 & $\dots$  & 16.5584 & $-$52.9271 & 16.2 & 5508 & 2.78 & $-$2.05   & +0.72 & +0.73 \\
01061722$-$3253387 & CS 30316$-$0012 & $\dots$ & $\dots$  & 16.5718 & $-$32.8941 & 13.8 & 6297 & 3.94 & $-$1.91   & $<$+0.02 & $<$+0.02 \\
01061932$-$5804285 & $\dots$ & HE 0104$-$5820 & $\dots$  & 16.5805 & $-$58.0746 & 12.7 & 6094 & 4.20 & $-$1.88   & +0.48 & +0.48 \\
01063693$-$2814122 & $\dots$ & HE 0104$-$2830 & $\dots$  & 16.6539 & $-$28.2367 & 15.0 & 5920 & 2.69 & $-$2.28   & $-$0.73 & $-$0.72 \\
01064061$-$2458420 & CS 29514$-$0007 & $\dots$ & $\dots$  & 16.6692 & $-$24.9783 & 14.0 & 6418 & 4.28 & $-$2.71   & +0.03 & +0.03 \\
01064963$-$3018169 & CS 29518$-$0007 & $\dots$ & $\dots$  & 16.7068 & $-$30.3047 & 13.1 & 6399 & 3.60 & $-$2.02   & +1.02 & +1.02 \\
01065190$-$5244105 & $\dots$ & HE 0104$-$5300 & $\dots$  & 16.7163 & $-$52.7363 & 13.6 & 5063 & 1.55 & $-$3.10   & +0.25 & +0.61 \\
01065601$-$3951512 & $\dots$ & HE 0104$-$4007 & $\dots$  & 16.7334 & $-$39.8643 & 16.0 & 5610 & 2.66 & $-$3.06   & +0.55 & +0.56 \\
01073122$-$2146064 & $\dots$ & HE 0105$-$2202 & $\dots$  & 16.8801 & $-$21.7685 & 15.8 & 6290 & 3.26 & $-$3.07   & +1.71 & +1.71 \\
01073782$-$6125176 & CS 22953$-$005  & HE 0105$-$6141 & $\dots$  & 16.9077 & $-$61.4216 & 13.6 & 5480 & 2.64 & $-$2.49   & +0.84 & +0.86 \\
01073795$-$4123018 & CS 30310$-$0023 & $\dots$ & $\dots$  & 16.9082 & $-$41.3838 & 14.4 & 6416 & 3.48 & $-$2.32   & $<$+0.51 & $<$+0.51 \\
01074013$-$1935329 & $\dots$ & HE 0105$-$1951 & $\dots$  & 16.9173 & $-$19.5926 & 15.9 & 6280 & 3.46 & $-$2.97   & +2.54 & +2.54 \\
01074143$-$2705484 & CS 29514$-$0001 & $\dots$ & $\dots$  & 16.9226 & $-$27.0968 & 14.5 & 5917 & 3.17 & $-$2.05   & +0.45 & +0.46 \\
01080780$-$2147238 & $\dots$ & HE 0105$-$2203 & $\dots$  & 17.0325 & $-$21.7899 & 16.1 & 6333 & 3.69 & $-$2.20   & +1.80 & +1.80 \\
01082224$-$2011145 & $\dots$ & $\dots$ & II 31073$-$00332 & 17.0926 & $-$20.1874 & 12.9 & 5210 & 2.23 & $-$3.00   & +0.75 & +0.76 \\
01083959$-$2857013 & $\dots$ & HE 0106$-$2913 & $\dots$  & 17.1650 & $-$28.9504 & 12.6 & 5239 & 2.29 & $-$2.80   & +0.63 & +0.64 \\
01084330$-$2236541 & CS 29514$-$0010 & $\dots$ & $\dots$  & 17.1804 & $-$22.6151 & 14.4 & 6840 & 3.76 & $-$1.81   & +1.04 & +1.04 \\
01085294$-$2758408 & CS 29518$-$0013 & $\dots$ & $\dots$  & 17.2207 & $-$27.9780 & 14.6 & 6318 & 3.56 & $-$2.28   & +1.41 & +1.41 \\
01090307$-$3131533 & CS 29518$-$0005 & $\dots$ & $\dots$  & 17.2628 & $-$31.5315 & 14.5 & 6362 & 3.54 & $-$2.70   & +1.61 & +1.61 \\
01090507$-$0443211 & CS 22183$-$0031 & $\dots$ & $\dots$  & 17.2712 & $-$4.7226  & 13.6 & 5560 & 2.53 & $-$2.64   & +0.65 & +0.66 \\
01091082$-$2821535 & $\dots$ & HE 0106$-$2837 & $\dots$  & 17.2951 & $-$28.3648 & 12.4 & 4616 & 3.09 & $-$3.72   & +3.22 & +3.24 \\
01092860$-$2639486 & CS 29514$-$0018 & $\dots$ & $\dots$  & 17.3692 & $-$26.6635 & 13.4 & 6404 & 3.74 & $-$2.41   & +0.84 & +0.84 \\
01092854$-$0716448 & $\dots$ & HE 0106$-$0732 & $\dots$  & 17.3690 & $-$7.2791  & 15.9 & 5490 & 4.43 & $-$1.99   & +0.88 & +0.88 \\
01092916$-$5224341 & $\dots$ & HE 0107$-$5240 & $\dots$  & 17.3715 & $-$52.4095 & 15.1 & 5320 & 1.40 & $-$4.61   & +3.91 & +4.12 \\
01093252$-$3118144 & $\dots$ & $\dots$ & II 29518$-$02299 & 17.3856 & $-$31.3040 & 13.6 & 5392 & 2.47 & $-$2.09   & +0.56 & +0.57 \\
01094293+6135355 & $\dots$ & $\dots$ & HD 6755        & 17.4289 & 61.5932  & 15.7 & 4639 & 2.36 & $-$2.12   & $-$0.07 & $-$0.06 \\
01094480$-$2616549 & CS 29514$-$0017 & $\dots$ & $\dots$  & 17.4366 & $-$26.2819 & 13.6 & 5581 & 2.74 & $-$2.15   & +0.56 & +0.57 \\
01095123$-$5844550 & CS 22953$-$0016 & $\dots$ & $\dots$  & 17.4635 & $-$58.7487 & 14.6 & 5489 & 2.76 & $-$2.14   & +0.66 & +0.67 \\
01095890$-$3115562 & CS 29518$-$0021 & $\dots$ & $\dots$  & 17.4955 & $-$31.2656 & 15.0 & 5949 & 2.99 & $-$2.14   & +0.87 & +0.88 \\
01102470$-$3150235 & CS 29518$-$0023 & $\dots$ & $\dots$  & 17.6030 & $-$31.8399 & 13.4 & 6084 & 2.88 & $-$2.18   & +0.58 & +0.59 \\
01102928$-$1459253 & $\dots$ & HE 0108$-$1515 & $\dots$  & 17.6220 & $-$14.9904 & 16.2 & 5161 & 1.94 & $-$3.04   & +0.76 & +0.80 \\
01103580$-$2955109 & CS 29518$-$0017 & $\dots$ & $\dots$  & 17.6492 & $-$29.9197 & 14.5 & 6067 & 3.09 & $-$2.00   & +1.16 & +1.17 \\
01104260$-$5419014 & $\dots$ & HE 0108$-$5434 & $\dots$  & 17.6775 & $-$54.3170 & 16.2 & 4863 & 1.06 & $-$2.84   & +0.52 & +1.13 \\
01105358$-$1537288 & $\dots$ & HE 0108$-$1553 & $\dots$  & 17.7233 & $-$15.6247 & 15.8 & 6233 & 3.26 & $-$2.07   & +1.37 & +1.38 \\
01110897$-$4627153 & $\dots$ & HE 0108$-$4643 & $\dots$  & 17.7874 & $-$46.4543 & 16.1 & 6877 & 4.38 & $-$1.95   & +2.17 & +2.17 \\
01111192$-$2751280 & $\dots$ & HE 0108$-$2807 & $\dots$  & 17.7997 & $-$27.8578 & 15.2 & 5939 & 3.09 & $-$1.90   & +0.92 & +0.93 \\
01113841$-$3655170 & $\dots$ & HE 0109$-$3711 & $\dots$  & 17.9100 & $-$36.9214 & 16.3 & 6023 & 2.80 & $-$3.48   & +2.24 & +2.26 \\
*     & BS 16076$-$0050 & $\dots$ & $\dots$  & 17.9250 & 313.0260 & 13.3 & 5536 & 2.17 & $-$2.68   & $\dots$    & $\dots$    \\
01114500$-$3159276 & $\dots$ & HE 0109$-$3215 & $\dots$  & 17.9375 & $-$31.9910 & 17.4 & 6366 & 3.58 & $-$2.01   & +0.87 & +0.87 \\
01114706$-$0726321 & $\dots$ & HE 0109$-$0742 & $\dots$  & 17.9461 & $-$7.4422  & 14.2 & 5586 & 2.74 & $-$2.55   & $-$0.07 & $-$0.06 \\
01120810$-$4454165 & $\dots$ & HE 0109$-$4510 & $\dots$  & 18.0338 & $-$44.9046 & 16.0 & 5669 & 2.36 & $-$2.81   & +0.46 & +0.47 \\
01121175$-$2605397 & CS 29514$-$0014 & $\dots$ & $\dots$  & 18.0492 & $-$26.0946 & 13.8 & 5795 & 3.20 & $-$2.07   & +0.85 & +0.86 \\
01121320$-$3100053 & CS 29518$-$0020 & $\dots$ & $\dots$  & 18.0551 & $-$31.0015 & 14.0 & 6316 & 3.63 & $-$2.96   & +1.53 & +1.53 \\
01122368$-$2042246 & CS 22946$-$0003 & $\dots$ & $\dots$  & 18.0987 & $-$20.7068 & 14.8 & 6005 & 3.56 & $-$2.00   & +1.01 & +1.01 \\
01131803$-$3627034 & CS 30316$-$0034 & $\dots$ & $\dots$  & 18.1450 & $-$36.4500 & 12.9 & 6336 & 4.03 & $-$2.12   & $<$+0.20 & $<$+0.20 \\
01123716$-$0350290 & $\dots$ & HE 0110$-$0406 & $\dots$  & 18.1548 & $-$3.8414  & 12.5 & 4373 & 1.46 & $-$3.14$^\dagger$ & +2.32$^\dagger$ & +2.49$^\dagger$ \\
01131555$-$2136081 & CS 22946$-$0002 & $\dots$ & $\dots$  & 18.3148 & $-$21.6022 & 14.6 & 6646 & 3.86 & $-$2.39   & +1.44 & +1.44 \\
01132408$-$6113319 & CS 22953$-$0023 & $\dots$ & $\dots$  & 18.3504 & $-$61.2255 & 13.7 & 5789 & 3.58 & $-$1.95   & +0.64 & +0.64 \\
01132882$-$3505175 & $\dots$ & $\dots$ & II 30316$-$01542 & 18.3701 & $-$35.0882 & 12.9 & 5219 & 2.16 & $-$2.38   & +0.64 & +0.65 \\
01134649$-$1330489 & $\dots$ & HE 0111$-$1346 & $\dots$  & 18.4437 & $-$13.5136 & 12.5 & 4375 & 1.24 & $-$3.16$^\dagger$ & +3.25$^\dagger$ & +3.26$^\dagger$ \\
01134696$-$2512480 & CS 29514$-$0022 & $\dots$ & $\dots$  & 18.4457 & $-$25.2134 & 14.1 & 6317 & 4.05 & $-$2.05   & $-$0.14 & $-$0.14 \\
01134785$-$0443409 & $\dots$ & $\dots$ & II 22967$-$02898 & 18.4494 & $-$4.7280  & 12.7 & 5297 & 2.09 & $-$2.15   & +0.68 & +0.71 \\
01134908$-$1438231 & CS 31081$-$0049 & HE 0111$-$1454 & $\dots$  & 18.4545 & $-$14.6397 & 12.9 & 4644 & 0.76 & $-$3.36   & $-$0.02 & +0.75 \\
01140647$-$1102354 & CS 22174$-$0007 & $\dots$ & $\dots$  & 18.5270 & $-$11.0432 & 12.4 & 5195 & 1.16 & $-$2.65   & +0.77 & +1.24 \\
01141624$-$0503208 & $\dots$ & HE 0111$-$0519 & $\dots$  & 18.5677 & $-$5.0558  & 16.1 & 5650 & 0.55 & $-$2.98   & +2.81 & +2.89 \\
01141980$-$5654486 & $\dots$ & HE 0112$-$5710 & $\dots$  & 18.5825 & $-$56.9135 & 13.4 & 6229 & 3.52 & $-$2.31   & +0.99 & +0.99 \\
01142075$-$3014580 & $\dots$ & $\dots$ & II 29518$-$01678 & 18.5865 & $-$30.2494 & 12.1 & 4968 & 1.30 & $-$2.36   & +0.23 & +0.74 \\
01142324$-$3103212 & CS 29518$-$0027 & $\dots$ & $\dots$  & 18.5969 & $-$31.0559 & 14.0 & 5790 & 3.30 & $-$1.98   & +0.58 & +0.58 \\
01143703$-$0439275 & $\dots$ & HE 0112$-$0455 & $\dots$  & 18.6543 & $-$4.6577  & 14.9 & 5856 & 1.35 & $-$2.93   & +2.19 & +2.36 \\
01151551$-$1507354 & CS 31081$-$0043 & $\dots$ & $\dots$  & 18.8147 & $-$15.1265 & 13.4 & 5812 & 2.89 & $-$1.90   & +1.45 & +1.47 \\
01152520$-$4056543 & $\dots$ & HE 0113$-$4112 & $\dots$  & 18.8551 & $-$40.9485 & 17.2 & 6575 & 3.57 & $-$2.70   & +1.85 & +1.85 \\
01153404$-$5513447 & $\dots$ & HE 0113$-$5529 & $\dots$  & 18.8918 & $-$55.2291 & 16.7 & 5949 & 2.59 & $-$2.67   & +2.90 & +2.92 \\
01153906$-$3234184 & $\dots$ & $\dots$ & II 30316$-$01260 & 18.9128 & $-$32.5718 & 14.0 & 5260 & 1.76 & $-$2.17   & +0.65 & +0.86 \\
01160945$-$0448585 & CS 22967$-$0009 & $\dots$ & $\dots$  & 19.0394 & $-$4.8163  & 14.2 & 6742 & 4.44 & $-$2.25   & $<$+0.96 & $<$+0.96 \\
01160991$-$0336116 & $\dots$ & HE 0113$-$0352 & $\dots$  & 19.0413 & $-$3.6033  & 16.0 & 5204 & 0.71 & $-$3.27   & +1.50 & +2.03 \\
01162180$-$0240364 & $\dots$ & $\dots$ & II 22967$-$02426 & 19.0909 & $-$2.6768  & 12.8 & 5052 & 1.28 & $-$1.95   & +0.12 & +0.56 \\
01163792$-$5620439 & $\dots$ & HE 0114$-$5636 & $\dots$  & 19.1579 & $-$56.3456 & 16.2 & 5972 & 2.63 & $-$2.26   & +1.60 & +1.62 \\
01164032$-$1113147 & $\dots$ & HE 0114$-$1129 & $\dots$  & 19.1680 & $-$11.2208 & 14.3 & 4989 & 1.98 & $-$3.28   & +3.79 & +3.84 \\
01164111$-$4023541 & $\dots$ & HE 0114$-$4039 & $\dots$  & 19.1713 & $-$40.3984 & 16.0 & 6376 & 3.85 & $-$2.16   & +1.02 & +1.02 \\
01164263$-$0448432 & CS 22967$-$0010 & $\dots$ & $\dots$  & 19.1777 & $-$4.8120  & 14.3 & 6214 & 3.62 & $-$2.04   & +0.17 & +0.17 \\
01164881$-$2845563 & $\dots$ & $\dots$ & LP 883$-$128     & 19.2034 & $-$28.7657 & 12.6 & 5759 & 3.47 & $-$2.52   & +0.33 & +0.33 \\
01165153+0125032 & $\dots$ & HE 0114+0109 & $\dots$  & 19.2147 & 1.4176   & 15.6 & 5540 & 2.71 & $-$2.80   & +2.08 & +2.10 \\
01170329$-$3333488 & $\dots$ & HE 0114$-$3349 & $\dots$  & 19.2637 & $-$33.5636 & 15.6 & 6257 & 3.83 & $-$1.91   & +0.64 & +0.64 \\
01170560$-$0257061 & CS 22967$-$0014 & $\dots$ & $\dots$  & 19.2734 & $-$2.9517  & 14.2 & 5659 & 2.39 & $-$2.82   & $<$+0.34 & $<$+0.35 \\
01172196$-$0141470 & $\dots$ & HE 0114$-$0157 & $\dots$  & 19.3415 & $-$1.6964  & 15.5 & 5665 & 2.44 & $-$2.27   & +0.78 & +0.79 \\
01174677$-$5131377 & $\dots$ & HE 0115$-$5147 & $\dots$  & 19.4449 & $-$51.5272 & 15.0 & 5993 & 3.80 & $-$1.90   & +0.97 & +0.97 \\
01175000$-$0513554 & CS 22967$-$0007 & $\dots$ & $\dots$  & 19.4584 & $-$5.2321  & 13.5 & 6298 & 2.84 & $-$2.41   & +2.61 & +2.63 \\
01175199$-$2938249 & $\dots$ & $\dots$ & II 29518$-$01237 & 19.4666 & $-$29.6403 & 13.3 & 5925 & 4.09 & $-$1.98   & +0.31 & +0.31 \\
01175975$-$5853481 & CS 22953$-$0038 & $\dots$ & $\dots$  & 19.4990 & $-$58.8967 & 15.0 & 6313 & 3.36 & $-$1.85   & +0.93 & +0.93 \\
01182736$-$4512534 & $\dots$ & HE 0116$-$4528 & $\dots$  & 19.6140 & $-$45.2149 & 16.0 & 6453 & 3.51 & $-$2.94   & +2.21 & +2.21 \\
01183337$-$3456295 & CS 30316$-$0049 & $\dots$ & $\dots$  & 19.6391 & $-$34.9415 & 14.1 & 5888 & 3.98 & $-$2.06   & +0.56 & +0.56 \\
01183576$-$2512433 & CS 29514$-$0034 & $\dots$ & $\dots$  & 19.6490 & $-$25.2120 & 14.5 & 5368 & 1.91 & $-$1.92   & +0.35 & +0.47 \\
01183838$-$3657267 & CS 30316$-$0055 & $\dots$ & $\dots$  & 19.6600 & $-$36.9574 & 13.3 & 6213 & 4.22 & $-$1.93   & +0.37 & +0.37 \\
01183829$-$3041026 & CS 29518$-$0043 & $\dots$ & $\dots$  & 19.6596 & $-$30.6841 & 14.6 & 6562 & 3.59 & $-$3.33   & +3.13 & +3.13 \\
01185546$-$3731324 & $\dots$ & HE 0116$-$3747 & $\dots$  & 19.7311 & $-$37.5257 & 16.2 & 6286 & 3.78 & $-$2.07   & +0.17 & +0.17 \\
01185903$-$3921147 & CS 30310$-$0052 & $\dots$ & $\dots$  & 19.7460 & $-$39.3541 & 14.4 & 6123 & 3.05 & $-$2.48   & $<$+0.14 & $<$+0.15 \\
01190466$-$0416217 & CS 22967$-$0019 & $\dots$ & $\dots$  & 19.7695 & $-$4.2728  & 14.3 & 6900 & 4.29 & $-$2.66   & $<$+1.29 & $<$+1.29 \\
01190489$-$2105459 & CS 22946$-$0007 & $\dots$ & $\dots$  & 19.7704 & $-$21.0961 & 14.9 & 6599 & 3.67 & $-$2.68   & +1.53 & +1.53 \\
01192400$-$6006496 & $\dots$ & HE 0117$-$6022 & $\dots$  & 19.8500 & $-$60.1138 & 16.1 & 5707 & 3.63 & $-$2.99   & +1.03 & +1.03 \\
01194017$-$1030385 & $\dots$ & $\dots$ & II 22174$-$01172 & 19.9174 & $-$10.5107 & 13.7 & 6074 & 3.93 & $-$1.87   & +1.68 & +1.68 \\
01201580$-$1256354 & CS 31081$-$0028 & $\dots$ & $\dots$  & 20.0658 & $-$12.9432 & 13.5 & 6307 & 3.48 & $-$2.80   & $<$+0.88 & $<$+0.88 \\
01202728$-$0847162 & CS 22174$-$0020 & $\dots$ & $\dots$  & 20.1137 & $-$8.7879  & 15.0 & 6525 & 3.80 & $-$2.54   & +1.63 & +1.63 \\
01202931$-$0146158 & $\dots$ & HE 0117$-$0201 & $\dots$  & 20.1222 & $-$1.7711  & 12.7 & 5213 & 1.36 & $-$2.72   & +0.07 & +0.61 \\
01203136$-$0456398 & $\dots$ & $\dots$ & II 22967$-$01864 & 20.1307 & $-$4.9444  & 13.5 & 5430 & 2.74 & $-$2.13   & +0.68 & +0.69 \\
01203709$-$0824524 & CS 22174$-$0019 & $\dots$ & $\dots$  & 20.1546 & $-$8.4146  & 9.3  & 4121 & 0.17 & $-$2.34   & $-$0.11 & +0.58 \\
01204190$-$0530057 & CS 22967$-$0021 & $\dots$ & $\dots$  & 20.1746 & $-$5.5016  & 14.0 & 6745 & 3.27 & $-$1.99   & $<$+0.84 & $<$+0.84 \\
01213753$-$1725529 & CS 22946$-$0017 & $\dots$ & $\dots$  & 20.4064 & $-$17.4313 & 14.9 & 6159 & 4.31 & $-$1.96   & +0.89 & +0.89 \\
01213815$-$5326299 & $\dots$ & HE 0119$-$5342 & $\dots$  & 20.4089 & $-$53.4416 & 15.9 & 5264 & 2.10 & $-$2.97   & +0.68 & +0.69 \\
01214169$-$2703312 & CS 29514$-$0037 & $\dots$ & $\dots$  & 20.4237 & $-$27.0587 & 14.0 & 6363 & 3.54 & $-$2.22   & +1.32 & +1.32 \\
01220067$-$5818555 & $\dots$ & HE 0120$-$5834 & $\dots$  & 20.5028 & $-$58.3155 & 14.4 & 4719 & 1.19 & $-$3.52   & +3.65 & +3.65 \\
01220356$-$3749012 & $\dots$ & $\dots$ & II 30310$-$00064 & 20.5148 & $-$37.8170 & 14.2 & 6465 & 4.74 & $-$2.16   & +0.31 & +0.31 \\
01222219$-$0251506 & CS 22967$-$0029 & $\dots$ & $\dots$  & 20.5925 & $-$2.8641  & 14.4 & 6281 & 3.39 & $-$1.94   & +0.61 & +0.61 \\
01223035$-$3140054 & CS 29518$-$0045 & $\dots$ & $\dots$  & 20.6265 & $-$31.6682 & 15.0 & 6168 & 3.42 & $-$1.84   & +0.15 & +0.15 \\
01224295$-$5451095 & $\dots$ & HE 0120$-$5506 & $\dots$  & 20.6801 & $-$54.8528 & 16.4 & 6157 & 3.47 & $-$1.98   & +0.49 & +0.49 \\
01224557$-$2824298 & CS 29518$-$0039 & $\dots$ & $\dots$  & 20.6899 & $-$28.4083 & 14.3 & 6935 & 3.90 & $-$3.11   & +2.99 & +2.99 \\
01224868$-$3447073 & CS 30316$-$0059 & $\dots$ & $\dots$  & 20.7028 & $-$34.7854 & 13.2 & 5954 & 4.13 & $-$1.89   & +0.15 & +0.15 \\
01230248$-$5757526 & $\dots$ & HE 0121$-$5813 & $\dots$  & 20.7603 & $-$57.9646 & 15.3 & 5865 & 2.59 & $-$1.97   & +0.90 & +0.92 \\
01232886$-$2811077 & $\dots$ & HE 0121$-$2826 & $\dots$  & 20.8703 & $-$28.1855 & 15.4 & 5283 & 2.50 & $-$2.77   & +1.00 & +1.02 \\
01233636$-$1925551 & CS 22946$-$0012 & $\dots$ & $\dots$  & 20.9016 & $-$19.4321 & 14.6 & 5892 & 3.24 & $-$1.90   & +0.70 & +0.70 \\
01240559$-$1751218 & CS 22946$-$0014 & $\dots$ & $\dots$  & 21.0233 & $-$17.8561 & 14.0 & 6284 & 3.45 & $-$2.13   & +1.22 & +1.22 \\
01241001$-$2815210 & CS 29518$-$0051 & $\dots$ & $\dots$  & 21.0417 & $-$28.2559 & 13.0 & 5364 & 1.75 & $-$2.51   & +0.63 & +0.85 \\
01241773$-$2733075 & $\dots$ & HE 0121$-$2748 & $\dots$  & 21.0739 & $-$27.5521 & 15.4 & 4394 & 1.63 & $-$3.76$^\dagger$ & +0.59$^\dagger$ & +0.82$^\dagger$ \\
01243405$-$4728216 & $\dots$ & HE 0122$-$4743 & $\dots$  & 21.1419 & $-$47.4727 & 15.6 & 6230 & 3.38 & $-$3.07   & +1.57 & +1.57 \\
01244720$-$5436390 & $\dots$ & HE 0122$-$5452 & $\dots$  & 21.1966 & $-$54.6108 & 16.4 & 6374 & 3.79 & $-$2.24   & +1.04 & +1.04 \\
01244737$-$3844198 & $\dots$ & HE 0122$-$3859 & $\dots$  & 21.1974 & $-$38.7389 & 13.4 & 4756 & 1.48 & $-$2.24   & +0.13 & +0.59 \\
01244767$-$0325119 & CS 22967$-$0032 & $\dots$ & $\dots$  & 21.1987 & $-$3.4200  & 14.6 & 6436 & 3.84 & $-$2.37   & +1.18 & +1.18 \\
01250664$-$5916006 & CS 22953$-$0037 & $\dots$ & $\dots$  & 21.2777 & $-$59.2669 & 13.6 & 6548 & 3.63 & $-$2.68   & +2.03 & +2.03 \\
01252234$-$3158080 & $\dots$ & $\dots$ & II 29518$-$00321 & 21.3432 & $-$31.9689 & 13.7 & 4902 & 1.79 & $-$3.25   & +0.29 & +0.39 \\
01252942$-$4931059 & $\dots$ & HE 0123$-$4946 & $\dots$  & 21.3726 & $-$49.5183 & 15.1 & 5633 & 2.52 & $-$2.67   & +2.50 & +2.52 \\
01253767$-$3310482 & CS 29504$-$0012 & $\dots$ & $\dots$  & 21.4070 & $-$33.1801 & 15.2 & 6351 & 3.42 & $-$2.26   & +1.34 & +1.34 \\
01254387$-$3045527 & CS 29518$-$0048 & $\dots$ & $\dots$  & 21.4328 & $-$30.7647 & 14.4 & 6157 & 3.46 & $-$2.15   & +1.19 & +1.19 \\
01261759+1707352 & $\dots$ & $\dots$ & HD 8724        & 21.5733 & 17.1264  & 8.3  & 4743 & 1.71 & $-$2.00   & +0.03 & +0.32 \\
01262068$-$3931081 & $\dots$ & HE 0124$-$3946 & $\dots$  & 21.5862 & $-$39.5189 & 15.5 & 6481 & 3.20 & $-$1.89   & $-$0.09 & $-$0.09 \\
*     & $\dots$ & $\dots$ & EC 01264$-$2843  & 21.6010 & $-$28.7290 & 12.4 & 6092 & 4.24 & $-$2.62   & +0.78 & +0.78 \\
01265163$-$1734499 & CS 31089$-$0081 & $\dots$ & $\dots$  & 21.7152 & $-$17.5805 & 13.4 & 5266 & 1.78 & $-$2.38   & +0.87 & +1.05 \\
01284051$-$1701567 & CS 31090$-$0086 & $\dots$ & $\dots$  & 22.1688 & $-$17.0324 & 11.2 & 6300 & 3.17 & $-$2.07   & +0.98 & +0.99 \\
01290705$-$1521371 & CS 31081$-$0018 & $\dots$ & $\dots$  & 22.2794 & $-$15.3603 & 13.4 & 6297 & 3.77 & $-$1.88   & +1.00 & +1.00 \\
01290981$-$3526002 & CS 29504$-$009  & HE 0126$-$3541 & $\dots$  & 22.2909 & $-$35.4334 & 16.6 & 5409 & 2.16 & $-$2.17   & +0.42 & +0.43 \\
01293113$-$1600454 & CS 31082$-$0117 & $\dots$ & $\dots$  & 22.3797 & $-$16.0126 & 11.6 & 5270 & 1.94 & $-$2.62   & +0.81 & +0.88 \\
01293369$-$1921284 & CS 31086$-$0047 & $\dots$ & $\dots$  & 22.3904 & $-$19.3580 & 13.5 & 6284 & 3.97 & $-$2.16   & +0.09 & +0.09 \\
01300508$-$2715014 & $\dots$ & HE 0127$-$2730 & $\dots$  & 22.5212 & $-$27.2505 & 15.7 & 6333 & 3.74 & $-$2.34   & +1.45 & +1.45 \\
01305465$-$1443539 & CS 31081$-$0059 & $\dots$ & $\dots$  & 22.7277 & $-$14.7317 & 14.2 & 6413 & 3.77 & $-$2.75   & $<$+1.13 & $<$+1.13 \\
01311163$-$4626422 & $\dots$ & HE 0129$-$4642 & $\dots$  & 22.7984 & $-$46.4451 & 15.7 & 6598 & 2.98 & $-$1.80   & +2.21 & +2.23 \\
01312555$-$2153164 & CS 31086$-$0041 & $\dots$ & $\dots$  & 22.8565 & $-$21.8880 & 14.5 & 6781 & 4.13 & $-$2.09   & $<$+0.82 & $<$+0.82 \\
01314626$-$1652283 & CS 31090$-$0063 & $\dots$ & $\dots$  & 22.9428 & $-$16.8746 & 14.2 & 5906 & 4.21 & $-$1.98   & +0.15 & +0.15 \\
01320497$-$3622429 & CS 29504$-$0006 & $\dots$ & $\dots$  & 23.0207 & $-$36.3786 & 14.5 & 6593 & 3.73 & $-$2.63   & +2.04 & +2.04 \\
01321981$-$3040512 & $\dots$ & $\dots$ & CD$-$31 622      & 23.0826 & $-$30.6809 & 10.8 & 5416 & 3.06 & $-$2.04   & +0.58 & +0.59 \\
01322187$-$4425334 & $\dots$ & HE 0130$-$4440 & $\dots$  & 23.0911 & $-$44.4259 & 16.6 & 6082 & 3.75 & $-$2.62   & +1.33 & +1.33 \\
01323234$-$3711165 & $\dots$ & $\dots$ & II 29504$-$01933 & 23.1347 & $-$37.1879 & 13.3 & 5246 & 2.25 & $-$1.99   & +0.40 & +0.41 \\
01325502$-$3255248 & CS 29504$-$0018 & $\dots$ & $\dots$  & 23.2292 & $-$32.9236 & 13.7 & 6526 & 3.46 & $-$2.80   & $<$+1.11 & $<$+1.11 \\
01325663$-$1557005 & CS 31089$-$0055 & $\dots$ & $\dots$  & 23.2359 & $-$15.9502 & 14.2 & 6384 & 3.39 & $-$2.35   & $<$+0.87 & $<$+0.87 \\
01325691$-$3902588 & $\dots$ & HE 0130$-$3918 & $\dots$  & 23.2371 & $-$39.0497 & 16.1 & 6268 & 4.82 & $-$2.36   & +1.95 & +1.95 \\
01331121$-$1712367 & CS 31089$-$0052 & $\dots$ & $\dots$  & 23.2967 & $-$17.2102 & 14.5 & 6130 & 3.39 & $-$2.38   & $<$+0.42 & $<$+0.42 \\
01331821$-$2248367 & $\dots$ & HE 0130$-$2303 & $\dots$  & 23.3259 & $-$22.8102 & 14.8 & 6414 & 3.16 & $-$2.85   & $<$+1.32 & $<$+1.33 \\
01332576$-$2725279 & $\dots$ & HE 0131$-$2740 & $\dots$  & 23.3574 & $-$27.4244 & 14.6 & 5348 & 1.92 & $-$2.75   & +0.69 & +0.76 \\
01332728$-$6213319 & CS 22953$-$0031 & $\dots$ & $\dots$  & 23.3637 & $-$62.2255 & 14.0 & 5915 & 3.69 & $-$1.86   & +1.26 & +1.26 \\
01333645$-$3937519 & $\dots$ & HE 0131$-$3953 & $\dots$  & 23.4019 & $-$39.6312 & 16.0 & 5959 & 2.49 & $-$3.02   & +3.84 & +3.87 \\
01333905$-$4750517 & $\dots$ & HE 0131$-$4806 & $\dots$  & 23.4127 & $-$47.8477 & 15.7 & 6677 & 3.80 & $-$2.11   & +1.32 & +1.32 \\
01334333$-$2623167 & $\dots$ & HE 0131$-$2638 & $\dots$  & 23.4305 & $-$26.3880 & 15.7 & 6157 & 3.42 & $-$2.32   & +1.02 & +1.02 \\
01334642$-$0907195 & CS 22180$-$0036 & $\dots$ & $\dots$  & 23.4435 & $-$9.1220  & 15.0 & 6168 & 3.44 & $-$2.59   & +1.05 & +1.05 \\
01335512$-$4953540 & $\dots$ & HE 0131$-$5009 & $\dots$  & 23.4797 & $-$49.8984 & 13.4 & 4987 & 2.18 & $-$2.01   & +1.78 & +1.81 \\
01340249$-$1241547 & CS 22180$-$0014 & $\dots$ & $\dots$  & 23.5105 & $-$12.6986 & 13.6 & 6051 & 3.33 & $-$2.41   & +0.92 & +0.92 \\
01340991$-$3501292 & $\dots$ & HE 0131$-$3516 & $\dots$  & 23.5413 & $-$35.0248 & 15.9 & 6333 & 4.04 & $-$2.21   & +1.37 & +1.37 \\
01342787$-$1016209 & CS 22180$-$0005 & $\dots$ & $\dots$  & 23.6162 & $-$10.2725 & 14.1 & 5777 & 3.00 & $-$2.43   & +1.05 & +1.06 \\
01343646$-$2950456 & $\dots$ & HE 0132$-$3006 & $\dots$  & 23.6519 & $-$29.8460 & 15.3 & 6579 & 3.14 & $-$2.61   & +1.98 & +2.00 \\
01345885$-$2424186 & $\dots$ & HE 0132$-$2439 & $\dots$  & 23.7452 & $-$24.4052 & 14.8 & 5452 & 1.60 & $-$3.46   & +1.07 & +1.37 \\
01350509$-$1410138 & CS 31090$-$0053 & $\dots$ & $\dots$  & 23.7712 & $-$14.1706 & 13.6 & 6122 & 2.87 & $-$2.44   & +2.89 & +2.91 \\
01352829$-$1531487 & CS 31090$-$0055 & $\dots$ & $\dots$  & 23.8679 & $-$15.5302 & 13.0 & 4798 & 0.62 & $-$2.66   & 0.00  & +0.70 \\
01352965$-$4252148 & $\dots$ & HE 0133$-$4307 & $\dots$  & 23.8735 & $-$42.8708 & 15.3 & 6372 & 3.85 & $-$1.99   & +1.24 & +1.24 \\
01353861$-$1058397 & CS 22180$-$0008 & $\dots$ & $\dots$  & 23.9110 & $-$10.9777 & 14.3 & 6357 & 3.01 & $-$2.13   & +1.20 & +1.21 \\
01363118$-$0923165 & CS 22180$-$0034 & $\dots$ & $\dots$  & 24.1299 & $-$9.3878  & 14.4 & 6156 & 3.43 & $-$2.25   & +1.00 & +1.00 \\
01363278$-$0258443 & $\dots$ & HE 0134$-$0314 & $\dots$  & 24.1367 & $-$2.9790  & 16.3 & 5026 & 0.89 & $-$2.74   & +2.73 & +2.80 \\
01364125$-$4110484 & $\dots$ & HE 0134$-$4126 & $\dots$  & 24.1719 & $-$41.1801 & 16.8 & 6459 & 3.90 & $-$2.27   & +1.74 & +1.74 \\
01364484$-$4758333 & $\dots$ & HE 0134$-$4813 & $\dots$  & 24.1869 & $-$47.9759 & 16.2 & 5475 & 2.70 & $-$2.14   & +0.44 & +0.45 \\
01371398$-$1645162 & CS 31089$-$0039 & $\dots$ & $\dots$  & 24.3083 & $-$16.7546 & 13.7 & 6281 & 3.77 & $-$2.11   & +0.76 & +0.76 \\
01371888$-$1729037 & $\dots$ & $\dots$ & BD$-$18 271      & 24.3287 & $-$17.4844 & 9.8  & 4480 & 0.31 & $-$2.76$^\dagger$ & +0.25$^\dagger$ & +0.90$^\dagger$ \\
01372037$-$1736054 & $\dots$ & HE 0134$-$1751 & $\dots$  & 24.3349 & $-$17.6015 & 16.2 & 5367 & 2.57 & $-$2.14   & +0.91 & +0.93 \\
01374527$-$2937301 & $\dots$ & HE 0135$-$2952 & $\dots$  & 24.4387 & $-$29.6250 & 15.6 & 6236 & 3.11 & $-$1.97   & +1.23 & +1.24 \\
01380842$-$2457167 & $\dots$ & HE 0135$-$2512 & $\dots$  & 24.5351 & $-$24.9547 & 15.8 & 6489 & 3.51 & $-$2.58   & +1.05 & +1.05 \\
01382161$-$5859597 & CS 22953$-$0048 & $\dots$ & $\dots$  & 24.5901 & $-$58.9999 & 14.2 & 6389 & 3.98 & $-$2.39   & $<$+0.38 & $<$+0.38 \\
01390177$-$1816420 & $\dots$ & HE 0136$-$1831 & $\dots$  & 24.7574 & $-$18.2784 & 15.6 & 4425 & 3.95 & $-$3.89$^\dagger$ & +3.50$^\dagger$ & +3.50$^\dagger$ \\
01390191$-$4618086 & $\dots$ & HE 0136$-$4633 & $\dots$  & 24.7580 & $-$46.3024 & 16.2 & 6028 & 3.34 & $-$1.88   & +0.84 & +0.84 \\
01392720$-$4504249 & $\dots$ & HE 0137$-$4519 & $\dots$  & 24.8634 & $-$45.0736 & 15.9 & 6406 & 3.24 & $-$2.14   & +1.20 & +1.21 \\
01395520$-$0817156 & $\dots$ & HE 0137$-$0832 & $\dots$  & 24.9800 & $-$8.2876  & 15.6 & 6195 & 3.11 & $-$2.29   & $<$+0.30 & $<$+0.31 \\
01402079$-$1753565 & $\dots$ & HE 0137$-$1809 & $\dots$  & 25.0866 & $-$17.8990 & 18.1 & 4862 & 0.67 & $-$3.69   & $<$+0.23 & $<$+0.94 \\
01402181$-$0023179 & $\dots$ & HE 0137$-$0038 & $\dots$  & 25.0909 & $-$0.3884  & 12.6 & 6631 & 2.85 & $-$2.12   & +1.69 & +1.71 \\
01403409$-$1856517 & CS 31086$-$0024 & $\dots$ & $\dots$  & 25.1421 & $-$18.9476 & 11.1 & 4234 & 0.77 & $-$3.58$^\dagger$ & +2.76$^\dagger$ & +2.97$^\dagger$ \\
01413668$-$1154107 & $\dots$ & HE 0139$-$1209 & $\dots$  & 25.4029 & $-$11.9030 & 14.7 & 5467 & 2.53 & $-$2.37   & +0.65 & +0.66 \\
01414166$-$0401182 & $\dots$ & $\dots$ & II 22962$-$01661 & 25.4236 & $-$4.0217  & 13.9 & 5232 & 2.84 & $-$2.67   & +0.65 & +0.66 \\
01414235$-$0809246 & CS 22180$-$0039 & $\dots$ & $\dots$  & 25.4265 & $-$8.1568  & 14.6 & 6576 & 3.19 & $-$2.13   & +0.82 & +0.83 \\
01421233$-$2020206 & CS 31086$-$0019 & $\dots$ & $\dots$  & 25.5514 & $-$20.3391 & 13.8 & 5742 & 3.78 & $-$1.89   & +0.16 & +0.16 \\
01424506$-$3800190 & $\dots$ & $\dots$ & HD 10613       & 25.6878 & $-$38.0053 & 9.6  & 4609 & 1.28 & $-$2.18   & +0.91 & +1.20 \\
01440980$-$5033331 & $\dots$ & HE 0142$-$5048 & $\dots$  & 26.0408 & $-$50.5592 & 16.0 & 5186 & 1.35 & $-$2.49   & $-$0.05 & +0.51 \\
01442058$-$4942209 & $\dots$ & HE 0142$-$4957 & $\dots$  & 26.0859 & $-$49.7059 & 16.0 & 5149 & 2.20 & $-$2.07   & +0.38 & +0.39 \\
01442911$-$0814399 & $\dots$ & HE 0141$-$0829 & $\dots$  & 26.1213 & $-$8.2444  & 14.6 & 4498 & 0.90 & $-$2.59$^\dagger$ & +0.81$^\dagger$ & +1.29$^\dagger$ \\
01444014$-$5500279 & CS 22958$-$0008 & $\dots$ & $\dots$  & 26.1672 & $-$55.0078 & 13.1 & 5870 & 3.52 & $-$1.98   & +0.74 & +0.74 \\
01444029$-$1021086 & CS 22180$-$0030 & $\dots$ & $\dots$  & 26.1679 & $-$10.3524 & 13.8 & 5334 & 2.17 & $-$2.18   & +0.66 & +0.67 \\
01444928+0202366 & $\dots$ & HE 0142+0147 & $\dots$  & 26.2053 & 2.0435   & 13.8 & 6184 & 2.92 & $-$2.86   & $<$+0.66 & $<$+0.67 \\
01451803$-$4131464 & $\dots$ & HE 0143$-$4146 & $\dots$  & 26.3251 & $-$41.5296 & 14.7 & 5398 & 2.84 & $-$2.68   & +0.68 & +0.69 \\
01451993$-$4053363 & $\dots$ & HE 0143$-$4108 & $\dots$  & 26.3331 & $-$40.8934 & 15.2 & 5436 & 3.07 & $-$2.88   & +1.09 & +1.09 \\
01452017$-$4647174 & $\dots$ & HE 0143$-$4702 & $\dots$  & 26.3341 & $-$46.7882 & 16.1 & 5365 & 4.47 & $-$2.40   & +0.02 & +0.02 \\
01455148$-$1120536 & $\dots$ & HE 0143$-$1135 & $\dots$  & 26.4645 & $-$11.3483 & 16.3 & 5483 & 3.56 & $-$2.27   & +0.20 & +0.20 \\
01455766$-$3356196 & $\dots$ & $\dots$ & II 29504$-$00350 & 26.4903 & $-$33.9388 & 11.4 & 4415 & 0.64 & $-$2.05$^\dagger$ & +0.55$^\dagger$ & +0.95$^\dagger$ \\
01460365+3554494 & $\dots$ & $\dots$ & G 72$-$34        & 26.5154 & 35.9135  & 13.0 & 4815 & 2.02 & $-$1.87   & +0.19 & +0.24 \\
01461020$-$2633346 & $\dots$ & HE 0143$-$2648 & $\dots$  & 26.5424 & $-$26.5596 & 16.2 & 5586 & 2.57 & $-$2.63   & +1.46 & +1.48 \\
01461045$-$2651261 & $\dots$ & HE 0143$-$2706 & $\dots$  & 26.5435 & $-$26.8573 & 15.6 & 5268 & 1.97 & $-$2.62   & +2.30 & +2.34 \\
01462459$-$3524575 & $\dots$ & $\dots$ & II 29504$-$00307 & 26.6025 & $-$35.4160 & 12.9 & 5356 & 2.44 & $-$2.52   & +0.20 & +0.21 \\
*     & BS 15623$-$0023 & $\dots$ & $\dots$  & 26.6130 & 35.1710  & 14.4 & 6173 & 3.08 & $-$2.70   & $\dots$    & $\dots$    \\
01463425$-$0539496 & $\dots$ & $\dots$ & II 22962$-$00965 & 26.6427 & $-$5.6638  & 13.4 & 5708 & 2.83 & $-$2.20   & +0.76 & +0.77 \\
01463757$-$5346553 & CS 22958$-$0014 & $\dots$ & $\dots$  & 26.6565 & $-$53.7821 & 15.2 & 6169 & 3.06 & $-$2.15   & $<$+0.66 & $<$+0.67 \\
01464783$-$3417437 & CS 29504$-$0044 & $\dots$ & $\dots$  & 26.6993 & $-$34.2955 & 13.6 & 6388 & 4.24 & $-$1.85   & +0.39 & +0.39 \\
01473271$-$0946579 & CS 22180$-$0029 & $\dots$ & $\dots$  & 26.8863 & $-$9.7827  & 13.8 & 5961 & 2.17 & $-$2.47   & $\dots$    & $\dots$    \\
01475267$-$1904451 & $\dots$ & HE 0145$-$1919 & $\dots$  & 26.9695 & $-$19.0792 & 16.6 & 4769 & 0.84 & $-$2.80   & $-$0.29 & +0.45 \\
01480861+0033466 & $\dots$ & HE 0145+0018 & $\dots$  & 27.0359 & 0.5630   & 15.1 & 6245 & 3.78 & $-$1.99   & +0.99 & +0.99 \\
01481644$-$5717024 & CS 22958$-$0002 & $\dots$ & $\dots$  & 27.0685 & $-$57.2840 & 12.7 & 5372 & 2.41 & $-$2.23   & +0.83 & +0.84 \\
01482347$-$2000175 & CS 31066$-$0064 & $\dots$ & $\dots$  & 27.0978 & $-$20.0049 & 13.3 & 6079 & 3.12 & $-$1.81   & +0.86 & +0.87 \\
01485041$-$0452261 & $\dots$ & $\dots$ & II 22962$-$00571 & 27.2101 & $-$4.8740  & 12.8 & 6075 & 4.06 & $-$2.04   & +0.61 & +0.61 \\
*     & BS 16023$-$0056 & $\dots$ & $\dots$  & 27.2100 & 37.2600  & 13.7 & 5983 & 3.14 & $-$1.84   & $\dots$    & $\dots$    \\
01490290$-$1757183 & CS 31066$-$0060 & $\dots$ & $\dots$  & 27.2621 & $-$17.9551 & 12.9 & 6195 & 3.95 & $-$1.90   & +0.12 & +0.12 \\
01490638$-$0350548 & CS 22962$-$0021 & $\dots$ & $\dots$  & 27.2766 & $-$3.8486  & 13.5 & 6313 & 3.97 & $-$2.06   & +0.90 & +0.90 \\
01493895$-$2934374 & CS 29500$-$0069 & $\dots$ & $\dots$  & 27.4123 & $-$29.5771 & 12.7 & 6201 & 4.15 & $-$2.13   & +0.22 & +0.22 \\
01501430$-$5453327 & CS 22958$-$0026 & $\dots$ & $\dots$  & 27.5596 & $-$54.8924 & 13.2 & 6064 & 3.66 & $-$1.93   & +0.82 & +0.82 \\
01502312$-$1918210 & CS 31086$-$0004 & $\dots$ & $\dots$  & 27.5963 & $-$19.3059 & 14.5 & 6990 & 3.85 & $-$2.06   & +1.45 & +1.45 \\
01502523$-$3535082 & $\dots$ & HE 0148$-$3549 & $\dots$  & 27.6052 & $-$35.5856 & 16.8 & 5614 & 2.87 & $-$2.28   & +0.43 & +0.44 \\
01502717$-$4042561 & $\dots$ & HE 0148$-$4057 & $\dots$  & 27.6132 & $-$40.7156 & 16.8 & 6327 & 4.21 & $-$2.43   & $<$+0.68 & $<$+0.68 \\
01503262$-$0921029 & $\dots$ & $\dots$ & BD$-$10 388      & 27.6360 & $-$9.3508  & 10.4 & 6206 & 4.22 & $-$2.33   & $<$$-$0.19 & $<$$-$0.19 \\
01504048$-$0331136 & $\dots$ & $\dots$ & II 22962$-$00224 & 27.6687 & $-$3.5205  & 14.2 & 4853 & 1.00 & $-$2.72   & $-$0.35 & +0.40 \\
01505961$-$2557031 & $\dots$ & HE 0148$-$2611 & $\dots$  & 27.7484 & $-$25.9509 & 14.5 & 6398 & 3.86 & $-$3.21   & +2.50 & +2.50 \\
01511189$-$5433024 & CS 22958$-$0025 & $\dots$ & $\dots$  & 27.7996 & $-$54.5507 & 14.7 & 6692 & 3.55 & $-$2.21   & +1.61 & +1.61 \\
01511779$-$0902202 & $\dots$ & HE 0148$-$0917 & $\dots$  & 27.8242 & $-$9.0390  & 14.8 & 5249 & 2.33 & $-$3.13   & +0.83 & +0.84 \\
01512281+0201126 & $\dots$ & HE 0148+0146 & $\dots$  & 27.8450 & 2.0202   & 16.1 & 6203 & 1.91 & $-$2.01   & +1.96 & +2.01 \\
01514128$-$4020309 & $\dots$ & HE 0149$-$4035 & $\dots$  & 27.9220 & $-$40.3420 & 15.8 & 6097 & 4.02 & $-$2.13   & +0.14 & +0.14 \\
01523933$-$5402112 & CS 22958$-$0019 & $\dots$ & $\dots$  & 28.1639 & $-$54.0365 & 14.4 & 5463 & 1.91 & $-$2.17   & +0.88 & +0.98 \\
01530531$-$2748141 & CS 29500$-$0066 & $\dots$ & $\dots$  & 28.2721 & $-$27.8039 & 13.6 & 5585 & 2.45 & $-$2.42   & +0.59 & +0.60 \\
01531099$-$2024031 & $\dots$ & HE 0150$-$2038 & $\dots$  & 28.2958 & $-$20.4009 & 14.2 & 4592 & 1.44 & $-$3.01   & +2.26 & +2.42 \\
01533647$-$5953053 & $\dots$ & HE 0151$-$6007 & $\dots$  & 28.4019 & $-$59.8848 & 13.5 & 4518 & 0.71 & $-$3.40   & +2.64 & +2.82 \\
01534190$-$0217509 & $\dots$ & HE 0151$-$0232 & $\dots$  & 28.4245 & $-$2.2975  & 16.4 & 6444 & 4.03 & $-$2.45   & +0.57 & +0.57 \\
01534330$-$0327145 & $\dots$ & HE 0151$-$0341 & $\dots$  & 28.4304 & $-$3.4540  & 13.4 & 4569 & 1.44 & $-$3.56   & +3.71 & +3.71 \\
01540025$-$2759525 & CS 29500$-$0065 & $\dots$ & $\dots$  & 28.5011 & $-$27.9980 & 15.0 & 6472 & 3.60 & $-$2.83   & +0.94 & +0.94 \\
01543349$-$3239099 & CS 29500$-$0059 & $\dots$ & $\dots$  & 28.6396 & $-$32.6527 & 14.9 & 6214 & 2.62 & $-$2.88   & +1.39 & +1.40 \\
01544371$-$1205251 & $\dots$ & $\dots$ & II 22171$-$00296 & 28.6821 & $-$12.0903 & 13.4 & 5282 & 3.81 & $-$2.73   & +0.66 & +0.66 \\
*     & $\dots$ & $\dots$ & LTT 1020       & 28.7110 & $-$27.4770 & 11.5 & 5624 & 3.74 & $-$2.17   & +0.75 & +0.75 \\
01545392$-$2148065 & CS 31066$-$0044 & $\dots$ & $\dots$  & 28.7247 & $-$21.8018 & 13.5 & 5925 & 3.03 & $-$1.80   & +0.46 & +0.47 \\
*     & BS 16026$-$0018 & $\dots$ & $\dots$  & 28.7410 & 197.9800 & 13.9 & 6007 & 3.28 & $-$1.89   & $\dots$    & $\dots$    \\
01550251$-$2046211 & $\dots$ & HE 0152$-$2101 & $\dots$  & 28.7605 & $-$20.7726 & 16.3 & 5277 & 2.03 & $-$2.83   & +0.64 & +0.67 \\
01551572$-$4312177 & $\dots$ & HE 0153$-$4326 & $\dots$  & 28.8155 & $-$43.2049 & 14.0 & 5085 & 4.47 & $-$2.44   & $-$0.88 & $-$0.88 \\
01552757$-$0656295 & $\dots$ & HE 0152$-$0711 & $\dots$  & 28.8648 & $-$6.9415  & 16.2 & 6315 & 3.33 & $-$3.06   & +3.12 & +3.13 \\
01554545$-$3139473 & CS 29500$-$0058 & $\dots$ & $\dots$  & 28.9394 & $-$31.6632 & 14.0 & 6152 & 3.51 & $-$1.87   & +0.53 & +0.53 \\
01554785$-$2910425 & CS 29500$-$0055 & $\dots$ & $\dots$  & 28.9494 & $-$29.1785 & 14.3 & 6283 & 4.40 & $-$2.20   & $<$+0.18 & $<$+0.18 \\
*     & BS 16027$-$0029 & $\dots$ & $\dots$  & 29.2730 & 63.0030  & 15.2 & 6308 & 3.29 & $-$2.70   & $\dots$    & $\dots$    \\
01570754$-$4901184 & $\dots$ & HE 0155$-$4915 & $\dots$  & 29.2815 & $-$49.0218 & 16.2 & 6288 & 4.17 & $-$2.67   & +1.46 & +1.46 \\
01573711$-$4543023 & $\dots$ & HE 0155$-$4557 & $\dots$  & 29.4048 & $-$45.7173 & 16.9 & 6576 & 4.46 & $-$2.20   & $<$+1.00 & $<$+1.00 \\
01574332$-$3232435 & $\dots$ & $\dots$ & II 29500$-$01904 & 29.4305 & $-$32.5454 & 12.7 & 5450 & 2.41 & $-$1.91   & $-$0.02 & $-$0.01 \\
01575148$-$0846343 & CS 22171$-$0009 & $\dots$ & $\dots$  & 29.4645 & $-$8.7762  & 13.4 & 6327 & 3.76 & $-$2.50   & +1.67 & +1.67 \\
01583970$-$5703268 & CS 22958$-$0037 & $\dots$ & $\dots$  & 29.6654 & $-$57.0575 & 14.9 & 5954 & 2.50 & $-$2.46   & $<$+0.61 & $<$+0.62 \\
01584645$-$2253426 & CS 31066$-$0027 & $\dots$ & $\dots$  & 29.6936 & $-$22.8952 & 11.7 & 6876 & 3.51 & $-$2.15   & +1.54 & +1.54 \\
01591778$-$5509243 & CS 22958$-$0061 & $\dots$ & $\dots$  & 29.8241 & $-$55.1568 & 14.4 & 6363 & 4.54 & $-$2.13   & $<$+0.39 & $<$+0.39 \\
01592412$-$5652219 & CS 22958$-$0038 & $\dots$ & $\dots$  & 29.8505 & $-$56.8728 & 13.3 & 6415 & 3.97 & $-$1.88   & +1.12 & +1.12 \\
01592605$-$3903091 & $\dots$ & HE 0157$-$3917 & $\dots$  & 29.8586 & $-$39.0526 & 16.1 & 6158 & 4.09 & $-$2.72   & +1.04 & +1.04 \\
02000022$-$3321220 & $\dots$ & HE 0157$-$3335 & $\dots$  & 30.0009 & $-$33.3562 & 14.4 & 5039 & 1.54 & $-$3.22   & +0.42 & +0.78 \\
02003041$-$3235066 & CS 29500$-$0049 & $\dots$ & $\dots$  & 30.1267 & $-$32.5852 & 14.2 & 6427 & 4.14 & $-$2.02   & +1.31 & +1.31 \\
02010369$-$4455377 & $\dots$ & HE 0159$-$4510 & $\dots$  & 30.2654 & $-$44.9272 & 15.1 & 6456 & 4.38 & $-$1.93   & $<$+0.66 & $<$+0.66 \\
02010743$-$5716588 & CS 22958$-$0042 & $\dots$ & $\dots$  & 30.2810 & $-$57.2830 & 14.5 & 6234 & 3.69 & $-$2.92   & +3.36 & +3.37 \\
02012277$-$1141168 & CS 22171$-$0016 & $\dots$ & $\dots$  & 30.3449 & $-$11.6880 & 13.1 & 6382 & 3.88 & $-$2.98   & +1.37 & +1.37 \\
02014453$-$5647262 & CS 22958$-$0041 & $\dots$ & $\dots$  & 30.4355 & $-$56.7906 & 15.0 & 6378 & 3.17 & $-$2.69   & +1.86 & +1.87 \\
02020327$-$7832471 & $\dots$ & $\dots$ & EC 02023$-$7847  & 30.5136 & $-$78.5465 & 14.2 & 6465 & 3.98 & $-$2.48   & +1.18 & +1.18 \\
02023552$-$0632250 & $\dots$ & HE 0200$-$0646 & $\dots$  & 30.6480 & $-$6.5402  & 15.7 & 5874 & 3.85 & $-$2.31   & +0.45 & +0.45 \\
*     & BS 16026$-$0006 & $\dots$ & $\dots$  & 30.7120 & 185.4800 & 14.4 & 6294 & 3.09 & $-$3.06   & $\dots$    & $\dots$    \\
02025360$-$5338408 & CS 22958$-$0065 & $\dots$ & $\dots$  & 30.7234 & $-$53.6446 & 14.5 & 6291 & 3.93 & $-$1.98   & $<$+0.46 & $<$+0.46 \\
02030264$-$2208474 & $\dots$ & HE 0200$-$2223 & $\dots$  & 30.7611 & $-$22.1465 & 15.8 & 5337 & 2.56 & $-$2.64   & +0.95 & +0.97 \\
02031635$-$0005399 & $\dots$ & HE 0200$-$0020 & $\dots$  & 30.8182 & $-$0.0944  & 14.4 & 6104 & 2.99 & $-$1.87   & +0.55 & +0.56 \\
02032441$-$4652481 & $\dots$ & HE 0201$-$4707 & $\dots$  & 30.8518 & $-$46.8800 & 15.1 & 6352 & 3.39 & $-$3.03   & $<$+1.12 & $<$+1.12 \\
02035133$-$1134322 & $\dots$ & HE 0201$-$1148 & $\dots$  & 30.9639 & $-$11.5756 & 16.4 & 6324 & 3.14 & $-$2.65   & +0.63 & +0.64 \\
02040793$-$3127556 & CS 29500$-$0040 & HE 0201$-$3142 & $\dots$  & 31.0330 & $-$31.4655 & 12.6 & 4791 & 1.21 & $-$2.89   & 0.00  & +0.65 \\
02041541$-$2122199 & $\dots$ & HE 0201$-$2136 & $\dots$  & 31.0642 & $-$21.3722 & 15.8 & 5215 & 1.87 & $-$2.76   & +0.86 & +0.96 \\
02043704$-$0049494 & $\dots$ & HE 0202$-$0104 & $\dots$  & 31.1544 & $-$0.8304  & 15.1 & 6185 & 2.90 & $-$2.62   & +1.12 & +1.13 \\
02045001$-$2150102 & $\dots$ & HE 0202$-$2204 & $\dots$  & 31.2084 & $-$21.8362 & 15.4 & 5417 & 2.45 & $-$2.21   & +1.61 & +1.63 \\
02050358$-$1824581 & $\dots$ & HE 0202$-$1839 & $\dots$  & 31.2649 & $-$18.4162 & 16.5 & 5519 & 2.61 & $-$2.92   & +1.45 & +1.46 \\
02050476$-$0358496 & $\dots$ & HE 0202$-$0413 & $\dots$  & 31.2699 & $-$3.9805  & 13.1 & 6293 & 3.80 & $-$2.77   & +1.47 & +1.47 \\
02051557$-$2948053 & CS 29500$-$0038 & $\dots$ & $\dots$  & 31.3149 & $-$29.8015 & 15.0 & 5969 & 3.92 & $-$1.82   & +0.50 & +0.50 \\
02053935$-$1941286 & CS 31066$-$0010 & $\dots$ & $\dots$  & 31.4139 & $-$19.6913 & 13.1 & 5079 & 1.08 & $-$2.61   & +1.01 & +1.42 \\
02054214$-$2913350 & CS 29500$-$0028 & $\dots$ & $\dots$  & 31.4256 & $-$29.2264 & 14.2 & 6260 & 3.75 & $-$2.17   & $<$+0.32 & $<$+0.32 \\
02060418$-$0212557 & $\dots$ & HE 0203$-$0227 & $\dots$  & 31.5174 & $-$2.2155  & 16.3 & 5437 & 2.69 & $-$2.60   & +0.49 & +0.50 \\
02061388$-$2230471 & CS 31066$-$0001 & HE 0203$-$2245 & $\dots$  & 31.5579 & $-$22.5131 & 13.0 & 5735 & 1.72 & $-$2.30   & +1.11 & +1.29 \\
02061385$-$0239535 & $\dots$ & HE 0203$-$0254 & $\dots$  & 31.5577 & $-$2.6649  & 16.4 & 5820 & 4.08 & $-$2.03   & +0.56 & +0.56 \\
02062013$-$5311082 & CS 22958$-$0073 & $\dots$ & $\dots$  & 31.5839 & $-$53.1856 & 14.3 & 6582 & 3.79 & $-$2.04   & $<$+0.72 & $<$+0.72 \\
02062973$-$2728450 & $\dots$ & HE 0204$-$2743 & $\dots$  & 31.6239 & $-$27.4792 & 13.4 & 6214 & 3.46 & $-$2.56   & +1.56 & +1.56 \\
*     & $\dots$ & HE 0204$-$3830 & $\dots$  & 31.7061 & $-$38.2736 & 21.1 & 6693 & 2.93 & $-$1.87   & +1.73 & +1.75 \\
02065783$-$5514238 & $\dots$ & HE 0205$-$5528 & $\dots$  & 31.7410 & $-$55.2400 & 15.9 & 5346 & 0.29 & $-$2.15   & +2.72 & +2.75 \\
02072391$-$1834419 & CS 31066$-$0008 & $\dots$ & $\dots$  & 31.8497 & $-$18.5783 & 13.7 & 6358 & 3.57 & $-$2.10   & +0.10 & +0.10 \\
*     & $\dots$ & HE 0208$-$0205 & $\dots$  & 32.0000 & $-$2.0830  & 16.8 & 6217 & 3.46 & $-$2.11   & +1.03 & +1.03 \\
02080058$-$0903483 & CS 22171$-$0037 & $\dots$ & $\dots$  & 32.0024 & $-$9.0634  & 14.9 & 6478 & 3.59 & $-$3.12   & +2.30 & +2.30 \\
02081009$-$0918302 & $\dots$ & $\dots$ & II 22171$-$02062 & 32.0421 & $-$9.3084  & 14.1 & 4839 & 1.26 & $-$2.73   & +2.16 & +2.30 \\
02081053$-$0152485 & $\dots$ & HE 0205$-$0207 & $\dots$  & 32.0439 & $-$1.8802  & 15.5 & 6341 & 3.56 & $-$2.24   & +1.28 & +1.28 \\
02083873$-$2450442 & $\dots$ & HE 0206$-$2504 & $\dots$  & 32.1614 & $-$24.8457 & 15.2 & 6343 & 3.04 & $-$2.11   & +0.72 & +0.73 \\
02084738$-$2841528 & CS 29500$-$0015 & $\dots$ & $\dots$  & 32.1974 & $-$28.6980 & 14.1 & 6246 & 4.20 & $-$2.17   & +0.80 & +0.80 \\
*     & BS 16027$-$0035 & $\dots$ & $\dots$  & 32.2900 & 90.2640  & 11.8 & 5949 & 2.94 & $-$2.02   & $\dots$    & $\dots$    \\
02091740$-$3506350 & $\dots$ & HE 0207$-$3520 & $\dots$  & 32.3225 & $-$35.1098 & 16.6 & 6052 & 4.29 & $-$1.88   & +0.78 & +0.78 \\
02091962$-$1901554 & $\dots$ & HE 0206$-$1916 & $\dots$  & 32.3318 & $-$19.0321 & 14.0 & 4458 & 0.99 & $-$3.45$^\dagger$ & +1.91$^\dagger$ & +2.33$^\dagger$ \\
02092455$-$1034162 & CS 22171$-$0031 & $\dots$ & $\dots$  & 32.3523 & $-$10.5712 & 14.0 & 6432 & 3.63 & $-$2.02   & +1.28 & +1.28 \\
02093864$-$1752574 & $\dots$ & HE 0207$-$1807 & $\dots$  & 32.4110 & $-$17.8826 & 15.5 & 5644 & 2.66 & $-$2.03   & +0.37 & +0.38 \\
02100264$-$1000215 & CS 22171$-$0034 & $\dots$ & $\dots$  & 32.5110 & $-$10.0060 & 13.3 & 6243 & 3.47 & $-$2.22   & +1.43 & +1.43 \\
02103417$-$5322429 & CS 22958$-$0074 & $\dots$ & $\dots$  & 32.6425 & $-$53.3786 & 14.8 & 6295 & 3.63 & $-$2.13   & $<$+0.45 & $<$+0.45 \\
02103859$-$1000586 & CS 22171$-$0032 & $\dots$ & $\dots$  & 32.6608 & $-$10.0163 & 14.6 & 6140 & 3.20 & $-$1.88   & +1.06 & +1.07 \\
02111342$-$5155589 & $\dots$ & $\dots$ & L 224$-$36       & 32.8059 & $-$51.9330 & 13.5 & 5656 & 3.40 & $-$2.19   & +0.32 & +0.32 \\
02120600$-$3047159 & CS 29500$-$0010 & $\dots$ & $\dots$  & 33.0251 & $-$30.7878 & 14.9 & 6516 & 4.32 & $-$2.13   & +0.82 & +0.82 \\
02121075$-$2322170 & CS 29510$-$0102 & $\dots$ & $\dots$  & 33.0448 & $-$23.3714 & 14.8 & 5163 & 3.60 & $-$2.06   & +0.70 & +0.70 \\
02121291$-$0545554 & $\dots$ & HE 0209$-$0559 & $\dots$  & 33.0538 & $-$5.7654  & 16.2 & 5858 & 3.26 & $-$1.92   & +0.77 & +0.77 \\
02121566$-$0548209 & $\dots$ & HE 0209$-$0602 & $\dots$  & 33.0653 & $-$5.8058  & 15.8 & 6575 & 3.76 & $-$2.79   & $<$+1.03 & $<$+1.03 \\
02123777$-$5533501 & CS 22958$-$0053 & $\dots$ & $\dots$  & 33.1574 & $-$55.5639 & 14.6 & 5458 & 2.28 & $-$2.10   & +0.58 & +0.59 \\
02124822$-$5629082 & CS 22958$-$0052 & $\dots$ & $\dots$  & 33.2009 & $-$56.4856 & 14.2 & 6571 & 4.08 & $-$2.07   & $<$+0.84 & $<$+0.84 \\
02131817$-$4548236 & $\dots$ & HE 0211$-$4602 & $\dots$  & 33.3257 & $-$45.8066 & 13.2 & 5850 & 3.57 & $-$2.01   & +0.98 & +0.98 \\
02133000$-$1137380 & CS 22175$-$0001 & $\dots$ & $\dots$  & 33.3750 & $-$11.6272 & 13.0 & 5009 & 1.14 & $-$2.53   & +0.88 & +1.29 \\
02133358$-$5504207 & $\dots$ & HE 0211$-$5518 & $\dots$  & 33.3899 & $-$55.0725 & 16.2 & 6825 & 2.91 & $-$1.91   & +2.95 & +2.98 \\
02134250$-$5758560 & $\dots$ & HE 0212$-$5812 & $\dots$  & 33.4271 & $-$57.9822 & 12.7 & 6498 & 3.90 & $-$2.11   & +0.96 & +0.96 \\
02134344$-$2412442 & $\dots$ & HE 0211$-$2426 & $\dots$  & 33.4310 & $-$24.2123 & 16.0 & 6005 & 3.24 & $-$2.07   & +0.94 & +0.95 \\
02144357$-$2414420 & $\dots$ & HE 0212$-$2428 & $\dots$  & 33.6816 & $-$24.2450 & 16.2 & 6310 & 2.98 & $-$2.74   & +1.95 & +1.97 \\
02145287$-$1757146 & CS 29528$-$0013 & $\dots$ & $\dots$  & 33.7203 & $-$17.9541 & 14.5 & 6135 & 2.56 & $-$2.41   & +1.64 & +1.66 \\
02150170$-$5417393 & CS 22958$-$0082 & $\dots$ & $\dots$  & 33.7572 & $-$54.2943 & 14.4 & 6387 & 4.10 & $-$1.84   & +0.59 & +0.59 \\
02152084$-$2554548 & $\dots$ & $\dots$ & HD 13979       & 33.8369 & $-$25.9152 & 9.2  & 5299 & 1.76 & $-$2.71   & $-$0.61 & $-$0.42 \\
02154272$-$5359561 & CS 22958$-$0083 & $\dots$ & $\dots$  & 33.9280 & $-$53.9990 & 14.4 & 5323 & 2.42 & $-$2.75   & +1.32 & +1.34 \\
02160032$-$1912044 & CS 29528$-$0019 & $\dots$ & $\dots$  & 34.0014 & $-$19.2012 & 14.9 & 6141 & 3.56 & $-$1.99   & +0.58 & +0.58 \\
02162322$-$2443477 & CS 29510$-$0084 & $\dots$ & $\dots$  & 34.0967 & $-$24.7300 & 14.4 & 5714 & 4.04 & $-$1.84   & +1.09 & +1.09 \\
02171232$-$5201347 & $\dots$ & HE 0215$-$5215 & $\dots$  & 34.3014 & $-$52.0263 & 16.7 & 6227 & 3.25 & $-$2.20   & +0.96 & +0.97 \\
02172668$-$1945593 & $\dots$ & HE 0215$-$1959 & $\dots$  & 34.3611 & $-$19.7665 & 15.7 & 4879 & 1.11 & $-$2.38   & $-$0.01 & +0.64 \\
02172662$-$0900451 & CS 22175$-$0007 & $\dots$ & $\dots$  & 34.3609 & $-$9.0125  & 13.5 & 5286 & 1.81 & $-$2.69   & +0.72 & +0.88 \\
02173270$-$5141043 & $\dots$ & HE 0215$-$5154 & $\dots$  & 34.3862 & $-$51.6845 & 15.7 & 5229 & 1.53 & $-$2.21   & $-$0.01 & +0.45 \\
02175232$-$4939018 & CS 29519$-$0139 & $\dots$ & $\dots$  & 34.4679 & $-$49.6506 & 15.5 & 5719 & 4.10 & $-$2.04   & +0.85 & +0.85 \\
02180236$-$0853256 & CS 22175$-$0008 & $\dots$ & $\dots$  & 34.5098 & $-$8.8905  & 14.1 & 6406 & 3.39 & $-$2.53   & $<$+0.76 & $<$+0.76 \\
02183954$-$4953156 & CS 29519$-$0140 & $\dots$ & $\dots$  & 34.6648 & $-$49.8877 & 14.8 & 6162 & 4.49 & $-$1.84   & +0.49 & +0.49 \\
02184440$-$2955136 & $\dots$ & HE 0216$-$3009 & $\dots$  & 34.6850 & $-$29.9205 & 15.9 & 5331 & 1.68 & $-$2.54   & +1.33 & +1.50 \\
02192312$-$4804458 & CS 29519$-$0133 & $\dots$ & $\dots$  & 34.8463 & $-$48.0794 & 12.8 & 6347 & 3.68 & $-$2.72   & +0.10 & +0.10 \\
02193232$-$0732203 & CS 22175$-$0013 & $\dots$ & $\dots$  & 34.8847 & $-$7.5390  & 12.9 & 6409 & 3.53 & $-$2.28   & +0.18 & +0.18 \\
02195414$-$2949422 & $\dots$ & HE 0217$-$3003 & $\dots$  & 34.9756 & $-$29.8284 & 17.1 & 6682 & 3.06 & $-$2.02   & +1.32 & +1.33 \\
02195607$-$4801382 & CS 29519$-$0132 & $\dots$ & $\dots$  & 34.9836 & $-$48.0273 & 15.0 & 6352 & 4.22 & $-$2.51   & $<$+0.56 & $<$+0.56 \\
02200808$-$2805443 & $\dots$ & HE 0217$-$2819 & $\dots$  & 35.0337 & $-$28.0957 & 12.3 & 6505 & 3.53 & $-$2.84   & +1.61 & +1.61 \\
02201306$-$4111393 & $\dots$ & HE 0218$-$4125 & $\dots$  & 35.0544 & $-$41.1943 & 16.0 & 6018 & 3.60 & $-$1.93   & +1.32 & +1.32 \\
02202341$-$4951229 & CS 29519$-$0125 & $\dots$ & $\dots$  & 35.0976 & $-$49.8564 & 12.7 & 6279 & 4.13 & $-$2.29   & +0.28 & +0.28 \\
02205820$-$2531512 & CS 29510$-$0061 & $\dots$ & $\dots$  & 35.2425 & $-$25.5309 & 14.6 & 6843 & 4.10 & $-$2.36   & $<$+0.95 & $<$+0.95 \\
02210393$-$2724404 & $\dots$ & HE 0218$-$2738 & $\dots$  & 35.2664 & $-$27.4112 & 14.9 & 6515 & 4.69 & $-$3.86   & +3.19 & +3.19 \\
02212211$-$4804095 & CS 29519$-$0131 & $\dots$ & $\dots$  & 35.3422 & $-$48.0694 & 14.9 & 5871 & 4.06 & $-$2.03   & +0.76 & +0.76 \\
02213463$-$1756142 & CS 29528$-$0015 & $\dots$ & $\dots$  & 35.3943 & $-$17.9373 & 13.6 & 5423 & 2.86 & $-$2.15   & +0.94 & +0.95 \\
02214129$-$1725368 & $\dots$ & HE 0219$-$1739 & $\dots$  & 35.4221 & $-$17.4270 & 14.1 & 4243 & 2.23 & $-$3.62$^\dagger$ & +3.19$^\dagger$ & +3.21$^\dagger$ \\
02214561$-$2235115 & CS 29510$-$0054 & $\dots$ & $\dots$  & 35.4401 & $-$22.5866 & 14.2 & 6269 & 2.95 & $-$2.18   & +1.35 & +1.37 \\
02214656$-$2401586 & CS 29510$-$0058 & $\dots$ & $\dots$  & 35.4441 & $-$24.0330 & 13.5 & 5405 & 2.63 & $-$2.72   & +1.00 & +1.02 \\
02215793$-$2130429 & $\dots$ & $\dots$ & BD$-$22 395      & 35.4914 & $-$21.5119 & 10.5 & 4956 & 0.86 & $-$2.21   & +0.11 & +0.71 \\
02215933$-$3404372 & $\dots$ & HE 0219$-$3418 & $\dots$  & 35.4972 & $-$34.0770 & 14.5 & 4864 & 0.91 & $-$2.46   & +2.41 & +2.48 \\
02223351$-$2304030 & CS 29510$-$0051 & $\dots$ & $\dots$  & 35.6400 & $-$23.0671 & 15.7 & 5371 & 4.88 & $-$2.13   & +0.71 & +0.71 \\
02232520$-$2113353 & $\dots$ & HE 0221$-$2127 & $\dots$  & 35.8551 & $-$21.2265 & 16.0 & 6364 & 3.15 & $-$2.79   & $<$+0.67 & $<$+0.68 \\
02232691$-$0832035 & $\dots$ & $\dots$ & II 22175$-$01645 & 35.8621 & $-$8.5343  & 14.2 & 5750 & 2.71 & $-$2.38   & +0.34 & +0.35 \\
02233121$-$4402165 & $\dots$ & HE 0221$-$4415 & $\dots$  & 35.8801 & $-$44.0379 & 16.0 & 6397 & 3.89 & $-$2.90   & +1.63 & +1.63 \\
02234382$-$1030432 & CS 22175$-$0030 & $\dots$ & $\dots$  & 35.9326 & $-$10.5120 & 13.8 & 6247 & 3.34 & $-$1.88   & +1.07 & +1.07 \\
02235678$-$3204372 & $\dots$ & HE 0221$-$3218 & $\dots$  & 35.9866 & $-$32.0770 & 11.3 & 5040 & 0.74 & $-$2.94   & +3.55 & +3.55 \\
02240515$-$1043427 & $\dots$ & $\dots$ & II 22175$-$01754 & 36.0215 & $-$10.7286 & 12.3 & 5482 & 3.16 & $-$2.14   & +0.49 & +0.50 \\
02240916$-$5654259 & $\dots$ & HE 0222$-$5707 & $\dots$  & 36.0382 & $-$56.9072 & 16.0 & 6365 & 3.98 & $-$1.80   & +0.40 & +0.40 \\
02241647$-$4908423 & $\dots$ & HE 0222$-$4922 & $\dots$  & 36.0687 & $-$49.1451 & 16.4 & 6269 & 2.80 & $-$2.43   & +1.36 & +1.38 \\
02241676$-$1057342 & $\dots$ & $\dots$ & II 22175$-$01781 & 36.0698 & $-$10.9595 & 12.7 & 5399 & 2.09 & $-$2.09   & +0.61 & +0.64 \\
02242327$-$5737050 & $\dots$ & HE 0222$-$5750 & $\dots$  & 36.0970 & $-$57.6181 & 13.4 & 5500 & 3.10 & $-$3.39   & $<$+0.05 & $<$+0.05 \\
02242325$-$3206293 & $\dots$ & HE 0222$-$3220 & $\dots$  & 36.0969 & $-$32.1082 & 16.3 & 6598 & 4.03 & $-$3.39   & +2.00 & +2.00 \\
02243634$-$5607241 & $\dots$ & HE 0223$-$5620 & $\dots$  & 36.1514 & $-$56.1234 & 15.3 & 4413 & 0.77 & $-$3.63$^\dagger$ & +1.87$^\dagger$ & +2.36$^\dagger$ \\
02243859$-$0845509 & $\dots$ & $\dots$ & II 22175$-$01838 & 36.1609 & $-$8.7642  & 12.5 & 5041 & 1.77 & $-$2.40   & +0.57 & +0.78 \\
02250116$-$3818493 & $\dots$ & HE 0222$-$3832 & $\dots$  & 36.2549 & $-$38.3137 & 14.3 & 6013 & 3.49 & $-$2.62   & $<$+0.57 & $<$+0.57 \\
02251704$-$2800462 & $\dots$ & HE 0223$-$2814 & $\dots$  & 36.3210 & $-$28.0129 & 12.6 & 6371 & 3.73 & $-$2.44   & +1.36 & +1.36 \\
02254613$-$0852302 & CS 22175$-$0020 & $\dots$ & $\dots$  & 36.4422 & $-$8.8751  & 14.1 & 6490 & 3.41 & $-$2.24   & +0.76 & +0.76 \\
02270694$-$2615017 & CS 29510$-$0022 & $\dots$ & $\dots$  & 36.7789 & $-$26.2505 & 14.8 & 6953 & 4.83 & $-$2.10   & +1.41 & +1.41 \\
02270967$-$5732392 & $\dots$ & HE 0225$-$5746 & $\dots$  & 36.7903 & $-$57.5442 & 17.0 & 5571 & 2.78 & $-$2.02   & +0.62 & +0.63 \\
02271761$-$3801101 & $\dots$ & HE 0225$-$3814 & $\dots$  & 36.8234 & $-$38.0195 & 15.8 & 4947 & 1.51 & $-$2.53   & +0.35 & +0.76 \\
02271828$-$2633056 & $\dots$ & HE 0225$-$2646 & $\dots$  & 36.8261 & $-$26.5516 & 16.0 & 6600 & 3.37 & $-$2.18   & $<$+1.20 & $<$+1.20 \\
02271908$-$3856457 & $\dots$ & HE 0225$-$3910 & $\dots$  & 36.8296 & $-$38.9460 & 16.2 & 5720 & 2.78 & $-$2.35   & +1.30 & +1.32 \\
02272291$-$2054343 & CS 29528$-$0030 & $\dots$ & $\dots$  & 36.8455 & $-$20.9095 & 13.7 & 6315 & 3.48 & $-$2.38   & $-$0.12 & $-$0.12 \\
02272854$-$3032168 & $\dots$ & HE 0225$-$3045 & $\dots$  & 36.8689 & $-$30.5380 & 15.6 & 4687 & 1.50 & $-$3.11   & $-$0.04 & +0.35 \\
02273548$-$0020140 & $\dots$ & HE 0225$-$0033 & $\dots$  & 36.8979 & $-$0.3373  & 15.6 & 6437 & 3.42 & $-$2.46   & $<$+0.93 & $<$+0.93 \\
02275812$-$4959150 & CS 29519$-$0100 & $\dots$ & $\dots$  & 36.9921 & $-$49.9875 & 15.0 & 6436 & 3.68 & $-$2.26   & +2.31 & +2.31 \\
02280984+0327529 & CS 31061$-$0091 & $\dots$ & $\dots$  & 37.0411 & 3.4647   & 13.7 & 6434 & 3.71 & $-$2.20   & $<$+0.59 & $<$+0.59 \\
02281216$-$5506292 & $\dots$ & HE 0226$-$5519 & $\dots$  & 37.0507 & $-$55.1081 & 13.1 & 6356 & 2.94 & $-$2.72   & $<$+1.08 & $<$+1.09 \\
02281253$-$4937576 & $\dots$ & HE 0226$-$4951 & $\dots$  & 37.0522 & $-$49.6327 & 16.1 & 5656 & 3.35 & $-$2.37   & +0.77 & +0.77 \\
02281947$-$0532579 & $\dots$ & HE 0225$-$0546 & $\dots$  & 37.0811 & $-$5.5494  & 15.2 & 4318 & 1.15 & $-$3.53$^\dagger$ & +3.66$^\dagger$ & +3.66$^\dagger$ \\
02282654$-$2133009 & CS 29528$-$0028 & $\dots$ & $\dots$  & 37.1106 & $-$21.5503 & 14.5 & 6897 & 3.66 & $-$2.95   & +3.31 & +3.32 \\
02283418$-$4159187 & $\dots$ & HE 0226$-$4212 & $\dots$  & 37.1425 & $-$41.9886 & 16.2 & 5465 & 4.20 & $-$1.92   & $-$0.26 & $-$0.26 \\
02283604$-$4841352 & CS 29519$-$0080 & $\dots$ & $\dots$  & 37.1501 & $-$48.6931 & 13.5 & 6433 & 4.28 & $-$2.57   & +0.98 & +0.98 \\
02284078$-$1801229 & CS 29528$-$0040 & $\dots$ & $\dots$  & 37.1699 & $-$18.0231 & 13.6 & 5742 & 2.76 & $-$1.85   & +0.95 & +0.97 \\
02284691$-$2538242 & CS 29510$-$0017 & $\dots$ & $\dots$  & 37.1955 & $-$25.6401 & 13.8 & 6073 & 3.12 & $-$1.88   & +0.95 & +0.96 \\
02284726$-$3118358 & $\dots$ & HE 0226$-$3131 & $\dots$  & 37.1970 & $-$31.3100 & 15.5 & 6287 & 3.31 & $-$2.26   & $<$+0.48 & $<$+0.48 \\
02290234$-$2845018 & $\dots$ & HE 0226$-$2858 & $\dots$  & 37.2598 & $-$28.7505 & 15.9 & 6179 & 4.67 & $-$2.03   & +0.63 & +0.63 \\
02291479+0419103 & CS 31063$-$0092 & $\dots$ & $\dots$  & 37.3117 & 4.3196   & 13.9 & 5786 & 2.37 & $-$2.29   & +0.66 & +0.67 \\
02292524$-$1813281 & CS 29528$-$0041 & $\dots$ & $\dots$  & 37.3552 & $-$18.2245 & 14.6 & 6385 & 3.22 & $-$3.01   & $<$+1.02 & $<$+1.02 \\
02293869$-$1307465 & $\dots$ & HE 0227$-$1321 & $\dots$  & 37.4112 & $-$13.1296 & 12.7 & 6012 & 3.38 & $-$2.23   & +0.78 & +0.78 \\
02303732$-$4937217 & CS 29519$-$0084 & $\dots$ & $\dots$  & 37.6555 & $-$49.6227 & 14.8 & 6131 & 3.77 & $-$1.96   & +0.49 & +0.49 \\
02304984$-$6145265 & $\dots$ & HE 0229$-$6158 & $\dots$  & 37.7077 & $-$61.7574 & 14.5 & 4808 & 1.29 & $-$3.11   & +0.41 & +0.96 \\
02305446$-$4839530 & CS 29519$-$0079 & $\dots$ & $\dots$  & 37.7269 & $-$48.6647 & 14.6 & 6155 & 3.84 & $-$1.89   & +0.50 & +0.50 \\
02305601$-$0136032 & $\dots$ & HE 0228$-$0149 & $\dots$  & 37.7333 & $-$1.6009  & 12.6 & 5819 & 3.76 & $-$1.88   & +0.41 & +0.41 \\
02311212$-$3929206 & $\dots$ & HE 0229$-$3942 & $\dots$  & 37.8005 & $-$39.4890 & 15.4 & 5795 & 2.84 & $-$2.02   & +1.22 & +1.24 \\
02311302$-$4556207 & $\dots$ & HE 0229$-$4609 & $\dots$  & 37.8043 & $-$45.9391 & 15.6 & 5954 & 3.44 & $-$2.10   & +0.76 & +0.76 \\
02311562$-$0243065 & $\dots$ & HE 0228$-$0256 & $\dots$  & 37.8151 & $-$2.7185  & 14.7 & 4525 & 0.96 & $-$3.32   & +3.63 & +3.63 \\
02311887$-$2213454 & CS 29528$-$0051 & $\dots$ & $\dots$  & 37.8286 & $-$22.2293 & 13.9 & 6383 & 3.58 & $-$2.18   & +1.35 & +1.35 \\
02314795$-$5753417 & $\dots$ & HE 0230$-$5806 & $\dots$  & 37.9499 & $-$57.8949 & 15.0 & 5338 & 2.26 & $-$2.84   & +0.33 & +0.34 \\
02321629$-$3002268 & CS 29515$-$0104 & $\dots$ & $\dots$  & 38.0679 & $-$30.0408 & 14.7 & 6054 & 4.10 & $-$2.00   & +0.34 & +0.34 \\
02322014$-$1932116 & CS 29528$-$0046 & $\dots$ & $\dots$  & 38.0840 & $-$19.5366 & 14.0 & 5789 & 2.15 & $-$1.84   & +0.82 & +0.84 \\
02325020+0545044 & CS 31061$-$0062 & $\dots$ & $\dots$  & 38.2092 & 5.7512   & 14.0 & 6427 & 3.79 & $-$2.20   & +1.13 & +1.13 \\
02330000$-$4747156 & CS 29519$-$0072 & $\dots$ & $\dots$  & 38.2501 & $-$47.7877 & 14.6 & 4506 & 1.33 & $-$2.56   & +1.57 & +1.78 \\
02331258$-$3413360 & $\dots$ & HE 0231$-$3426 & $\dots$  & 38.3025 & $-$34.2267 & 16.2 & 5303 & 1.04 & $-$3.32   & +3.90 & +3.90 \\
02332628$-$5849114 & $\dots$ & HE 0232$-$5902 & $\dots$  & 38.3595 & $-$58.8198 & 16.5 & 6064 & 3.02 & $-$1.90   & +2.07 & +2.09 \\
02332616$-$5841568 & $\dots$ & HE 0232$-$5855 & $\dots$  & 38.3590 & $-$58.6991 & 16.2 & 5345 & 0.49 & $-$3.19   & +3.09 & +3.14 \\
02332913$-$0833148 & CS 22184$-$0004 & $\dots$ & $\dots$  & 38.3714 & $-$8.5541  & 14.2 & 6231 & 3.48 & $-$2.31   & +1.09 & +1.09 \\
02334255$-$4917432 & $\dots$ & HE 0231$-$4930 & $\dots$  & 38.4274 & $-$49.2954 & 16.3 & 5399 & 3.18 & $-$2.81   & +0.94 & +0.94 \\
02334384+0458234 & CS 31063$-$0072 & $\dots$ & $\dots$  & 38.4327 & 4.9732   & 14.2 & 6016 & 3.14 & $-$2.12   & +0.27 & +0.28 \\
02334439$-$4003428 & $\dots$ & HE 0231$-$4016 & $\dots$  & 38.4350 & $-$40.0619 & 16.1 & 6288 & 3.31 & $-$2.14   & +2.12 & +2.13 \\
02341104$-$1223031 & $\dots$ & $\dots$ & HD 16031       & 38.5460 & $-$12.3843 & 9.7  & 6265 & 3.98 & $-$1.81   & +0.31 & +0.31 \\
02345208$-$0408115 & $\dots$ & $\dots$ & II 22954$-$00602 & 38.7170 & $-$4.1366  & 14.2 & 6088 & 3.98 & $-$1.95   & +0.70 & +0.70 \\
02351752$-$5231264 & CS 29519$-$0059 & $\dots$ & $\dots$  & 38.8231 & $-$52.5240 & 14.7 & 6381 & 4.08 & $-$1.81   & +0.58 & +0.58 \\
02353408$-$6452329 & CS 31064$-$0113 & $\dots$ & $\dots$  & 38.8920 & $-$64.8758 & 13.2 & 4862 & 1.22 & $-$3.02   & +2.07 & +2.30 \\
02355412$-$6142462 & $\dots$ & HE 0234$-$6155 & $\dots$  & 38.9755 & $-$61.7128 & 15.7 & 5937 & 3.70 & $-$1.95   & +0.46 & +0.46 \\
02355588+0246291 & CS 31061$-$0057 & $\dots$ & $\dots$  & 38.9829 & 2.7748   & 14.2 & 6502 & 3.20 & $-$3.01   & $<$+1.10 & $<$+1.10 \\
02360460$-$1025092 & CS 22184$-$0012 & $\dots$ & $\dots$  & 39.0192 & $-$10.4192 & 13.8 & 6418 & 2.54 & $-$2.83   & $\dots$    & $\dots$    \\
02360985$-$5956403 & $\dots$ & HE 0234$-$6009 & $\dots$  & 39.0411 & $-$59.9446 & 15.6 & 5096 & 1.75 & $-$2.81   & +0.80 & +0.98 \\
02363494$-$4132557 & $\dots$ & HE 0234$-$4145 & $\dots$  & 39.1457 & $-$41.5488 & 16.1 & 5299 & 3.26 & $-$1.96   & +1.40 & +1.41 \\
02363972$-$2445219 & $\dots$ & HE 0234$-$2458 & $\dots$  & 39.1655 & $-$24.7561 & 16.3 & 5477 & 3.32 & $-$2.49   & +0.47 & +0.47 \\
02365096$-$0858219 & CS 22184$-$0008 & $\dots$ & $\dots$  & 39.2123 & $-$8.9728  & 13.7 & 6292 & 1.18 & $-$2.17   & $\dots$    & $\dots$    \\
02365163$-$4809130 & CS 29519$-$0046 & $\dots$ & $\dots$  & 39.2151 & $-$48.1536 & 14.9 & 5773 & 3.88 & $-$2.34   & +0.62 & +0.62 \\
02371655$-$3253571 & CS 29515$-$0083 & $\dots$ & $\dots$  & 39.3190 & $-$32.8992 & 13.7 & 5549 & 3.35 & $-$1.90   & +1.19 & +1.19 \\
02372434$-$1058517 & $\dots$       & $\dots$        & II 22184$-$01016 & 39.3515   & $-$10.9811   & 13.2     & 6442 & 3.64 & $-$2.70      & $<$+0.96   & $<$+0.96 \\
02373410$-$1256217 & CS 22189$-$0007 & $\dots$ & $\dots$  & 39.3921 & $-$12.9394 & 13.2 & 5573 & 2.72 & $-$2.16   & +0.63 & +0.64 \\
02374268$-$0903374 & $\dots$ & HE 0235$-$0916 & $\dots$  & 39.4279 & $-$9.0604  & 15.2 & 6140 & 3.63 & $-$2.20   & +0.94 & +0.94 \\
02380183$-$0304085 & $\dots$ & $\dots$ & II 22954$-$01063 & 39.5076 & $-$3.0690  & 13.8 & 5876 & 4.08 & $-$1.82   & +0.35 & +0.35 \\
02381527$-$0543174 & CS 22954$-$0004 & $\dots$ & $\dots$  & 39.5636 & $-$5.7214  & 14.3 & 6298 & 3.13 & $-$2.34   & $<$+0.98 & $<$+0.99 \\
02382132$-$4857038 & CS 29519$-$042  & HE 0236$-$4909 & $\dots$  & 39.5888 & $-$48.9511 & 11.6 & 6856 & 4.03 & $-$2.06   & +1.42 & +1.42 \\
02382253$-$2930232 & $\dots$ & $\dots$ & II 29515$-$02168 & 39.5939 & $-$29.5065 & 12.9 & 5133 & 1.85 & $-$2.41   & +0.44 & +0.61 \\
02384329+0319024 & CS 31061$-$0032 & $\dots$ & $\dots$  & 39.6804 & 3.3174   & 13.9 & 6486 & 3.99 & $-$2.71   & +0.96 & +0.96 \\
02385006$-$0930039 & CS 22184$-$0026 & $\dots$ & $\dots$  & 39.7086 & $-$9.5011  & 13.5 & 6244 & 2.94 & $-$2.60   & $\dots$    & $\dots$    \\
02385592$-$2756591 & $\dots$ & HE 0236$-$2809 & $\dots$  & 39.7331 & $-$27.9498 & 16.1 & 6413 & 3.68 & $-$2.38   & +0.31 & +0.31 \\
02390251$-$4927463 & $\dots$ & $\dots$ & CD$-$50 776      & 39.7604 & $-$49.4629 & 10.1 & 5290 & 2.03 & $-$2.30   & +2.20 & +2.24 \\
02390564$-$5034346 & $\dots$ & HE 0237$-$5047 & $\dots$  & 39.7735 & $-$50.5763 & 12.7 & 5613 & 2.21 & $-$2.06   & +0.85 & +0.87 \\
02391222$-$1712343 & $\dots$ & $\dots$ & EC 02368$-$1725  & 39.8010 & $-$17.2096 & 15.4 & 6349 & 4.56 & $-$2.09   & +1.03 & +1.03 \\
02394959$-$3948253 & $\dots$ & HE 0237$-$4001 & $\dots$  & 39.9566 & $-$39.8070 & 16.1 & 4010 & 1.35 & $-$4.05$^\dagger$ & +1.31$^\dagger$ & +1.82$^\dagger$ \\
02404028$-$0839249 & $\dots$ & HE 0238$-$0852 & $\dots$  & 40.1679 & $-$8.6569  & 16.0 & 6497 & 3.65 & $-$2.45   & +1.34 & +1.34 \\
02404268$-$1150526 & CS 22184$-$0019 & $\dots$ & $\dots$  & 40.1778 & $-$11.8479 & 14.0 & 6652 & 3.83 & $-$2.12   & +1.52 & +1.52 \\
02411215$-$5114516 & $\dots$ & HE 0239$-$5127 & $\dots$  & 40.3006 & $-$51.2477 & 16.2 & 6323 & 3.50 & $-$2.00   & +0.73 & +0.73 \\
02411365+0946120 & $\dots$ & $\dots$ & BD+09 352      & 40.3068 & 9.7700   & 10.1 & 5990 & 2.75 & $-$2.24   & +1.33 & +1.35 \\
02412262$-$3224096 & $\dots$ & HE 0239$-$3236 & $\dots$  & 40.3443 & $-$32.4027 & 12.3 & 5212 & 2.27 & $-$2.78   & +0.68 & +0.69 \\
02412887$-$4049096 & $\dots$ & HE 0239$-$4101 & $\dots$  & 40.3703 & $-$40.8194 & 15.6 & 6330 & 3.24 & $-$2.41   & $<$+0.75 & $<$+0.75 \\
02414237$-$1328105 & CS 22189$-$0009 & HE 0239$-$1340 & $\dots$  & 40.4266 & $-$13.4696 & 14.0 & 5207 & 1.75 & $-$3.21   & +0.79 & +0.94 \\
02420087$-$3216491 & CS 29515$-$0060 & $\dots$ & $\dots$  & 40.5037 & $-$32.2803 & 14.0 & 5725 & 3.09 & $-$2.38   & +0.69 & +0.70 \\
02420109$-$0329270 & $\dots$ & HE 0239$-$0342 & $\dots$  & 40.5046 & $-$3.4908  & 15.5 & 5253 & 1.19 & $-$2.50   & $-$0.44 & +0.24 \\
02420609$-$6053031 & $\dots$ & HE 0240$-$6105 & $\dots$  & 40.5255 & $-$60.8842 & 14.7 & 5176 & 2.25 & $-$2.92   & +0.27 & +0.28 \\
02420880$-$3125290 & $\dots$ & $\dots$ & II 29515$-$01648 & 40.5367 & $-$31.4247 & 13.3 & 4982 & 1.20 & $-$2.28   & +0.52 & +0.96 \\
02422117$-$0314049 & $\dots$ & $\dots$ & II 22954$-$01771 & 40.5882 & $-$3.2347  & 13.0 & 6310 & 3.33 & $-$2.14   & +0.72 & +0.72 \\
02422295$-$0642402 & $\dots$ & HE 0239$-$0655 & $\dots$  & 40.5956 & $-$6.7112  & 15.7 & 5063 & 1.82 & $-$2.10   & +0.36 & +0.55 \\
02424016$-$2826473 & $\dots$ & HE 0240$-$2839 & $\dots$  & 40.6673 & $-$28.4465 & 17.0 & 6350 & 3.53 & $-$2.34   & +0.57 & +0.57 \\
02424513$-$3157531 & CS 29515$-$0057 & $\dots$ & $\dots$  & 40.6881 & $-$31.9647 & 14.7 & 5614 & 2.91 & $-$2.01   & +0.84 & +0.85 \\
02425772$-$0754354 & $\dots$ & HE 0240$-$0807 & $\dots$  & 40.7405 & $-$7.9098  & 15.0 & 4910 & 1.25 & $-$2.71   & +0.15 & +0.73 \\
02430644$-$0451530 & $\dots$ & HE 0240$-$0504 & $\dots$  & 40.7768 & $-$4.8647  & 15.6 & 6111 & 3.93 & $-$1.91   & +1.87 & +1.87 \\
02432542$-$2723542 & $\dots$ & HE 0241$-$2736 & $\dots$  & 40.8560 & $-$27.3984 & 15.8 & 6157 & 3.72 & $-$1.81   & +1.10 & +1.10 \\
02432593$-$3249014 & $\dots$ & $\dots$ & II 29515$-$01483 & 40.8580 & $-$32.8171 & 11.3 & 4758 & 0.71 & $-$2.76   & +0.14 & +0.83 \\
02432676$-$3500120 & $\dots$ & HE 0241$-$3512 & $\dots$  & 40.8616 & $-$35.0034 & 14.0 & 4641 & 1.24 & $-$3.05   & +2.11 & +2.33 \\
02434738$-$4454039 & $\dots$ & HE 0241$-$4506 & $\dots$  & 40.9474 & $-$44.9011 & 15.9 & 6136 & 3.25 & $-$2.07   & +1.32 & +1.33 \\
02435784$-$6309440 & CS 31064$-$0106 & $\dots$ & $\dots$  & 40.9911 & $-$63.1622 & 13.0 & 5889 & 2.87 & $-$2.37   & +1.06 & +1.07 \\
02441269$-$1547246 & CS 22189$-$0018 & $\dots$ & $\dots$  & 41.0529 & $-$15.7902 & 15.3 & 6607 & 3.58 & $-$2.84   & +2.14 & +2.14 \\
02441479$-$5158241 & $\dots$ & HE 0242$-$5211 & $\dots$  & 41.0617 & $-$51.9734 & 11.6 & 5441 & 2.46 & $-$2.56   & +0.49 & +0.50 \\
02442920$-$5154324 & CS 29519$-$0002 & $\dots$ & $\dots$  & 41.1217 & $-$51.9090 & 14.3 & 5180 & 1.56 & $-$2.62   & +0.56 & +0.90 \\
02443379$-$1402584 & CS 22189$-$0027 & $\dots$ & $\dots$  & 41.1408 & $-$14.0497 & 14.1 & 6134 & 4.43 & $-$2.07   & +1.02 & +1.02 \\
02443508+0828498 & CS 31074$-$0063 & $\dots$ & $\dots$  & 41.1462 & 8.4806   & 11.4 & 6523 & 3.65 & $-$2.55   & $<$+0.62 & $<$+0.62 \\
02443807$-$2028318 & $\dots$ & HE 0242$-$2041 & $\dots$  & 41.1587 & $-$20.4755 & 13.7 & 6180 & 3.59 & $-$2.45   & $<$+0.60 & $<$+0.60 \\
02444278$-$0050461 & $\dots$ & $\dots$ & BD$-$01 388      & 41.1783 & $-$0.8461  & 7.9  & 6204 & 3.16 & $-$2.57   & +0.81 & +0.82 \\
02444889$-$0716173 & $\dots$ & HE 0242$-$0728 & $\dots$  & 41.2036 & $-$7.2716  & 15.0 & 6416 & 2.79 & $-$2.24   & +0.94 & +0.96 \\
02445418$-$2817530 & $\dots$ & HE 0242$-$2830 & $\dots$  & 41.2258 & $-$28.2981 & 15.2 & 6177 & 3.63 & $-$1.84   & +0.81 & +0.81 \\
02450071$-$0719420 & $\dots$ & HE 0242$-$0732 & $\dots$  & 41.2529 & $-$7.3284  & 15.8 & 6131 & 2.68 & $-$3.73   & +0.23 & +0.24 \\
02450786$-$2016322 & $\dots$ & HE 0242$-$2029 & $\dots$  & 41.2828 & $-$20.2756 & 15.6 & 6255 & 3.47 & $-$2.47   & +2.15 & +2.15 \\
02450832$-$2821056 & CS 29515$-$0047 & $\dots$ & $\dots$  & 41.2847 & $-$28.3516 & 13.6 & 6745 & 4.50 & $-$2.17   & +0.99 & +0.99 \\
02451642$-$3032022 & $\dots$ & HE 0243$-$3044 & $\dots$  & 41.3185 & $-$30.5339 & 16.1 & 5074 & 0.79 & $-$3.96   & +4.11 & +4.11 \\
02453619$-$5225577 & $\dots$ & HE 0243$-$5238 & $\dots$  & 41.4008 & $-$52.4327 & 13.9 & 5530 & 2.65 & $-$2.75   & +0.82 & +0.83 \\
02454138$-$3244467 & $\dots$ & $\dots$ & II 29515$-$01209 & 41.4225 & $-$32.7463 & 12.7 & 5708 & 3.31 & $-$2.03   & +0.40 & +0.40 \\
02455373+0733332 & CS 31074$-$0038 & $\dots$ & $\dots$  & 41.4739 & 7.5592   & 14.3 & 6618 & 2.78 & $-$2.23   & +1.95 & +1.97 \\
02455745$-$4059068 & $\dots$ & HE 0244$-$4111 & $\dots$  & 41.4894 & $-$40.9852 & 15.0 & 5819 & 3.01 & $-$2.52   & +0.71 & +0.72 \\
02461415$-$0740531 & $\dots$ & HE 0243$-$0753 & $\dots$  & 41.5590 & $-$7.6814  & 13.6 & 5197 & 2.74 & $-$2.70   & +0.76 & +0.77 \\
02462905$-$1357032 & CS 22189$-$0029 & $\dots$ & $\dots$  & 41.6211 & $-$13.9509 & 14.0 & 6490 & 3.34 & $-$2.00   & +1.18 & +1.18 \\
02464913$-$3826420 & $\dots$ & HE 0244$-$3839 & $\dots$  & 41.7047 & $-$38.4450 & 16.3 & 5571 & 3.93 & $-$2.92   & +0.87 & +0.87 \\
02465575$-$1007351 & $\dots$ & $\dots$ & BD$-$10 548      & 41.7324 & $-$10.1264 & 10.4 & 5082 & 1.27 & $-$2.01   & +0.75 & +1.04 \\
02473744$-$3606270 & $\dots$ & $\dots$ & CD$-$36 1052     & 41.9060 & $-$36.1075 & 9.9  & 6013 & 2.46 & $-$1.94   & +1.00 & +1.02 \\
02474965$-$3220396 & CS 29515$-$0037 & $\dots$ & $\dots$  & 41.9569 & $-$32.3444 & 15.2 & 6378 & 4.85 & $-$1.89   & $<$+0.63 & $<$+0.63 \\
02481006$-$5954596 & $\dots$ & HE 0246$-$6007 & $\dots$  & 42.0419 & $-$59.9166 & 16.5 & 5473 & 3.04 & $-$2.43   & +0.63 & +0.64 \\
02484996$-$0648343 & $\dots$ & HE 0246$-$0701 & $\dots$  & 42.2083 & $-$6.8096  & 15.9 & 5825 & 3.96 & $-$2.90   & +0.56 & +0.56 \\
02493935$-$1018220 & CS 22184$-$0038 & $\dots$ & $\dots$  & 42.4110 & $-$10.3000 & 12.9 & 6437 & 3.77 & $-$2.09   & $-$0.18 & $-$0.18 \\
02494447$-$1307350 & CS 22189$-$0036 & $\dots$ & $\dots$  & 42.4354 & $-$13.1264 & 14.4 & 6131 & 4.33 & $-$2.15   & +0.73 & +0.73 \\
02494961$-$1711278 & $\dots$ & HE 0247$-$1723 & $\dots$  & 42.4568 & $-$17.1911 & 15.3 & 6104 & 3.82 & $-$2.07   & +0.71 & +0.71 \\
02502049$-$6415406 & CS 31064$-$0077 & $\dots$ & $\dots$  & 42.5855 & $-$64.2613 & 12.8 & 6932 & 1.69 & $-$2.11   & +2.94 & +2.97 \\
02503430$-$0522185 & CS 22954$-$0011 & $\dots$ & $\dots$  & 42.6430 & $-$5.3718  & 14.1 & 5738 & 3.72 & $-$1.85   & +0.65 & +0.65 \\
02503782$-$4128227 & $\dots$ & HE 0248$-$4140 & $\dots$  & 42.6576 & $-$41.4730 & 16.6 & 6276 & 3.43 & $-$1.82   & +0.56 & +0.56 \\
02503920+0151013 & $\dots$ & HE 0248+0138 & $\dots$  & 42.6633 & 1.8504   & 14.5 & 6062 & 3.07 & $-$2.43   & +1.61 & +1.62 \\
02505365+2344284 & $\dots$ & $\dots$ & BD+23 375      & 42.7235 & 23.7412  & 7.8  & 6106 & 3.02 & $-$2.37   & +0.85 & +0.86 \\
02505905+0051313 & $\dots$ & HE 0248+0039 & $\dots$  & 42.7460 & 0.8587   & 15.7 & 5511 & 2.83 & $-$2.17   & +0.23 & +0.24 \\
02510055+0425021 & CS 31078$-$0065 & $\dots$ & $\dots$  & 42.7523 & 4.4173   & 14.1 & 6040 & 3.97 & $-$2.34   & $<$$-$0.14 & $<$$-$0.14 \\
02513209$-$3607189 & $\dots$ & HE 0249$-$3619 & $\dots$  & 42.8837 & $-$36.1219 & 13.4 & 5178 & 0.66 & $-$3.17   & +3.21 & +3.23 \\
02513973$-$0114348 & $\dots$ & HE 0249$-$0126 & $\dots$  & 42.9155 & $-$1.2430  & 15.7 & 6158 & 3.56 & $-$2.27   & +0.68 & +0.68 \\
02515755$-$3551514 & $\dots$ & HE 0249$-$3604 & $\dots$  & 42.9898 & $-$35.8643 & 14.6 & 5968 & 3.20 & $-$2.06   & +1.75 & +1.76 \\
02525835$-$4731257 & $\dots$ & HE 0251$-$4743 & $\dots$  & 43.2432 & $-$47.5238 & 15.6 & 5951 & 3.24 & $-$2.54   & +1.06 & +1.07 \\
02533507$-$1919222 & $\dots$ & HE 0251$-$1931 & $\dots$  & 43.3961 & $-$19.3229 & 14.0 & 5763 & 3.41 & $-$1.84   & $-$0.41 & $-$0.41 \\
02534259$-$2105590 & $\dots$ & HE 0251$-$2118 & $\dots$  & 43.4274 & $-$21.0997 & 13.3 & 4688 & 1.40 & $-$1.99   & +1.30 & +1.43 \\
02534425+0124280 & $\dots$ & HE 0251+0112 & $\dots$  & 43.4344 & 1.4078   & 15.8 & 6041 & 3.01 & $-$1.83   & $<$+0.74 & $<$+0.75 \\
02535387$-$0545396 & $\dots$ & HE 0251$-$0557 & $\dots$  & 43.4745 & $-$5.7610  & 11.3 & 5375 & 3.29 & $-$2.49   & +0.57 & +0.57 \\
02542431$-$3051072 & $\dots$ & HE 0252$-$3103 & $\dots$  & 43.6013 & $-$30.8520 & 14.6 & 6369 & 3.40 & $-$2.41   & $<$+0.21 & $<$+0.21 \\
02552959$-$3049329 & $\dots$ & HE 0253$-$3101 & $\dots$  & 43.8733 & $-$30.8258 & 16.0 & 6561 & 4.84 & $-$2.15   & +1.12 & +1.12 \\
02553781$-$1702167 & $\dots$ & HE 0253$-$1714 & $\dots$  & 43.9076 & $-$17.0380 & 16.1 & 6181 & 3.62 & $-$2.16   & $<$+0.30 & $<$+0.30 \\
02562137$-$2759436 & $\dots$ & HE 0254$-$2811 & $\dots$  & 44.0891 & $-$27.9954 & 16.1 & 6250 & 3.56 & $-$2.34   & +1.53 & +1.53 \\
02562222$-$3257517 & $\dots$ & HE 0254$-$3309 & $\dots$  & 44.0926 & $-$32.9644 & 13.3 & 4708 & 0.92 & $-$3.39   & +2.84 & +2.98 \\
02562386$-$3247473 & $\dots$ & HE 0254$-$3259 & $\dots$  & 44.0995 & $-$32.7965 & 16.5 & 5996 & 3.09 & $-$2.14   & +1.16 & +1.17 \\
02564657$-$0451174 & CS 22963$-$0004 & $\dots$ & $\dots$  & 44.1940 & $-$4.8548  & 15.0 & 5650 & 1.98 & $-$3.31   & $<$+0.66 & $<$+0.67 \\
02570877$-$1954370 & $\dots$ & HE 0254$-$2006 & $\dots$  & 44.2866 & $-$19.9103 & 13.9 & 6047 & 3.52 & $-$2.76   & +1.26 & +1.26 \\
02573705$-$2847313 & $\dots$ & HE 0255$-$2859 & $\dots$  & 44.4044 & $-$28.7921 & 15.8 & 6385 & 3.76 & $-$2.72   & +2.23 & +2.23 \\
*     & CS 22968$-$0001 & $\dots$ & $\dots$  & 44.4620 & $-$56.8510 & 14.7 & 6361 & 2.90 & $-$2.49   & $<$+0.71 & $<$+0.72 \\
02580650$-$3336516 & $\dots$ & HE 0256$-$3348 & $\dots$  & 44.5270 & $-$33.6144 & 16.4 & 6093 & 3.18 & $-$2.51   & $<$+0.88 & $<$+0.89 \\
02582943$-$6500262 & CS 31064$-$0060 & $\dots$ & $\dots$  & 44.6226 & $-$65.0073 & 13.1 & 6299 & 3.13 & $-$2.70   & +1.53 & +1.54 \\
02584715$-$0214209 & $\dots$ & HE 0256$-$0226 & $\dots$  & 44.6965 & $-$2.2391  & 16.6 & 5603 & 2.55 & $-$2.48   & +1.48 & +1.50 \\
02585027$-$1138343 & $\dots$ & $\dots$ & II 22181$-$00950 & 44.7095 & $-$11.6428 & 11.3 & 5189 & 2.30 & $-$2.24   & +0.52 & +0.53 \\
02591016$-$1058019 & $\dots$ & HE 0256$-$1109 & $\dots$  & 44.7924 & $-$10.9672 & 15.6 & 5757 & 2.53 & $-$2.96   & +1.25 & +1.26 \\
02591732$-$2802227 & $\dots$ & HE 0257$-$2814 & $\dots$  & 44.8222 & $-$28.0396 & 16.1 & 5572 & 2.52 & $-$1.84   & +1.60 & +1.62 \\
02593114$-$2744004 & $\dots$ & HE 0257$-$2755 & $\dots$  & 44.8798 & $-$27.7335 & 16.0 & 5483 & 1.35 & $-$2.95   & +3.20 & +3.23 \\
*     & BS 15624$-$0067 & $\dots$ & $\dots$  & 45.0500 & 70.5290  & 13.1 & 5671 & 2.95 & $-$2.71   & $\dots$    & $\dots$    \\
03002302$-$0557494 & $\dots$ & $\dots$ & G 75$-$56        & 45.0960 & $-$5.9638  & 12.0 & 6347 & 4.15 & $-$2.27   & +0.48 & +0.48 \\
03005742$-$3412004 & $\dots$ & HE 0258$-$3423 & $\dots$  & 45.2393 & $-$34.2001 & 16.0 & 5774 & 2.65 & $-$2.24   & +0.73 & +0.74 \\
03010069+0616318 & CS 31078$-$0018 & $\dots$ & $\dots$  & 45.2529 & 6.2755   & 13.2 & 5267 & 2.07 & $-$2.74   & +0.55 & +0.57 \\
03010489$-$0206170 & $\dots$ & HE 0258$-$0218 & $\dots$  & 45.2704 & $-$2.1047  & 14.8 & 4708 & 0.92 & $-$2.75   & +2.53 & +2.63 \\
03011980$-$2954562 & $\dots$ & HE 0259$-$3006 & $\dots$  & 45.3325 & $-$29.9156 & 13.3 & 6199 & 3.61 & $-$2.18   & +2.00 & +2.00 \\
03015018$-$2330457 & $\dots$ & HE 0259$-$2342 & $\dots$  & 45.4591 & $-$23.5127 & 16.3 & 6533 & 3.57 & $-$2.31   & +0.43 & +0.43 \\
03015588$-$1451485 & $\dots$ & HE 0259$-$1503 & $\dots$  & 45.4829 & $-$14.8635 & 15.9 & 5854 & 2.27 & $-$2.79   & +2.88 & +2.91 \\
03024560$-$2814538 & $\dots$ & HE 0300$-$2826 & $\dots$  & 45.6900 & $-$28.2483 & 14.0 & 4703 & 0.94 & $-$3.52   & +0.19 & +0.92 \\
03025852$-$2843270 & $\dots$ & HE 0300$-$2855 & $\dots$  & 45.7439 & $-$28.7242 & 14.2 & 5550 & 2.30 & $-$3.11   & +0.89 & +0.90 \\
*     & BS 15624$-$0040 & $\dots$ & $\dots$  & 46.0660 & 72.2130  & 13.5 & 6010 & 2.81 & $-$2.19   & $\dots$    & $\dots$    \\
03045630$-$4517356 & $\dots$ & HE 0303$-$4529 & $\dots$  & 46.2346 & $-$45.2932 & 14.3 & 4067 & 0.19 & $-$3.01$^\dagger$ & +0.25$^\dagger$ & +0.94$^\dagger$ \\
03050164$-$6546365 & CS 31075$-$0091 & $\dots$ & $\dots$  & 46.2569 & $-$65.7768 & 12.7 & 6323 & 4.32 & $-$2.60   & +1.91 & +1.91 \\
03050504+0352231 & CS 31079$-$0004 & $\dots$ & $\dots$  & 46.2710 & 3.8731   & 13.2 & 6296 & 3.22 & $-$2.20   & $<$+0.37 & $<$+0.37 \\
03051932$-$5941293 & $\dots$ & HE 0304$-$5953 & $\dots$  & 46.3305 & $-$59.6915 & 16.4 & 4524 & 0.76 & $-$3.04   & +1.31 & +1.80 \\
03054068$-$2816263 & $\dots$ & HE 0303$-$2827 & $\dots$  & 46.4196 & $-$28.2740 & 13.1 & 6284 & 0.51 & $-$2.76   & +3.27 & +3.29 \\
03060544$-$2219179 & $\dots$ & $\dots$ & LP 831$-$70      & 46.5227 & $-$22.3216 & 11.8 & 6245 & 3.69 & $-$3.17   & +1.86 & +1.86 \\
03062950$-$5430325 & CS 22968$-$0014 & HE 0305$-$5442 & $\dots$  & 46.6229 & $-$54.5090 & 13.7 & 5208 & 2.00 & $-$3.55   & +0.59 & +0.60 \\
03063551$-$4639348 & $\dots$ & HE 0304$-$4651 & $\dots$  & 46.6480 & $-$46.6597 & 16.7 & 6070 & 3.41 & $-$2.13   & $-$0.36 & $-$0.36 \\
03064196$-$4435274 & $\dots$ & HE 0304$-$4446 & $\dots$  & 46.6748 & $-$44.5910 & 16.4 & 6167 & 4.08 & $-$1.96   & +0.73 & +0.73 \\
03064662$-$0833321 & $\dots$ & HE 0304$-$0845 & $\dots$  & 46.6943 & $-$8.5590  & 15.7 & 6239 & 3.34 & $-$2.12   & +1.07 & +1.07 \\
03065200$-$5627016 & $\dots$ & HE 0305$-$5638 & $\dots$  & 46.7167 & $-$56.4505 & 15.6 & 6315 & 3.86 & $-$1.86   & +0.54 & +0.54 \\
03070219$-$4509006 & $\dots$ & HE 0305$-$4520 & $\dots$  & 46.7591 & $-$45.1502 & 14.0 & 5115 & 1.99 & $-$2.75   & +0.60 & +0.64 \\
03074218$-$3149012 & $\dots$ & HE 0305$-$3200 & $\dots$  & 46.9258 & $-$31.8170 & 16.1 & 6101 & 3.18 & $-$1.88   & +1.01 & +1.02 \\
*     & $\dots$ & $\dots$ & HD 19445       & 47.1056 & 26.3274  & 8.0  & 6097 & 3.72 & $-$2.03   & +0.67 & +0.67 \\
03083089+1026452 & $\dots$ & $\dots$ & HD 19510       & 47.1287 & 10.4459  & 9.0  & 5898 & 1.35 & $-$2.69   & $<$+0.57 & $<$+1.03 \\
03083618$-$4244185 & $\dots$ & HE 0306$-$4255 & $\dots$  & 47.1507 & $-$42.7385 & 16.7 & 6317 & 3.68 & $-$2.61   & +2.13 & +2.13 \\
03084220$-$4456023 & $\dots$ & HE 0306$-$4507 & $\dots$  & 47.1758 & $-$44.9338 & 16.9 & 6373 & 3.22 & $-$3.12   & $<$+0.82 & $<$+0.82 \\
*     & $\dots$ & HE 0309$-$2039 & $\dots$  & 47.2500 & $-$20.6500 & $\dots$   & 6029 & 3.16 & $-$2.39   & +0.78 & +0.79 \\
03090038$-$4403277 & $\dots$ & HE 0307$-$4414 & $\dots$  & 47.2516 & $-$44.0577 & 16.8 & 5963 & 3.22 & $-$1.83   & +0.93 & +0.94 \\
03090743$-$4640547 & $\dots$ & HE 0307$-$4652 & $\dots$  & 47.2810 & $-$46.6819 & 16.4 & 5841 & 2.70 & $-$2.10   & +0.75 & +0.76 \\
03093318$-$0705535 & $\dots$ & HE 0307$-$0717 & $\dots$  & 47.3883 & $-$7.0980  & 16.0 & 5496 & 3.24 & $-$2.13   & +0.60 & +0.60 \\
03102567$-$2627113 & $\dots$ & HE 0308$-$2638 & $\dots$  & 47.6070 & $-$26.4532 & 14.7 & 6312 & 3.68 & $-$1.90   & +0.60 & +0.60 \\
03102677$-$5849405 & $\dots$ & $\dots$ & HD 20038       & 47.6116 & $-$58.8279 & 8.9  & 4867 & 1.84 & $-$1.85   & +0.62 & +0.75 \\
03102706$-$1600401 & $\dots$ & HE 0308$-$1612 & $\dots$  & 47.6128 & $-$16.0111 & 12.0 & 4548 & 1.00 & $-$2.15   & +1.45 & +1.59 \\
03103011$-$2158569 & $\dots$ & HE 0308$-$2210 & $\dots$  & 47.6255 & $-$21.9825 & 14.3 & 6268 & 3.57 & $-$2.37   & +0.67 & +0.67 \\
03104008$-$0633134 & $\dots$ & HE 0308$-$0644 & $\dots$  & 47.6670 & $-$6.5538  & 15.7 & 5605 & 3.15 & $-$2.27   & +0.46 & +0.47 \\
03104262$-$4708152 & $\dots$ & HE 0309$-$4719 & $\dots$  & 47.6776 & $-$47.1376 & 15.1 & 5461 & 2.76 & $-$2.13   & +0.52 & +0.53 \\
03104811$-$4454548 & $\dots$ & HE 0309$-$4506 & $\dots$  & 47.7006 & $-$44.9153 & 16.8 & 5712 & 1.84 & $-$3.20   & +1.96 & +2.07 \\
03112168$-$4632537 & $\dots$ & HE 0309$-$4644 & $\dots$  & 47.8404 & $-$46.5482 & 16.4 & 6231 & 4.25 & $-$1.99   & +1.56 & +1.56 \\
03120139$-$4249439 & $\dots$ & HE 0310$-$4300 & $\dots$  & 48.0058 & $-$42.8289 & 16.3 & 6078 & 2.12 & $-$2.78   & +3.51 & +3.54 \\
03121229$-$0845507 & $\dots$ & HE 0309$-$0857 & $\dots$  & 48.0512 & $-$8.7642  & 15.8 & 6864 & 2.97 & $-$2.39   & +1.67 & +1.69 \\
03122567$-$4540578 & $\dots$ & HE 0310$-$4552 & $\dots$  & 48.1070 & $-$45.6827 & 16.2 & 5031 & 2.79 & $-$2.24   & +1.06 & +1.08 \\
03123779$-$2027573 & $\dots$ & HE 0310$-$2039 & $\dots$  & 48.1575 & $-$20.4659 & 11.8 & 6103 & 2.10 & $-$2.08   & +1.19 & +1.22 \\
03125372$-$4517111 & $\dots$ & HE 0311$-$4528 & $\dots$  & 48.2238 & $-$45.2864 & 14.6 & 4711 & 1.51 & $-$2.25   & $-$0.40 & +0.10 \\
16405445+4817117 & BS 16548$-$0070 & $\dots$ & $\dots$  & 48.2860 & 74.7170  & 13.7 & 5387 & 2.14 & $-$2.31   & $\dots$    & $\dots$    \\
03131759$-$5312584 & CS 22968$-$0043 & $\dots$ & $\dots$  & 48.3234 & $-$53.2163 & 14.5 & 5755 & 2.80 & $-$2.32   & +0.85 & +0.87 \\
03132417$-$2226466 & $\dots$ & $\dots$ & NLTT 10279     & 48.3507 & $-$22.4464 & 14.1 & 5645 & 3.60 & $-$1.89   & +0.74 & +0.74 \\
03134534$-$2607505 & $\dots$ & HE 0311$-$2618 & $\dots$  & 48.4390 & $-$26.1307 & 14.2 & 6305 & 3.65 & $-$2.11   & +0.82 & +0.82 \\
03135740$-$4409139 & $\dots$ & HE 0312$-$4420 & $\dots$  & 48.4892 & $-$44.1539 & 16.0 & 6084 & 3.32 & $-$2.44   & 0.00  & 0.00  \\
03141306$-$4427515 & $\dots$ & HE 0312$-$4438 & $\dots$  & 48.5545 & $-$44.4643 & 16.1 & 5519 & 2.19 & $-$2.32   & +0.91 & +0.93 \\
03141292$-$0927583 & $\dots$ & $\dots$ & II 22172$-$00046 & 48.5538 & $-$9.4661  & 15.4 & 5319 & 2.56 & $-$1.81   & +0.74 & +0.75 \\
03141303$-$0813189 & $\dots$ & $\dots$ & II 22172$-$00042 & 48.5543 & $-$8.2219  & 13.1 & 6368 & 3.86 & $-$1.96   & $<$$-$0.15 & $<$$-$0.15 \\
03141333$-$1856587 & $\dots$ & HE 0311$-$1908 & $\dots$  & 48.5555 & $-$18.9497 & 15.2 & 5655 & 2.55 & $-$2.50   & +0.74 & +0.75 \\
03142084$-$1035112 & CS 22172$-$0002 & HE 0311$-$1046 & $\dots$  & 48.5869 & $-$10.5865 & 12.7 & 5190 & 2.06 & $-$3.70   & +0.21 & +0.22 \\
03145009$-$0024525 & $\dots$ & HE 0312$-$0035 & $\dots$  & 48.7087 & $-$0.4146  & 16.1 & 6277 & 2.88 & $-$2.19   & $<$+0.86 & $<$+0.87 \\
03145685$-$1002507 & $\dots$ & $\dots$ & II 22172$-$00170 & 48.7368 & $-$10.0475 & 14.3 & 5309 & 1.64 & $-$2.63   & +1.14 & +1.36 \\
03150478$-$4315409 & $\dots$ & HE 0313$-$4326 & $\dots$  & 48.7699 & $-$43.2614 & 16.9 & 6482 & 2.50 & $-$2.28   & +1.67 & +1.69 \\
03150736$-$1148525 & $\dots$ & $\dots$ & II 22172$-$00206 & 48.7807 & $-$11.8146 & 14.2 & 6342 & 2.21 & $-$2.34   & $-$0.39 & $-$0.38 \\
03155014$-$4351507 & $\dots$ & HE 0314$-$4402 & $\dots$  & 48.9590 & $-$43.8641 & 16.5 & 5705 & 1.90 & $-$3.21   & +1.39 & +1.47 \\
03155125$-$4520499 & CS 29505$-$0061 & HE 0314$-$4531 & $\dots$  & 48.9636 & $-$45.3471 & 13.6 & 5930 & 2.44 & $-$2.74   & +0.80 & +0.81 \\
03162780$-$5505002 & CS 22968$-$0029 & $\dots$ & $\dots$  & 49.1159 & $-$55.0834 & 14.3 & 6054 & 3.10 & $-$2.90   & +1.35 & +1.36 \\
03164017$-$4045176 & $\dots$ & $\dots$ & EC 03148$-$4056  & 49.1674 & $-$40.7549 & 16.1 & 6640 & 4.54 & $-$2.65   & +2.63 & +2.63 \\
03172217$-$0132363 & $\dots$ & HE 0314$-$0143 & $\dots$  & 49.3424 & $-$1.5435  & 11.6 & 4110 & 1.33 & $-$3.10$^\dagger$ & +2.27$^\dagger$ & +2.45$^\dagger$ \\
03172420$-$4423522 & $\dots$ & HE 0315$-$4434 & $\dots$  & 49.3509 & $-$44.3979 & 15.3 & 6120 & 3.74 & $-$2.56   & +1.00 & +1.00 \\
03173604$-$1517227 & CS 22185$-$0007 & HE 0315$-$1528 & $\dots$  & 49.4002 & $-$15.2896 & 13.3 & 5251 & 3.28 & $-$2.48   & +0.26 & +0.26 \\
03173612$-$5444225 & CS 22968$-$0030 & $\dots$ & $\dots$  & 49.4005 & $-$54.7396 & 15.5 & 6339 & 4.24 & $-$1.82   & +0.93 & +0.93 \\
03173900+0011045 & $\dots$ & HE 0315+0000 & $\dots$  & 49.4125 & 0.1846   & 15.5 & 5088 & 0.69 & $-$2.88   & +1.01 & +1.52 \\
03175312$-$3837569 & $\dots$ & HE 0316$-$3848 & $\dots$  & 49.4714 & $-$38.6325 & 14.3 & 5398 & 2.20 & $-$2.03   & +0.88 & +0.90 \\
03180587$-$1738132 & $\dots$ & HE 0315$-$1749 & $\dots$  & 49.5245 & $-$17.6370 & 10.2 & 6410 & 4.34 & $-$2.38   & +1.19 & +1.19 \\
03181113$-$1531348 & CS 22185$-$0006 & $\dots$ & $\dots$  & 49.5464 & $-$15.5263 & 14.2 & 6170 & 3.48 & $-$1.99   & +0.67 & +0.67 \\
*     & $\dots$ & HE 0316$-$4410 & $\dots$  & 49.5840 & $-$43.9950 & 17.1 & 6115 & 3.47 & $-$2.04   & +0.85 & +0.85 \\
03182934$-$4437393 & $\dots$ & HE 0316$-$4448 & $\dots$  & 49.6223 & $-$44.6276 & 16.9 & 6006 & 3.61 & $-$2.84   & +1.70 & +1.70 \\
03183433+0211559 & $\dots$ & HE 0315+0201 & $\dots$  & 49.6431 & 2.1989   & 15.8 & 5918 & 3.44 & $-$1.97   & +0.61 & +0.61 \\
03184761$-$0514022 & CS 22167$-$0018 & $\dots$ & $\dots$  & 49.6984 & $-$5.2340  & 14.4 & 6396 & 3.82 & $-$2.16   & +0.32 & +0.32 \\
03185625$-$4629276 & $\dots$ & HE 0317$-$4640 & $\dots$  & 49.7343 & $-$46.4910 & 16.6 & 5780 & 2.70 & $-$3.39   & +1.83 & +1.85 \\
03190922+0224543 & $\dots$ & HE 0316+0214 & $\dots$  & 49.7885 & 2.4151   & 15.5 & 4597 & 0.58 & $-$3.43   & +0.15 & +0.89 \\
03191435$-$4819346 & $\dots$ & HE 0317$-$4830 & $\dots$  & 49.8098 & $-$48.3263 & 15.8 & 5625 & 4.55 & $-$1.87   & +0.91 & +0.91 \\
03192256$-$4257205 & $\dots$ & HE 0317$-$4308 & $\dots$  & 49.8441 & $-$42.9557 & 15.1 & 6053 & 2.32 & $-$1.83   & +0.19 & +0.20 \\
03192922$-$2613524 & CS 29526$-$0147 & $\dots$ & $\dots$  & 49.8718 & $-$26.2313 & 14.4 & 6420 & 3.76 & $-$2.04   & +1.67 & +1.67 \\
03193531$-$3250433 & $\dots$ & $\dots$ & CD$-$33 1173     & 49.8972 & $-$32.8453 & 10.9 & 6435 & 4.06 & $-$2.82   & $<$+0.53 & $<$+0.53 \\
03194264$-$4633442 & $\dots$ & HE 0318$-$4644 & $\dots$  & 49.9277 & $-$46.5623 & 16.9 & 6132 & 4.61 & $-$2.06   & +0.75 & +0.75 \\
03203889$-$2506285 & CS 29526$-$0144 & $\dots$ & $\dots$  & 50.1621 & $-$25.1079 & 14.0 & 6252 & 4.36 & $-$1.82   & +0.32 & +0.32 \\
03204743$-$2631224 & CS 29526$-$0148 & $\dots$ & $\dots$  & 50.1976 & $-$26.5229 & 14.2 & 6387 & 3.82 & $-$2.04   & $<$+0.49 & $<$+0.49 \\
03204887$-$5538159 & CS 22968$-$0026 & $\dots$ & $\dots$  & 50.2037 & $-$55.6378 & 14.2 & 6189 & 3.27 & $-$2.24   & +1.41 & +1.42 \\
03205451$-$2334377 & CS 29526$-$0139 & $\dots$ & $\dots$  & 50.2271 & $-$23.5772 & 15.4 & 5870 & 4.07 & $-$1.86   & +0.69 & +0.69 \\
03211789$-$7140171 & $\dots$ & $\dots$ & L 54$-$9         & 50.2920 & $-$71.6720 & 13.5 & 5827 & 4.04 & $-$1.90   & +0.18 & +0.18 \\
03211844$-$2413059 & CS 29526$-$0141 & $\dots$ & $\dots$  & 50.3269 & $-$24.2183 & 12.6 & 5252 & 4.00 & $-$1.93   & $-$0.39 & $-$0.39 \\
03212841$-$4446504 & $\dots$ & HE 0319$-$4457 & $\dots$  & 50.3684 & $-$44.7807 & 16.3 & 6391 & 3.48 & $-$2.24   & +1.46 & +1.46 \\
03212877$-$4649270 & $\dots$ & HE 0319$-$4700 & $\dots$  & 50.3699 & $-$46.8242 & 13.0 & 5675 & 2.85 & $-$2.67   & +0.68 & +0.69 \\
03213837$-$2503284 & CS 29526$-$0131 & $\dots$ & $\dots$  & 50.4099 & $-$25.0579 & 15.6 & 5860 & 4.52 & $-$2.16   & +0.57 & +0.57 \\
03214320$-$0818394 & $\dots$ & HE 0319$-$0829 & $\dots$  & 50.4300 & $-$8.3109  & 16.7 & 5115 & 1.45 & $-$2.63   & +1.00 & +1.32 \\
03214583$-$2637296 & CS 29526$-$0126 & $\dots$ & $\dots$  & 50.4410 & $-$26.6249 & 13.9 & 6215 & 4.34 & $-$2.31   & +0.33 & +0.33 \\
03214625$-$0204338 & $\dots$ & HE 0319$-$0215 & $\dots$  & 50.4428 & $-$2.0761  & 13.6 & 4201 & 3.77 & $-$3.47$^\dagger$ & +3.28$^\dagger$ & +3.28$^\dagger$ \\
03221026$-$0830342 & $\dots$ & HE 0319$-$0841 & $\dots$  & 50.5428 & $-$8.5095  & 15.8 & 6275 & 3.51 & $-$2.01   & +0.71 & +0.71 \\
03221069$-$1655430 & CS 22185$-$0002 & $\dots$ & $\dots$  & 50.5446 & $-$16.9286 & 13.8 & 6433 & 3.71 & $-$1.81   & $<$+0.15 & $<$+0.15 \\
03222160$-$3259400 & $\dots$ & $\dots$ & HD 2122        & 50.5900 & $-$32.9944 & 9.2  & 4786 & 0.86 & $-$2.32   & $-$0.07 & +0.61 \\
03222445$-$0743024 & $\dots$ & HE 0319$-$0753 & $\dots$  & 50.6019 & $-$7.7174  & 15.7 & 5853 & 3.61 & $-$1.83   & +0.43 & +0.43 \\
03222827$-$1046226 & $\dots$ & $\dots$ & II 22172$-$01376 & 50.6178 & $-$10.7730 & 14.4 & 5562 & 1.47 & $-$2.24   & +1.28 & +1.45 \\
03223498$-$3808031 & $\dots$ & HE 0320$-$3818 & $\dots$  & 50.6457 & $-$38.1342 & 16.5 & 6012 & 3.46 & $-$2.10   & +1.27 & +1.27 \\
03224992$-$6517037 & CS 31075$-$0067 & $\dots$ & $\dots$  & 50.7080 & $-$65.2844 & 10.9 & 4136 & 0.68 & $-$3.46$^\dagger$ & +2.57$^\dagger$ & +2.78$^\dagger$ \\
03225174$-$1123531 & CS 22172$-$0019 & $\dots$ & $\dots$  & 50.7156 & $-$11.3981 & 14.3 & 6286 & 3.41 & $-$2.00   & +0.94 & +0.94 \\
03230092$-$4518081 & $\dots$ & HE 0321$-$4528 & $\dots$  & 50.7538 & $-$45.3023 & 16.6 & 6070 & 2.61 & $-$1.92   & +0.25 & +0.26 \\
03230250$-$3820181 & $\dots$ & HE 0321$-$3830 & $\dots$  & 50.7605 & $-$38.3384 & 16.5 & 6790 & 3.16 & $-$3.16   & +2.47 & +2.48 \\
03231146$-$4710203 & $\dots$ & HE 0321$-$4720 & $\dots$  & 50.7978 & $-$47.1723 & 15.2 & 6887 & 4.41 & $-$1.97   & +2.11 & +2.11 \\
03232335+0438553 & CS 31067$-$0019 & $\dots$ & $\dots$  & 50.8472 & 4.6486   & 12.6 & 6123 & 3.78 & $-$2.44   & +1.08 & +1.08 \\
03232436$-$4543064 & $\dots$ & HE 0321$-$4553 & $\dots$  & 50.8515 & $-$45.7185 & 16.0 & 5734 & 2.85 & $-$2.36   & +0.82 & +0.83 \\
*     & CS 29526$-$0111 & $\dots$ & $\dots$  & 51.0040 & $-$22.9450 & 15.4 & 5844 & 2.71 & $-$1.90   & $-$0.11 & $-$0.10 \\
03241379$-$0639592 & CS 22167$-$0020 & $\dots$ & $\dots$  & 51.0575 & $-$6.6665  & 13.4 & 5597 & 1.80 & $-$2.25   & $\dots$    & $\dots$    \\
03242692$-$4424523 & $\dots$ & HE 0322$-$4435 & $\dots$  & 51.1122 & $-$44.4145 & 16.4 & 5604 & 2.41 & $-$1.84   & +0.91 & +0.93 \\
03243435$-$0839514 & $\dots$ & $\dots$ & II 22172$-$01706 & 51.1432 & $-$8.6643  & 13.8 & 5410 & 1.45 & $-$2.45   & +1.16 & +1.41 \\
03244010$-$1454243 & $\dots$ & HE 0322$-$1504 & $\dots$  & 51.1671 & $-$14.9068 & 14.3 & 4524 & 1.20 & $-$2.99   & +1.60 & +1.95 \\
03244126$-$0941519 & $\dots$ & HE 0322$-$0952 & $\dots$  & 51.1719 & $-$9.6978  & 15.5 & 5464 & 3.15 & $-$1.88   & +0.35 & +0.36 \\
03245467$-$3836245 & $\dots$ & HE 0323$-$3846 & $\dots$  & 51.2278 & $-$38.6068 & 15.7 & 6535 & 4.37 & $-$2.57   & +2.00 & +2.00 \\
03245665$-$4616537 & $\dots$ & HE 0323$-$4627 & $\dots$  & 51.2360 & $-$46.2815 & 16.7 & 5629 & 1.77 & $-$2.15   & +1.16 & +1.31 \\
03250127$-$3937506 & $\dots$ & HE 0323$-$3948 & $\dots$  & 51.2554 & $-$39.6308 & 16.3 & 5548 & 1.26 & $-$1.94   & +0.96 & +1.18 \\
03250317$-$3905567 & $\dots$ & HE 0323$-$3916 & $\dots$  & 51.2632 & $-$39.0991 & 15.3 & 5991 & 3.05 & $-$2.12   & +1.51 & +1.52 \\
03253075$-$4711170 & $\dots$ & HE 0323$-$4721 & $\dots$  & 51.3781 & $-$47.1881 & 15.8 & 4674 & 0.84 & $-$2.99   & +0.71 & +1.34 \\
03253362$-$4518341 & $\dots$ & HE 0323$-$4529 & $\dots$  & 51.3900 & $-$45.3095 & 17.4 & 5568 & 2.27 & $-$3.04   & +0.78 & +0.79 \\
03254291$-$4243057 & $\dots$ & HE 0323$-$4253 & $\dots$  & 51.4289 & $-$42.7191 & 16.2 & 5944 & 2.86 & $-$1.85   & $-$0.57 & $-$0.56 \\
03260466$-$2651387 & $\dots$ & HE 0323$-$2702 & $\dots$  & 51.5194 & $-$26.8608 & 15.1 & 4643 & 0.74 & $-$3.46   & +2.89 & +3.03 \\
03260950+1425419 & CS 31071$-$0005 & $\dots$ & $\dots$  & 51.5396 & 14.4283  & 13.1 & 4944 & 0.51 & $-$2.60   & +0.89 & +1.35 \\
03261061$-$0850254 & $\dots$ & $\dots$ & II 22172$-$01991 & 51.5443 & $-$8.8405  & 13.3 & 4717 & 1.03 & $-$2.37   & +0.09 & +0.73 \\
03263430$-$2321453 & CS 29526$-$0107 & $\dots$ & $\dots$  & 51.6430 & $-$23.3626 & 16.2 & 6113 & 2.61 & $-$2.76   & $<$+1.08 & $<$+1.10 \\
03264177$-$2304346 & CS 29526$-$0108 & $\dots$ & $\dots$  & 51.6741 & $-$23.0763 & 13.6 & 5844 & 3.12 & $-$2.41   & +0.83 & +0.84 \\
03265091$-$3357477 & $\dots$ & HE 0324$-$3408 & $\dots$  & 51.7122 & $-$33.9632 & 15.3 & 5761 & 3.32 & $-$2.30   & +2.06 & +2.07 \\
03265920$-$4448161 & $\dots$ & HE 0325$-$4458 & $\dots$  & 51.7467 & $-$44.8045 & 16.6 & 5315 & 2.19 & $-$2.03   & +1.63 & +1.65 \\
03272994$-$4848272 & $\dots$ & HE 0325$-$4858 & $\dots$  & 51.8747 & $-$48.8076 & 15.9 & 5261 & 2.04 & $-$2.59   & +0.92 & +0.96 \\
03274297$-$3427473 & $\dots$ & HE 0325$-$3438 & $\dots$  & 51.9291 & $-$34.4632 & 15.8 & 6216 & 4.68 & $-$2.04   & +0.75 & +0.75 \\
03274362$-$2300299 & CS 29526$-$0110 & $\dots$ & $\dots$  & 51.9318 & $-$23.0083 & 13.4 & 6728 & 4.10 & $-$2.66   & +2.72 & +2.72 \\
03280543$-$2508029 & CS 29526$-$0086 & $\dots$ & $\dots$  & 52.0227 & $-$25.1341 & 14.7 & 5993 & 3.49 & $-$2.23   & +0.78 & +0.78 \\
03281536$-$4310245 & $\dots$ & HE 0326$-$4320 & $\dots$  & 52.0640 & $-$43.1735 & 16.4 & 5790 & 2.90 & $-$2.23   & +0.70 & +0.71 \\
03281968$-$2553191 & $\dots$ & HE 0326$-$2603 & $\dots$  & 52.0820 & $-$25.8886 & 15.1 & 5031 & 1.63 & $-$3.93   & +3.58 & +3.68 \\
03283084$-$0926168 & CS 22172$-$0033 & $\dots$ & $\dots$  & 52.1285 & $-$9.4380  & 13.8 & 5774 & 3.19 & $-$2.24   & +0.80 & +0.81 \\
03283543$-$2413392 & CS 29526$-$0085 & $\dots$ & $\dots$  & 52.1476 & $-$24.2276 & 14.9 & 6294 & 3.81 & $-$1.88   & +0.49 & +0.49 \\
03284904$-$1715172 & $\dots$ & HE 0326$-$1725 & $\dots$  & 52.2043 & $-$17.2548 & 15.2 & 6066 & 3.99 & $-$1.80   & +0.16 & +0.16 \\
03285101$-$0708392 & $\dots$ & HE 0326$-$0718 & $\dots$  & 52.2126 & $-$7.1443  & 16.4 & 6464 & 3.04 & $-$1.97   & +1.22 & +1.23 \\
03285535$-$2343149 & CS 29526$-$0082 & $\dots$ & $\dots$  & 52.2306 & $-$23.7208 & 15.4 & 6102 & 3.62 & $-$2.51   & +0.58 & +0.58 \\
03291056$-$2511405 & CS 29526$-$0087 & $\dots$ & $\dots$  & 52.2940 & $-$25.1945 & 15.2 & 6298 & 3.95 & $-$2.03   & +0.75 & +0.75 \\
03291761$-$3741473 & $\dots$ & HE 0327$-$3752 & $\dots$  & 52.3234 & $-$37.6965 & 16.5 & 5753 & 3.17 & $-$1.85   & +1.51 & +1.52 \\
03292333$-$1141186 & $\dots$ & $\dots$ & II 22172$-$02579 & 52.3472 & $-$11.6885 & 12.6 & 5362 & 1.47 & $-$2.06   & +0.06 & +0.49 \\
03292348$-$3523431 & $\dots$ & HE 0327$-$3533 & $\dots$  & 52.3478 & $-$35.3953 & 16.4 & 6000 & 2.66 & $-$1.88   & +0.56 & +0.57 \\
03292480$-$4615281 & $\dots$ & HE 0327$-$4625 & $\dots$  & 52.3533 & $-$46.2578 & 15.8 & 4807 & 0.95 & $-$3.65   & +1.99 & +2.44 \\
03292833$-$3515164 & $\dots$ & HE 0327$-$3525 & $\dots$  & 52.3681 & $-$35.2546 & 16.2 & 6243 & 2.98 & $-$2.52   & +0.92 & +0.93 \\
03293227$-$4021508 & $\dots$ & HE 0327$-$4032 & $\dots$  & 52.3845 & $-$40.3641 & 13.7 & 6061 & 3.95 & $-$2.09   & +0.53 & +0.53 \\
03293407$-$4429271 & CS 29505$-$0031 & $\dots$ & $\dots$  & 52.3920 & $-$44.4909 & 14.2 & 6509 & 4.04 & $-$2.31   & $<$+0.26 & $<$+0.26 \\
03295961$-$3300248 & $\dots$ & HE 0328$-$3310 & $\dots$  & 52.4985 & $-$33.0069 & 16.4 & 6142 & 4.42 & $-$2.13   & +1.35 & +1.35 \\
03295999+0926128 & CS 31084$-$0022 & $\dots$ & $\dots$  & 52.5000 & 9.4369   & 11.5 & 6424 & 3.36 & $-$2.15   & $<$+0.38 & $<$+0.38 \\
03301150$-$4517221 & $\dots$ & HE 0328$-$4527 & $\dots$  & 52.5480 & $-$45.2896 & 16.2 & 6053 & 3.24 & $-$2.10   & +1.14 & +1.15 \\
03301974$-$3846232 & $\dots$ & HE 0328$-$3856 & $\dots$  & 52.5823 & $-$38.7732 & 14.8 & 6569 & 3.25 & $-$2.73   & $<$+1.51 & $<$+1.52 \\
03303124$-$5016433 & $\dots$ & HE 0329$-$5026 & $\dots$  & 52.6302 & $-$50.2787 & 14.8 & 6310 & 3.54 & $-$1.81   & +0.78 & +0.78 \\
03303375$-$1032464 & CS 22172$-$0030 & $\dots$ & $\dots$  & 52.6406 & $-$10.5463 & 14.4 & 6219 & 3.97 & $-$2.19   & +1.29 & +1.29 \\
03304224$-$4022371 & $\dots$ & HE 0328$-$4032 & $\dots$  & 52.6760 & $-$40.3770 & 16.5 & 5973 & 4.35 & $-$2.16   & $<$$-$0.07 & $<$$-$0.07 \\
03304535$-$1037098 & CS 22172$-$0029 & HE 0328$-$1047 & $\dots$  & 52.6890 & $-$10.6194 & 14.4 & 5640 & 3.52 & $-$2.14   & +0.34 & +0.34 \\
03305252$-$6146213 & $\dots$ & HE 0329$-$6156 & $\dots$  & 52.7188 & $-$61.7726 & 16.4 & 5470 & 1.88 & $-$1.93   & +0.64 & +0.76 \\
03311719+6643500 & $\dots$ & $\dots$ & BD+66 268      & 52.8225 & 66.7303  & 9.9  & 5323 & 4.46 & $-$2.25   & +0.55 & +0.55 \\
03312009$-$3313289 & $\dots$ & HE 0329$-$3323 & $\dots$  & 52.8338 & $-$33.2247 & 16.2 & 6060 & 2.98 & $-$1.98   & $<$+0.18 & $<$+0.19 \\
03312955$-$3321027 & $\dots$ & HE 0329$-$3331 & $\dots$  & 52.8731 & $-$33.3508 & 16.5 & 6780 & 3.51 & $-$2.03   & +2.05 & +2.06 \\
03313427$-$7725125 & $\dots$ & $\dots$ & EC 03330$-$7735  & 52.8927 & $-$77.4201 & 14.9 & 5546 & 4.34 & $-$2.00   & +1.80 & +1.80 \\
03314639$-$0919473 & CS 22172$-$0035 & $\dots$ & $\dots$  & 52.9433 & $-$9.3298  & 14.3 & 6484 & 3.98 & $-$1.91   & $<$+0.70 & $<$+0.70 \\
03314963$-$4454011 & $\dots$ & HE 0330$-$4504 & $\dots$  & 52.9568 & $-$44.9003 & 15.9 & 5740 & 3.18 & $-$1.97   & +0.45 & +0.46 \\
03315483$-$1621476 & CS 22185$-$0025 & HE 0329$-$1631 & $\dots$  & 52.9785 & $-$16.3632 & 14.2 & 6589 & 3.39 & $-$2.78   & +2.22 & +2.23 \\
03315527$-$3757331 & $\dots$ & HE 0330$-$3807 & $\dots$  & 52.9803 & $-$37.9592 & 15.8 & 5786 & 3.49 & $-$2.01   & +0.86 & +0.86 \\
03322463$-$4939464 & $\dots$ & HE 0330$-$4949 & $\dots$  & 53.1027 & $-$49.6629 & 15.4 & 4679 & 0.40 & $-$2.81   & +0.77 & +1.33 \\
03323718$-$3741302 & $\dots$ & HE 0330$-$3751  & $\dots$  & 53.1549  & $-$37.6917 & 14.3 & 5955 & 2.94 & $-$1.86   & +0.43    & +0.44    \\
03323939$-$3809099 & $\dots$ & HE 0330$-$3819  & $\dots$  & 53.1641  & $-$38.1527 & 16.5 & 6454 & 4.09 & $-$2.27   & $<$+0.88    & $<$+0.88    \\
03324183$-$4929094 & $\dots$ & HE 0331$-$4939  & $\dots$  & 53.1743  & $-$49.4859 & 15.5 & 5355 & 1.99 & $-$3.09   & +1.02    & +1.04    \\
03331084$-$3323327 & $\dots$ & HE 0331$-$3333  & $\dots$  & 53.2952  & $-$33.3925 & 16.3 & 6314 & 3.47 & $-$1.89   & +0.71    & +0.71    \\
03334482$-$3331025 & $\dots$ & HE 0331$-$3341  & $\dots$  & 53.4368  & $-$33.5174 & 13.0 & 6535 & 3.90 & $-$1.95   & +1.37    & +1.37    \\
03340730$-$4928317 & $\dots$ & HE 0332$-$4938  & $\dots$  & 53.5304  & $-$49.4755 & 15.4 & 6537 & 3.63 & $-$2.32   & +0.60    & +0.60    \\
03341541$-$3725431 & $\dots$ & HE 0332$-$3735  & $\dots$  & 53.5643  & $-$37.4286 & 16.6 & 5976 & 2.92 & $-$1.82   & +0.54    & +0.55    \\
03343233$-$3729083 & $\dots$ & HE 0332$-$3739  & $\dots$  & 53.6347  & $-$37.4856 & 16.5 & 6506 & 4.10 & $-$2.45   & +0.17    & +0.17    \\
03345336$-$2647392 & $\dots$ & HE 0332$-$2657  & $\dots$  & 53.7224  & $-$26.7942 & 15.3 & 6321 & 3.72 & $-$2.07   & +0.44    & +0.44    \\
03350134$-$4454130 & CS 29505$-$0013 & $\dots$ & $\dots$  & 53.7556  & $-$44.9036 & 14.8 & 5746 & 3.47 & $-$2.18   & +0.54    & +0.54    \\
03350497$-$1208250 & $\dots$ & HE 0332$-$1218  & $\dots$  & 53.7707  & $-$12.1403 & 16.7 & 5784 & 2.62 & $-$2.20   & +0.51    & +0.52    \\
03352478$-$0705041 & $\dots$ & HE 0332$-$0714  & $\dots$  & 53.8533  & $-$7.0845  & 16.1 & 6519 & 3.27 & $-$2.08   & +1.70    & +1.71    \\
03352577$-$3951468 & $\dots$ & HE 0333$-$4001  & $\dots$  & 53.8574  & $-$39.8630 & 16.1 & 6016 & 2.77 & $-$2.90   & $<$+0.56    & $<$+0.57    \\
03354240$-$3732290 & $\dots$ & HE 0333$-$3742  & $\dots$  & 53.9267  & $-$37.5414 & 16.6 & 6337 & 3.90 & $-$2.37   & +1.18    & +1.18    \\
03363111$-$4408427 & CS 29505$-$0012 & $\dots$ & $\dots$  & 54.1297  & $-$44.1452 & 14.8 & 6452 & 3.62 & $-$2.16   & +0.46    & +0.46    \\
03363751$-$0446435 & $\dots$ & HE 0334$-$0456  & $\dots$  & 54.1563  & $-$4.7787  & 15.0 & 5697 & 2.62 & $-$2.89   & +2.80    & +2.82    \\
03363949$-$0939359 & CS 22176$-$0006 & HE 0334$-$0949  & $\dots$  & 54.1646  & $-$9.6600  & 14.5 & 6329 & 3.87 & $-$2.16   & $-$0.19    & $-$0.19    \\
03374034$-$3534453 & $\dots$ & HE 0335$-$3544  & $\dots$  & 54.4181  & $-$35.5793 & 16.3 & 5615 & 2.55 & $-$2.71   & +1.16    & +1.18    \\
03374046$-$3751321 & $\dots$ & HE 0335$-$3801  & $\dots$  & 54.4186  & $-$37.8589 & 16.4 & 5643 & 2.92 & $-$1.89   & +0.60    & +0.61    \\
03374044$-$2310430 & $\dots$ & HE 0335$-$2320  & $\dots$  & 54.4186  & $-$23.1787 & 15.3 & 6334 & 3.46 & $-$2.07   & +1.38    & +1.38    \\
03380239$-$3833060 & $\dots$ & HE 0336$-$3842  & $\dots$  & 54.5099  & $-$38.5517 & 16.6 & 6226 & 4.40 & $-$2.11   & +1.21    & +1.21    \\
03383179$-$3820140 & $\dots$ & HE 0336$-$3829  & $\dots$  & 54.6324  & $-$38.3372 & 16.8 & 6306 & 2.98 & $-$2.74   & +1.63    & +1.65    \\
03383995$-$3449204 & $\dots$ & HE 0336$-$3459  & $\dots$  & 54.6665  & $-$34.8224 & 16.6 & 5601 & 1.82 & $-$3.22   & +1.85    & +1.98    \\
03384147$-$2402501 & $\dots$ & $\dots$ & CD$-$24 1782     & 54.6729  & $-$24.0473 & 10.0 & 5504 & 2.15 & $-$2.52   & +0.58    & +0.59    \\
03384311$-$3637359 & $\dots$ & HE 0336$-$3647  & $\dots$  & 54.6796  & $-$36.6267 & 15.9 & 6119 & 3.68 & $-$2.20   & +0.94    & +0.94    \\
03385357$-$3801087 & $\dots$ & HE 0337$-$3810  & $\dots$  & 54.7232  & $-$38.0191 & 15.5 & 6418 & 3.58 & $-$2.41   & $<$+0.78    & $<$+0.78    \\
03391312$-$5118163 & $\dots$ & HE 0337$-$5127  & $\dots$  & 54.8047  & $-$51.3045 & 15.8 & 5675 & 2.97 & $-$2.29   & +0.80    & +0.81    \\
03392484$-$4548597 & CS 29505$-$0004 & $\dots$ & $\dots$  & 54.8536  & $-$45.8166 & 13.5 & 5180 & 1.78 & $-$2.55   & +0.29    & +0.51    \\
03392591$-$1605369 & $\dots$ & HE 0337$-$1615  & $\dots$  & 54.8580  & $-$16.0936 & 14.5 & 5298 & 1.64 & $-$2.13   & +0.67    & +0.94    \\
03392964$-$5444305 & $\dots$ & HE 0338$-$5454  & $\dots$  & 54.8736  & $-$54.7418 & 15.1 & 6712 & 3.68 & $-$2.68   & +1.33    & +1.33    \\
03394917$-$6728577 & CS 31075$-$0039 & $\dots$ & $\dots$  & 54.9549  & $-$67.4827 & 13.2 & 5971 & 4.71 & $-$2.46   & +1.55    & +1.55    \\
03395500$-$3935429 & $\dots$ & HE 0338$-$3945  & $\dots$  & 54.9792  & $-$39.5953 & 15.3 & 6171 & 3.25 & $-$2.62   & +2.75    & +2.77    \\
03403922$-$4024198 & $\dots$ & HE 0338$-$4033  & $\dots$  & 55.1634  & $-$40.4055 & 15.4 & 6021 & 3.12 & $-$2.05   & +1.06    & +1.07    \\
03404965$-$4017354 & $\dots$ & HE 0339$-$4027  & $\dots$  & 55.2069  & $-$40.2932 & 14.5 & 5992 & 4.15 & $-$1.88   & +0.64    & +0.64    \\
03405097$-$4131276 & $\dots$ & HE 0339$-$4141  & $\dots$  & 55.2124  & $-$41.5243 & 14.8 & 4188 & 3.19 & $-$3.75$^\dagger$ & +3.50$^\dagger$  & +3.51$^\dagger$  \\
03410127$-$1537224 & $\dots$ & HE 0338$-$1546  & $\dots$  & 55.2553  & $-$15.6229 & 16.2 & 5723 & 3.75 & $-$2.30   & $-$0.33    & $-$0.33    \\
03412720$-$3615131 & $\dots$ & HE 0339$-$3624  & $\dots$  & 55.3634  & $-$36.2537 & 16.2 & 6353 & 4.28 & $-$2.27   & +0.45    & +0.45    \\
03413456$-$5346180 & $\dots$ & HE 0340$-$5355  & $\dots$  & 55.3940  & $-$53.7717 & 15.2 & 5244 & 2.71 & $-$2.74   & +0.42    & +0.43    \\
03415194$-$3449186 & $\dots$ & HE 0339$-$3458  & $\dots$  & 55.4665  & $-$34.8219 & 17.1 & 6198 & 4.65 & $-$1.83   & +0.61    & +0.61    \\
03415479$-$0408283 & $\dots$ & HE 0339$-$0418  & $\dots$  & 55.4783  & $-$4.1412  & 16.2 & 6390 & 4.39 & $-$1.88   & $<$+0.06    & $<$+0.06    \\
03415753$-$3505508 & $\dots$ & HE 0340$-$3515  & $\dots$  & 55.4898  & $-$35.0975 & 16.3 & 5573 & 2.80 & $-$2.37   & +0.60    & +0.61    \\
03415931+0515424 & CS 31087$-$0045 & $\dots$ & $\dots$  & 55.4971  & 5.2618   & 13.8 & 5928 & 2.88 & $-$2.36   & +0.69    & +0.70    \\
03420477$-$3420500 & $\dots$ & HE 0340$-$3430  & $\dots$  & 55.5199  & $-$34.3473 & 14.8 & 6189 & 3.81 & $-$1.83   & +0.40    & +0.40    \\
03421012$-$0241469 & $\dots$ & HE 0339$-$0251  & $\dots$  & 55.5422  & $-$2.6963  & 14.5 & 6191 & 3.32 & $-$1.91   & $<$+0.01    & $<$+0.01    \\
03421283$-$1402080 & $\dots$ & HE 0339$-$1411  & $\dots$  & 55.5535  & $-$14.0356 & 16.2 & 5543 & 3.93 & $-$1.99   & +0.55    & +0.55    \\
03421391$-$6045343 & CS 29529$-$0119 & $\dots$ & $\dots$  & 55.5580  & $-$60.7596 & 14.6 & 5887 & 2.46 & $-$2.22   & $\dots$       & $\dots$       \\
03421423$-$3352452 & $\dots$ & HE 0340$-$3402  & $\dots$  & 55.5592  & $-$33.8792 & 16.6 & 5924 & 2.97 & $-$1.90   & +0.88    & +0.89    \\
03422575$-$2442530 & $\dots$ & HE 0340$-$2452  & $\dots$  & 55.6073  & $-$24.7147 & 15.1 & 6197 & 3.42 & $-$2.47   & +1.23    & +1.23    \\
03423898$-$3039065 & $\dots$ & HE 0340$-$3048  & $\dots$  & 55.6624  & $-$30.6519 & 16.2 & 6266 & 3.45 & $-$2.19   & +1.01    & +1.01    \\
03425847$-$4624133 & $\dots$ & HE 0341$-$4633  & $\dots$  & 55.7437  & $-$46.4037 & 16.1 & 6107 & 4.20 & $-$2.77   & +1.79    & +1.79    \\
03430809$-$4015295 & $\dots$ & HE 0341$-$4024  & $\dots$  & 55.7837  & $-$40.2582 & 13.6 & 6186 & 4.41 & $-$2.11   & $-$0.19    & $-$0.19    \\
03432642$-$5724043 & $\dots$ & HE 0342$-$5733  & $\dots$  & 55.8601  & $-$57.4012 & 15.9 & 5345 & 2.05 & $-$2.28   & $-$0.11    & $-$0.08    \\
03432961$-$3341420 & $\dots$ & HE 0341$-$3351  & $\dots$  & 55.8734  & $-$33.6950 & 14.3 & 6556 & 3.41 & $-$2.04   & $-$0.55    & $-$0.55    \\
03433253$-$2956444 & $\dots$ & HE 0341$-$3006  & $\dots$  & 55.8856  & $-$29.9457 & 16.1 & 5945 & 3.26 & $-$2.00   & +0.77    & +0.77    \\
03435196$-$3132197 & $\dots$ & HE 0341$-$3141  & $\dots$  & 55.9665  & $-$31.5388 & 16.2 & 5633 & 2.92 & $-$2.27   & +0.88    & +0.89    \\
03435500$-$5202485 & $\dots$ & $\dots$ & HD 23592       & 55.9792  & $-$52.0468 & 9.4  & 4581 & 1.46 & $-$2.06   & +0.57    & +0.89    \\
03443457$-$3513534 & $\dots$ & HE 0342$-$3523  & $\dots$  & 56.1441  & $-$35.2316 & 16.5 & 6183 & 2.85 & $-$2.66   & +1.27    & +1.29    \\
03444102$-$3346244 & $\dots$ & HE 0342$-$3355  & $\dots$  & 56.1709  & $-$33.7734 & 13.7 & 5911 & 3.28 & $-$2.75   & +1.31    & +1.32    \\
03445865+0057283 & $\dots$ & HE 0342+0048  & $\dots$  & 56.2444  & 0.9579   & 15.8 & 5505 & 1.20 & $-$3.10   & +2.01    & +2.27    \\
03450715$-$1921147 & $\dots$ & HE 0342$-$1930  & $\dots$  & 56.2799  & $-$19.3541 & 13.7 & 6085 & 3.72 & $-$2.33   & +0.88    & +0.88    \\
03451292$-$0527277 & $\dots$ & HE 0342$-$0536  & $\dots$  & 56.3039  & $-$5.4577  & 16.2 & 5583 & 1.99 & $-$3.32   & +2.06    & +2.11    \\
03453818$-$1943588 & $\dots$ & HE 0343$-$1953  & $\dots$  & 56.4091  & $-$19.7330 & 16.0 & 6414 & 3.90 & $-$2.27   & +0.49    & +0.49    \\
03454826$-$5129301 & $\dots$ & HE 0344$-$5138  & $\dots$  & 56.4512  & $-$51.4917 & 16.2 & 6345 & 3.87 & $-$3.24   & +1.66    & +1.66    \\
03455201$-$4310273 & $\dots$ & HE 0344$-$4319  & $\dots$  & 56.4667  & $-$43.1743 & 16.3 & 6162 & 3.46 & $-$2.09   & +1.06    & +1.06    \\
03460359$-$5811511 & CS 29529$-$0028 & $\dots$ & $\dots$  & 56.5149  & $-$58.1975 & 13.5 & 5942 & 3.55 & $-$1.84   & +2.05    & +2.06    \\
03460421$-$1311453 & $\dots$ & HE 0343$-$1321  & $\dots$  & 56.5175  & $-$13.1959 & 16.3 & 5830 & 2.90 & $-$3.17   & +1.07    & +1.08    \\
03460885$-$0803471 & $\dots$ & HE 0343$-$0813  & $\dots$  & 56.5369  & $-$8.0631  & 16.2 & 6593 & 4.11 & $-$2.26   & +1.25    & +1.25    \\
03461267$-$0043394 & $\dots$ & $\dots$ & LP 593$-$52      & 56.5528  & $-$0.7278  & 13.0 & 5926 & 3.67 & $-$1.87   & +0.26    & +0.26    \\
03461796$-$2911369 & $\dots$ & HE 0344$-$2920  & $\dots$  & 56.5748  & $-$29.1936 & 15.6 & 4663 & 2.18 & $-$1.88   & +0.46    & +0.47    \\
03462478$-$3702324 & $\dots$ & HE 0344$-$3711  & $\dots$  & 56.6032  & $-$37.0424 & 14.2 & 6286 & 3.66 & $-$2.28   & +1.07    & +1.07    \\
03464571$-$3051133 & $\dots$ & $\dots$ & HD 23798       & 56.6905  & $-$30.8537 & 8.3  & 4616 & 0.70 & $-$2.36   & $-$0.18    & +0.53    \\
03471905+0427014 & CS 31087$-$0013 & $\dots$ & $\dots$  & 56.8294  & 4.4503   & 14.1 & 6048 & 2.59 & $-$2.36   & $<$+0.60    & $<$+0.61    \\
03471991$-$0736254 & $\dots$ & HE 0344$-$0745  & $\dots$  & 56.8330  & $-$7.6071  & 15.6 & 6600 & 3.74 & $-$2.31   & $<$+0.67    & $<$+0.67    \\
03472586$-$3558246 & $\dots$ & HE 0345$-$3607  & $\dots$  & 56.8578  & $-$35.9735 & 16.0 & 5817 & 3.73 & $-$3.06   & +1.41    & +1.41    \\
03480664$-$0255487 & $\dots$ & HE 0345$-$0304  & $\dots$  & 57.0277  & $-$2.9302  & 16.1 & 6147 & 3.65 & $-$1.97   & $<$+0.04    & $<$+0.04    \\
03482224$-$3457007 & $\dots$ & HE 0346$-$3506  & $\dots$  & 57.0927  & $-$34.9502 & 16.6 & 5983 & 2.87 & $-$3.10   & +0.92    & +0.93    \\
03482261$-$3908368 & $\dots$ & $\dots$ & LP 995$-$86      & 57.0942  & $-$39.1436 & 13.2 & 6064 & 4.13 & $-$2.45   & $<$$-$0.05    & $<$$-$0.05    \\
03485146$-$0953297 & CS 22176$-$0033 & $\dots$ & $\dots$  & 57.2144  & $-$9.8916  & 14.7 & 5329 & 2.12 & $-$2.63   & +0.63    & +0.65    \\
03485653$-$3446388 & $\dots$ & HE 0347$-$3455  & $\dots$  & 57.2356  & $-$34.7774 & 16.5 & 6003 & 4.04 & $-$1.88   & +0.10    & +0.10    \\
03491264$-$5440349 & $\dots$ & HE 0347$-$5449  & $\dots$  & 57.3027  & $-$54.6764 & 15.3 & 4952 & 1.53 & $-$1.98   & +1.94    & +2.00    \\
03491579$-$3427014 & $\dots$ & HE 0347$-$3436  & $\dots$  & 57.3158  & $-$34.4504 & 16.5 & 5540 & 2.44 & $-$2.23   & +0.72    & +0.73    \\
03491837$-$1810405 & $\dots$ & HE 0347$-$1819  & $\dots$  & 57.3265  & $-$18.1779 & 15.6 & 5374 & 4.42 & $-$2.65   & +0.41    & +0.41    \\
03510755$-$5822163 & CS 29529$-$0029 & $\dots$ & $\dots$  & 57.7814  & $-$58.3712 & 15.0 & 6687 & 4.01 & $-$1.98   & +1.09    & +1.09    \\
03513917$-$0716475 & $\dots$ & HE 0349$-$0725  & $\dots$  & 57.9133  & $-$7.2799  & 12.3 & 5525 & 3.03 & $-$2.40   & +0.32    & +0.33    \\
03515455$-$0349106 & $\dots$ & $\dots$ & G 80$-$28        & 57.9773  & $-$3.8196  & 10.0 & 6299 & 4.19 & $-$2.03   & +0.49    & +0.49    \\
03520724$-$3033091 & $\dots$ & HE 0350$-$3042  & $\dots$  & 58.0302  & $-$30.5525 & 15.7 & 6286 & 3.53 & $-$2.08   & +1.01    & +1.01    \\
03522180$-$1624325 & CS 22190$-$0007 & $\dots$ & $\dots$  & 58.0908  & $-$16.4090 & 14.2 & 5960 & 3.96 & $-$2.48   & +0.94    & +0.94    \\
03535057$-$0230378 & $\dots$ & HE 0351$-$0239  & $\dots$  & 58.4607  & $-$2.5105  & 15.9 & 5594 & 1.90 & $-$2.05   & +2.00    & +2.05    \\
03535348$-$5906291 & CS 29529$-$0034 & $\dots$ & $\dots$  & 58.4729  & $-$59.1081 & 14.9 & 6356 & 3.53 & $-$1.97   & +1.55    & +1.55    \\
03535930$-$6015154 & $\dots$ & HE 0353$-$6024  & $\dots$  & 58.4972  & $-$60.2543 & 16.6 & 5598 & 2.56 & $-$2.96   & +1.16    & +1.17    \\
03540623$-$5405169 & $\dots$ & HE 0352$-$5414  & $\dots$  & 58.5260  & $-$54.0881 & 16.0 & 5255 & 0.95 & $-$2.46   & +1.52    & +1.73    \\
03541467$-$0934244 & $\dots$ & HE 0351$-$0943  & $\dots$  & 58.5611  & $-$9.5735  & 15.9 & 5399 & 2.29 & $-$2.49   & +0.82    & +0.83    \\
03543972$-$3725200 & $\dots$ & $\dots$ & EC 03528$-$3734  & 58.6656  & $-$37.4222 & 13.7 & 6425 & 4.40 & $-$2.08   & +1.32    & +1.32    \\
03554597+1328420 & $\dots$ & $\dots$ & II 17580$-$01368 & 58.9416  & 13.4783  & 13.2 & 5413 & 2.92 & $-$2.23   & +0.56    & +0.57    \\
03564289$-$1927171 & CS 30494$-$0008 & $\dots$ & $\dots$  & 59.1787  & $-$19.4548 & 13.3 & 5388 & 2.89 & $-$1.88   & +1.30    & +1.32    \\
03564894$-$2902217 & $\dots$ & HE 0354$-$2910  & $\dots$  & 59.2039  & $-$29.0393 & 15.8 & 5732 & 3.05 & $-$2.13   & +0.60    & +0.61    \\
*     & $\dots$ & HE 0354$-$0039  & $\dots$  & 59.2280  & 0.5100   & 16.1 & 6182 & 3.70 & $-$2.54   & +2.24    & +2.24    \\
03565538$-$3552297 & $\dots$ & HE 0355$-$3601  & $\dots$  & 59.2308  & $-$35.8749 & 13.0 & 5571 & 2.26 & $-$2.62   & +0.07    & +0.08    \\
03574260+0115214 & $\dots$ & HE 0355+0106  & $\dots$  & 59.4275  & 1.2560   & 13.7 & 6082 & 3.39 & $-$2.43   & +0.53    & +0.53    \\
03584138$-$0636014 & $\dots$ & HE 0356$-$0644  & $\dots$  & 59.6724  & $-$6.6004  & 15.1 & 5698 & 2.55 & $-$2.14   & +0.74    & +0.75    \\
03591002$-$2106479 & CS 30494$-$0033 & $\dots$ & $\dots$  & 59.7918  & $-$21.1133 & 12.3 & 5344 & 1.59 & $-$2.54   & +0.84    & +1.12    \\
03591324$-$2042265 & CS 22173$-$0002 & $\dots$ & $\dots$  & 59.8052  & $-$20.7074 & 13.4 & 6313 & 3.80 & $-$2.23   & +0.99    & +0.99    \\
03591798$-$5045599 & $\dots$ & HE 0357$-$5054  & $\dots$  & 59.8249  & $-$50.7666 & 16.6 & 6721 & 3.08 & $-$3.44   & +3.04    & +3.06    \\
03592387$-$6210089 & CS 29529$-$0054 & $\dots$ & $\dots$  & 59.8495  & $-$62.1691 & 14.9 & 5836 & 3.94 & $-$2.24   & +0.55    & +0.55    \\
04000862$-$6122520 & $\dots$ & HE 0359$-$6131  & $\dots$  & 60.0359  & $-$61.3811 & 16.2 & 5705 & 3.64 & $-$2.29   & +0.82    & +0.82    \\
04003336$-$5252563 & $\dots$ & HE 0359$-$5301  & $\dots$  & 60.1390  & $-$52.8823 & 16.1 & 5715 & 3.36 & $-$1.80   & +1.39    & +1.39    \\
04003802$-$1509196 & CS 22169$-$0002 & $\dots$ & $\dots$  & 60.1584  & $-$15.1555 & 13.3 & 5321 & 1.35 & $-$3.16   & +1.59    & +1.96    \\
04005244$-$7536113 & $\dots$ & $\dots$ & HD 26169       & 60.2185  & $-$75.6032 & 8.8  & 5407 & 1.84 & $-$2.41   & +1.04    & +1.17    \\
04010585$-$1833522 & CS 22173$-$0007 & $\dots$ & $\dots$  & 60.2744  & $-$18.5645 & 13.8 & 5649 & 3.27 & $-$2.26   & +0.60    & +0.60    \\
04012191$-$2635058 & $\dots$ & HE 0359$-$2643  & $\dots$  & 60.3413  & $-$26.5850 & 10.6 & 5029 & 2.98 & $-$2.43   & +0.59    & +0.60    \\
04012604$-$5233454 & $\dots$ & HE 0400$-$5242  & $\dots$  & 60.3585  & $-$52.5626 & 16.2 & 6131 & 3.40 & $-$1.81   & +0.63    & +0.63    \\
04021479$-$2021535 & $\dots$ & HE 0400$-$2030  & $\dots$  & 60.5617  & $-$20.3649 & 14.0 & 4926 & 1.76 & $-$2.61   & +1.34    & +1.49    \\
04024586$-$3334454 & $\dots$ & HE 0400$-$3343  & $\dots$  & 60.6912  & $-$33.5793 & 12.5 & 5384 & 2.80 & $-$2.68   & +0.93    & +0.95    \\
04033628$-$1249401 & CS 22169$-$0008 & $\dots$ & $\dots$  & 60.9012  & $-$12.8279 & 15.0 & 6300 & 3.42 & $-$2.51   & +1.81    & +1.82    \\
04034333$-$2601179 & $\dots$ & HE 0401$-$2609  & $\dots$  & 60.9305  & $-$26.0216 & 15.5 & 6273 & 3.69 & $-$1.83   & +0.98    & +0.98    \\
04034987$-$0130025 & $\dots$ & HE 0401$-$0138  & $\dots$  & 60.9578  & $-$1.5007  & 13.8 & 5132 & 2.28 & $-$3.18   & +0.54    & +0.55    \\
04035529$-$1638176 & $\dots$ & $\dots$ & II 22169$-$01355 & 60.9804  & $-$16.6382 & 14.3 & 6369 & 3.17 & $-$1.91   & $<$+0.30    & $<$+0.31    \\
04042811$-$1727012 & CS 30494$-$0016 & $\dots$ & $\dots$  & 61.1171  & $-$17.4503 & 14.8 & 6474 & 3.97 & $-$2.07   & +1.21    & +1.21    \\
04043952$-$1721068 & CS 22173$-$0014 & $\dots$ & $\dots$  & 61.1647  & $-$17.3519 & 13.7 & 6477 & 3.67 & $-$2.06   & +0.80    & +0.80    \\
04050217$-$1759371 & $\dots$ & HE 0402$-$1807  & $\dots$  & 61.2591  & $-$17.9936 & 15.9 & 6505 & 3.59 & $-$2.80   & +1.12    & +1.12    \\
04050904$-$5600167 & $\dots$ & HE 0404$-$5608  & $\dots$  & 61.2878  & $-$56.0047 & 16.2 & 6039 & 3.40 & $-$2.00   & +0.52    & +0.52    \\
04051787$-$5620090 & $\dots$ & HE 0404$-$5628  & $\dots$  & 61.3245  & $-$56.3358 & 16.0 & 6232 & 3.82 & $-$1.95   & +1.31    & +1.31    \\
04054797$-$1721060 & CS 22173$-$0015 & $\dots$ & $\dots$  & 61.4499  & $-$17.3517 & 13.2 & 6062 & 4.23 & $-$2.14   & +0.75    & +0.75    \\
04054827$-$3312159 & $\dots$ & HE 0403$-$3320  & $\dots$  & 61.4512  & $-$33.2044 & 14.9 & 6223 & 3.37 & $-$2.46   & $<$+0.46    & $<$+0.46    \\
04060307$-$1836115 & CS 22173$-$0021 & $\dots$ & $\dots$  & 61.5129  & $-$18.6032 & 14.0 & 6136 & 3.91 & $-$1.80   & +0.87    & +0.87    \\
04061628$-$0612563 & $\dots$ & HE 0403$-$0620  & $\dots$  & 61.5679  & $-$6.2157  & 15.6 & 5181 & 2.47 & $-$2.63   & +1.00    & +1.02    \\
04062569$-$6130369 & CS 29529$-$0061 & $\dots$ & $\dots$  & 61.6071  & $-$61.5103 & 14.1 & 5821 & 3.21 & $-$2.23   & +1.91    & +1.92    \\
04064350$-$2537370 & $\dots$ & HE 0404$-$2545  & $\dots$  & 61.6813  & $-$25.6270 & 15.5 & 6308 & 3.37 & $-$2.69   & +0.67    & +0.67    \\
04065715$-$1411169 & CS 22169$-$0015 & $\dots$ & $\dots$  & 61.7382  & $-$14.1881 & 14.4 & 6352 & 4.06 & $-$2.02   & $<$+0.02    & $<$+0.02    \\
04070219$-$5751163 & CS 29529$-$0075 & $\dots$ & $\dots$  & 61.7592  & $-$57.8545 & 14.2 & 6014 & 3.52 & $-$2.13   & +0.84    & +0.84    \\
04071825$-$0901306 & $\dots$ & HE 0404$-$0909  & $\dots$  & 61.8261  & $-$9.0252  & 15.8 & 5555 & 3.29 & $-$2.29   & +0.34    & +0.34    \\
04074064$-$2502439 & CS 22177$-$0009 & $\dots$ & $\dots$  & 61.9194  & $-$25.0455 & 14.3 & 6304 & 3.86 & $-$2.92   & $<$+1.31    & $<$+1.31    \\
04082618$-$2333215 & $\dots$ & HE 0406$-$2341  & $\dots$  & 62.1091  & $-$23.5560 & 15.7 & 6135 & 3.13 & $-$3.17   & +2.08    & +2.09    \\
04084305$-$5836264 & CS 29529$-$0083 & $\dots$ & $\dots$  & 62.1794  & $-$58.6074 & 15.0 & 6018 & 3.77 & $-$1.80   & +0.72    & +0.72    \\
04090342$-$1553269 & $\dots$ & $\dots$ & HD 26297       & 62.2642  & $-$15.8908 & 7.5  & 4621 & 1.33 & $-$2.13   & $-$0.22    & +0.36    \\
04091472$-$6111470 & CS 29529$-$0092 & $\dots$ & $\dots$  & 62.3114  & $-$61.1964 & 14.6 & 6419 & 4.04 & $-$1.95   & +0.98    & +0.98    \\
04092641$-$2311172 & $\dots$ & HE 0407$-$2319  & $\dots$  & 62.3600  & $-$23.1881 & 15.1 & 6057 & 3.43 & $-$2.16   & +0.42    & +0.42    \\
04094411$-$2501441 & $\dots$ & HE 0407$-$2509  & $\dots$  & 62.4338  & $-$25.0290 & 14.9 & 5917 & 3.69 & $-$2.15   & +0.84    & +0.84    \\
04100047$-$2544388 & CS 22177$-$0010 & $\dots$ & $\dots$  & 62.5020  & $-$25.7441 & 14.3 & 6457 & 3.62 & $-$2.32   & +0.67    & +0.67    \\
04105505$-$1212433 & $\dots$ & HE 0408$-$1220  & $\dots$  & 62.7294  & $-$12.2120 & 16.7 & 5424 & 2.19 & $-$2.73   & +0.61    & +0.62    \\
04114847$-$3042333 & CS 22182$-$0003 & $\dots$ & $\dots$  & 62.9520  & $-$30.7093 & 13.6 & 6346 & 2.90 & $-$2.55   & $\dots$       & $\dots$       \\
04120514$-$6221041 & CS 29529$-$0104 & $\dots$ & $\dots$  & 63.0215  & $-$62.3511 & 14.7 & 5706 & 3.34 & $-$2.07   & +0.25    & +0.25    \\
04121388$-$1205050 & CS 22169$-$0035 & HE 0409$-$1212  & $\dots$  & 63.0578  & $-$12.0847 & 12.9 & 4886 & 1.58 & $-$2.97   & +0.28    & +0.62    \\
04130905$-$3550386 & CS 22186$-$0005 & $\dots$ & $\dots$  & 63.2877  & $-$35.8441 & 13.0 & 6380 & 3.21 & $-$2.94   & $<$+0.64    & $<$+0.64    \\
04131031$-$3035124 & $\dots$ & HE 0411$-$3042  & $\dots$  & 63.2930  & $-$30.5868 & 16.2 & 6577 & 4.31 & $-$1.98   & +1.19    & +1.19    \\
04135721$-$3646255 & CS 22186$-$0002 & $\dots$ & $\dots$  & 63.4884  & $-$36.7737 & 13.8 & 5867 & 3.66 & $-$2.56   & +1.06    & +1.06    \\
04140027$-$1605441 & CS 22169$-$0019 & $\dots$ & $\dots$  & 63.5012  & $-$16.0957 & 13.8 & 6325 & 3.68 & $-$2.25   & +1.07    & +1.07    \\
04141153$-$4106014 & $\dots$ & HE 0412$-$4113  & $\dots$  & 63.5481  & $-$41.1004 & 15.4 & 6242 & 3.47 & $-$2.35   & +1.03    & +1.03    \\
04143393$-$5617551 & $\dots$ & HE 0413$-$5625  & $\dots$  & 63.6415  & $-$56.2986 & 16.6 & 5030 & 3.51 & $-$2.95   & +0.74    & +0.74    \\
04143544+2221048 & $\dots$ & $\dots$ & G 8$-$16         & 63.6480  & 22.3512  & 9.2  & 6149 & 3.96 & $-$1.81   & +0.40    & +0.40    \\
04144500$-$3153344 & $\dots$ & HE 0412$-$3201  & $\dots$  & 63.6875  & $-$31.8929 & 16.6 & 5572 & 2.39 & $-$2.35   & +0.98    & +1.00    \\
04151504$-$3729211 & $\dots$ & HE 0413$-$3736  & $\dots$  & 63.8127  & $-$37.4892 & 15.7 & 5281 & 2.60 & $-$3.08   & +2.05    & +2.07    \\
04160583$-$1433596 & CS 22169$-$0025 & $\dots$ & $\dots$  & 64.0243  & $-$14.5666 & 14.4 & 6684 & 3.21 & $-$1.84   & +1.70    & +1.71    \\
04161059$-$3428088 & $\dots$ & HE 0414$-$3435  & $\dots$  & 64.0442  & $-$34.4692 & 15.4 & 6163 & 4.02 & $-$2.67   & $-$0.12    & $-$0.12    \\
04162226$-$3417576 & CS 22186$-$0017 & $\dots$ & $\dots$  & 64.0928  & $-$34.2994 & 13.5 & 6285 & 3.47 & $-$2.54   & +1.15    & +1.15    \\
04165823$-$3144346 & CS 22182$-$0022 & $\dots$ & $\dots$  & 64.2427  & $-$31.7429 & 13.0 & 6362 & 3.71 & $-$2.08   & +0.03    & +0.03    \\
04172701$-$3853335 & $\dots$ & HE 0415$-$3900  & $\dots$  & 64.3626  & $-$38.8926 & 15.2 & 6932 & 4.39 & $-$2.14   & $<$+1.16    & $<$+1.16    \\
04184051$-$3340586 & $\dots$ & HE 0416$-$3348  & $\dots$  & 64.6688  & $-$33.6830 & 14.9 & 6414 & 4.36 & $-$2.01   & +0.29    & +0.29    \\
04185533$-$3439296 & CS 22186$-$0018 & $\dots$ & $\dots$  & 64.7305  & $-$34.6582 & 14.8 & 6391 & 4.47 & $-$1.86   & $<$+0.51    & $<$+0.51    \\
04191980$-$3800011 & $\dots$ & HE 0417$-$3807  & $\dots$  & 64.8325  & $-$38.0003 & 16.1 & 5970 & 4.21 & $-$1.88   & +1.40    & +1.40    \\
04194553$-$3651359 & CS 22186$-$0023 & HE 0417$-$3658  & $\dots$  & 64.9397  & $-$36.8600 & 12.8 & 5233 & 1.16 & $-$2.87   & +1.28    & +1.67    \\
04195059+0229194 & $\dots$ & HE 0417+0222  & $\dots$  & 64.9609  & 2.4887   & 10.8 & 6441 & 4.57 & $-$1.86   & +0.65    & +0.65    \\
04195756$-$4938181 & $\dots$ & HE 0418$-$4945  & $\dots$  & 64.9899  & $-$49.6384 & 13.3 & 4516 & 1.15 & $-$2.73   & $-$0.60    & +0.11    \\
04200835$-$2657335 & $\dots$ & $\dots$ & NLTT 13055     & 65.0349  & $-$26.9594 & 13.1 & 5738 & 3.68 & $-$2.22   & +0.88    & +0.88    \\
04210156$-$3635025 & CS 22186$-$0022 & $\dots$ & $\dots$  & 65.2565  & $-$36.5840 & 13.8 & 6433 & 2.77 & $-$2.34   & $<$+1.76    & $<$+1.78    \\
04210385$-$3822537 & $\dots$ & HE 0419$-$3829  & $\dots$  & 65.2661  & $-$38.3816 & 15.5 & 4833 & 3.16 & $-$2.11   & 0.00     & 0.00     \\
04211559$-$3228566 & $\dots$ & $\dots$ & NLTT 13103     & 65.3150  & $-$32.4825 & 14.4 & 4758 & 3.42 & $-$1.98   & +0.39    & +0.39    \\
04211977$-$5113171 & $\dots$ & HE 0420$-$5120  & $\dots$  & 65.3324  & $-$51.2214 & 14.2 & 4819 & 1.68 & $-$2.92   & +2.19    & +2.32    \\
04214605$-$3727372 & $\dots$ & HE 0419$-$3734  & $\dots$  & 65.4419  & $-$37.4603 & 16.2 & 5884 & 3.63 & $-$2.49   & +0.57    & +0.57    \\
04222337$-$6051201 & CS 29520$-$0011 & $\dots$ & $\dots$  & 65.5964  & $-$60.8555 & 14.7 & 5887 & 3.67 & $-$1.97   & +0.31    & +0.31    \\
04222636$-$3503420 & $\dots$ & HE 0420$-$3510  & $\dots$  & 65.6098  & $-$35.0617 & 15.4 & 5347 & 2.43 & $-$2.25   & +0.93    & +0.95    \\
04223014$-$2734505 & CS 22182$-$0047 & $\dots$ & $\dots$  & 65.6259  & $-$27.5812 & 13.2 & 6021 & 3.73 & $-$1.82   & +0.57    & +0.57    \\
04223490$-$4156172 & $\dots$ & HE 0420$-$4203  & $\dots$  & 65.6454  & $-$41.9382 & 15.7 & 6086 & 3.45 & $-$1.93   & +0.05    & +0.05    \\
04225513$-$3715493 & $\dots$ & $\dots$ & HD 27928       & 65.7298  & $-$37.2637 & 9.5  & 5174 & 2.04 & $-$2.26   & +0.94    & +0.99    \\
04225667$-$3028251 & $\dots$ & HE 0420$-$3035  & $\dots$  & 65.7361  & $-$30.4737 & 16.3 & 6455 & 3.67 & $-$1.81   & $-$0.82    & $-$0.82    \\
04231047$-$3037041 & CS 22182$-$0033 & $\dots$ & $\dots$  & 65.7937  & $-$30.6178 & 14.7 & 6037 & 3.20 & $-$2.30   & +0.76    & +0.77    \\
04231454+0130483 & $\dots$ & HE 0420+0123  & $\dots$  & 65.8106  & 1.5134   & 11.5 & 5237 & 2.38 & $-$2.83   & +0.96    & +0.97    \\
04233939$-$3927339 & $\dots$ & HE 0421$-$3934  & $\dots$  & 65.9142  & $-$39.4594 & 16.0 & 5689 & 3.48 & $-$1.91   & +1.23    & +1.23    \\
04234778$-$3217257 & CS 22182$-$0025 & $\dots$ & $\dots$  & 65.9491  & $-$32.2905 & 14.6 & 6425 & 4.24 & $-$2.18   & $<$+0.32    & $<$+0.32    \\
04240103$-$3842104 & $\dots$ & HE 0422$-$3849  & $\dots$  & 66.0043  & $-$38.7029 & 15.9 & 5370 & 3.33 & $-$1.84   & +0.95    & +0.95    \\
04241079$-$5350381 & $\dots$ & HE 0423$-$5357  & $\dots$  & 66.0449  & $-$53.8439 & 16.0 & 6462 & 3.83 & $-$2.20   & $<$+0.46    & $<$+0.46    \\
04241154$-$5954266 & CS 29520$-$0016 & $\dots$ & $\dots$  & 66.0482  & $-$59.9074 & 15.0 & 5636 & 3.20 & $-$2.29   & +0.45    & +0.45    \\
04243280$-$3709025 & CS 22186$-$0025 & $\dots$ & $\dots$  & 66.1367  & $-$37.1507 & 14.2 & 4847 & 0.77 & $-$3.38   & $-$0.69    & +0.04    \\
04251999$-$5404376 & $\dots$ & HE 0424$-$5411  & $\dots$  & 66.3333  & $-$54.0771 & 16.2 & 6515 & 3.52 & $-$1.84   & +0.43    & +0.43    \\
04254978$-$4151536 & $\dots$ & HE 0424$-$4158  & $\dots$  & 66.4575  & $-$41.8649 & 13.4 & 4605 & 0.74 & $-$3.00   & +1.24    & +1.73    \\
04271290$-$5828576 & CS 29520$-$0021 & $\dots$ & $\dots$  & 66.8038  & $-$58.4827 & 14.5 & 6086 & 4.38 & $-$2.25   & +0.74    & +0.74    \\
04273533$-$7410449 & $\dots$ & $\dots$ & L 56$-$75        & 66.8972  & $-$74.1792 & 11.5 & 6072 & 3.27 & $-$2.62   & +0.64    & +0.64    \\
04280182$-$2046591 & $\dots$ & HE 0425$-$2053  & $\dots$  & 67.0076  & $-$20.7831 & 15.6 & 5816 & 4.04 & $-$1.91   & +1.24    & +1.24    \\
04281428$-$3907029 & $\dots$ & HE 0426$-$3913  & $\dots$  & 67.0595  & $-$39.1175 & 15.0 & 6309 & 3.51 & $-$2.66   & +0.84    & +0.84    \\
04290705$-$2657185 & $\dots$ & HE 0427$-$2703  & $\dots$  & 67.2794  & $-$26.9551 & 14.5 & 6310 & 4.41 & $-$2.37   & +0.73    & +0.73    \\
04291182$-$5807471 & CS 29520$-$0025 & $\dots$ & $\dots$  & 67.2992  & $-$58.1298 & 15.1 & 6265 & 4.38 & $-$2.20   & +0.84    & +0.84    \\
04292148$-$3706262 & $\dots$ & HE 0427$-$3712  & $\dots$  & 67.3395  & $-$37.1073 & 12.7 & 4163 & 0.52 & $-$1.98$^\dagger$ & +1.06$^\dagger$  & +1.27$^\dagger$  \\
04292723$-$1911251 & $\dots$ & HE 0427$-$1917  & $\dots$  & 67.3635  & $-$19.1903 & 15.8 & 5455 & 3.01 & $-$1.94   & +0.43    & +0.44    \\
04293386$-$4330065 & $\dots$ & HE 0427$-$4336  & $\dots$  & 67.3911  & $-$43.5018 & 16.1 & 4915 & 1.23 & $-$2.37   & +0.07    & +0.66    \\
04300034$-$5906322 & CS 29520$-$0030 & $\dots$ & $\dots$  & 67.5014  & $-$59.1090 & 14.5 & 6163 & 3.47 & $-$2.51   & +1.20    & +1.20    \\
04301310$-$0303128 & $\dots$ & $\dots$ & G 82$-$23        & 67.5547  & $-$3.0537  & 14.7 & 5490 & 3.46 & $-$2.82   & +0.87    & +0.87    \\
04302217$-$1231466 & $\dots$ & HE 0428$-$1238  & $\dots$  & 67.5925  & $-$12.5296 & 16.6 & 5710 & 2.61 & $-$2.68   & +1.25    & +1.27    \\
04305697$-$6045243 & CS 29520$-$0038 & $\dots$ & $\dots$  & 67.7374  & $-$60.7567 & 16.2 & 6255 & 3.64 & $-$2.41   & $<$+0.60    & $<$+0.60    \\
04311241$-$4701341 & $\dots$ & HE 0429$-$4707  & $\dots$  & 67.8017  & $-$47.0261 & 16.3 & 5830 & 3.18 & $-$2.54   & +0.89    & +0.90    \\
04313114$-$4854416 & $\dots$ & HE 0430$-$4901  & $\dots$  & 67.8797  & $-$48.9115 & 14.6 & 5041 & 0.88 & $-$3.48   & +1.25    & +1.88    \\
04313811$-$4357486 & $\dots$ & HE 0430$-$4404  & $\dots$  & 67.9088  & $-$43.9635 & 15.7 & 6371 & 3.46 & $-$2.49   & +2.22    & +2.22    \\
04315131$-$3955137 & CS 22191$-$0011 & $\dots$ & $\dots$  & 67.9639  & $-$39.9205 & 16.2 & 6292 & 2.13 & $-$1.81   & $-$0.84    & $-$0.81    \\
04320803$-$3703154 & CS 22186$-$0050 & $\dots$ & $\dots$  & 68.0335  & $-$37.0543 & 13.6 & 6083 & 4.07 & $-$2.20   & +1.16    & +1.16    \\
04321536$-$0339076 & $\dots$ & $\dots$ & LP 655$-$54      & 68.0640  & $-$3.6521  & 13.8 & 5542 & 2.99 & $-$2.28   & +0.43    & +0.44    \\
04323356$-$4443001 & $\dots$ & HE 0431$-$4449  & $\dots$  & 68.1398  & $-$44.7167 & 16.0 & 6576 & 4.48 & $-$1.94   & +0.90    & +0.90    \\
04323940$-$6250059 & CS 29520$-$0046 & $\dots$ & $\dots$  & 68.1642  & $-$62.8350 & 13.3 & 6490 & 1.52 & $-$3.71   & +3.82    & +3.84    \\
04325090$-$1603387 & $\dots$ & HE 0430$-$1609  & $\dots$  & 68.2122  & $-$16.0608 & 13.1 & 4428 & 0.65 & $-$2.95$^\dagger$ & +2.93$^\dagger$  & +3.00$^\dagger$  \\
04331976$-$5036073 & $\dots$ & HE 0432$-$5042  & $\dots$  & 68.3323  & $-$50.6020 & 14.7 & 6996 & 4.74 & $-$2.21   & +1.29    & +1.29    \\
04332010$-$1604070 & $\dots$ & HE 0431$-$1610  & $\dots$  & 68.3338  & $-$16.0687 & 14.7 & 6704 & 2.81 & $-$2.40   & +1.83    & +1.85    \\
04332135$-$0641268 & $\dots$ & HE 0430$-$0647  & $\dots$  & 68.3390  & $-$6.6908  & 16.2 & 5265 & 2.13 & $-$2.14   & +0.62    & +0.63    \\
04332963$-$6109014 & CS 29520$-$0039 & $\dots$ & $\dots$  & 68.3734  & $-$61.1504 & 14.5 & 5740 & 2.01 & $-$2.68   & $\dots$       & $\dots$       \\
04333549$-$5417595 & $\dots$ & HE 0432$-$5424  & $\dots$  & 68.3979  & $-$54.2999 & 12.3 & 4187 & 2.30 & $-$3.23$^\dagger$ & +2.58$^\dagger$  & +2.60$^\dagger$  \\
04333964$-$3408010 & $\dots$ & HE 0431$-$3414  & $\dots$  & 68.4152  & $-$34.1336 & 15.8 & 5299 & 1.15 & $-$3.17   & +3.26    & +3.28    \\
04340667$-$3122108 & $\dots$ & HE 0432$-$3128  & $\dots$  & 68.5279  & $-$31.3697 & 16.2 & 5193 & 1.95 & $-$2.60   & +2.69    & +2.74    \\
04342566$-$0916505 & $\dots$ & HE 0432$-$0923  & $\dots$  & 68.6070  & $-$9.2807  & 15.2 & 5367 & 2.60 & $-$3.09   & +0.78    & +0.79    \\
04343513$-$1220417 & $\dots$ & HE 0432$-$1226  & $\dots$  & 68.6464  & $-$12.3450 & 15.8 & 5262 & 2.12 & $-$2.72   & +2.30    & +2.33    \\
04343994$-$1723549 & $\dots$ & HE 0432$-$1730  & $\dots$  & 68.6664  & $-$17.3986 & 15.7 & 6133 & 3.23 & $-$3.07   & +1.55    & +1.55    \\
04350639$-$0914241 & $\dots$ & HE 0432$-$0920  & $\dots$  & 68.7766  & $-$9.2400  & 15.5 & 5380 & 2.77 & $-$3.06   & +0.90    & +0.91    \\
04354071$-$4145248 & $\dots$ & HE 0434$-$4151  & $\dots$  & 68.9197  & $-$41.7569 & 15.9 & 5042 & 0.93 & $-$2.71   & +2.96    & +3.01    \\
04354196$-$3538283 & $\dots$ & HE 0433$-$3544  & $\dots$  & 68.9249  & $-$35.6412 & 14.4 & 5130 & 0.92 & $-$3.16   & +1.89    & +2.23    \\
04362128$-$5141323 & $\dots$ & HE 0435$-$5147  & $\dots$  & 69.0887  & $-$51.6923 & 15.0 & 6399 & 4.40 & $-$2.08   & +0.69    & +0.69    \\
04362806$-$5325406 & $\dots$ & HE 0435$-$5331  & $\dots$  & 69.1169  & $-$53.4279 & 16.1 & 6084 & 2.87 & $-$3.29   & +1.79    & +1.80    \\
04363076$-$4014440 & CS 22191$-$0017 & $\dots$ & $\dots$  & 69.1282  & $-$40.2455 & 13.9 & 6460 & 3.93 & $-$2.05   & +1.18    & +1.18    \\
04372183+0022103 & $\dots$ & HE 0434+0016  & $\dots$  & 69.3410  & 0.3695   & 15.7 & 5875 & 2.83 & $-$2.83   & +1.06    & +1.07    \\
04373883$-$2057077 & $\dots$ & HE 0435$-$2103  & $\dots$  & 69.4118  & $-$20.9522 & 15.9 & 5987 & 3.35 & $-$2.32   & +0.84    & +0.84    \\
04374021$-$4113268 & CS 22191$-$0019 & $\dots$ & $\dots$  & 69.4176  & $-$41.2241 & 13.0 & 6341 & 3.46 & $-$2.28   & +0.99    & +0.99    \\
04374786$-$4426287 & CS 31080$-$0131 & $\dots$ & $\dots$  & 69.4494  & $-$44.4413 & 14.4 & 5170 & 1.56 & $-$2.44   & +0.59    & +0.93    \\
04375819$-$2739374 & $\dots$ & $\dots$ & EC 04359$-$2745  & 69.4925  & $-$27.6604 & 14.6 & 5804 & 1.37 & $-$1.88   & +1.52    & +1.62    \\
04380393$-$4552426 & CS 31080$-$0115 & $\dots$ & $\dots$  & 69.5164  & $-$45.8785 & 14.3 & 6419 & 3.00 & $-$1.86   & +1.49    & +1.51    \\
04381130$-$1246236 & $\dots$ & HE 0435$-$1252  & $\dots$  & 69.5471  & $-$12.7732 & 16.4 & 5274 & 3.56 & $-$2.45   & +0.49    & +0.49    \\
04381758$-$4031436 & $\dots$ & HE 0436$-$4037  & $\dots$  & 69.5733  & $-$40.5288 & 15.7 & 6592 & 3.79 & $-$2.04   & +0.97    & +0.97    \\
04385573$-$1320480 & $\dots$ & $\dots$ & HD 29574       & 69.7322  & $-$13.3467 & 8.3  & 4942 & 1.75 & $-$2.39   & +0.73    & +0.95    \\
04385760$-$4524408 & CS 31080$-$0116 & $\dots$ & $\dots$  & 69.7400  & $-$45.4113 & 14.4 & 6173 & 3.96 & $-$1.90   & +0.41    & +0.41    \\
04390147$-$4441587 & $\dots$ & HE 0437$-$4447  & $\dots$  & 69.7562  & $-$44.6996 & 15.6 & 6447 & 3.77 & $-$2.04   & +0.87    & +0.87    \\
04390882$-$1250420 & $\dots$ & HE 0436$-$1256  & $\dots$  & 69.7868  & $-$12.8450 & 15.0 & 6237 & 3.44 & $-$2.19   & +0.86    & +0.86    \\
04402019$-$2909567 & $\dots$ & HE 0438$-$2915  & $\dots$  & 70.0842  & $-$29.1658 & 16.1 & 6121 & 2.81 & $-$2.18   & $<$+0.32    & $<$+0.33    \\
04404081$-$1907504 & $\dots$ & HE 0438$-$1913  & $\dots$  & 70.1701  & $-$19.1307 & 15.5 & 6398 & 3.18 & $-$2.06   & +2.09    & +2.10    \\
04404293$-$0821116 & $\dots$ & HE 0438$-$0826  & $\dots$  & 70.1789  & $-$8.3532  & 16.5 & 5933 & 4.81 & $-$1.85   & +0.59    & +0.59    \\
04404584$-$5716108 & $\dots$ & HE 0439$-$5721  & $\dots$  & 70.1910  & $-$57.2697 & 15.5 & 6046 & 3.18 & $-$2.02   & +0.77    & +0.78    \\
04410402$-$3027537 & $\dots$ & HE 0439$-$3033  & $\dots$  & 70.2668  & $-$30.4649 & 15.8 & 6525 & 3.45 & $-$2.30   & +1.75    & +1.75    \\
04410571$-$1909363 & $\dots$ & HE 0438$-$1915  & $\dots$  & 70.2738  & $-$19.1601 & 16.2 & 5656 & 2.73 & $-$1.99   & +0.47    & +0.48    \\
04411241$-$6518438 & $\dots$ & $\dots$ & HD 30229       & 70.3018  & $-$65.3122 & 9.9  & 5273 & 1.98 & $-$2.36   & +0.56    & +0.63    \\
04415403$-$1728008 & $\dots$ & HE 0439$-$1733  & $\dots$  & 70.4751  & $-$17.4669 & 15.8 & 6159 & 2.99 & $-$1.95   & +1.04    & +1.05    \\
04420108$-$3937038 & CS 22191$-$0024 & $\dots$ & $\dots$  & 70.5045  & $-$39.6177 & 13.6 & 5056 & 0.93 & $-$2.63   & $-$0.34    & +0.41    \\
04422667$-$4825373 & $\dots$ & HE 0441$-$4831  & $\dots$  & 70.6112  & $-$48.4270 & 15.6 & 6563 & 4.72 & $-$2.49   & +1.15    & +1.15    \\
*     & $\dots$ & HE 0440$-$1049  & $\dots$  & 70.6650  & $-$10.7230 & 12.3 & 6134 & 3.66 & $-$2.47   & +0.77    & +0.77    \\
04430642$-$4337473 & $\dots$ & HE 0441$-$4343  & $\dots$  & 70.7768  & $-$43.6298 & 16.6 & 5700 & 3.25 & $-$2.73   & +0.95    & +0.96    \\
04432988$-$0646534 & $\dots$ & HE 0441$-$0652  & $\dots$  & 70.8745  & $-$6.7815  & 14.2 & 4599 & 1.26 & $-$3.38   & +1.26    & +1.78    \\
04434544$-$5803519 & CS 29520$-$0069 & $\dots$ & $\dots$  & 70.9393  & $-$58.0644 & 14.0 & 5724 & 2.27 & $-$2.29   & $\dots$       & $\dots$       \\
04434981$-$4320583 & CS 31080$-$0100 & $\dots$ & $\dots$  & 70.9576  & $-$43.3495 & 13.7 & 6219 & 3.10 & $-$2.21   & +0.66    & +0.67    \\
04441463$-$4528169 & $\dots$ & HE 0442$-$4533  & $\dots$  & 71.0610  & $-$45.4714 & 15.7 & 5733 & 2.85 & $-$1.95   & +1.22    & +1.23    \\
04442200$-$4513542 & CS 31080$-$0095 & $\dots$ & $\dots$  & 71.0917  & $-$45.2317 & 13.0 & 5901 & 2.38 & $-$3.04   & +3.24    & +3.27    \\
04443944$-$6148091 & CS 29520$-$0081 & $\dots$ & $\dots$  & 71.1645  & $-$61.8025 & 13.9 & 6241 & 2.60 & $-$3.04   & $\dots$       & $\dots$       \\
04444456$-$4645196 & CS 31080$-$0090 & $\dots$ & $\dots$  & 71.1857  & $-$46.7554 & 13.7 & 5835 & 4.60 & $-$1.87   & +1.20    & +1.20    \\
04444483$-$1243268 & $\dots$ & $\dots$ & NLTT 13874     & 71.1868  & $-$12.7242 & 13.7 & 5744 & 3.72 & $-$1.91   & +0.44    & +0.44    \\
04445170$-$1228454 & $\dots$ & HE 0442$-$1234  & $\dots$  & 71.2154  & $-$12.4793 & 12.9 & 4689 & 1.42 & $-$2.41   & $-$0.34    & +0.22    \\
04450693$-$1359299 & $\dots$ & HE 0442$-$1404  & $\dots$  & 71.2789  & $-$13.9916 & 15.7 & 5907 & 3.01 & $-$1.85   & +1.16    & +1.17    \\
*     & $\dots$ & $\dots$ & NLTT 13899     & 71.3800  & $-$13.5130 & 11.7 & 5831 & 3.95 & $-$1.83   & +0.41    & +0.41    \\
04454065$-$3458441 & $\dots$ & HE 0443$-$3504  & $\dots$  & 71.4194  & $-$34.9789 & 13.2 & 6288 & 0.86 & $-$2.42   & +0.50    & +1.02    \\
04465015$-$5807425 & CS 29520$-$0070 & $\dots$ & $\dots$  & 71.7090  & $-$58.1285 & 13.8 & 6178 & 2.62 & $-$2.78   & $\dots$       & $\dots$       \\
04471310$-$3715331 & $\dots$ & HE 0445$-$3720  & $\dots$  & 71.8046  & $-$37.2592 & 15.2 & 6297 & 3.59 & $-$2.30   & +0.80    & +0.80    \\
04472580$-$3122471 & $\dots$ & HE 0445$-$3128  & $\dots$  & 71.8576  & $-$31.3798 & 13.1 & 6339 & 3.48 & $-$2.13   & +1.17    & +1.17    \\
04474091$-$0424279 & $\dots$ & HE 0445$-$0429  & $\dots$  & 71.9205  & $-$4.4078  & 15.9 & 6823 & 4.49 & $-$3.22   & $<$+1.30    & $<$+1.30    \\
04474248$-$3907264 & CS 22191$-$0029 & $\dots$ & $\dots$  & 71.9270  & $-$39.1240 & 14.1 & 6182 & 3.56 & $-$2.39   & +1.06    & +1.06    \\
04480055$-$5911209 & CS 29520$-$0073 & $\dots$ & $\dots$  & 72.0023  & $-$59.1891 & 14.3 & 5391 & 4.21 & $-$1.88   & $\dots$       & $\dots$       \\
04482620$-$1402190 & $\dots$ & HE 0446$-$1407  & $\dots$  & 72.1092  & $-$14.0386 & 14.6 & 5562 & 3.17 & $-$2.01   & +0.47    & +0.48    \\
*     & $\dots$ & $\dots$ & EC 04485$-$1449  & 72.1310  & $-$14.8220 & 14.3 & 6082 & 3.75 & $-$2.54   & +1.44    & +1.44    \\
04490101$-$4853361 & $\dots$ & HE 0447$-$4858  & $\dots$  & 72.2542  & $-$48.8934 & 16.3 & 6213 & 4.04 & $-$1.83   & +0.77    & +0.77    \\
04493303$-$4801082 & $\dots$ & HE 0448$-$4806  & $\dots$  & 72.3877  & $-$48.0190 & 12.4 & 5679 & 1.60 & $-$2.89   & +3.22    & +3.25    \\
04500761$-$4306565 & $\dots$ & HE 0448$-$4312  & $\dots$  & 72.5318  & $-$43.1157 & 15.9 & 5301 & 0.74 & $-$2.80   & +1.34    & +1.72    \\
04502562$-$4453224 & $\dots$ & HE 0448$-$4458  & $\dots$  & 72.6067  & $-$44.8895 & 16.8 & 6295 & 3.19 & $-$1.83   & +0.37    & +0.38    \\
04503445+0900517 & BS 17574$-$0129 & $\dots$ & $\dots$  & 72.6436  & 9.0144   & 11.0 & 5899 & 2.92 & $-$2.18   & $<$+0.01    & $<$+0.02    \\
04504863$-$1444197 & $\dots$ & HE 0448$-$1449  & $\dots$  & 72.7027  & $-$14.7388 & 14.3 & 6230 & 3.40 & $-$2.55   & +2.32    & +2.33    \\
04510597$-$2534423 & $\dots$ & HE 0449$-$2539  & $\dots$  & 72.7749  & $-$25.5784 & 15.5 & 6087 & 4.07 & $-$2.78   & +0.99    & +0.99    \\
04511409$-$4844088 & $\dots$ & HE 0449$-$4849  & $\dots$  & 72.8087  & $-$48.7358 & 16.0 & 6226 & 2.79 & $-$2.96   & $<$+1.20    & $<$+1.21    \\
04511411$-$4602469 & $\dots$ & HE 0449$-$4607  & $\dots$  & 72.8088  & $-$46.0464 & 16.1 & 5242 & 2.75 & $-$2.68   & +0.62    & +0.63    \\
04511532$-$4922107 & $\dots$ & HE 0449$-$4927  & $\dots$  & 72.8138  & $-$49.3697 & 15.4 & 4505 & 0.76 & $-$1.83   & $-$0.15    & +0.40    \\
04513356$-$4700038 & $\dots$ & HE 0450$-$4705  & $\dots$  & 72.8899  & $-$47.0011 & 14.3 & 5774 & 2.25 & $-$2.96   & +1.10    & +1.11    \\
04514904$-$0335074 & $\dots$ & HE 0449$-$0340  & $\dots$  & 72.9544  & $-$3.5854  & 14.0 & 5156 & 4.47 & $-$1.94   & +1.03    & +1.03    \\
04520910$-$6209121 & $\dots$ & $\dots$ & HIP 22629      & 73.0380  & $-$62.1534 & 10.2 & 4946 & 1.01 & $-$1.84   & +0.47    & +0.81    \\
04521721$-$3503581 & $\dots$ & HE 0450$-$3508  & $\dots$  & 73.0717  & $-$35.0662 & 14.1 & 5855 & 2.67 & $-$3.01   & +1.19    & +1.20    \\
04523930$-$2359479 & $\dots$ & HE 0450$-$2404  & $\dots$  & 73.1638  & $-$23.9967 & 14.0 & 5510 & 2.60 & $-$1.99   & $<$$-$0.09    & $<$$-$0.08    \\
04524445$-$5313063 & $\dots$ & HE 0451$-$5317  & $\dots$  & 73.1852  & $-$53.2185 & 16.5 & 5019 & 1.38 & $-$2.28   & +1.39    & +1.55    \\
04531719$-$4508494 & CS 31080$-$0056 & $\dots$ & $\dots$  & 73.3216  & $-$45.1471 & 14.1 & 6100 & 3.82 & $-$2.35   & +0.66    & +0.66    \\
04542538$-$4452501 & $\dots$ & HE 0452$-$4457  & $\dots$  & 73.6058  & $-$44.8806 & 13.1 & 5083 & 2.05 & $-$1.85   & $-$0.62    & $-$0.56    \\
04551759$-$5845363 & CS 29520$-$0096 & $\dots$ & $\dots$  & 73.8233  & $-$58.7601 & 13.7 & 5447 & 1.85 & $-$2.05   & $\dots$       & $\dots$       \\
04552434$-$4753201 & $\dots$ & HE 0454$-$4758  & $\dots$  & 73.8515  & $-$47.8889 & 14.7 & 5598 & 2.62 & $-$2.76   & +0.83    & +0.84    \\
04553043$-$1805068 & $\dots$ & HE 0453$-$1809  & $\dots$  & 73.8768  & $-$18.0853 & 15.5 & 5949 & 4.24 & $-$1.92   & +0.28    & +0.28    \\
04553323+1612437 & $\dots$ & $\dots$ & G 83$-$45        & 73.8886  & 16.2120  & 13.4 & 5507 & 3.92 & $-$2.06   & +0.55    & +0.55    \\
04561374$-$5007362 & $\dots$ & HE 0454$-$5012  & $\dots$  & 74.0574  & $-$50.1267 & 16.2 & 6163 & 3.22 & $-$2.60   & +0.46    & +0.46    \\
04561797$-$2113019 & $\dots$ & HE 0454$-$2117  & $\dots$  & 74.0749  & $-$21.2172 & 10.6 & 6340 & 2.42 & $-$2.28   & +1.38    & +1.40    \\
04583139$-$2624454 & $\dots$ & $\dots$ & EC 04564$-$2629  & 74.1230  & $-$26.4880 & 14.8 & 6121 & 2.41 & $-$2.47   & +2.46    & +2.48    \\
04572136$-$5442350 & $\dots$ & HE 0456$-$5447  & $\dots$  & 74.3390  & $-$54.7097 & 14.2 & 6369 & 4.23 & $-$2.39   & $<$+0.25    & $<$+0.25    \\
04574921$-$2927278 & $\dots$ & HE 0455$-$2932  & $\dots$  & 74.4551  & $-$29.4578 & 11.8 & 6200 & 3.80 & $-$2.14   & +1.07    & +1.07    \\
04584457$-$5321591 & $\dots$ & HE 0457$-$5326  & $\dots$  & 74.6858  & $-$53.3664 & 16.5 & 6066 & 2.27 & $-$2.11   & +0.48    & +0.49    \\
04585038$-$5946311 & CS 29520$-$0089 & $\dots$ & $\dots$  & 74.7099  & $-$59.7753 & 14.6 & 6622 & 4.15 & $-$2.78   & $<$+1.18    & $<$+1.18    \\
04590086$-$5504353 & $\dots$ & HE 0457$-$5509  & $\dots$  & 74.7536  & $-$55.0765 & 16.1 & 5915 & 4.49 & $-$1.96   & $<$+0.27    & $<$+0.27    \\
04593533$-$3745108 & $\dots$ & $\dots$ & EC 04578$-$3749  & 74.8972  & $-$37.7531 & 15.0 & 6176 & 4.61 & $-$1.81   & +0.45    & +0.45    \\
04594961$-$5634296 & $\dots$ & HE 0458$-$5638  & $\dots$  & 74.9568  & $-$56.5749 & 15.7 & 5645 & 3.32 & $-$1.97   & +0.57    & +0.57    \\
05001647$-$1730425 & $\dots$ & HE 0458$-$1735  & $\dots$  & 75.0686  & $-$17.5118 & 15.4 & 5998 & 3.25 & $-$2.01   & +1.08    & +1.09    \\
05002967$-$2104509 & $\dots$ & HE 0458$-$2109  & $\dots$  & 75.1237  & $-$21.0808 & 15.6 & 6287 & 4.51 & $-$1.97   & +0.13    & +0.13    \\
05005447$-$2044442 & $\dots$ & HE 0458$-$2049  & $\dots$  & 75.2270  & $-$20.7457 & 15.6 & 6082 & 3.43 & $-$2.54   & $<$+0.62    & $<$+0.62    \\
05011663+0406370 & $\dots$ & $\dots$ & G 84$-$29        & 75.3193  & 4.1103   & 9.7  & 6488 & 3.45 & $-$2.71   & $-$2.27    & $-$2.27    \\
05023526$-$5640208 & $\dots$ & HE 0501$-$5644  & $\dots$  & 75.6470  & $-$56.6725 & 15.5 & 5675 & 2.65 & $-$2.24   & +0.72    & +0.73    \\
05024821$-$5135362 & $\dots$ & HE 0501$-$5139  & $\dots$  & 75.7009  & $-$51.5934 & 16.1 & 6198 & 3.32 & $-$2.51   & +1.21    & +1.21    \\
05030116$-$4951262 & $\dots$ & HE 0501$-$4955  & $\dots$  & 75.7549  & $-$49.8573 & 13.3 & 4769 & 1.67 & $-$1.99   & +2.07    & +2.12    \\
*     & $\dots$ & HE 0502$-$2100  & $\dots$  & 76.0750  & $-$20.9460 & 13.1 & 5826 & 2.81 & $-$2.34   & +0.79    & +0.80    \\
05041840$-$2056447 & $\dots$ & $\dots$ & LP 835$-$47      & 76.0767  & $-$20.9458 & 12.9 & 6077 & 4.24 & $-$2.27   & +0.40    & +0.40    \\
05042006$-$5658143 & CS 31072$-$0130 & $\dots$ & $\dots$  & 76.0837  & $-$56.9707 & 13.0 & 4445 & 0.49 & $-$2.19$^\dagger$ & +0.25$^\dagger$  & +0.79$^\dagger$  \\
05043681$-$2346143 & $\dots$ & HE 0502$-$2350  & $\dots$  & 76.1534  & $-$23.7707 & 15.4 & 5422 & 2.81 & $-$2.17   & +0.45    & +0.46    \\
05052537$-$3859017 & $\dots$ & HE 0503$-$3903  & $\dots$  & 76.3557  & $-$38.9838 & 15.2 & 6114 & 3.27 & $-$2.04   & +1.27    & +1.28    \\
05053867$-$2231210 & $\dots$ & HE 0503$-$2235  & $\dots$  & 76.4112  & $-$22.5225 & 14.4 & 5163 & 1.25 & $-$2.23   & +0.88    & +1.19    \\
05054527+1047578 & BS 17575$-$0168 & $\dots$ & $\dots$  & 76.4387  & 10.7994  & 13.4 & 5946 & 2.68 & $-$2.27   & +0.59    & +0.60    \\
05060553$-$5944456 & CS 31076$-$0118 & $\dots$ & $\dots$  & 76.5230  & $-$59.7460 & 14.6 & 6668 & 4.74 & $-$2.10   & +1.79    & +1.79    \\
05063201$-$2833370 & $\dots$ & $\dots$ & HD 33073       & 76.6334  & $-$28.5603 & 9.5  & 5134 & 1.22 & $-$2.03   & +0.14    & +0.62    \\
05071643$-$2821097 & $\dots$ & HE 0505$-$2825  & $\dots$  & 76.8185  & $-$28.3527 & 15.9 & 6038 & 3.74 & $-$1.85   & +0.76    & +0.76    \\
05072652$-$2311466 & $\dots$ & $\dots$ & NLTT 14537     & 76.8606  & $-$23.1964 & 13.0 & 5385 & 3.27 & $-$1.96   & +0.43    & +0.43    \\
05080866$-$2047306 & $\dots$ & HE 0505$-$2051  & $\dots$  & 77.0361  & $-$20.7919 & 15.2 & 6429 & 3.93 & $-$2.21   & +1.06    & +1.06    \\
05081556$-$2510554 & $\dots$ & HE 0506$-$2514  & $\dots$  & 77.0649  & $-$25.1821 & 16.2 & 6556 & 3.89 & $-$2.35   & +1.68    & +1.68    \\
05083145$-$4753421 & $\dots$ & HE 0507$-$4757  & $\dots$  & 77.1310  & $-$47.8950 & 16.4 & 6374 & 3.85 & $-$1.95   & +0.93    & +0.93    \\
05084324$-$3911187 & $\dots$ & HE 0507$-$3915  & $\dots$  & 77.1802  & $-$39.1885 & 15.8 & 6396 & 3.57 & $-$2.26   & $<$+0.70    & $<$+0.70    \\
05085355$-$5918217 & CS 31072$-$0118 & $\dots$ & $\dots$  & 77.2232  & $-$59.3060 & 12.7 & 4853 & 0.62 & $-$3.15   & +0.14    & +0.87    \\
05091232$-$2006308 & $\dots$ & HE 0507$-$2010  & $\dots$  & 77.3014  & $-$20.1086 & 13.9 & 6263 & 3.14 & $-$2.54   & +1.34    & +1.35    \\
05091589$-$3941515 & $\dots$ & HE 0507$-$3945  & $\dots$  & 77.3162  & $-$39.6977 & 15.4 & 4756 & 0.75 & $-$2.30   & $-$0.30    & +0.44    \\
*     & $\dots$ & $\dots$ & EC 05094$-$2405  & 77.3740  & $-$24.0930 & 16.0 & 6152 & 3.31 & $-$3.93   & +2.15    & +2.15    \\
05095019$-$4619246 & $\dots$ & HE 0508$-$4623  & $\dots$  & 77.4592  & $-$46.3235 & 15.9 & 6575 & 2.90 & $-$2.91   & +3.06    & +3.08    \\
05100207$-$5050300 & $\dots$ & HE 0508$-$5054  & $\dots$  & 77.5087  & $-$50.8417 & 17.1 & 6302 & 4.24 & $-$2.23   & +0.48    & +0.48    \\
05100861$-$3720194 & $\dots$ & HE 0508$-$3724  & $\dots$  & 77.5359  & $-$37.3387 & 12.9 & 5365 & 1.38 & $-$3.02   & +1.08    & +1.50    \\
05102691$-$2431373 & $\dots$ & HE 0508$-$2435  & $\dots$  & 77.6122  & $-$24.5270 & 16.1 & 6046 & 3.96 & $-$2.40   & +1.11    & +1.11    \\
05103943$-$5419323 & $\dots$ & HE 0509$-$5423  & $\dots$  & 77.6643  & $-$54.3257 & 16.7 & 5407 & 1.15 & $-$2.05   & +0.98    & +1.22    \\
05110745$-$2453004 & $\dots$ & HE 0509$-$2456  & $\dots$  & 77.7811  & $-$24.8834 & 16.0 & 5897 & 2.41 & $-$2.74   & +0.48    & +0.49    \\
05115733+0131597 & $\dots$ & $\dots$ & LP 597$-$5       & 77.9889  & 1.5333   & 13.2 & 5647 & 3.72 & $-$2.09   & +0.29    & +0.29    \\
05120776$-$4058000 & $\dots$ & HE 0510$-$4101  & $\dots$  & 78.0323  & $-$40.9667 & 14.8 & 6209 & 4.35 & $-$2.52   & +0.94    & +0.94    \\
05121219$-$2207040 & $\dots$ & HE 0510$-$2210  & $\dots$  & 78.0508  & $-$22.1178 & 16.1 & 5310 & 3.16 & $-$2.61   & +2.71    & +2.73    \\
05121821+0119349 & $\dots$ & $\dots$ & HIP 24246      & 78.0759  & 1.3264   & 8.7  & 4429 & 1.57 & $-$1.96   & $-$0.13    & +0.27    \\
05130540$-$5938438 & $\dots$ & $\dots$ & HD 34328       & 78.2720  & $-$59.6456 & 9.5  & 5754 & 2.42 & $-$1.84   & +0.37    & +0.38    \\
05131386$-$5116006 & $\dots$ & HE 0512$-$5119  & $\dots$  & 78.3078  & $-$51.2668 & 16.1 & 6313 & 3.02 & $-$2.07   & +1.90    & +1.92    \\
05131979$-$2048015 & $\dots$ & HE 0511$-$2051  & $\dots$  & 78.3325  & $-$20.8005 & 15.9 & 5645 & 3.25 & $-$2.31   & +1.52    & +1.53    \\
05132971$-$4136009 & $\dots$ & HE 0511$-$4139  & $\dots$  & 78.3738  & $-$41.6003 & 14.6 & 4027 & 1.54 & $-$3.33$^\dagger$ & +3.62$^\dagger$  & +3.62$^\dagger$  \\
05135949$-$3831546 & $\dots$ & HE 0512$-$3835  & $\dots$  & 78.4979  & $-$38.5318 & 15.1 & 5013 & 1.65 & $-$2.75   & +0.51    & +0.80    \\
05141785$-$4009465 & $\dots$ & HE 0512$-$4013  & $\dots$  & 78.5744  & $-$40.1629 & 15.5 & 4989 & 1.30 & $-$2.81   & +0.72    & +1.19    \\
05142168$-$2351574 & $\dots$ & HE 0512$-$2355  & $\dots$  & 78.5903  & $-$23.8659 & 15.4 & 6254 & 2.93 & $-$2.78   & +1.23    & +1.24    \\
05143853$-$1811157 & $\dots$ & HE 0512$-$1814  & $\dots$  & 78.6606  & $-$18.1877 & 14.9 & 5589 & 2.68 & $-$2.32   & +0.49    & +0.50    \\
05145307$-$2135219 & $\dots$ & HE 0512$-$2138  & $\dots$  & 78.7212  & $-$21.5894 & 15.9 & 6417 & 3.44 & $-$2.14   & +1.06    & +1.06    \\
05150376$-$4844318 & $\dots$ & HE 0513$-$4847  & $\dots$  & 78.7657  & $-$48.7422 & 16.2 & 6567 & 3.57 & $-$2.29   & +1.13    & +1.13    \\
05151221$-$4554104 & $\dots$ & HE 0513$-$4557  & $\dots$  & 78.8009  & $-$45.9029 & 15.7 & 5799 & 2.62 & $-$3.12   & +1.10    & +1.11    \\
05153675$-$5708366 & $\dots$ & HE 0514$-$5711  & $\dots$  & 78.9031  & $-$57.1435 & 15.9 & 6432 & 1.38 & $-$2.74   & +0.78    & +1.19    \\
05155292$-$1952489 & $\dots$ & HE 0513$-$1956  & $\dots$  & 78.9705  & $-$19.8803 & 14.8 & 6490 & 1.22 & $-$2.45   & +0.82    & +1.21    \\
05160170$-$2418114 & $\dots$ & HE 0513$-$2421  & $\dots$  & 79.0071  & $-$24.3032 & 14.4 & 6136 & 3.08 & $-$2.43   & +1.09    & +1.10    \\
05161019$-$2109069 & $\dots$ & HE 0514$-$2112  & $\dots$  & 79.0425  & $-$21.1519 & 15.2 & 5179 & 2.20 & $-$2.30   & +0.23    & +0.24    \\
05161956$-$2009140 & $\dots$ & HE 0514$-$2012  & $\dots$  & 79.0815  & $-$20.1539 & 15.4 & 5143 & 2.36 & $-$3.13   & +1.25    & +1.26    \\
05165667$-$0011414 & $\dots$ & $\dots$ & G 84$-$44        & 79.2362  & $-$0.1950  & 11.6 & 6321 & 3.23 & $-$2.01   & +0.20    & +0.20    \\
05170937$-$4856352 & $\dots$ & HE 0515$-$4859  & $\dots$  & 79.2891  & $-$48.9431 & 16.1 & 5645 & 3.28 & $-$2.04   & +1.34    & +1.35    \\
05180057$-$2534519 & $\dots$ & $\dots$ & NLTT 14849     & 79.5025  & $-$25.5811 & 14.5 & 5209 & 3.59 & $-$1.97   & +0.51    & +0.51    \\
05180948$-$2512249 & $\dots$ & HE 0516$-$2515  & $\dots$  & 79.5395  & $-$25.2069 & 13.9 & 4096 & 0.74 & $-$3.87$^\dagger$ & +0.70$^\dagger$  & +1.44$^\dagger$  \\
05181291$-$3817326 & $\dots$ & HE 0516$-$3820  & $\dots$  & 79.5538  & $-$38.2924 & 14.4 & 5464 & 2.44 & $-$2.45   & +1.07    & +1.09    \\
05190848$-$2105341 & $\dots$ & HE 0517$-$2108  & $\dots$  & 79.7854  & $-$21.0928 & 15.8 & 6079 & 4.14 & $-$1.92   & +0.70    & +0.70    \\
05191876$-$1949131 & $\dots$ & HE 0517$-$1952  & $\dots$  & 79.8282  & $-$19.8203 & 14.6 & 5474 & 1.96 & $-$2.62   & $-$0.56    & $-$0.51    \\
05192204$-$1832498 & $\dots$ & HE 0517$-$1835  & $\dots$  & 79.8419  & $-$18.5472 & 15.5 & 6252 & 3.94 & $-$1.96   & +0.74    & +0.74    \\
05193132$-$2544048 & $\dots$ & HE 0517$-$2547  & $\dots$  & 79.8805  & $-$25.7347 & 16.4 & 6401 & 4.48 & $-$2.13   & +2.07    & +2.07    \\
05195914$-$5522418 & $\dots$ & HE 0519$-$5525  & $\dots$  & 79.9965  & $-$55.3783 & 15.0 & 5769 & 3.51 & $-$2.38   & +0.71    & +0.71    \\
05203557$-$2319143 & $\dots$ & HE 0518$-$2322  & $\dots$  & 80.1482  & $-$23.3206 & 12.8 & 4794 & 1.38 & $-$2.31   & +1.92    & +2.00    \\
05213318$-$1810484 & $\dots$ & HE 0519$-$1813  & $\dots$  & 80.3882  & $-$18.1801 & 15.9 & 5619 & 2.79 & $-$1.99   & +0.60    & +0.61    \\
05215787$-$5010031 & $\dots$ & HE 0520$-$5012  & $\dots$  & 80.4912  & $-$50.1675 & 13.6 & 4394 & 0.92 & $-$3.43$^\dagger$ & +1.54$^\dagger$  & +2.08$^\dagger$  \\
05220429$-$4106497 & $\dots$ & HE 0520$-$4109  & $\dots$  & 80.5179  & $-$41.1138 & 14.6 & 6398 & 3.71 & $-$2.01   & $<$+0.19    & $<$+0.19    \\
05221239$-$2116491 & $\dots$ & HE 0520$-$2119  & $\dots$  & 80.5517  & $-$21.2803 & 14.7 & 4794 & 0.85 & $-$3.32   & +0.39    & +1.13    \\
05222586$-$1746069 & $\dots$ & HE 0520$-$1748  & $\dots$  & 80.6078  & $-$17.7686 & 15.4 & 5399 & 3.06 & $-$3.16   & +1.38    & +1.39    \\
05224669$-$6017594 & CS 31076$-$0052 & $\dots$ & $\dots$  & 80.6947  & $-$60.2998 & 14.5 & 5941 & 3.17 & $-$2.43   & +0.71    & +0.72    \\
05232790$-$1845590 & $\dots$ & HE 0521$-$1848  & $\dots$  & 80.8663  & $-$18.7664 & 15.5 & 5950 & 3.98 & $-$2.41   & +1.46    & +1.46    \\
05235031$-$2145363 & $\dots$ & HE 0521$-$2148  & $\dots$  & 80.9597  & $-$21.7601 & 14.6 & 6035 & 3.19 & $-$1.82   & $<$$-$0.05    & $<$$-$0.05    \\
05250217$-$1827166 & $\dots$ & HE 0522$-$1829  & $\dots$  & 81.2589  & $-$18.4553 & 15.6 & 6497 & 4.23 & $-$2.25   & +0.97    & +0.97    \\
05255849$-$4152241 & $\dots$ & HE 0524$-$4154  & $\dots$  & 81.4936  & $-$41.8734 & 15.6 & 6103 & 3.05 & $-$2.49   & +0.94    & +0.95    \\
05261654$-$4036091 & $\dots$ & HE 0524$-$4038  & $\dots$  & 81.5689  & $-$40.6025 & 15.2 & 6184 & 3.62 & $-$1.84   & +1.04    & +1.04    \\
05270444$-$2052420 & $\dots$ & HE 0524$-$2055  & $\dots$  & 81.7685  & $-$20.8784 & 14.0 & 4950 & 1.36 & $-$2.61   & +0.28    & +0.78    \\
05272568$-$2110505 & $\dots$ & HE 0525$-$2113  & $\dots$  & 81.8570  & $-$21.1808 & 15.4 & 6130 & 4.72 & $-$2.25   & +0.87    & +0.87    \\
05284178$-$0704169 & $\dots$ & $\dots$ & II 22178$-$00361 & 82.1741  & $-$7.0713  & 12.6 & 4964 & 1.80 & $-$1.80   & +0.59    & +0.74    \\
*     & $\dots$ & $\dots$ & CD$-$29 2277     & 82.2140  & $-$29.8980 & 11.6 & 5813 & 3.76 & $-$1.87   & +0.76    & +0.76    \\
05293443$-$5411244 & $\dots$ & HE 0528$-$5413  & $\dots$  & 82.3935  & $-$54.1902 & 15.5 & 6242 & 3.81 & $-$2.08   & +0.23    & +0.23    \\
05300827$-$5957098 & CS 31076$-$0045 & $\dots$ & $\dots$  & 82.5345  & $-$59.9527 & 13.5 & 4949 & 2.85 & $-$1.80   & +0.45    & +0.46    \\
05315223$-$3833240 & $\dots$ & $\dots$ & HD 36702       & 82.9676  & $-$38.5567 & 8.4  & 4717 & 0.29 & $-$2.42   & +0.22    & +0.83    \\
05325779$-$5915379 & CS 31076$-$0028 & $\dots$ & $\dots$  & 83.2408  & $-$59.2605 & 14.3 & 5931 & 3.01 & $-$2.41   & +0.49    & +0.50    \\
05331795$-$4756138 & $\dots$ & $\dots$ & CD$-$48 1866     & 83.3248  & $-$47.9372 & 9.4  & 5168 & 1.81 & $-$1.82   & +0.50    & +0.66    \\
05353800$-$4205157 & $\dots$ & HE 0534$-$4207  & $\dots$  & 83.9083  & $-$42.0877 & 14.5 & 6434 & 3.93 & $-$2.43   & +0.84    & +0.84    \\
05355294$-$4613359 & $\dots$ & HE 0534$-$4615  & $\dots$  & 83.9706  & $-$46.2267 & 15.1 & 5794 & 3.42 & $-$1.98   & +0.58    & +0.58    \\
05363861$-$4250015 & $\dots$ & HE 0535$-$4251  & $\dots$  & 84.1609  & $-$42.8338 & 16.0 & 6365 & 3.44 & $-$2.34   & $<$+0.48    & $<$+0.48    \\
05383237$-$5832250 & $\dots$ & $\dots$ & EC 05377$-$5834  & 84.6349  & $-$58.5403 & 14.7 & 6018 & 3.90 & $-$2.14   & +1.11    & +1.11    \\
05440910$-$6506071 & $\dots$ & $\dots$ & HD 38893       & 86.0380  & $-$65.1020 & 9.6  & 5154 & 1.89 & $-$1.87   & +0.66    & +0.77    \\
05491378$-$4539040 & $\dots$ & HE 0547$-$4539  & $\dots$  & 87.3074  & $-$45.6511 & 12.9 & 5517 & 2.43 & $-$2.80   & +1.05    & +1.06    \\
05495301$-$4120391 & $\dots$ & HE 0548$-$4121  & $\dots$  & 87.4709  & $-$41.3442 & 15.8 & 6346 & 3.09 & $-$2.58   & +1.14    & +1.15    \\
05562472$-$2751321 & $\dots$ & $\dots$ & LTT 2415       & 89.1031  & $-$27.8590 & 12.4 & 6367 & 3.78 & $-$2.23   & +1.54    & +1.54    \\
05574648$-$5750572 & CS 31068$-$0052 & $\dots$ & $\dots$  & 89.4437  & $-$57.8492 & 14.3 & 5628 & 3.09 & $-$2.17   & +0.60    & +0.61    \\
05590597+0410387 & $\dots$ & $\dots$ & G 99$-$48        & 89.7749  & 4.1774   & 11.8 & 5490 & 3.63 & $-$2.01   & +0.72    & +0.72    \\
06014017$-$1229254 & $\dots$ & $\dots$ & LTT 2437       & 90.4175  & $-$12.4904 & 14.3 & 5760 & 3.15 & $-$2.82   & +1.06    & +1.06    \\
06021019$-$6104421 & CS 31068$-$0042 & $\dots$ & $\dots$  & 90.5425  & $-$61.0784 & 13.8 & 5572 & 2.40 & $-$2.57   & $<$$-$0.33    & $<$$-$0.32    \\
06061515$-$6102264 & CS 31068$-$0033 & $\dots$ & $\dots$  & 91.5632  & $-$61.0407 & 13.8 & 6119 & 2.85 & $-$2.43   & $<$+0.41    & $<$+0.42    \\
06160152+3743188 & $\dots$ & $\dots$ & BD+37 1458     & 94.0063  & 37.7219  & 8.9  & 5756 & 3.75 & $-$2.05   & +0.69    & +0.69    \\
06181886$-$4848323 & $\dots$ & HE 0617$-$4847  & $\dots$  & 94.5786  & $-$48.8090 & 11.7 & 4806 & 2.38 & $-$2.41   & $-$0.48    & $-$0.47    \\
06184853$-$1450433 & $\dots$ & $\dots$ & HD 44007       & 94.7022  & $-$14.8454 & 8.1  & 5151 & 2.07 & $-$1.80   & +0.37    & +0.40    \\
06211062$-$1915091 & $\dots$ & $\dots$ & BD$-$19 1422     & 95.2943  & $-$19.2525 & 9.8  & 5076 & 1.08 & $-$2.16   & +0.17    & +0.72    \\
06220155$-$7843531 & $\dots$ & $\dots$ & EC 06250$-$7842  & 95.5066  & $-$78.7314 & 15.0 & 6166 & 3.42 & $-$2.19   & +1.86    & +1.87    \\
*     & $\dots$ & $\dots$ & G 103$-$59       & 101.6190 & 33.5760  & 14.7 & 4488 & 4.58 & $-$1.97   & $-$0.16    & $-$0.16    \\
06505546$-$0114279 & $\dots$ & $\dots$ & G 108$-$33       & 102.7311 & $-$1.2411  & 14.9 & 6297 & 3.07 & $-$2.89   & +1.65    & +1.66    \\
07032629+5452059 & $\dots$ & $\dots$ & G 193$-$26       & 105.8602 & 54.8681  & 17.8 & 5534 & 3.02 & $-$2.83   & +0.52    & +0.52    \\
07054633+1118352 & $\dots$ & $\dots$ & G 110$-$34       & 106.4430 & 11.3098  & 12.7 & 5806 & 3.16 & $-$1.94   & +0.52    & +0.53    \\
07102379+2420405 & $\dots$ & $\dots$ & G 88$-$10        & 107.5991 & 24.3445  & 11.8 & 5776 & 3.23 & $-$2.41   & +0.41    & +0.41    \\
07121258+0606488 & $\dots$ & $\dots$ & G 112$-$1        & 108.0525 & 6.1135   & 14.7 & 5687 & 3.77 & $-$1.87   & +0.71    & +0.71    \\
07280320$-$3800410 & $\dots$ & $\dots$ & HD 59392       & 112.0134 & $-$38.0115 & 9.7  & 6172 & 3.81 & $-$1.82   & +0.95    & +0.95    \\
07295084+3251585 & $\dots$ & $\dots$ & G 90$-$3         & 112.4619 & 32.8662  & 10.4 & 5872 & 3.45 & $-$2.21   & +0.07    & +0.07    \\
07304125+2405102 & $\dots$ & $\dots$ & BD+24 1676     & 112.6719 & 24.0862  & 10.7 & 6077 & 3.43 & $-$2.46   & $<$+0.31    & $<$+0.31    \\
*     & $\dots$ & $\dots$ & G 88$-$32        & 112.6730 & 24.0850  & 10.7 & 6040 & 1.86 & $-$2.42   & +0.16    & +0.32    \\
07503916+3827147 & $\dots$ & $\dots$ & II 17438$-$02686 & 117.6632 & 38.4541  & 13.1 & 6988 & 2.21 & $-$2.30   & +3.42    & +3.45    \\
07533301+3036216 & $\dots$ & $\dots$ & G 90$-$25        & 118.3880 & 30.6051  & 8.3  & 5430 & 3.82 & $-$1.83   & +0.46    & +0.46    \\
07542873+6208108 & $\dots$ & $\dots$ & HD 63791       & 118.6197 & 62.1363  & 7.9  & 5005 & 1.32 & $-$1.82   & +0.43    & +0.75    \\
08084656+4013200 & $\dots$ & $\dots$ & II 17438$-$09740 & 122.1940 & 40.2222  & 13.3 & 6159 & 4.27 & $-$1.96   & +0.26    & +0.26    \\
08160746+1858346 & $\dots$ & $\dots$ & G 40$-$14        & 124.0311 & 18.9763  & 15.7 & 6058 & 1.55 & $-$2.85   & +0.61    & +0.95    \\
08160733+1941519 & $\dots$ & $\dots$ & BD+20 2030     & 124.0306 & 19.6976  & 11.2 & 6450 & 4.02 & $-$2.46   & $<$+0.13    & $<$+0.13    \\
08203567$-$4508573 & $\dots$ & $\dots$ & CD$-$44 4311     & 125.1486 & $-$45.1493 & 9.7  & 4633 & 1.44 & $-$2.04   & +0.75    & +1.03    \\
08242941+3813081 & BS 17444$-$0032 & $\dots$ & $\dots$  & 126.1226 & 38.2189  & 13.5 & 6358 & 3.51 & $-$2.38   & +0.78    & +0.78    \\
08254215+2543084 & $\dots$ & $\dots$ & V* AS Cnc      & 126.4257 & 25.7190  & 12.8 & 6537 & 3.03 & $-$2.10   & +1.68    & +1.69    \\
08325518+1311285 & $\dots$ & $\dots$ & V* TT Cnc      & 128.2299 & 13.1912  & 11.1 & 6376 & 2.80 & $-$1.80   & +0.71    & +0.72    \\
08405078$-$1620421 & $\dots$ & $\dots$ & HD 74000       & 130.2117 & $-$16.3451 & 9.7  & 5795 & 2.79 & $-$2.19   & +0.45    & +0.46    \\
08413743+5118007 & $\dots$ & $\dots$ & II 16922$-$01120 & 130.4060 & 51.3002  & 12.7 & 5298 & 2.40 & $-$2.15   & +0.50    & +0.51    \\
08413988+4427550 & $\dots$ & $\dots$ & II 16473$-$00750 & 130.4162 & 44.4653  & 11.8 & 4995 & 1.19 & $-$2.52   & +0.89    & +1.29    \\
*     & $\dots$ & $\dots$ & G 9$-$16         & 131.1032 & 24.7954  & 15.4 & 6852 & 4.21 & $-$1.82   & +0.71    & +0.71    \\
08512115+3803244 & BS 17448$-$0016 & $\dots$ & $\dots$  & 132.8382 & 38.0568  & 10.3 & 6841 & 4.24 & $-$1.81   & +1.59    & +1.59    \\
08535745+1802154 & $\dots$ & $\dots$ & LP 426$-$28      & 133.4894 & 18.0375  & 13.2 & 5837 & 4.74 & $-$1.89   & +0.32    & +0.32    \\
08540787$-$0208005 & $\dots$ & $\dots$ & LP 606$-$23      & 133.5328 & $-$2.1335  & 13.3 & 6130 & 4.29 & $-$1.94   & $-$0.36    & $-$0.36    \\
08541250+2919146 & BS 17139$-$0007 & $\dots$ & $\dots$  & 133.5521 & 29.3207  & 14.4 & 6169 & 3.28 & $-$2.44   & $<$+0.41    & $<$+0.41    \\
08541463+0200124 & $\dots$ & HE 0851+0211  & $\dots$  & 133.5610 & 2.0035   & 15.6 & 6060 & 2.90 & $-$2.40   & +0.92    & +0.93    \\
08561256+0032234 & $\dots$ & HE 0853+0043  & $\dots$  & 134.0523 & 0.5399   & 15.4 & 6510 & 3.29 & $-$2.30   & +1.44    & +1.45    \\
08571264+0053558 & $\dots$ & HE 0854+0105  & $\dots$  & 134.3027 & 0.8988   & 14.9 & 4764 & 1.19 & $-$2.38   & +1.59    & +1.75    \\
08573048+0223150 & $\dots$ & HE 0854+0151  & $\dots$  & 134.3770 & 2.3875   & 14.7 & 5709 & 0.91 & $-$2.65   & +3.43    & +3.44    \\
08591008$-$0401359 & $\dots$ & $\dots$ & G 114$-$26       & 134.7930 & $-$4.0290  & 9.6  & 6037 & 3.53 & $-$1.80   & +0.60    & +0.60    \\
08593170+3008013 & $\dots$ & $\dots$ & II 17139$-$02182 & 134.8821 & 30.1337  & 14.2 & 5147 & 1.87 & $-$2.01   & $-$0.07    & +0.09    \\
09001478+3035447 & $\dots$ & $\dots$ & II 17139$-$02410 & 135.0616 & 30.5957  & 13.7 & 6138 & 4.17 & $-$1.88   & +0.15    & +0.15    \\
09013236$-$0028019 & $\dots$ & HE 0858$-$0016  & $\dots$  & 135.3849 & $-$0.4672  & 14.7 & 4582 & 0.71 & $-$3.04   & $-$0.27    & +0.47    \\
09020182+0128233 & $\dots$ & HE 0859+0140  & $\dots$  & 135.5076 & 1.4731   & 15.7 & 5758 & 3.50 & $-$2.38   & +0.30    & +0.30    \\
09023980+4008154 & BS 16468$-$0009 & $\dots$ & $\dots$  & 135.6658 & 40.1376  & 14.8 & 6065 & 2.71 & $-$2.68   & +0.95    & +0.97    \\
09025799+0149291 & $\dots$ & HE 0900+0201  & $\dots$  & 135.7416 & 1.8247   & 16.3 & 6391 & 3.86 & $-$2.03   & $<$+0.11    & $<$+0.11    \\
09043736$-$0013219 & $\dots$ & HE 0902$-$0001  & $\dots$  & 136.1557 & $-$0.2228  & 14.9 & 4573 & 1.41 & $-$1.98   & +0.35    & +0.71    \\
09044573+3924196 & $\dots$ & $\dots$ & II 16468$-$00591 & 136.1906 & 39.4053  & 12.6 & 6086 & 2.58 & $-$2.50   & +0.92    & +0.94    \\
*     & $\dots$ & HE 0909+0049  & $\dots$  & 138.1320 & $-$0.6200  & 15.9 & 5975 & 2.38 & $-$2.02   & $\dots$       & $\dots$       \\
09130979$-$0026172 & $\dots$ & HE 0910$-$0013  & $\dots$  & 138.2908 & $-$0.4381  & 15.9 & 6196 & 3.34 & $-$2.01   & +0.48    & +0.48    \\
*     & $\dots$ & HE 0912$-$0432  & $\dots$  & 138.7910 & $-$4.7580  & 15.6 & 5945 & 2.64 & $-$2.20   & $\dots$       & $\dots$       \\
*     & $\dots$ & HE 0917$-$0008  & $\dots$  & 140.0520 & $-$0.3590  & 15.7 & 6004 & 2.93 & $-$1.97   & $\dots$       & $\dots$       \\
09212996$-$0540591 & $\dots$ & HE 0919$-$0528  & $\dots$  & 140.3749 & $-$5.6831  & 16.3 & 5402 & 1.17 & $-$2.37   & +1.60    & +1.75    \\
*     & $\dots$ & HE 0919$-$0105  & $\dots$  & 140.5960 & $-$1.3040  & 15.7 & 6073 & 3.26 & $-$1.80   & $\dots$       & $\dots$       \\
09231034$-$0720094 & $\dots$ & HE 0920$-$0707  & $\dots$  & 140.7931 & $-$7.3360  & 15.6 & 5576 & 3.15 & $-$1.92   & +1.10    & +1.11    \\
09234230$-$0757208 & BS 17581$-$0077 & $\dots$ & $\dots$  & 140.9263 & $-$7.9558  & 12.8 & 6419 & 3.34 & $-$2.02   & $<$+0.34    & $<$+0.34    \\
*     & $\dots$ & HE 0921+0149  & $\dots$  & 141.1310 & 1.5970   & 15.5 & 6261 & 3.09 & $-$2.42   & $\dots$       & $\dots$       \\
09244531+1947115 & $\dots$ & $\dots$ & HD 81192       & 141.1889 & 19.7866  & 6.6  & 4499 & 1.44 & $-$2.05$^\dagger$ & +0.34$^\dagger$  & +0.72$^\dagger$  \\
09275651+0250053 & $\dots$ & $\dots$ & HIP 46418      & 141.9855 & 2.8348   & 8.2  & 4912 & 1.29 & $-$1.95   & +0.23    & +0.65    \\
09285534$-$0521403 & BS 17572$-$0100 & HE 0926$-$0508  & $\dots$  & 142.2306 & $-$5.3612  & 12.2 & 6537 & 3.90 & $-$2.46   & +0.69    & +0.69    \\
09290743$-$3731251 & $\dots$ & $\dots$ & CD$-$36 5714     & 142.2810 & $-$37.5237 & 9.9  & 5423 & 1.20 & $-$2.01   & +0.42    & +0.81    \\
*     & $\dots$ & $\dots$ & G 41$-$41        & 142.3150 & 8.6320   & 11.0 & 6513 & 3.45 & $-$2.77   & $<$+1.11    & $<$+1.11    \\
09294025$-$0352509 & $\dots$ & HE 0927$-$0339  & $\dots$  & 142.4177 & $-$3.8808  & 16.5 & 5641 & 3.04 & $-$2.14   & +0.36    & +0.37    \\
09295896$-$0107089 & $\dots$ & HE 0927$-$0053  & $\dots$  & 142.4957 & $-$1.1191  & 15.4 & 6282 & 3.22 & $-$2.51   & $<$+0.48    & $<$+0.48    \\
09304562+3421197 & $\dots$ & $\dots$ & II 16940$-$01063 & 142.6901 & 34.3555  & 12.8 & 6103 & 4.23 & $-$2.24   & +0.44    & +0.44    \\
09320682$-$0618152 & $\dots$ & HE 0929$-$0604  & $\dots$  & 143.0284 & $-$6.3043  & 16.5 & 6381 & 3.86 & $-$1.99   & +1.14    & +1.14    \\
09321079+4219570 & BS 16927$-$0027 & $\dots$ & $\dots$  & 143.0450 & 42.3325  & 9.1  & 6072 & 3.38 & $-$2.46   & +1.55    & +1.55    \\
*     & $\dots$ & HE 0929$-$0427  & $\dots$  & 143.1150 & $-$4.6890  & 16.5 & 6212 & 2.85 & $-$1.81   & $\dots$       & $\dots$       \\
09325580$-$0556114 & $\dots$ & $\dots$ & II 17576$-$00878 & 143.2325 & $-$5.9365  & 12.6 & 6313 & 4.03 & $-$1.84   & +0.38    & +0.38    \\
09330250$-$1236111 & $\dots$ & $\dots$ & EC 09306$-$1222  & 143.2605 & $-$12.6031 & 15.5 & 6063 & 3.56 & $-$1.86   & +0.69    & +0.69    \\
09331367$-$0151078 & $\dots$ & HE 0930$-$0137  & $\dots$  & 143.3069 & $-$1.8522  & 15.5 & 6640 & 4.41 & $-$2.52   & +2.79    & +2.80    \\
09335522$-$1045269 & $\dots$ & HE 0931$-$1032  & $\dots$  & 143.4801 & $-$10.7575 & 15.9 & 5887 & 3.31 & $-$2.15   & +0.12    & +0.12    \\
*     & $\dots$ & HE 0931$-$1338  & $\dots$  & 143.4900 & $-$13.8660 & 15.7 & 5996 & 2.94 & $-$2.11   & $\dots$       & $\dots$       \\
09341685$-$0457359 & $\dots$ & HE 0931$-$0444  & $\dots$  & 143.5702 & $-$4.9600  & 16.5 & 5257 & 2.60 & $-$3.02   & +0.43    & +0.44    \\
09373053$-$0626551 & BS 17576$-$0027 & $\dots$ & $\dots$  & 144.3772 & $-$6.4487  & 11.8 & 5974 & 2.93 & $-$2.56   & +0.15    & +0.16    \\
*     & $\dots$ & HE 0935$-$0013  & $\dots$  & 144.4610 & 0.4550   & 15.8 & 6134 & 3.40 & $-$2.36   & +0.41    & +0.41    \\
09381850+4826434 & $\dots$ & $\dots$ & G 195$-$35       & 144.5771 & 48.4454  & 13.1 & 6565 & 3.84 & $-$1.87   & +0.84    & +0.84    \\
*     & $\dots$ & HE 0936$-$0651  & $\dots$  & 144.6240 & $-$7.0940  & 15.6 & 5605 & 2.25 & $-$2.39   & $\dots$       & $\dots$       \\
*     & BS 17587$-$0052 & $\dots$ & $\dots$  & 144.8010 & $-$15.0270 & 12.8 & 5981 & 2.29 & $-$2.40   & +2.17    & +2.19    \\
09392149+3359191 & $\dots$ & $\dots$ & II 16940$-$03008 & 144.8395 & 33.9887  & 11.6 & 4764 & 0.69 & $-$2.37   & 0.00     & +0.67    \\
09394383+3316475 & BS 16940$-$0051 & $\dots$ & $\dots$  & 144.9326 & 33.2798  & 14.0 & 5890 & 2.68 & $-$2.80   & +0.26    & +0.27    \\
09403405+2600141 & $\dots$ & $\dots$ & HIP 47466      & 145.1419 & 26.0039  & 8.1  & 4604 & 2.95 & $-$1.90   & +0.76    & +0.77    \\
*     & $\dots$ & HE 0938+0114  & $\dots$  & 145.1790 & 1.0100   & 10.2 & 6552 & 4.28 & $-$2.45   & $<$+0.23    & $<$+0.23    \\
*     & $\dots$ & $\dots$ & BD+01 2341     & 145.1810 & 1.0060   & 10.2 & 6587 & 3.90 & $-$2.57   & +1.15    & +1.15    \\
09420633$-$1207317 & BS 17587$-$0021 & $\dots$ & $\dots$  & 145.5264 & $-$12.1255 & 13.3 & 5410 & 2.01 & $-$2.28   & +0.20    & +0.25    \\
09421948+5328262 & $\dots$ & $\dots$ & BD+54 1323     & 145.5811 & 53.4739  & 9.3  & 5488 & 1.67 & $-$2.09   & +0.35    & +0.64    \\
*     & $\dots$ & HE 0939$-$0014  & $\dots$  & 145.5930 & 0.4660   & 15.7 & 6090 & 3.59 & $-$2.08   & +0.46    & +0.46    \\
09424455$-$0251437 & $\dots$ & HE 0940$-$0238  & $\dots$  & 145.6857 & $-$2.8622  & 14.9 & 5619 & 2.76 & $-$1.99   & +1.72    & +1.74    \\
09424635$-$0832343 & $\dots$ & HE 0940$-$0818  & $\dots$  & 145.6932 & $-$8.5429  & 15.2 & 5964 & 3.06 & $-$1.87   & +0.31    & +0.32    \\
09430134$-$1246095 & $\dots$ & $\dots$ & II 17587$-$01436 & 145.7556 & $-$12.7693 & 13.6 & 5563 & 3.65 & $-$2.61   & +0.60    & +0.60    \\
*     & $\dots$ & HE 0940$-$0351  & $\dots$  & 145.7780 & $-$4.0970  & 15.7 & 5721 & 2.21 & $-$2.16   & $\dots$       & $\dots$       \\
09471921$-$4127042 & $\dots$ & $\dots$ & HD 84903       & 146.8300 & $-$41.4512 & 8.0  & 4887 & 1.56 & $-$2.92   & $-$0.22    & +0.17    \\
09474071$-$0713546 & $\dots$ & HE 0945$-$0659  & $\dots$  & 146.9197 & $-$7.2319  & 15.9 & 5827 & 4.12 & $-$2.06   & +0.16    & +0.16    \\
09475892+3717434 & $\dots$ & $\dots$ & II 16940$-$04777 & 146.9955 & 37.2954  & 13.5 & 5568 & 2.46 & $-$2.10   & $-$0.13    & $-$0.12    \\
09481878$-$0827396 & $\dots$ & HE 0945$-$0813  & $\dots$  & 147.0783 & $-$8.4610  & 15.3 & 4788 & 1.98 & $-$2.66   & +2.49    & +2.53    \\
09482994+4313202 & BS 16935$-$0033 & $\dots$ & $\dots$  & 147.1248 & 43.2223  & 13.2 & 6378 & 4.30 & $-$1.83   & +0.33    & +0.33    \\
*     & $\dots$ & $\dots$ & G 43$-$3         & 147.2354 & 13.7409  & 8.3  & 6376 & 2.67 & $-$2.26   & $<$+0.98    & $<$+1.00    \\
09492182$-$1617221 & $\dots$ & $\dots$ & II 17587$-$03657 & 147.3409 & $-$16.2895 & 11.3 & 4803 & 1.24 & $-$2.81   & +1.48    & +1.80    \\
09492215$-$0527423 & BS 17576$-$0074 & $\dots$ & $\dots$  & 147.3423 & $-$5.4618  & 12.6 & 5153 & 1.72 & $-$2.65   & +0.58    & +0.81    \\
09492333+4451185 & $\dots$ & $\dots$ & II 16935$-$02388 & 147.3472 & 44.8551  & 11.8 & 5301 & 2.21 & $-$2.08   & +0.57    & +0.58    \\
09495158+0636355 & $\dots$ & $\dots$ & G 43$-$5         & 147.4650 & 6.6099   & 12.4 & 5483 & 3.13 & $-$2.35   & +0.77    & +0.78    \\
09502313$-$0945327 & $\dots$ & HE 0947$-$0931  & $\dots$  & 147.5964 & $-$9.7591  & 14.7 & 6001 & 2.96 & $-$1.81   & +0.88    & +0.89    \\
09505287$-$1524378 & $\dots$ & HE 0948$-$1510  & $\dots$  & 147.7203 & $-$15.4105 & 16.1 & 6302 & 3.74 & $-$2.11   & +0.80    & +0.80    \\
09521978$-$1555041 & BS 17587$-$0080 & $\dots$ & $\dots$  & 148.0824 & $-$15.9178 & 13.5 & 5926 & 3.59 & $-$2.23   & +1.17    & +1.17    \\
09523869+5754585 & $\dots$ & $\dots$ & BD+58 1218     & 148.1612 & 57.9163  & 10.0 & 5219 & 1.67 & $-$2.89   & +0.76    & +1.00    \\
09533924$-$2250084 & $\dots$ & $\dots$ & HD 85773       & 148.4135 & $-$22.8357 & 9.4  & 4710 & 0.92 & $-$2.46   & +0.09    & +0.75    \\
09541373$-$0250462 & $\dots$ & HE 0951$-$0236  & $\dots$  & 148.5572 & $-$2.8462  & 13.9 & 6041 & 3.19 & $-$2.11   & +0.12    & +0.12    \\
09541733$-$1206151 & $\dots$ & HE 0951$-$1152  & $\dots$  & 148.5722 & $-$12.1042 & 15.7 & 5353 & 4.05 & $-$2.48   & +0.52    & +0.52    \\
09542412$-$1519073 & BS 17587$-$0091 & $\dots$ & $\dots$  & 148.6005 & $-$15.3187 & 13.6 & 5808 & 4.39 & $-$2.39   & +0.88    & +0.88    \\
09545286$-$1703248 & BS 17587$-$0112 & $\dots$ & $\dots$  & 148.7202 & $-$17.0569 & 15.1 & 5086 & 1.28 & $-$3.12   & +0.94    & +1.46    \\
*     & $\dots$ & HE 0952$-$1000  & $\dots$  & 148.8310 & $-$10.2470 & 15.6 & 6467 & 2.97 & $-$2.40   & $\dots$       & $\dots$       \\
09562323$-$0342332 & $\dots$ & HE 0953$-$0328  & $\dots$  & 149.0968 & $-$3.7092  & 15.2 & 6284 & 3.98 & $-$2.34   & +0.74    & +0.74    \\
09571634$-$1502147 & $\dots$ & HE 0954$-$1447  & $\dots$  & 149.3181 & $-$15.0375 & 15.2 & 6077 & 3.13 & $-$2.23   & +0.16    & +0.17    \\
09572949$-$1609039 & $\dots$ & $\dots$ & EC 09550$-$1554  & 149.3729 & $-$16.1511 & 14.8 & 6402 & 4.04 & $-$2.00   & +0.78    & +0.78    \\
09585977$-$0958375 & $\dots$ & HE 0956$-$0944  & $\dots$  & 149.7491 & $-$9.9771  & 16.4 & 6321 & 3.33 & $-$1.83   & +1.73    & +1.74    \\
10025469$-$1419425 & $\dots$ & $\dots$ & EC 10004$-$1405  & 150.1220 & $-$14.0860 & 13.7 & 5906 & 4.94 & $-$1.82   & +1.28    & +1.28    \\
10014090$-$1728540 & $\dots$ & HE 0959$-$1714  & $\dots$  & 150.4205 & $-$17.4817 & 12.3 & 5408 & 2.31 & $-$2.34   & +0.67    & +0.68    \\
10020086$-$3341065 & $\dots$ & $\dots$ & HD 87080       & 150.5036 & $-$33.6851 & 9.4  & 5407 & 3.57 & $-$1.81   & +1.10    & +1.10    \\
10020391$-$1439231 & $\dots$ & HE 0959$-$1424  & $\dots$  & 150.5163 & $-$14.6564 & 13.4 & 5697 & 2.45 & $-$2.87   & +2.96    & +2.98    \\
*     & $\dots$ & HE 0959$-$0342  & $\dots$  & 150.5970 & $-$3.9610  & 16.0 & 6199 & 3.43 & $-$2.02   & $\dots$       & $\dots$       \\
10042769$-$0341428 & $\dots$ & HE 1001$-$0327  & $\dots$  & 151.1154 & $-$3.6952  & 15.1 & 6604 & 3.55 & $-$2.78   & +1.85    & +1.85    \\
10042805$-$0258141 & $\dots$ & HE 1001$-$0243  & $\dots$  & 151.1169 & $-$2.9706  & 14.9 & 5063 & 0.94 & $-$3.49   & +2.73    & +2.92    \\
10042914$-$1340264 & $\dots$ & HE 1002$-$1325  & $\dots$  & 151.1214 & $-$13.6740 & 14.7 & 6239 & 3.01 & $-$2.34   & +0.86    & +0.87    \\
10044315+5420435 & $\dots$ & $\dots$ & HD 87140       & 151.1799 & 54.3454  & 9.0  & 5239 & 1.75 & $-$2.02   & +0.58    & +0.78    \\
10050341$-$1416216 & $\dots$ & HE 1002$-$1401  & $\dots$  & 151.2642 & $-$14.2727 & 15.3 & 6468 & 3.54 & $-$2.69   & $<$+0.59    & $<$+0.59    \\
10055395+4537287 & BS 16923$-$0017 & $\dots$ & $\dots$  & 151.4747 & 45.6246  & 13.8 & 6455 & 4.43 & $-$2.23   & +0.83    & +0.83    \\
10061397$-$0536543 & $\dots$ & HE 1003$-$0522  & $\dots$  & 151.5582 & $-$5.6151  & 13.0 & 6059 & 2.64 & $-$2.59   & +2.17    & +2.19    \\
10072392$-$1317186 & $\dots$ & HE 1004$-$1302  & $\dots$  & 151.8497 & $-$13.2885 & 13.7 & 5019 & 0.97 & $-$2.63   & +0.65    & +1.19    \\
10072939$-$8504329 & $\dots$ & $\dots$ & HD 89499       & 151.8730 & $-$85.0758 & 8.7  & 5421 & 2.28 & $-$2.58   & +0.86    & +0.88    \\
10073301$-$1622254 & $\dots$ & HE 1005$-$1607  & $\dots$  & 151.8876 & $-$16.3738 & 15.3 & 6530 & 4.66 & $-$2.29   & +2.33    & +2.33    \\
10073325$-$1131464 & $\dots$ & HE 1005$-$1117  & $\dots$  & 151.8886 & $-$11.5296 & 15.2 & 5747 & 2.13 & $-$2.65   & +0.89    & +0.91    \\
10075239$-$1454209 & $\dots$ & HE 1005$-$1439  & $\dots$  & 151.9683 & $-$14.9058 & 13.5 & 5094 & 0.98 & $-$4.08   & +2.78    & +3.13    \\
10081340$-$0754082 & $\dots$ & HE 1005$-$0739  & $\dots$  & 152.0558 & $-$7.9023  & 13.1 & 6303 & 4.17 & $-$2.41   & +0.46    & +0.46    \\
*     & $\dots$ & HE 1005$-$0305  & $\dots$  & 152.1180 & $-$3.3320  & 15.9 & 6223 & 3.08 & $-$2.26   & $\dots$       & $\dots$       \\
10090068$-$2233299 & $\dots$ & HE 1006$-$2218  & $\dots$  & 152.2529 & $-$22.5583 & 13.8 & 6534 & 3.33 & $-$3.20   & +1.60    & +1.60    \\
10090803$-$0705408 & $\dots$ & HE 1006$-$0650  & $\dots$  & 152.2835 & $-$7.0947  & 16.0 & 6348 & 3.70 & $-$2.03   & +0.33    & +0.33    \\
*     & BS 15621$-$0049 & $\dots$ & $\dots$  & 152.3650 & 25.3710  & 13.5 & 5244 & 2.46 & $-$2.18   & $-$0.14    & $-$0.13    \\
10095586$-$0305521 & $\dots$ & HE 1007$-$0251  & $\dots$  & 152.4828 & $-$3.0978  & 15.9 & 6370 & 4.10 & $-$2.23   & $<$+0.41    & $<$+0.41    \\
10100952+0016246 & $\dots$ & HE 1007+0031  & $\dots$  & 152.5396 & 0.2735   & 16.2 & 6457 & 4.31 & $-$2.19   & +1.67    & +1.67    \\
10102686$-$0455344 & $\dots$ & HE 1007$-$0440  & $\dots$  & 152.6120 & $-$4.9262  & 15.9 & 6051 & 2.81 & $-$2.00   & $-$0.46    & $-$0.45    \\
10112236$-$1001127 & $\dots$ & HE 1008$-$0946  & $\dots$  & 152.8432 & $-$10.0202 & 15.8 & 4354 & 1.23 & $-$3.03$^\dagger$ & +2.18$^\dagger$  & +2.38$^\dagger$  \\
10120062$-$0152285 & $\dots$ & HE 1009$-$0137  & $\dots$  & 153.0026 & $-$1.8746  & 14.1 & 6488 & 3.08 & $-$1.98   & +0.73    & +0.74    \\
10123406$-$1203239 & $\dots$ & HE 1010$-$1148  & $\dots$  & 153.1420 & $-$12.0566 & 15.9 & 6125 & 3.50 & $-$1.81   & +0.49    & +0.49    \\
10123630$-$1855127 & $\dots$ & HE 1010$-$1840  & $\dots$  & 153.1512 & $-$18.9201 & 16.2 & 6500 & 4.38 & $-$1.87   & +1.84    & +1.84    \\
10124742$-$0845233 & $\dots$ & HE 1010$-$0830  & $\dots$  & 153.1976 & $-$8.7565  & 16.1 & 5568 & 2.31 & $-$2.36   & +0.64    & +0.65    \\
10125900+2449467 & BS 15621$-$0077 & $\dots$ & $\dots$  & 153.2458 & 24.8296  & 13.9 & 6415 & 3.88 & $-$2.25   & $<$+0.68    & $<$+0.68    \\
10130595+0009471 & $\dots$ & HE 1010+0024  & $\dots$  & 153.2748 & 0.1631   & 14.3 & 6051 & 3.10 & $-$3.28   & +1.37    & +1.38    \\
10131715+2405060 & BS 15621$-$0073 & $\dots$ & $\dots$  & 153.3214 & 24.0850  & 13.5 & 6173 & 3.40 & $-$2.23   & +0.96    & +0.96    \\
10135229+0111041 & $\dots$ & HE 1011+0125  & $\dots$  & 153.4679 & 1.1845   & 15.3 & 6237 & 4.24 & $-$2.51   & +0.64    & +0.64    \\
10140572$-$0804538 & $\dots$ & HE 1011$-$0750  & $\dots$  & 153.5238 & $-$8.0816  & 15.6 & 6194 & 4.27 & $-$1.97   & +0.24    & +0.24    \\
10141212$-$1808598 & $\dots$ & HE 1011$-$1754  & $\dots$  & 153.5505 & $-$18.1500 & 15.7 & 6745 & 4.23 & $-$1.99   & +2.31    & +2.32    \\
10141220$-$1726462 & $\dots$ & HE 1011$-$1711  & $\dots$  & 153.5509 & $-$17.4462 & 15.6 & 5849 & 3.53 & $-$1.85   & +0.88    & +0.88    \\
10142897+5333393 & $\dots$ & $\dots$ & HD 88609       & 153.6208 & 53.5609  & 8.6  & 4814 & 0.86 & $-$3.02   & $-$0.01    & +0.74    \\
10145347$-$1555532 & $\dots$ & HE 1012$-$1540  & $\dots$  & 153.7228 & $-$15.9314 & 14.0 & 5710 & 1.52 & $-$3.61   & +3.30    & +3.39    \\
*     & $\dots$ & HE 1012$-$0417  & $\dots$  & 153.7610 & $-$4.5420  & 15.3 & 5229 & 1.67 & $-$3.26   & $\dots$       & $\dots$       \\
10151018+4253173 & BS 16469$-$0075 & $\dots$ & $\dots$  & 153.7925 & 42.8882  & 13.4 & 5281 & 2.54 & $-$2.90   & +0.83    & +0.84    \\
10152793$-$2105419 & $\dots$ & HE 1013$-$2050  & $\dots$  & 153.8664 & $-$21.0950 & 12.5 & 4858 & 1.52 & $-$3.10   & +0.39    & +0.78    \\
10153191$-$0238053 & $\dots$ & HE 1012$-$0223  & $\dots$  & 153.8830 & $-$2.6349  & 16.1 & 6514 & 4.40 & $-$2.39   & +1.14    & +1.14    \\
10154695$-$0603231 & $\dots$ & HE 1013$-$0548  & $\dots$  & 153.9457 & $-$6.0564  & 15.5 & 6070 & 2.97 & $-$2.29   & +1.11    & +1.12    \\
10155375$-$0517012 & $\dots$ & HE 1013$-$0502  & $\dots$  & 153.9740 & $-$5.2837  & 13.2 & 5331 & 2.11 & $-$2.37   & +0.42    & +0.44    \\
10155405+4013219 & BS 16469$-$0084 & $\dots$ & $\dots$  & 153.9752 & 40.2228  & 13.8 & 5450 & 2.61 & $-$2.18   & +0.60    & +0.61    \\
*     & $\dots$ & HE 1013$-$1957  & $\dots$  & 154.0910 & $-$20.2120 & 15.9 & 6355 & 3.40 & $-$3.04   & $\dots$       & $\dots$       \\
10173569$-$0042243 & $\dots$ & HE 1015$-$0027  & $\dots$  & 154.3988 & $-$0.7068  & 15.3 & 6498 & 2.69 & $-$3.02   & $<$+1.96    & $<$+1.98    \\
10174787$-$0014035 & $\dots$ & HE 1015+0000  & $\dots$  & 154.4495 & $-$0.2343  & 13.8 & 5933 & 3.05 & $-$2.82   & +1.12    & +1.12    \\
10182670$-$2158175 & $\dots$ & HE 1016$-$2143  & $\dots$  & 154.6112 & $-$21.9716 & 14.9 & 6239 & 3.03 & $-$2.62   & +1.31    & +1.32    \\
10184004$-$2031276 & $\dots$ & HE 1016$-$2016  & $\dots$  & 154.6669 & $-$20.5243 & 15.8 & 5162 & 1.52 & $-$2.96   & +0.74    & +1.09    \\
10184022$-$0232462 & $\dots$ & HE 1016$-$0217  & $\dots$  & 154.6676 & $-$2.5462  & 15.8 & 5238 & 2.03 & $-$1.97   & +0.39    & +0.44    \\
10185490$-$0041440 & $\dots$ & HE 1016$-$0026  & $\dots$  & 154.7288 & $-$0.6956  & 16.1 & 6422 & 4.48 & $-$2.02   & +0.64    & +0.64    \\
10205083+0142241 & $\dots$ & HE 1018+0157  & $\dots$  & 155.2118 & 1.7067   & 15.8 & 5415 & 1.73 & $-$2.40   & +0.61    & +0.85    \\
10210134$-$1002511 & $\dots$ & $\dots$ & EC 10185$-$0947  & 155.2556 & $-$10.0475 & 16.0 & 6113 & 3.41 & $-$2.43   & +0.74    & +0.74    \\
10213206$-$0137406 & $\dots$ & HE 1018$-$0122  & $\dots$  & 155.3836 & $-$1.6279  & 15.6 & 6451 & 4.14 & $-$1.80   & +1.24    & +1.24    \\
10220837+2526568 & BS 15621$-$0024 & $\dots$ & $\dots$  & 155.5349 & 25.4491  & 14.8 & 6080 & 2.82 & $-$2.07   & $-$0.03    & $-$0.02    \\
10221984$-$0043571 & $\dots$ & HE 1019$-$0028  & $\dots$  & 155.5827 & $-$0.7326  & 14.6 & 6352 & 3.19 & $-$2.01   & +0.29    & +0.30    \\
10235000$-$1918438 & $\dots$ & HE 1021$-$1903  & $\dots$  & 155.9584 & $-$19.3122 & 15.9 & 6626 & 4.00 & $-$1.94   & +1.41    & +1.41    \\
10251460$-$1259421 & $\dots$ & HE 1022$-$1244  & $\dots$  & 156.3109 & $-$12.9951 & 16.0 & 6235 & 2.03 & $-$2.18   & $<$+0.69    & $<$+0.74    \\
10254736$-$1846140 & $\dots$ & HE 1023$-$1830  & $\dots$  & 156.4474 & $-$18.7706 & 15.1 & 5924 & 2.21 & $-$2.76   & +1.63    & +1.65    \\
10255554$-$1519171 & $\dots$ & HE 1023$-$1504  & $\dots$  & 156.4814 & $-$15.3214 & 14.4 & 4147 & 1.01 & $-$3.40$^\dagger$ & +3.54$^\dagger$  & +3.54$^\dagger$  \\
10270180$-$0209129 & $\dots$ & $\dots$ & LP 610$-$14      & 156.7579 & $-$2.1546  & 14.2 & 5512 & 4.32 & $-$1.87   & +0.17    & +0.17    \\
10273473$-$1007239 & $\dots$ & HE 1025$-$0952  & $\dots$  & 156.8947 & $-$10.1233 & 16.2 & 5545 & 3.69 & $-$2.21   & +0.68    & +0.68    \\
10273847$-$0846013 & $\dots$ & HE 1025$-$0830  & $\dots$  & 156.9104 & $-$8.7671  & 15.2 & 5301 & 2.19 & $-$2.26   & +0.53    & +0.54    \\
10303496$-$1002134 & $\dots$ & $\dots$ & EC 10280$-$0946  & 157.0240 & $-$9.7800  & 13.5 & 6239 & 3.94 & $-$2.04   & +0.69    & +0.69    \\
10285701+2302244 & BS 15621$-$0006 & $\dots$ & $\dots$  & 157.2375 & 23.0401  & 13.3 & 6197 & 4.37 & $-$1.83   & +0.38    & +0.38    \\
10291732$-$2603308 & $\dots$ & $\dots$ & EC 10269$-$2548  & 157.3222 & $-$26.0586 & 14.5 & 5955 & 3.55 & $-$2.56   & +1.05    & +1.05    \\
10292948$-$2517162 & $\dots$ & HE 1027$-$2501  & $\dots$  & 157.3729 & $-$25.2878 & 12.7 & 4123 & 1.22 & $-$3.06$^\dagger$ & +1.38$^\dagger$  & +1.80$^\dagger$  \\
10294764$-$2453495 & $\dots$ & HE 1027$-$2438  & $\dots$  & 157.4485 & $-$24.8971 & 16.1 & 6566 & 3.56 & $-$2.33   & +1.31    & +1.31    \\
10300930+0145421 & $\dots$ & HE 1027+0201  & $\dots$  & 157.5388 & 1.7617   & 14.8 & 6323 & 4.24 & $-$2.19   & +0.58    & +0.58    \\
10301381+0127485 & $\dots$ & HE 1027+0143  & $\dots$  & 157.5576 & 1.4635   & 16.1 & 5497 & 2.68 & $-$2.49   & +0.41    & +0.42    \\
10302078$-$2505363 & $\dots$ & $\dots$ & LP 848$-$62      & 157.5866 & $-$25.0935 & 13.3 & 5966 & 4.22 & $-$2.22   & +0.24    & +0.24    \\
10302815+0016408 & $\dots$ & HE 1027+0032  & $\dots$  & 157.6173 & 0.2781   & 16.1 & 5935 & 3.49 & $-$2.40   & +0.97    & +0.97    \\
10305827$-$0118349 & $\dots$ & HE 1028$-$0103  & $\dots$  & 157.7428 & $-$1.3097  & 16.2 & 6556 & 3.82 & $-$2.02   & $-$0.19    & $-$0.19    \\
10314837$-$1006260 & $\dots$ & HE 1029$-$0951  & $\dots$  & 157.9516 & $-$10.1073 & 13.9 & 6444 & 3.35 & $-$2.17   & +1.06    & +1.06    \\
10324895$-$1606109 & $\dots$ & HE 1030$-$1550  & $\dots$  & 158.2040 & $-$16.1031 & 14.4 & 6929 & 2.99 & $-$3.44   & +2.92    & +2.94    \\
10331492+2936548 & $\dots$ & $\dots$ & BD+30 2034     & 158.3122 & 29.6153  & 10.3 & 4575 & 0.98 & $-$2.54   & +1.10    & +1.46    \\
*     & $\dots$ & HE 1030$-$0540  & $\dots$  & 158.3150 & $-$5.9330  & 15.7 & 6004 & 2.92 & $-$2.00   & $\dots$       & $\dots$       \\
10332490$-$0002268 & $\dots$ & HE 1030+0013  & $\dots$  & 158.3538 & $-$0.0408  & 15.3 & 6161 & 3.09 & $-$2.39   & $<$+0.62    & $<$+0.63    \\
10333327$-$1420374 & $\dots$ & HE 1031$-$1405  & $\dots$  & 158.3887 & $-$14.3437 & 15.7 & 6002 & 3.66 & $-$2.61   & +0.70    & +0.70    \\
10334802$-$1429366 & $\dots$ & HE 1031$-$1414  & $\dots$  & 158.4501 & $-$14.4935 & 16.3 & 6288 & 3.11 & $-$2.14   & +1.15    & +1.16    \\
10350111$-$1541316 & $\dots$ & HE 1032$-$1526  & $\dots$  & 158.7546 & $-$15.6921 & 15.7 & 5138 & 1.55 & $-$2.01   & +0.49    & +0.79    \\
10350515$-$1114271 & $\dots$ & HE 1032$-$1058  & $\dots$  & 158.7715 & $-$11.2409 & 14.1 & 4634 & 2.54 & $-$2.99   & +1.07    & +1.08    \\
10350593$-$2635425 & $\dots$ & HE 1032$-$2620  & $\dots$  & 158.7747 & $-$26.5952 & 15.5 & 6125 & 3.97 & $-$2.51   & +2.24    & +2.24    \\
*     & $\dots$ & HE 1032$-$0932  & $\dots$  & 158.7910 & $-$9.8010  & 15.1 & 6313 & 3.38 & $-$2.00   & $\dots$       & $\dots$       \\
10370109$-$1245218 & $\dots$ & HE 1034$-$1229  & $\dots$  & 159.2545 & $-$12.7560 & 16.4 & 6082 & 4.50 & $-$1.94   & +0.85    & +0.85    \\
10370959$-$0707321 & $\dots$ & HE 1034$-$0651  & $\dots$  & 159.2900 & $-$7.1256  & 14.8 & 6801 & 3.41 & $-$2.14   & +1.95    & +1.96    \\
10382664$-$2349024 & $\dots$ & HE 1036$-$2333  & $\dots$  & 159.6110 & $-$23.8174 & 15.5 & 4761 & 0.79 & $-$2.48   & +0.41    & +0.97    \\
*     & $\dots$ & HE 1036$-$2407  & $\dots$  & 159.6900 & $-$24.3820 & 15.6 & 5712 & 2.85 & $-$2.74   & $\dots$       & $\dots$       \\
10385750$-$1725479 & $\dots$ & HE 1036$-$1710  & $\dots$  & 159.7396 & $-$17.4300 & 16.0 & 5465 & 1.79 & $-$1.88   & $-$0.01    & +0.21    \\
*     & $\dots$ & HE 1036$-$0948  & $\dots$  & 159.7480 & $-$10.0730 & 15.5 & 6029 & 2.59 & $-$2.14   & $\dots$       & $\dots$       \\
10394892$-$2649023 & $\dots$ & HE 1037$-$2633  & $\dots$  & 159.9538 & $-$26.8173 & 15.6 & 6051 & 4.98 & $-$1.86   & +0.89    & +0.89    \\
10400654$-$0957521 & $\dots$ & HE 1037$-$0942  & $\dots$  & 160.0273 & $-$9.9645  & 14.7 & 5610 & 3.15 & $-$2.26   & +0.92    & +0.93    \\
10402521$-$1552096 & $\dots$ & HE 1037$-$1536  & $\dots$  & 160.1050 & $-$15.8694 & 15.8 & 6194 & 3.11 & $-$3.56   & +2.22    & +2.23    \\
10403253$-$2747365 & $\dots$ & $\dots$ & EC 10381$-$2731  & 160.1356 & $-$27.7935 & 16.0 & 6111 & 3.55 & $-$2.77   & +0.73    & +0.73    \\
10403687$-$2342392 & $\dots$ & HE 1038$-$2326  & $\dots$  & 160.1536 & $-$23.7110 & 15.8 & 5998 & 4.74 & $-$2.43   & +1.18    & +1.18    \\
10410919$-$3047046 & $\dots$ & $\dots$ & CD$-$30 8626     & 160.2883 & $-$30.7846 & 9.7  & 5196 & 1.11 & $-$1.99   & +0.39    & +0.80    \\
10412491$-$1251293 & $\dots$ & HE 1038$-$1235  & $\dots$  & 160.3538 & $-$12.8581 & 15.6 & 6111 & 3.22 & $-$2.89   & +1.38    & +1.38    \\
10415368$-$0835535 & $\dots$ & HE 1039$-$0820  & $\dots$  & 160.4737 & $-$8.5982  & 15.1 & 5170 & 0.84 & $-$2.82   & +3.18    & +3.21    \\
10420070$-$0520404 & $\dots$ & HE 1039$-$0504  & $\dots$  & 160.5029 & $-$5.3446  & 16.0 & 5843 & 3.13 & $-$2.10   & +0.41    & +0.42    \\
*     & $\dots$ & HE 1039$-$1226  & $\dots$  & 160.6020 & $-$12.7150 & 15.4 & 5915 & 2.68 & $-$2.29   & $\dots$       & $\dots$       \\
10423167$-$0857492 & $\dots$ & HE 1040$-$0842  & $\dots$  & 160.6320 & $-$8.9637  & 15.9 & 6060 & 4.74 & $-$2.36   & +2.63    & +2.63    \\
10423213$-$1636272 & $\dots$ & HE 1040$-$1620  & $\dots$  & 160.6339 & $-$16.6076 & 15.6 & 4963 & 1.34 & $-$2.35   & +0.11    & +0.65    \\
10425161$-$2504180 & $\dots$ & HE 1040$-$2448  & $\dots$  & 160.7151 & $-$25.0717 & 14.0 & 5369 & 1.68 & $-$2.07   & +0.78    & +0.99    \\
10430684$-$0737218 & $\dots$ & HE 1040$-$0721  & $\dots$  & 160.7785 & $-$7.6227  & 16.4 & 6010 & 3.10 & $-$3.09   & $<$+0.61    & $<$+0.61    \\
10434103$-$1712132 & $\dots$ & HE 1041$-$1656  & $\dots$  & 160.9210 & $-$17.2037 & 14.7 & 6839 & 1.84 & $-$2.66   & +2.18    & +2.25    \\
10441321$-$2047459 & $\dots$ & HE 1041$-$2032  & $\dots$  & 161.0551 & $-$20.7961 & 15.4 & 6453 & 4.51 & $-$2.26   & +2.86    & +2.87    \\
10442198+3713196 & BS 16474$-$0093 & $\dots$ & $\dots$  & 161.0915 & 37.2221  & 12.6 & 5596 & 2.94 & $-$2.10   & +0.22    & +0.23    \\
10442500$-$1400020 & $\dots$ & HE 1041$-$1344  & $\dots$  & 161.1042 & $-$14.0006 & 15.1 & 4713 & 1.03 & $-$2.53   & $-$0.29    & +0.44    \\
10452640$-$2259371 & $\dots$ & HE 1043$-$2243  & $\dots$  & 161.3600 & $-$22.9937 & 16.5 & 6286 & 3.48 & $-$2.98   & +2.31    & +2.31    \\
10453201$-$1810098 & $\dots$ & HE 1043$-$1754  & $\dots$  & 161.3835 & $-$18.1694 & 15.0 & 6338 & 3.45 & $-$2.38   & +0.52    & +0.52    \\
10464783$-$2121175 & $\dots$ & HE 1044$-$2105  & $\dots$  & 161.6993 & $-$21.3549 & 15.0 & 6463 & 3.91 & $-$2.60   & +1.71    & +1.71    \\
10465502$-$2420577 & $\dots$ & HE 1044$-$2405  & $\dots$  & 161.7293 & $-$24.3494 & 14.6 & 5338 & 2.57 & $-$2.12   & +0.61    & +0.62    \\
10470971$-$1629108 & $\dots$ & HE 1044$-$1613  & $\dots$  & 161.7905 & $-$16.4863 & 15.4 & 6360 & 2.73 & $-$2.88   & $<$+1.64    & $<$+1.65    \\
10471647$-$2525183 & $\dots$ & HE 1044$-$2509  & $\dots$  & 161.8187 & $-$25.4217 & 14.3 & 5292 & 0.65 & $-$2.74   & +0.40    & +1.02    \\
*     & $\dots$ & $\dots$ & BD+29 2091     & 161.8470 & 28.3960  & 10.2 & 5768 & 3.28 & $-$2.02   & +0.48    & +0.48    \\
10472489$-$1717423 & $\dots$ & HE 1044$-$1701  & $\dots$  & 161.8537 & $-$17.2951 & 15.9 & 5499 & 1.51 & $-$2.64   & +1.58    & +1.78    \\
10472901$-$2526146 & $\dots$ & $\dots$ & HD 93529       & 161.8709 & $-$25.4374 & 9.3  & 4712 & 1.44 & $-$2.06   & $-$0.04    & +0.44    \\
10474418$-$1450225 & $\dots$ & HE 1045$-$1434  & $\dots$  & 161.9341 & $-$14.8396 & 14.6 & 4371 & 3.44 & $-$3.44$^\dagger$ & +2.26$^\dagger$  & +2.26$^\dagger$  \\
10475106$-$2407510 & $\dots$ & HE 1045$-$2351  & $\dots$  & 161.9628 & $-$24.1308 & 15.8 & 6033 & 3.27 & $-$2.03   & +0.63    & +0.63    \\
10481527$-$2154559 & $\dots$ & HE 1045$-$2139  & $\dots$  & 162.0637 & $-$21.9156 & 15.6 & 6270 & 3.19 & $-$2.11   & +1.47    & +1.48    \\
10482937$-$1650328 & $\dots$ & HE 1046$-$1634  & $\dots$  & 162.1224 & $-$16.8425 & 11.2 & 5943 & 2.31 & $-$1.83   & +0.85    & +0.87    \\
10482992$-$1408118 & $\dots$ & HE 1046$-$1352  & $\dots$  & 162.1247 & $-$14.1366 & 14.7 & 5512 & 0.93 & $-$3.42   & +3.48    & +3.48    \\
10483388$-$2244147 & $\dots$ & HE 1046$-$2228  & $\dots$  & 162.1412 & $-$22.7375 & 14.5 & 6741 & 3.78 & $-$2.56   & +2.35    & +2.35    \\
10483575$-$2027431 & $\dots$ & HE 1046$-$2011  & $\dots$  & 162.1490 & $-$20.4620 & 15.1 & 4832 & 0.87 & $-$3.37   & +1.94    & +2.32    \\
10483666$-$2001177 & $\dots$ & HE 1046$-$1945  & $\dots$  & 162.1527 & $-$20.0216 & 11.5 & 5897 & 2.94 & $-$2.02   & $-$0.21    & $-$0.20    \\
10490804$-$1121133 & $\dots$ & HE 1046$-$1105  & $\dots$  & 162.2835 & $-$11.3537 & 15.5 & 5678 & 2.80 & $-$2.40   & +0.72    & +0.73    \\
10492851$-$2511000 & $\dots$ & HE 1047$-$2455  & $\dots$  & 162.3689 & $-$25.1834 & 13.7 & 6164 & 4.34 & $-$2.06   & +1.44    & +1.44    \\
10493316$-$2510568 & $\dots$ & $\dots$ & EC 10471$-$2455  & 162.3882 & $-$25.1825 & 14.0 & 6382 & 3.09 & $-$2.23   & +2.14    & +2.16    \\
10494864$-$2208292 & $\dots$ & HE 1047$-$2152  & $\dots$  & 162.4527 & $-$22.1415 & 15.9 & 6160 & 3.42 & $-$1.97   & +1.08    & +1.08    \\
*     & $\dots$ & HE 1047$-$1316  & $\dots$  & 162.5270 & $-$13.5360 & 16.2 & 5398 & 2.46 & $-$2.17   & $\dots$       & $\dots$       \\
10502067$-$2134362 & $\dots$ & HE 1047$-$2118  & $\dots$  & 162.5862 & $-$21.5768 & 13.7 & 5900 & 2.50 & $-$2.64   & $<$+0.18    & $<$+0.19    \\
10502973$-$1235303 & $\dots$ & HE 1048$-$1219  & $\dots$  & 162.6239 & $-$12.5917 & 15.9 & 6285 & 3.27 & $-$1.83   & +1.48    & +1.49    \\
10505483+0143498 & $\dots$ & HE 1048+0159  & $\dots$  & 162.7284 & 1.7305   & 14.9 & 6486 & 3.61 & $-$2.32   & +1.43    & +1.43    \\
10505783+3401306 & BS 16945$-$0054 & $\dots$ & $\dots$  & 162.7410 & 34.0252  & 14.0 & 5799 & 2.36 & $-$2.47   & $<$+0.45    & $<$+0.46    \\
10511452$-$1016529 & $\dots$ & HE 1048$-$1000  & $\dots$  & 162.8105 & $-$10.2814 & 15.1 & 6054 & 2.76 & $-$2.56   & +0.98    & +1.00    \\
*     & $\dots$ & HE 1048$-$0633  & $\dots$  & 162.8270 & $-$6.8320  & 15.9 & 5793 & 2.46 & $-$2.41   & $\dots$       & $\dots$       \\
10513454$-$2417053 & $\dots$ & HE 1049$-$2401  & $\dots$  & 162.8939 & $-$24.2849 & 15.3 & 6229 & 4.26 & $-$2.63   & +1.22    & +1.22    \\
10514912$-$1023105 & $\dots$ & $\dots$ & NLTT 25544     & 162.9547 & $-$10.3863 & 14.2 & 5200 & 2.14 & $-$2.44   & +0.58    & +0.59    \\
10515097$-$0343180 & $\dots$ & HE 1049$-$0327  & $\dots$  & 162.9624 & $-$3.7217  & 16.3 & 6452 & 3.96 & $-$2.14   & $<$+0.01    & $<$+0.01    \\
10515246$-$1209285 & $\dots$ & HE 1049$-$1153  & $\dots$  & 162.9686 & $-$12.1580 & 14.1 & 6671 & 4.42 & $-$2.49   & +1.78    & +1.78    \\
*     & $\dots$ & HE 1049$-$1013  & $\dots$  & 163.0450 & $-$10.4880 & 15.7 & 6237 & 3.14 & $-$2.33   & $\dots$       & $\dots$       \\
10531619$-$1242117 & $\dots$ & HE 1050$-$1226  & $\dots$  & 163.3175 & $-$12.7032 & 15.6 & 6699 & 4.63 & $-$2.50   & +1.31    & +1.31    \\
10533571+4151462 & $\dots$ & $\dots$ & II 16478$-$00759 & 163.3988 & 41.8629  & 12.5 & 5180 & 1.56 & $-$2.21   & +0.06    & +0.49    \\
10535223$-$0128088 & $\dots$ & HE 1051$-$0112  & $\dots$  & 163.4677 & $-$1.4691  & 16.4 & 5590 & 0.94 & $-$3.60   & \textgreater{}+4.92 & \textgreater{}+4.92 \\
10540994$-$1347522 & $\dots$ & HE 1051$-$1331  & $\dots$  & 163.5414 & $-$13.7978 & 12.7 & 4762 & 1.35 & $-$3.17   & $-$0.18    & +0.34    \\
10543441$-$1739080 & $\dots$ & HE 1052$-$1723  & $\dots$  & 163.6434 & $-$17.6522 & 15.9 & 5404 & 2.06 & $-$2.84   & +2.62    & +2.65    \\
10550422$-$1908048 & $\dots$ & HE 1052$-$1852  & $\dots$  & 163.7676 & $-$19.1347 & 12.7 & 5060 & 1.51 & $-$3.05   & $-$1.21    & $-$0.78    \\
10550865+0108151 & $\dots$ & HE 1052+0124  & $\dots$  & 163.7861 & 1.1375   & 16.2 & 6015 & 2.34 & $-$2.15   & $<$$-$0.24    & $<$$-$0.23    \\
10551204$-$2155516 & $\dots$ & HE 1052$-$2139  & $\dots$  & 163.8002 & $-$21.9310 & 12.7 & 5215 & 2.44 & $-$2.66   & +0.60    & +0.61    \\
10551327+0029275 & $\dots$ & HE 1052+0045  & $\dots$  & 163.8053 & 0.4910   & 16.3 & 6765 & 3.83 & $-$1.99   & +1.41    & +1.41    \\
10551458$-$1932331 & $\dots$ & HE 1052$-$1916  & $\dots$  & 163.8108 & $-$19.5426 & 15.8 & 6285 & 3.69 & $-$2.01   & +1.20    & +1.20    \\
10574731$-$1633513 & $\dots$ & $\dots$ & EC 10553$-$1617  & 163.8290 & $-$16.2960 & 13.3 & 6080 & 3.73 & $-$1.83   & +0.32    & +0.32    \\
10561412$-$0019006 & $\dots$ & HE 1053$-$0002  & $\dots$  & 164.0589 & $-$0.3169  & 15.8 & 4760 & 0.89 & $-$1.92   & $-$0.25    & +0.36    \\
*     & $\dots$ & HE 1053$-$0641  & $\dots$  & 164.0600 & $-$6.9690  & 15.8 & 6222 & 3.41 & $-$1.95   & $\dots$       & $\dots$       \\
10564775$-$0115294 & $\dots$ & HE 1054$-$0059  & $\dots$  & 164.1990 & $-$1.2582  & 14.3 & 4667 & 0.70 & $-$3.51   & $-$0.31    & +0.40    \\
10571193$-$8153325 & $\dots$ & $\dots$ & L 17$-$26        & 164.2920 & $-$81.9020 & 13.4 & 5530 & 3.72 & $-$2.12   & $-$0.62    & $-$0.62    \\
*     & $\dots$ & HE 1054$-$0300  & $\dots$  & 164.2980 & $-$3.2820  & 15.6 & 5997 & 2.40 & $-$2.25   & $\dots$       & $\dots$       \\
10572849$-$0024315 & $\dots$ & HE 1054$-$0008  & $\dots$  & 164.3688 & $-$0.4087  & 15.6 & 6195 & 3.48 & $-$1.81   & +0.41    & +0.41    \\
10573193$-$2223341 & $\dots$ & HE 1055$-$2207  & $\dots$  & 164.3830 & $-$22.3929 & 15.8 & 5615 & 2.61 & $-$2.40   & +1.34    & +1.36    \\
10573896$-$1851038 & $\dots$ & HE 1055$-$1835  & $\dots$  & 164.4124 & $-$18.8510 & 14.7 & 6259 & 3.68 & $-$1.96   & +1.10    & +1.10    \\
10581487$-$1552238 & $\dots$ & HE 1055$-$1536  & $\dots$  & 164.5619 & $-$15.8733 & 15.4 & 6408 & 4.08 & $-$2.02   & $-$0.04    & $-$0.04    \\
10583671$-$1107088 & $\dots$ & HE 1056$-$1051  & $\dots$  & 164.6530 & $-$11.1191 & 14.6 & 6654 & 3.69 & $-$2.03   & +1.21    & +1.21    \\
10584966$-$1749433 & $\dots$ & HE 1056$-$1733  & $\dots$  & 164.7070 & $-$17.8287 & 15.3 & 6138 & 2.40 & $-$1.89   & +0.92    & +0.94    \\
10585450$-$1932370 & $\dots$ & HE 1056$-$1916  & $\dots$  & 164.7271 & $-$19.5436 & 14.9 & 5563 & 2.69 & $-$2.10   & +0.63    & +0.64    \\
10585500+3415274 & BS 16945$-$0084 & $\dots$ & $\dots$  & 164.7292 & 34.2576  & 12.7 & 4114 & 0.21 & $-$2.01   & $-$0.04    & +0.53    \\
10595749+4446439 & $\dots$ & $\dots$ & G 146$-$76       & 164.9895 & 44.7788  & 10.4 & 5324 & 2.13 & $-$2.01   & +0.46    & +0.48    \\
11001542$-$0822580 & $\dots$ & HE 1057$-$0806  & $\dots$  & 165.0643 & $-$8.3828  & 15.8 & 6199 & 2.81 & $-$2.16   & +0.59    & +0.60    \\
11010151$-$0138430 & $\dots$ & HE 1058$-$0122  & $\dots$  & 165.2563 & $-$1.6453  & 14.2 & 6002 & 2.71 & $-$2.41   & +0.84    & +0.86    \\
11012043$-$1338384 & BS 17439$-$0065 & $\dots$ & $\dots$  & 165.3351 & $-$13.6441 & 13.4 & 5198 & 1.02 & $-$2.59   & +0.34    & +0.94    \\
11013157$-$2821182 & $\dots$ & HE 1059$-$2805  & $\dots$  & 165.3816 & $-$28.3551 & 13.3 & 5155 & 1.91 & $-$2.43   & +0.91    & +1.01    \\
11015402+0149547 & $\dots$ & HE 1059+0206  & $\dots$  & 165.4751 & 1.8319   & 16.1 & 6011 & 3.50 & $-$2.24   & +0.78    & +0.78    \\
11020338$-$0134144 & $\dots$ & HE 1059$-$0118  & $\dots$  & 165.5141 & $-$1.5707  & 15.8 & 5448 & 2.41 & $-$2.66   & +0.48    & +0.49    \\
11024523$-$3028478 & $\dots$ & HE 1100$-$3012  & $\dots$  & 165.6884 & $-$30.4800 & 16.0 & 6543 & 4.46 & $-$1.80   & +0.51    & +0.51    \\
11025552$-$0153408 & $\dots$ & HE 1100$-$0137  & $\dots$  & 165.7314 & $-$1.8947  & 15.8 & 6442 & 3.27 & $-$3.21   & $<$+1.44    & $<$+1.44    \\
11034746$-$2603403 & $\dots$ & $\dots$ & EC 11013$-$2547  & 165.9478 & $-$26.0612 & 15.1 & 6591 & 4.41 & $-$2.00   & +1.23    & +1.23    \\
11044743$-$1130565 & $\dots$ & HE 1102$-$1114  & $\dots$  & 166.1976 & $-$11.5158 & 15.1 & 5395 & 2.48 & $-$3.16   & $<$$-$0.36    & $<$$-$0.35    \\
11045255$-$2052272 & $\dots$ & HE 1102$-$2036  & $\dots$  & 166.2191 & $-$20.8742 & 16.3 & 5993 & 3.72 & $-$2.04   & +0.71    & +0.71    \\
11074270$-$1412208 & $\dots$ & $\dots$ & EC 11052$-$1356  & 166.3040 & $-$13.9350 & 14.5 & 5727 & 3.89 & $-$1.92   & +0.34    & +0.34    \\
11054789$-$3140458 & $\dots$ & HE 1103$-$3124  & $\dots$  & 166.4496 & $-$31.6794 & 13.5 & 4224 & 0.30 & $-$2.27$^\dagger$ & +0.75$^\dagger$  & +1.14$^\dagger$  \\
11061205$-$0116308 & $\dots$ & HE 1103$-$0100  & $\dots$  & 166.5503 & $-$1.2752  & 15.4 & 4921 & 1.37 & $-$2.59   & +0.45    & +0.91    \\
11062457+0111285 & $\dots$ & HE 1103+0127  & $\dots$  & 166.6024 & 1.1912   & 16.1 & 6307 & 3.66 & $-$2.04   & +0.48    & +0.48    \\
11063036$-$1458557 & $\dots$ & HE 1104$-$1442  & $\dots$  & 166.6262 & $-$14.9815 & 13.7 & 4531 & 1.34 & $-$2.25   & +1.10    & +1.34    \\
11063553$-$1608230 & $\dots$ & HE 1104$-$1552  & $\dots$  & 166.6481 & $-$16.1397 & 16.0 & 6459 & 3.78 & $-$2.02   & +0.50    & +0.50    \\
11063773+0047342 & $\dots$ & HE 1104+0103  & $\dots$  & 166.6573 & 0.7929   & 15.9 & 4800 & 1.33 & $-$2.51   & +0.44    & +0.91    \\
11065624+0133167 & $\dots$ & HE 1104+0149  & $\dots$  & 166.7344 & 1.5547   & 15.9 & 5616 & 2.94 & $-$2.32   & +0.56    & +0.57    \\
11070326$-$1013425 & $\dots$ & HE 1104$-$0957  & $\dots$  & 166.7636 & $-$10.2285 & 14.6 & 5890 & 0.68 & $-$2.66   & \textgreater{}+4.05 & \textgreater{}+4.05 \\
11072256$-$1726056 & $\dots$ & HE 1104$-$1709  & $\dots$  & 166.8440 & $-$17.4349 & 15.4 & 6460 & 3.48 & $-$2.09   & $<$+0.76    & $<$+0.76    \\
11072683$-$2930134 & $\dots$ & HE 1105$-$2913  & $\dots$  & 166.8621 & $-$29.5037 & 16.2 & 6949 & 4.81 & $-$1.88   & +1.94    & +1.94    \\
11074809$-$0022027 & $\dots$ & HE 1105$-$0005  & $\dots$  & 166.9504 & $-$0.3674  & 15.5 & 5936 & 3.61 & $-$2.22   & +1.56    & +1.56    \\
11074950+0011383 & $\dots$ & HE 1105+0027  & $\dots$  & 166.9563 & 0.1940   & 15.6 & 6244 & 3.67 & $-$2.66   & +1.95    & +1.95    \\
11081382+0137125 & $\dots$ & HE 1105+0153  & $\dots$  & 167.0576 & 1.6201   & 15.8 & 4848 & 1.36 & $-$1.90   & $-$0.11    & +0.37    \\
11082053$-$2842378 & $\dots$ & HE 1105$-$2826  & $\dots$  & 167.0856 & $-$28.7105 & 14.9 & 6841 & 4.67 & $-$2.00   & +1.10    & +1.10    \\
*     & $\dots$ & HE 1107$-$0447  & $\dots$  & 167.4610 & $-$5.0630  & 15.6 & 5310 & 1.90 & $-$2.84   & $\dots$       & $\dots$       \\
11100275$-$0456188 & $\dots$ & HE 1107$-$0439  & $\dots$  & 167.5115 & $-$4.9386  & 20.7 & 5842 & 1.84 & $-$2.80   & $\dots$       & $\dots$       \\
11103229+3956532 & BS 16478$-$0070 & $\dots$ & $\dots$  & 167.6345 & 39.9482  & 14.1 & 5878 & 3.11 & $-$2.03   & +0.92    & +0.93    \\
*     & $\dots$ & HE 1108$-$1501  & $\dots$  & 167.7190 & $-$15.3020 & 15.8 & 6138 & 2.41 & $-$2.92   & $\dots$       & $\dots$       \\
*     & $\dots$ & $\dots$ & G 10$-$4         & 167.7480 & 6.4180   & 11.3 & 5304 & 4.03 & $-$2.43   & $-$0.04    & $-$0.04    \\
*     & $\dots$ & HE 1108$-$0323  & $\dots$  & 167.8100 & $-$3.6610  & 16.1 & 6169 & 3.37 & $-$2.68   & $\dots$       & $\dots$       \\
11113770$-$0112440 & $\dots$ & HE 1109$-$0056  & $\dots$  & 167.9071 & $-$1.2122  & 16.0 & 5859 & 3.53 & $-$1.95   & +0.51    & +0.51    \\
*     & $\dots$ & HE 1109$-$1102  & $\dots$  & 167.9080 & $-$11.3130 & 15.6 & 5575 & 2.03 & $-$2.48   & $\dots$       & $\dots$       \\
11114068$-$2949506 & $\dots$ & $\dots$ & EC 11092$-$2933  & 167.9195 & $-$29.8307 & 14.3 & 5644 & 2.08 & $-$2.00   & +1.32    & +1.36    \\
11120809+0119031 & $\dots$ & HE 1109+0135  & $\dots$  & 168.0337 & 1.3176   & 15.9 & 5860 & 3.92 & $-$1.94   & +0.65    & +0.65    \\
11121482$-$1014394 & $\dots$ & HE 1109$-$0958  & $\dots$  & 168.0618 & $-$10.2443 & 16.3 & 4949 & 0.80 & $-$2.71   & +0.16    & +0.83    \\
11121691$-$1050102 & $\dots$ & HE 1109$-$1033  & $\dots$  & 168.0705 & $-$10.8362 & 15.6 & 6138 & 3.00 & $-$3.15   & +1.83    & +1.84    \\
11122803$-$0657074 & BS 16557$-$0012 & $\dots$ & $\dots$  & 168.1168 & $-$6.9521  & 14.0 & 6325 & 3.51 & $-$1.90   & $<$+0.16    & $<$+0.16    \\
11130349$-$1248020 & $\dots$ & $\dots$ & LP 732$-$48      & 168.2645 & $-$12.8006 & 12.5 & 6378 & 3.12 & $-$2.60   & +0.87    & +0.88    \\
*     & $\dots$ & HE 1110$-$1937  & $\dots$  & 168.3320 & $-$19.8990 & 15.9 & 6500 & 3.66 & $-$2.52   & $\dots$       & $\dots$       \\
*     & $\dots$ & $\dots$ & EC 11134$-$2318  & 168.3560 & $-$23.3130 & 15.6 & 6080 & 3.85 & $-$3.00   & +1.52    & +1.52    \\
11132723$-$1531164 & $\dots$ & $\dots$ & EC 11109$-$1514  & 168.3635 & $-$15.5213 & 15.2 & 6714 & 3.91 & $-$2.41   & +1.79    & +1.79    \\
11134878$-$1006517 & BS 16557$-$0022 & $\dots$ & $\dots$  & 168.4533 & $-$10.1144 & 14.5 & 6118 & 3.23 & $-$1.84   & +0.15    & +0.15    \\
11141001$-$1130054 & BS 16557$-$0027 & $\dots$ & $\dots$  & 168.5417 & $-$11.5015 & 12.9 & 4758 & 0.87 & $-$2.37   & +0.04    & +0.70    \\
11142131$-$1600354 & $\dots$ & HE 1111$-$1544  & $\dots$  & 168.5888 & $-$16.0099 & 15.8 & 6426 & 3.62 & $-$2.13   & +1.03    & +1.03    \\
11142908$-$2005434 & $\dots$ & HE 1112$-$1949  & $\dots$  & 168.6212 & $-$20.0954 & 15.8 & 6002 & 3.49 & $-$1.87   & +0.55    & +0.55    \\
11143528$-$1007021 & $\dots$ & HE 1112$-$0950  & $\dots$  & 168.6470 & $-$10.1173 & 14.6 & 5987 & 2.82 & $-$2.58   & +0.60    & +0.61    \\
11144047$-$0638314 & $\dots$ & HE 1112$-$0622  & $\dots$  & 168.6686 & $-$6.6421  & 16.3 & 5760 & 3.31 & $-$1.91   & +0.86    & +0.86    \\
11144551$-$2746371 & $\dots$ & HE 1112$-$2730  & $\dots$  & 168.6896 & $-$27.7770 & 15.9 & 5372 & 1.85 & $-$2.62   & +0.79    & +0.92    \\
11150410$-$2644463 & $\dots$ & HE 1112$-$2628  & $\dots$  & 168.7671 & $-$26.7462 & 16.0 & 5904 & 2.95 & $-$2.62   & +1.25    & +1.27    \\
11154173$-$1647249 & $\dots$ & HE 1113$-$1631  & $\dots$  & 168.9239 & $-$16.7903 & 16.4 & 6318 & 3.84 & $-$1.83   & +0.76    & +0.76    \\
11155332$-$2335107 & $\dots$ & HE 1113$-$2318  & $\dots$  & 168.9722 & $-$23.5863 & 15.6 & 6136 & 3.33 & $-$2.53   & +1.32    & +1.33    \\
11161942$-$1523325 & $\dots$ & $\dots$ & EC 11138$-$1507  & 169.0809 & $-$15.3924 & 15.2 & 6095 & 4.61 & $-$2.42   & +1.35    & +1.35    \\
11161990$-$2530095 & $\dots$ & HE 1113$-$2513  & $\dots$  & 169.0830 & $-$25.5027 & 15.7 & 5922 & 3.02 & $-$2.12   & +0.52    & +0.53    \\
11163738$-$1423010 & $\dots$ & HE 1114$-$1406  & $\dots$  & 169.1558 & $-$14.3836 & 13.9 & 5988 & 4.18 & $-$1.94   & +0.64    & +0.64    \\
11164038$-$3143138 & $\dots$ & HE 1114$-$3126  & $\dots$  & 169.1683 & $-$31.7205 & 16.0 & 5522 & 2.22 & $-$2.63   & +1.17    & +1.19    \\
*     & BS 16557$-$0028 & $\dots$ & $\dots$  & 169.2710 & $-$10.8450 & 14.6 & 5408 & 3.66 & $-$1.90   & +0.66    & +0.66    \\
11170661$-$0654345 & $\dots$ & HE 1114$-$0638  & $\dots$  & 169.2775 & $-$6.9096  & 16.5 & 5238 & 1.60 & $-$2.51   & +1.14    & +1.37    \\
11171251$-$0927452 & $\dots$ & HE 1114$-$0911  & $\dots$  & 169.3022 & $-$9.4625  & 15.0 & 6537 & 3.64 & $-$3.11   & $<$+0.89    & $<$+0.89    \\
11171501$-$1020188 & $\dots$ & HE 1114$-$1003  & $\dots$  & 169.3125 & $-$10.3386 & 16.0 & 6001 & 2.89 & $-$2.85   & $<$+0.35    & $<$+0.36    \\
11173486$-$0820471 & $\dots$ & HE 1115$-$0804  & $\dots$  & 169.3953 & $-$8.3464  & 15.1 & 6140 & 4.14 & $-$1.90   & +0.79    & +0.79    \\
11173962$-$1523408 & $\dots$ & HE 1115$-$1507  & $\dots$  & 169.4151 & $-$15.3947 & 15.4 & 6082 & 3.72 & $-$1.97   & +1.28    & +1.28    \\
11174667$-$1107419 & $\dots$ & HE 1115$-$1051  & $\dots$  & 169.4445 & $-$11.1283 & 16.3 & 6403 & 4.68 & $-$2.08   & $<$$-$0.06    & $<$$-$0.06    \\
11180241$-$0635472 & $\dots$ & HE 1115$-$0619  & $\dots$  & 169.5101 & $-$6.5964  & 15.9 & 6497 & 3.71 & $-$2.35   & +1.07    & +1.07    \\
*     & $\dots$ & HE 1115$-$0620  & $\dots$  & 169.5260 & $-$6.6090  & 15.7 & 5934 & 2.46 & $-$3.15   & $\dots$       & $\dots$       \\
11181855$-$7543596 & $\dots$ & $\dots$ & L 37$-$4         & 169.5670 & $-$75.7230 & 11.9 & 4092 & 1.80 & $-$2.23$^\dagger$ & +0.55$^\dagger$  & +0.75$^\dagger$  \\
11184059$-$0850220 & $\dots$ & HE 1116$-$0833  & $\dots$  & 169.6691 & $-$8.8395  & 14.7 & 6271 & 3.75 & $-$2.70   & +0.69    & +0.69    \\
11184858$-$1130464 & $\dots$ & HE 1116$-$1114  & $\dots$  & 169.7025 & $-$11.5129 & 15.9 & 5376 & 2.40 & $-$2.35   & +0.97    & +0.99    \\
11190390$-$1644492 & $\dots$ & HE 1116$-$1628  & $\dots$  & 169.7663 & $-$16.7470 & 15.6 & 4272 & 0.64 & $-$3.55$^\dagger$ & +3.4$^\dagger$   & +3.45$^\dagger$  \\
11190588$-$1128165 & $\dots$ & HE 1116$-$1111  & $\dots$  & 169.7745 & $-$11.4713 & 15.2 & 4886 & 2.17 & $-$3.70   & +0.84    & +0.85    \\
11192520$-$0309052 & $\dots$ & HE 1116$-$0252  & $\dots$  & 169.8550 & $-$3.1514  & 16.2 & 5116 & 4.12 & $-$2.42   & +0.02    & +0.02    \\
11194437$-$1434185 & $\dots$ & HE 1117$-$1417  & $\dots$  & 169.9349 & $-$14.5718 & 16.1 & 5336 & 0.85 & $-$3.08   & +2.79    & +2.89    \\
11200359$-$1947323 & $\dots$ & HE 1117$-$1931  & $\dots$  & 170.0150 & $-$19.7924 & 14.6 & 6302 & 3.96 & $-$2.29   & +0.67    & +0.67    \\
11201530$-$1306531 & $\dots$ & HE 1117$-$1250  & $\dots$  & 170.0638 & $-$13.1147 & 15.0 & 5805 & 2.16 & $-$3.14   & +2.54    & +2.56    \\
11201884$-$0803284 & $\dots$ & HE 1117$-$0747  & $\dots$  & 170.0785 & $-$8.0579  & 15.2 & 6029 & 2.74 & $-$2.33   & +0.87    & +0.89    \\
11204697$-$2747354 & $\dots$ & $\dots$ & EC 11183$-$2731  & 170.1957 & $-$27.7932 & 15.9 & 6191 & 4.58 & $-$1.93   & +1.08    & +1.08    \\
11210358$-$1555167 & $\dots$ & HE 1118$-$1528  & $\dots$  & 170.2650 & $-$15.9213 & 15.9 & 6102 & 4.17 & $-$2.10   & +0.83    & +0.83    \\
11214356$-$1620043 & $\dots$ & HE 1119$-$1603  & $\dots$  & 170.4316 & $-$16.3345 & 15.8 & 5887 & 2.81 & $-$1.81   & +1.70    & +1.72    \\
11214588$-$1334369 & $\dots$ & HE 1119$-$1318  & $\dots$  & 170.4412 & $-$13.5770 & 15.7 & 6081 & 3.28 & $-$2.07   & $-$0.08    & $-$0.08    \\
*     & $\dots$ & HE 1119$-$2713  & $\dots$  & 170.4940 & $-$27.5050 & 15.4 & 6156 & 2.99 & $-$2.05   & $\dots$       & $\dots$       \\
11221444$-$1134282 & $\dots$ & HE 1119$-$1118  & $\dots$  & 170.5602 & $-$11.5746 & 14.7 & 6129 & 3.33 & $-$1.85   & +0.36    & +0.36    \\
11222362$-$2713451 & $\dots$ & $\dots$ & LP 850$-$23      & 170.5983 & $-$27.2293 & 14.7 & 5085 & 4.23 & $-$1.96   & $-$0.78    & $-$0.78    \\
11222365$-$1056410 & BS 16557$-$0055 & $\dots$ & $\dots$  & 170.5986 & $-$10.9448 & 13.8 & 6089 & 3.07 & $-$1.85   & $\dots$       & $\dots$       \\
11224338$-$0209365 & $\dots$ & HE 1120$-$0153  & $\dots$  & 170.6808 & $-$2.1602  & 11.8 & 6399 & 3.55 & $-$2.44   & +0.88    & +0.88    \\
11224714$-$1157307 & $\dots$ & HE 1120$-$1141  & $\dots$  & 170.6965 & $-$11.9585 & 15.9 & 6360 & 1.86 & $-$1.81   & $<$+1.07    & $<$+1.16    \\
11252575$-$2646238 & $\dots$ & $\dots$ & EC 11229$-$2629  & 170.7380 & $-$26.4980 & 15.8 & 6161 & 3.46 & $-$1.85   & +0.80    & +0.80    \\
11231861$-$2138322 & $\dots$ & HE 1120$-$2122  & $\dots$  & 170.8276 & $-$21.6423 & 11.8 & 4182 & 2.68 & $-$3.14$^\dagger$ & +2.74$^\dagger$  & +2.76$^\dagger$  \\
11231917$-$1555530 & $\dots$ & HE 1120$-$1539  & $\dots$  & 170.8299 & $-$15.9314 & 16.8 & 6067 & 4.16 & $-$1.91   & +1.50    & +1.50    \\
11232326$-$2311453 & $\dots$ & $\dots$ & EC 11233$-$2305  & 170.8469 & $-$23.1960 & 14.2 & 6242 & 3.39 & $-$1.91   & +0.40    & +0.40    \\
11233671+3518148 & BS 16545$-$0074 & $\dots$ & $\dots$  & 170.9030 & 35.3041  & 14.2 & 6232 & 2.82 & $-$2.58   & +0.96    & +0.98    \\
11261105$-$2327278 & $\dots$ & $\dots$ & EC 11236$-$2310  & 170.9240 & $-$23.1830 & 14.8 & 5915 & 3.95 & $-$2.16   & +0.36    & +0.36    \\
*     & $\dots$ & HE 1121$-$3230  & $\dots$  & 171.0080 & $-$32.7770 & 15.4 & 5791 & 3.09 & $-$1.89   & $\dots$       & $\dots$       \\
11242364$-$0642128 & BS 16557$-$0066 & $\dots$ & $\dots$  & 171.0985 & $-$6.7036  & 13.0 & 5100 & 2.52 & $-$1.84   & $-$0.24    & $-$0.23    \\
11242751+3650287 & BS 16545$-$0089 & $\dots$ & $\dots$  & 171.1147 & 36.8413  & 14.4 & 6413 & 3.45 & $-$3.00   & $<$+1.18    & $<$+1.18    \\
11243034$-$1303559 & $\dots$ & HE 1121$-$1247  & $\dots$  & 171.1264 & $-$13.0656 & 16.1 & 6470 & 2.98 & $-$1.86   & $<$+0.82    & $<$+0.83    \\
11244185$-$1730080 & $\dots$ & HE 1122$-$1713  & $\dots$  & 171.1744 & $-$17.5022 & 12.6 & 6416 & 3.31 & $-$3.08   & +2.22    & +2.22    \\
11250669$-$1446042 & $\dots$ & HE 1122$-$1429  & $\dots$  & 171.2779 & $-$14.7678 & 16.1 & 6620 & 4.33 & $-$1.88   & $<$+0.58    & $<$+0.58    \\
11250839$-$0110575 & $\dots$ & HE 1122$-$0054  & $\dots$  & 171.2850 & $-$1.1826  & 15.4 & 6492 & 2.90 & $-$2.32   & $<$+0.49    & $<$+0.50    \\
11251894+3518471 & BS 16545$-$0082 & $\dots$ & $\dots$  & 171.3289 & 35.3130  & 13.1 & 5817 & 2.59 & $-$2.71   & $<$+0.45    & $<$+0.46    \\
11252808$-$1022457 & $\dots$ & HE 1122$-$1006  & $\dots$  & 171.3670 & $-$10.3794 & 15.4 & 6621 & 3.28 & $-$2.92   & +1.86    & +1.86    \\
11254981$-$0419084 & $\dots$ & HE 1123$-$0402  & $\dots$  & 171.4576 & $-$4.3190  & 16.5 & 6221 & 3.65 & $-$1.95   & +0.30    & +0.30    \\
11260069$-$1037354 & $\dots$ & HE 1123$-$1021  & $\dots$  & 171.5029 & $-$10.6265 & 15.1 & 6554 & 3.67 & $-$2.47   & +1.21    & +1.21    \\
11260878$-$2048185 & $\dots$ & HE 1123$-$2031  & $\dots$  & 171.5366 & $-$20.8052 & 15.8 & 4377 & 4.29 & $-$3.24$^\dagger$ & +2.83$^\dagger$  & +2.83$^\dagger$  \\
11261077$-$1126431 & BS 16557$-$0074 & $\dots$ & $\dots$  & 171.5449 & $-$11.4453 & 11.9 & 6350 & 3.89 & $-$2.54   & +1.01    & +1.01    \\
11264919+0351517 & $\dots$ & $\dots$ & BD+04 2466     & 171.7050 & 3.8643   & 10.7 & 5088 & 1.38 & $-$2.74   & +1.74    & +1.96    \\
11270645$-$1339429 & $\dots$ & HE 1124$-$1323  & $\dots$  & 171.7768 & $-$13.6619 & 14.6 & 5984 & 2.41 & $-$3.25   & \textgreater{}+3.28 & \textgreater{}+3.30 \\
11272694$-$2352056 & $\dots$ & HE 1124$-$2335  & $\dots$  & 171.8623 & $-$23.8682 & 14.6 & 5477 & 2.34 & $-$3.01   & +1.52    & +1.53    \\
11280609$-$2114467 & $\dots$ & HE 1125$-$2058  & $\dots$  & 172.0254 & $-$21.2463 & 12.5 & 5832 & 3.19 & $-$2.22   & +0.04    & +0.04    \\
11303748$-$2504475 & $\dots$ & $\dots$ & EC 11281$-$2448  & 172.0330 & $-$24.8040 & 14.2 & 6401 & 3.39 & $-$2.83   & +1.52    & +1.52    \\
11285140$-$1751429 & $\dots$ & HE 1126$-$1735  & $\dots$  & 172.2142 & $-$17.8619 & 16.0 & 6289 & 3.83 & $-$2.35   & +0.63    & +0.63    \\
11290643$-$0337300 & $\dots$ & HE 1126$-$0320  & $\dots$  & 172.2769 & $-$3.6250  & 15.1 & 6273 & 3.49 & $-$2.62   & +1.37    & +1.37    \\
11291342$-$3216327 & $\dots$ & $\dots$ & EC 11267$-$3200  & 172.3059 & $-$32.2758 & 14.8 & 5700 & 4.30 & $-$1.84   & +1.63    & +1.63    \\
11291756$-$1104330 & $\dots$ & HE 1126$-$1048  & $\dots$  & 172.3232 & $-$11.0759 & 15.9 & 5750 & 3.43 & $-$2.00   & +1.56    & +1.56    \\
11293190$-$1314565 & $\dots$ & HE 1127$-$1258  & $\dots$  & 172.3829 & $-$13.2490 & 15.6 & 5837 & 2.87 & $-$2.42   & +1.75    & +1.77    \\
11293682$-$0620509 & $\dots$ & HE 1127$-$0604  & $\dots$  & 172.4035 & $-$6.3475  & 15.9 & 4842 & 1.22 & $-$2.44   & +1.68    & +1.84    \\
11294562$-$1013273 & $\dots$ & HE 1127$-$0956  & $\dots$  & 172.4401 & $-$10.2243 & 14.4 & 5056 & 1.71 & $-$2.94   & +0.67    & +0.89    \\
11295061$-$1200124 & $\dots$ & HE 1127$-$1143  & $\dots$  & 172.4609 & $-$12.0035 & 15.9 & 5352 & 2.25 & $-$2.71   & +0.89    & +0.91    \\
11295579$-$1725214 & $\dots$ & HE 1127$-$1708  & $\dots$  & 172.4825 & $-$17.4226 & 14.4 & 6415 & 1.19 & $-$2.12   & +1.41    & +1.56    \\
11295716$-$1253122 & $\dots$ & HE 1127$-$1236  & $\dots$  & 172.4882 & $-$12.8867 & 16.1 & 5866 & 3.71 & $-$2.18   & +0.37    & +0.37    \\
11295825$-$3057325 & $\dots$ & HE 1127$-$3041  & $\dots$  & 172.4927 & $-$30.9590 & 15.8 & 6047 & 2.95 & $-$2.43   & +0.67    & +0.68    \\
11301428$-$3056351 & $\dots$ & HE 1127$-$3040  & $\dots$  & 172.5595 & $-$30.9431 & 15.7 & 5802 & 3.02 & $-$2.00   & +0.75    & +0.76    \\
11304432$-$0839547 & $\dots$ & HE 1128$-$0823  & $\dots$  & 172.6848 & $-$8.6652  & 15.2 & 6040 & 3.44 & $-$2.62   & +0.83    & +0.83    \\
11305980$-$2340308 & $\dots$ & HE 1128$-$2323  & $\dots$  & 172.7492 & $-$23.6752 & 16.0 & 5731 & 3.44 & $-$1.87   & +1.13    & +1.13    \\
11314899$-$2516372 & $\dots$ & HE 1129$-$2500  & $\dots$  & 172.9541 & $-$25.2770 & 15.7 & 6826 & 2.52 & $-$2.15   & +1.28    & +1.30    \\
11315175$-$1001568 & $\dots$ & HE 1129$-$0945  & $\dots$  & 172.9656 & $-$10.0325 & 14.9 & 5893 & 3.53 & $-$1.86   & +0.42    & +0.42    \\
11323677$-$0523122 & $\dots$ & HE 1130$-$0506  & $\dots$  & 173.1532 & $-$5.3867  & 15.7 & 6071 & 2.73 & $-$2.24   & +1.38    & +1.40    \\
11325195$-$1228109 & $\dots$ & HE 1130$-$1211  & $\dots$  & 173.2165 & $-$12.4697 & 14.6 & 5480 & 3.04 & $-$2.13   & +0.47    & +0.48    \\
11332707$-$1806395 & $\dots$ & HE 1130$-$1750  & $\dots$  & 173.3628 & $-$18.1110 & 16.1 & 4782 & 1.07 & $-$2.74   & +2.33    & +2.45    \\
11334529$-$1134544 & $\dots$ & HE 1131$-$1118  & $\dots$  & 173.4387 & $-$11.5818 & 14.0 & 6556 & 3.47 & $-$2.31   & +0.47    & +0.47    \\
11335399$-$2002295 & $\dots$ & HE 1131$-$1945  & $\dots$  & 173.4750 & $-$20.0415 & 15.2 & 6270 & 3.06 & $-$2.13   & $<$+0.55    & $<$+0.56    \\
*     & $\dots$ & HE 1131$-$2210  & $\dots$  & 173.4780 & $-$22.4620 & 15.7 & 5666 & 2.18 & $-$2.43   & $\dots$       & $\dots$       \\
11341661$-$2139352 & $\dots$ & HE 1131$-$2123  & $\dots$  & 173.5693 & $-$21.6598 & 14.7 & 4960 & 0.95 & $-$2.28   & +0.26    & +0.83    \\
11342444+0033345 & $\dots$ & HE 1131+0050  & $\dots$  & 173.6018 & 0.5596   & 16.2 & 6225 & 3.41 & $-$2.11   & +0.56    & +0.56    \\
11344225$-$1914445 & $\dots$ & HE 1132$-$1858  & $\dots$  & 173.6761 & $-$19.2458 & 15.6 & 6016 & 4.14 & $-$2.35   & +1.04    & +1.04    \\
11344670+0109013 & $\dots$ & HE 1132+0125  & $\dots$  & 173.6946 & 1.1503   & 15.8 & 6209 & 4.03 & $-$1.95   & +0.21    & +0.21    \\
11345100+0147280 & $\dots$ & HE 1132+0204  & $\dots$  & 173.7125 & 1.7911   & 14.7 & 5521 & 2.70 & $-$2.38   & +0.71    & +0.72    \\
11350303$-$0427573 & $\dots$ & HE 1132$-$0411  & $\dots$  & 173.7627 & $-$4.4659  & 15.4 & 4846 & 2.42 & $-$2.76   & +1.14    & +1.16    \\
11351798+3100237 & BS 16077$-$0007 & $\dots$ & $\dots$  & 173.8250 & 31.0065  & 12.4 & 6618 & 3.45 & $-$2.50   & +0.18    & +0.18    \\
11352979+0040459 & $\dots$ & HE 1132+0057  & $\dots$  & 173.8742 & 0.6795   & 15.9 & 6427 & 3.73 & $-$2.22   & $<$+0.50    & $<$+0.50    \\
11354494$-$2650087 & $\dots$ & HE 1133$-$2633  & $\dots$  & 173.9373 & $-$26.8358 & 15.1 & 6426 & 3.86 & $-$2.46   & +1.52    & +1.52    \\
11355104+0101017 & $\dots$ & HE 1133+0117  & $\dots$  & 173.9627 & 1.0171   & 16.4 & 6554 & 3.99 & $-$2.08   & +1.48    & +1.48    \\
11355764$-$0639045 & $\dots$ & HE 1133$-$0622  & $\dots$  & 173.9901 & $-$6.6513  & 16.3 & 6689 & 3.35 & $-$2.53   & $<$+0.95    & $<$+0.95    \\
11361175$-$0611431 & $\dots$ & HE 1133$-$0555  & $\dots$  & 174.0490 & $-$6.1953  & 15.4 & 5480 & 0.76 & $-$2.81   & +3.08    & +3.12    \\
11363506$-$1847267 & $\dots$ & $\dots$ & EC 11340$-$1830  & 174.1461 & $-$18.7908 & 16.0 & 4977 & 1.36 & $-$3.26   & +1.10    & +1.58    \\
11363586$-$1846398 & $\dots$ & HE 1134$-$1830  & $\dots$  & 174.1494 & $-$18.7777 & 13.9 & 5390 & 2.90 & $-$2.18   & +0.47    & +0.48    \\
11363665+1423418 & $\dots$ & $\dots$ & G 56$-$48        & 174.1527 & 14.3949  & 14.0 & 5001 & 3.08 & $-$2.25   & +0.30    & +0.31    \\
11364788$-$0337253 & $\dots$ & HE 1134$-$0320  & $\dots$  & 174.1995 & $-$3.6238  & 16.0 & 6093 & 4.56 & $-$2.41   & +1.03    & +1.03    \\
11365985$-$1011058 & $\dots$ & HE 1134$-$0954  & $\dots$  & 174.2494 & $-$10.1850 & 15.3 & 6036 & 2.63 & $-$2.28   & +1.25    & +1.27    \\
11371145$-$1747458 & $\dots$ & HE 1134$-$1731  & $\dots$  & 174.2977 & $-$17.7961 & 14.7 & 5026 & 1.89 & $-$1.89   & +1.51    & +1.58    \\
11374240$-$0836163 & $\dots$ & HE 1135$-$0819  & $\dots$  & 174.4267 & $-$8.6046  & 13.7 & 5050 & 1.78 & $-$2.77   & +0.46    & +0.63    \\
11374959$-$1038542 & $\dots$ & HE 1135$-$1022  & $\dots$  & 174.4567 & $-$10.6484 & 15.1 & 6448 & 4.31 & $-$2.57   & +2.04    & +2.04    \\
11380985+0122441 & $\dots$ & HE 1135+0139  & $\dots$  & 174.5411 & 1.3789   & 15.8 & 5800 & 2.93 & $-$2.26   & +1.59    & +1.61    \\
11381365$-$0401232 & $\dots$ & HE 1135$-$0344  & $\dots$  & 174.5570 & $-$4.0231  & 16.0 & 6477 & 2.47 & $-$2.98   & $<$+0.94    & $<$+0.95    \\
11381467$-$1825548 & $\dots$ & HE 1135$-$1809  & $\dots$  & 174.5611 & $-$18.4319 & 12.6 & 5552 & 2.21 & $-$2.37   & +0.62    & +0.63    \\
11382061$-$0618272 & $\dots$ & HE 1135$-$0601  & $\dots$  & 174.5859 & $-$6.3076  & 15.8 & 6506 & 4.45 & $-$2.10   & +0.88    & +0.88    \\
11382475$-$0954494 & $\dots$ & HE 1135$-$0938  & $\dots$  & 174.6031 & $-$9.9137  & 14.3 & 5992 & 2.68 & $-$2.35   & +2.08    & +2.10    \\
11382921$-$0206309 & $\dots$ & HE 1135$-$0149  & $\dots$  & 174.6217 & $-$2.1086  & 14.7 & 5309 & 1.76 & $-$2.14   & +0.15    & +0.41    \\
11390345$-$1920119 & $\dots$ & HE 1136$-$1903  & $\dots$  & 174.7644 & $-$19.3367 & 15.8 & 6217 & 3.09 & $-$2.04   & $<$+0.33    & $<$+0.34    \\
11390648+0043432 & $\dots$ & HE 1136+0100  & $\dots$  & 174.7771 & 0.7287   & 15.7 & 6511 & 4.44 & $-$2.08   & $<$+0.59    & $<$+0.59    \\
11391232$-$0449478 & $\dots$ & HE 1136$-$0433  & $\dots$  & 174.8013 & $-$4.8300  & 15.6 & 6277 & 2.92 & $-$2.22   & +0.12    & +0.13    \\
11391231+0005420 & $\dots$ & HE 1136+0022  & $\dots$  & 174.8013 & 0.0950   & 14.7 & 6283 & 3.41 & $-$2.38   & +0.10    & +0.10    \\
11392851$-$2345533 & $\dots$ & HE 1136$-$2329  & $\dots$  & 174.8688 & $-$23.7648 & 16.3 & 6066 & 3.87 & $-$1.96   & +0.77    & +0.77    \\
11395299$-$1108051 & $\dots$ & HE 1137$-$1051  & $\dots$  & 174.9708 & $-$11.1348 & 15.3 & 6362 & 4.14 & $-$1.95   & +0.13    & +0.13    \\
11400417$-$1611546 & $\dots$ & HE 1137$-$1555  & $\dots$  & 175.0174 & $-$16.1985 & 15.2 & 5602 & 2.86 & $-$2.11   & +0.73    & +0.74    \\
*     & BS 16077$-$0023 & $\dots$ & $\dots$  & 175.0270 & 30.7890  & 12.2 & 6485 & 3.28 & $-$2.37   & $<$+0.53    & $<$+0.53    \\
11401584$-$0226101 & $\dots$ & HE 1137$-$0209  & $\dots$  & 175.0660 & $-$2.4361  & 11.1 & 5111 & 0.97 & $-$2.55   & +0.84    & +1.30    \\
11403691$-$0234505 & $\dots$ & HE 1138$-$0218  & $\dots$  & 175.1538 & $-$2.5807  & 16.5 & 6521 & 4.27 & $-$2.48   & $<$+1.18    & $<$+1.18    \\
11403793$-$2013014 & $\dots$ & HE 1138$-$1956  & $\dots$  & 175.1580 & $-$20.2171 & 13.7 & 5941 & 3.43 & $-$2.16   & +0.68    & +0.68    \\
11405800$-$1855121 & $\dots$ & HE 1138$-$1838  & $\dots$  & 175.2417 & $-$18.9200 & 15.9 & 6633 & 4.40 & $-$1.98   & +1.18    & +1.18    \\
11410777$-$0215274 & $\dots$ & HE 1138$-$0158  & $\dots$  & 175.2824 & $-$2.2577  & 16.7 & 5596 & 1.76 & $-$2.21   & +1.08    & +1.24    \\
11410782$-$0438457 & $\dots$ & HE 1138$-$0422  & $\dots$  & 175.2826 & $-$4.6460  & 13.9 & 6168 & 3.19 & $-$1.91   & +0.42    & +0.43    \\
11411125$-$1803400 & $\dots$ & HE 1138$-$1747  & $\dots$  & 175.2969 & $-$18.0611 & 16.1 & 5774 & 3.55 & $-$1.84   & +1.07    & +1.07    \\
11412332$-$0137372 & $\dots$ & HE 1138$-$0120  & $\dots$  & 175.3472 & $-$1.6270  & 16.9 & 6101 & 3.85 & $-$2.03   & +1.09    & +1.09    \\
11421731+0014171 & $\dots$ & HE 1139+0030  & $\dots$  & 175.5722 & 0.2381   & 14.8 & 6279 & 3.80 & $-$2.11   & +0.92    & +0.92    \\
11450081$-$2122484 & $\dots$ & $\dots$ & EC 11424$-$2106  & 175.6200 & $-$21.1030 & 15.4 & 6007 & 3.42 & $-$2.06   & +0.52    & +0.52    \\
11423176+0150091 & $\dots$ & HE 1139+0206  & $\dots$  & 175.6324 & 1.8360   & 16.0 & 5898 & 4.77 & $-$2.02   & +1.44    & +1.44    \\
11423827$-$1355332 & $\dots$ & HE 1140$-$1338  & $\dots$  & 175.6595 & $-$13.9259 & 15.6 & 5734 & 2.33 & $-$2.69   & +1.15    & +1.17    \\
11425661$-$0537439 & $\dots$ & HE 1140$-$0521  & $\dots$  & 175.7359 & $-$5.6289  & 16.4 & 6625 & 3.71 & $-$2.01   & +1.66    & +1.66    \\
11425911+0022168 & $\dots$ & HE 1140+0038  & $\dots$  & 175.7463 & 0.3714   & 16.7 & 5600 & 1.75 & $-$1.83   & +0.24    & +0.47    \\
11430593$-$1823381 & $\dots$ & $\dots$ & EC 11405$-$1807  & 175.7747 & $-$18.3939 & 15.2 & 5772 & 4.28 & $-$2.42   & +1.11    & +1.11    \\
11431396$-$0558337 & $\dots$ & HE 1140$-$0541  & $\dots$  & 175.8082 & $-$5.9760  & 15.7 & 5558 & 3.03 & $-$2.03   & $-$0.60    & $-$0.59    \\
11432492$-$0233242 & $\dots$ & HE 1140$-$0216  & $\dots$  & 175.8538 & $-$2.5568  & 15.0 & 6233 & 2.95 & $-$2.17   & $<$+0.33    & $<$+0.34    \\
11432734$-$2227594 & $\dots$ & HE 1140$-$2211  & $\dots$  & 175.8640 & $-$22.4665 & 15.7 & 6554 & 2.78 & $-$2.04   & +0.68    & +0.69    \\
*     & $\dots$ & HE 1140$-$1411  & $\dots$  & 175.8780 & $-$14.4670 & 15.7 & 5895 & 2.32 & $-$3.26   & $\dots$       & $\dots$       \\
11434148$-$0303336 & $\dots$ & HE 1141$-$0246  & $\dots$  & 175.9229 & $-$3.0594  & 15.7 & 6483 & 4.35 & $-$2.31   & +1.67    & +1.67    \\
11434264$-$2604494 & $\dots$ & HE 1141$-$2548  & $\dots$  & 175.9277 & $-$26.0804 & 15.8 & 5472 & 2.89 & $-$2.33   & +0.75    & +0.76    \\
11440270$-$0614562 & $\dots$ & HE 1141$-$0558  & $\dots$  & 176.0113 & $-$6.2490  & 15.0 & 6212 & 1.25 & $-$1.95   & $<$+0.85    & $<$+1.10    \\
11441759+4032184 & $\dots$ & $\dots$ & G 122$-$43       & 176.0732 & 40.5383  & 12.0 & 5963 & 3.61 & $-$2.32   & +0.68    & +0.68    \\
11442256$-$0626586 & $\dots$ & HE 1141$-$0610  & $\dots$  & 176.0940 & $-$6.4497  & 13.8 & 6956 & 4.45 & $-$2.38   & +2.07    & +2.07    \\
11442943$-$0119351 & $\dots$ & HE 1141$-$0102  & $\dots$  & 176.1226 & $-$1.3265  & 14.5 & 6207 & 3.00 & $-$2.26   & +0.38    & +0.39    \\
11444021$-$0237509 & $\dots$ & HE 1142$-$0221  & $\dots$  & 176.1676 & $-$2.6308  & 16.7 & 5765 & 3.11 & $-$2.19   & +0.99    & +1.00    \\
11444091$-$0419396 & $\dots$ & HE 1142$-$0403  & $\dots$  & 176.1705 & $-$4.3277  & 16.8 & 6563 & 3.16 & $-$1.86   & +0.89    & +0.90    \\
11444672$-$0435450 & $\dots$ & HE 1142$-$0419  & $\dots$  & 176.1947 & $-$4.5959  & 15.6 & 6261 & 3.66 & $-$1.96   & +0.12    & +0.12    \\
11445318$-$1958567 & $\dots$ & HE 1142$-$1942  & $\dots$  & 176.2216 & $-$19.9825 & 13.7 & 5745 & 2.67 & $-$2.58   & $<$+0.09    & $<$+0.10    \\
11445381$-$0555420 & $\dots$ & HE 1142$-$0539  & $\dots$  & 176.2242 & $-$5.9284  & 14.3 & 5786 & 4.01 & $-$2.30   & +0.61    & +0.61    \\
11451211$-$0314088 & $\dots$ & HE 1142$-$0257  & $\dots$  & 176.3005 & $-$3.2358  & 15.8 & 6064 & 2.65 & $-$2.41   & +0.28    & +0.29    \\
11451465+0048078 & $\dots$ & HE 1142+0104  & $\dots$  & 176.3110 & 0.8021   & 16.8 & 5992 & 2.63 & $-$1.85   & +1.10    & +1.12    \\
11452435$-$3228259 & $\dots$ & HE 1142$-$3211  & $\dots$  & 176.3515 & $-$32.4739 & 16.2 & 6068 & 2.99 & $-$1.91   & +0.27    & +0.28    \\
11454420+0024056 & $\dots$ & HE 1143+0040  & $\dots$  & 176.4342 & 0.4016   & 16.3 & 6071 & 3.93 & $-$2.28   & +0.61    & +0.61    \\
11454487+2039351 & BS 16936$-$0005 & $\dots$ & $\dots$  & 176.4370 & 20.6597  & 14.5 & 5360 & 2.10 & $-$2.11   & +0.50    & +0.52    \\
11454993+0142540 & $\dots$ & HE 1143+0159  & $\dots$  & 176.4581 & 1.7150   & 15.8 & 5758 & 4.21 & $-$1.92   & +0.68    & +0.68    \\
11455056$-$0126088 & $\dots$ & HE 1143$-$0109  & $\dots$  & 176.4606 & $-$1.4358  & 16.3 & 6213 & 4.19 & $-$2.06   & +0.86    & +0.86    \\
11455752$-$0644247 & $\dots$ & HE 1143$-$0627  & $\dots$  & 176.4897 & $-$6.7402  & 16.6 & 5998 & 3.33 & $-$1.85   & +2.30    & +2.32    \\
11460156$-$0359563 & $\dots$ & HE 1143$-$0343  & $\dots$  & 176.5065 & $-$3.9990  & 16.4 & 6377 & 4.28 & $-$2.43   & +2.45    & +2.45    \\
11461020$-$0027199 & $\dots$ & HE 1143$-$0010  & $\dots$  & 176.5425 & $-$0.4555  & 14.3 & 6670 & 4.61 & $-$2.48   & +2.07    & +2.07    \\
11461506$-$0111097 & $\dots$ & HE 1143$-$0054  & $\dots$  & 176.5628 & $-$1.1861  & 15.9 & 5527 & 3.14 & $-$2.24   & +0.77    & +0.78    \\
11462220$-$0033010 & $\dots$ & HE 1143$-$0016  & $\dots$  & 176.5926 & $-$0.5503  & 16.6 & 6403 & 4.03 & $-$1.88   & +1.02    & +1.02    \\
*     & $\dots$ & HE 1143$-$1951  & $\dots$  & 176.5950 & $-$20.1390 & 15.5 & 5246 & 1.84 & $-$2.37   & $\dots$       & $\dots$       \\
11463096+0137217 & $\dots$ & HE 1143+0154  & $\dots$  & 176.6291 & 1.6227   & 16.3 & 5974 & 3.44 & $-$1.80   & +0.91    & +0.91    \\
11463259+1613526 & BS 17435$-$0003 & $\dots$ & $\dots$  & 176.6358 & 16.2312  & 11.8 & 6945 & 4.87 & $-$2.22   & $<$+0.54    & $<$+0.54    \\
*     & $\dots$ & HE 1144$-$2120  & $\dots$  & 176.6550 & $-$21.6220 & 15.9 & 6206 & 3.49 & $-$2.10   & $\dots$       & $\dots$       \\
11464028$-$0627576 & $\dots$ & HE 1144$-$0611  & $\dots$  & 176.6678 & $-$6.4660  & 16.4 & 5710 & 3.50 & $-$1.84   & +1.06    & +1.06    \\
11464646$-$2216104 & $\dots$ & HE 1144$-$2159  & $\dots$  & 176.6936 & $-$22.2696 & 15.3 & 4700 & 0.87 & $-$3.16   & $-$0.34    & +0.40    \\
11465064$-$1406431 & $\dots$ & $\dots$ & BD$-$13 3442     & 176.7111 & $-$14.1121 & 10.3 & 5826 & 2.54 & $-$2.58   & $<$+0.22    & $<$+0.23    \\
11465684$-$1548359 & $\dots$ & HE 1144$-$1531  & $\dots$  & 176.7369 & $-$15.8100 & 15.9 & 6349 & 4.51 & $-$2.36   & +0.67    & +0.67    \\
11470386+3145433 & BS 16077$-$0047 & $\dots$ & $\dots$  & 176.7661 & 31.7620  & 14.4 & 6323 & 3.37 & $-$2.34   & $<$+0.73    & $<$+0.73    \\
11471810$-$0459043 & $\dots$ & HE 1144$-$0442  & $\dots$  & 176.8254 & $-$4.9846  & 16.0 & 6553 & 4.32 & $-$2.08   & +1.52    & +1.52    \\
11474926$-$0554552 & $\dots$ & HE 1145$-$0538  & $\dots$  & 176.9553 & $-$5.9153  & 15.2 & 6515 & 3.71 & $-$2.45   & +1.67    & +1.67    \\
11475019$-$0246058 & $\dots$ & HE 1145$-$0229  & $\dots$  & 176.9591 & $-$2.7683  & 16.0 & 6855 & 4.44 & $-$2.02   & +0.98    & +0.98    \\
11475238$-$0544259 & $\dots$ & HE 1145$-$0527  & $\dots$  & 176.9682 & $-$5.7405  & 16.3 & 5623 & 2.31 & $-$2.27   & $-$0.05    & $-$0.04    \\
11480970$-$0456171 & $\dots$ & HE 1145$-$0439  & $\dots$  & 177.0405 & $-$4.9381  & 16.1 & 5504 & 2.49 & $-$1.94   & +0.45    & +0.46    \\
11481857$-$0327216 & $\dots$ & HE 1145$-$0310  & $\dots$  & 177.0774 & $-$3.4560  & 16.8 & 6004 & 3.44 & $-$2.41   & +1.36    & +1.36    \\
11482136$-$1336386 & $\dots$ & HE 1145$-$1319  & $\dots$  & 177.0890 & $-$13.6107 & 15.4 & 4958 & 1.09 & $-$3.01   & +3.91    & +3.91    \\
11482531+2954076 & BS 16077$-$0054 & $\dots$ & $\dots$  & 177.1054 & 29.9021  & 13.9 & 5384 & 1.39 & $-$2.21   & +0.87    & +1.16    \\
11483534$-$7451591 & $\dots$ & $\dots$ & HD 102644      & 177.1473 & $-$74.8664 & 10.1 & 4813 & 0.68 & $-$2.68   & $-$0.09    & +0.63    \\
11483624+0151455 & $\dots$ & HE 1146+0208  & $\dots$  & 177.1509 & 1.8626   & 16.7 & 6385 & 3.59 & $-$1.90   & +0.24    & +0.24    \\
11483689+0020573 & $\dots$ & HE 1146+0037  & $\dots$  & 177.1537 & 0.3492   & 16.2 & 6537 & 4.46 & $-$1.98   & +1.02    & +1.02    \\
11484525$-$0227553 & $\dots$ & HE 1146$-$0211  & $\dots$  & 177.1885 & $-$2.4653  & 16.8 & 6249 & 2.94 & $-$1.86   & $<$+0.39    & $<$+0.40    \\
11490398$-$1802564 & $\dots$ & HE 1146$-$1746  & $\dots$  & 177.2666 & $-$18.0490 & 16.4 & 5913 & 3.40 & $-$1.84   & +0.74    & +0.74    \\
11491850$-$0328245 & $\dots$ & HE 1146$-$0311  & $\dots$  & 177.3272 & $-$3.4735  & 16.4 & 6158 & 3.22 & $-$2.28   & +1.29    & +1.30    \\
11492989$-$0524086 & $\dots$ & HE 1146$-$0507  & $\dots$  & 177.3746 & $-$5.4024  & 15.3 & 4394 & 1.51 & $-$3.51$^\dagger$ & +0.72$^\dagger$  & +1.08$^\dagger$  \\
11494131$-$3230104 & $\dots$ & $\dots$ & EC 11471$-$3219  & 177.4221 & $-$32.5029 & 12.5 & 6348 & 3.35 & $-$2.14   & $<$+0.35    & $<$+0.35    \\
11494247+0051023 & $\dots$ & HE 1147+0107  & $\dots$  & 177.4270 & 0.8507   & 14.8 & 5124 & 0.88 & $-$2.87   & +3.25    & +3.27    \\
11494938$-$0648421 & $\dots$ & HE 1147$-$0632  & $\dots$  & 177.4558 & $-$6.8116  & 15.0 & 6395 & 3.55 & $-$2.33   & $<$+0.58    & $<$+0.58    \\
11500861+0123357 & $\dots$ & HE 1147+0140  & $\dots$  & 177.5359 & 1.3932   & 16.0 & 6450 & 3.81 & $-$2.20   & +0.58    & +0.58    \\
11501081+3623219 & BS 16549$-$0007 & $\dots$ & $\dots$  & 177.5451 & 36.3894  & 14.2 & 5633 & 3.15 & $-$2.32   & +0.72    & +0.73    \\
11501212$-$2242007 & $\dots$ & HE 1147$-$2225  & $\dots$  & 177.5505 & $-$22.7002 & 14.9 & 5339 & 1.78 & $-$3.34   & +0.97    & +1.10    \\
11502925+1900126 & BS 16936$-$0021 & $\dots$ & $\dots$  & 177.6219 & 19.0035  & 14.0 & 6536 & 3.64 & $-$2.34   & $<$+1.07    & $<$+1.07    \\
11504014$-$0849046 & $\dots$ & HE 1148$-$0832  & $\dots$  & 177.6673 & $-$8.8180  & 15.2 & 6309 & 3.74 & $-$2.20   & +1.23    & +1.23    \\
11505542$-$2029046 & $\dots$ & HE 1148$-$2012  & $\dots$  & 177.7309 & $-$20.4847 & 15.9 & 6928 & 2.48 & $-$3.04   & +3.48    & +3.51    \\
11505954$-$7048440 & $\dots$ & $\dots$ & CD$-$70 889      & 177.7482 & $-$70.8122 & 9.3  & 5078 & 1.40 & $-$2.69   & +0.79    & +1.19    \\
11511498$-$0054111 & $\dots$ & HE 1148$-$0037  & $\dots$  & 177.8124 & $-$0.9031  & 13.6 & 6194 & 3.26 & $-$3.23   & +0.92    & +0.92    \\
11513352+2206521 & $\dots$ & $\dots$ & BD+22 2411     & 177.8897 & 22.1145  & 10.0 & 4965 & 1.32 & $-$1.86   & $-$0.37    & +0.16    \\
11514645$-$0735079 & $\dots$ & $\dots$ & BD$-$06 3466     & 177.9435 & $-$7.5856  & 9.3  & 5033 & 1.23 & $-$2.04   & +0.51    & +0.89    \\
11515010$-$0545441 & $\dots$ & $\dots$ & V* TY Vir      & 177.9588 & $-$5.7623  & 8.0  & 4126 & 0.12 & $-$2.44$^\dagger$ & +0.33$^\dagger$  & +0.91$^\dagger$  \\
11524109+3347239 & BS 16549$-$0017 & $\dots$ & $\dots$  & 178.1712 & 33.7900  & 12.5 & 6531 & 3.66 & $-$2.31   & +0.82    & +0.82    \\
*     & $\dots$ & HE 1150$-$2628  & $\dots$  & 178.1800 & $-$26.7490 & 15.1 & 5724 & 2.22 & $-$2.57   & $\dots$       & $\dots$       \\
11531309$-$1346213 & $\dots$ & HE 1150$-$1329  & $\dots$  & 178.3046 & $-$13.7726 & 13.1 & 4755 & 0.86 & $-$3.13   & $-$0.19    & +0.56    \\
*     & $\dots$ & HE 1150$-$2027  & $\dots$  & 178.3330 & $-$20.7370 & 15.5 & 5174 & 1.50 & $-$2.32   & $\dots$       & $\dots$       \\
11532225+0156506 & $\dots$ & HE 1150+0213  & $\dots$  & 178.3427 & 1.9474   & 15.6 & 6083 & 2.84 & $-$2.27   & +1.49    & +1.51    \\
11533732$-$0200367 & $\dots$ & $\dots$ & BD$-$01 2582     & 178.4055 & $-$2.0102  & 9.6  & 5172 & 1.94 & $-$2.66   & +1.35    & +1.42    \\
11542563+0257473 & $\dots$ & $\dots$ & LP 553$-$62      & 178.6068 & 2.9632   & 11.7 & 6629 & 4.07 & $-$2.47   & $<$+0.17    & $<$+0.17    \\
11544185$-$0447049 & $\dots$ & HE 1152$-$0430A & $\dots$  & 178.6744 & $-$4.7847  & 14.0 & 4190 & 0.84 & $-$3.26$^\dagger$ & +3.04$^\dagger$  & +3.10$^\dagger$  \\
11544834$-$0005455 & $\dots$ & HE 1152+0010  & $\dots$  & 178.7014 & $-$0.0960  & 15.8 & 5765 & 2.96 & $-$2.35   & +0.85    & +0.86    \\
11545317+2229320 & BS 16936$-$0031 & $\dots$ & $\dots$  & 178.7215 & 22.4922  & 14.5 & 6110 & 3.56 & $-$2.29   & +0.82    & +0.82    \\
11550003$-$0412031 & $\dots$ & HE 1152$-$0355  & $\dots$  & 178.7501 & $-$4.2009  & 15.8 & 5132 & 1.19 & $-$2.40   & +3.29    & +3.31    \\
11551480$-$0247517 & $\dots$ & HE 1152$-$0231  & $\dots$  & 178.8117 & $-$2.7977  & 15.4 & 6302 & 3.38 & $-$2.27   & +1.21    & +1.21    \\
11551655+2821009 & BS 16077$-$0077 & $\dots$ & $\dots$  & 178.8190 & 28.3502  & 12.3 & 6126 & 3.45 & $-$2.09   & +1.56    & +1.56    \\
11552251$-$1427124 & $\dots$ & HE 1152$-$1410  & $\dots$  & 178.8438 & $-$14.4534 & 16.3 & 6142 & 3.74 & $-$1.95   & $-$1.14    & $-$1.14    \\
11552715+0907449 & $\dots$ & $\dots$ & HD 103545      & 178.8632 & 9.1292   & 9.2  & 4925 & 1.05 & $-$2.50   & +0.24    & +0.84    \\
11555030$-$0535065 & $\dots$ & HE 1153$-$0518  & $\dots$  & 178.9596 & $-$5.5852  & 16.4 & 4590 & 1.27 & $-$3.74   & +3.66    & +3.70    \\
11560499$-$0920386 & BS 17449$-$0006 & $\dots$ & $\dots$  & 179.0208 & $-$9.3441  & 13.8 & 6732 & 4.49 & $-$1.95   & $<$+0.49    & $<$+0.49    \\
11561057$-$0526024 & $\dots$ & HE 1153$-$0509  & $\dots$  & 179.0441 & $-$5.4340  & 15.7 & 5261 & 2.65 & $-$2.78   & +0.28    & +0.29    \\
11585209$-$2257281 & $\dots$ & $\dots$ & EC 11563$-$2240  & 179.0780 & $-$22.6790 & 15.0 & 6208 & 4.25 & $-$1.92   & +0.21    & +0.21    \\
11573466$-$1512124 & $\dots$ & HE 1155$-$1455  & $\dots$  & 179.3944 & $-$15.2035 & 15.3 & 5844 & 3.06 & $-$2.38   & +1.44    & +1.45    \\
11573814$-$1424032 & $\dots$ & HE 1155$-$1407  & $\dots$  & 179.4089 & $-$14.4009 & 15.9 & 6318 & 3.13 & $-$2.70   & +2.08    & +2.10    \\
*     & $\dots$ & HE 1155$-$0620  & $\dots$  & 179.4280 & $-$6.6190  & 15.4 & 6036 & 2.94 & $-$2.32   & $\dots$       & $\dots$       \\
11580595$-$1518247 & $\dots$ & HE 1155$-$1501  & $\dots$  & 179.5248 & $-$15.3068 & 14.5 & 6426 & 3.73 & $-$3.63   & +2.57    & +2.57    \\
11581280$-$0232033 & $\dots$ & HE 1155$-$0215  & $\dots$  & 179.5533 & $-$2.5343  & 14.3 & 5451 & 2.30 & $-$2.29   & +0.16    & +0.17    \\
11590058$-$1020322 & BS 17449$-$0014 & $\dots$ & $\dots$  & 179.7531 & $-$10.3428 & 18.0 & 5685 & 1.90 & $-$2.54   & +1.13    & +1.22    \\
11590887+1440140 & BS 17435$-$0024 & $\dots$ & $\dots$  & 179.7870 & 14.6706  & 13.1 & 5658 & 2.45 & $-$3.04   & $-$0.60    & $-$0.60    \\
11591781+3541328 & BS 16549$-$0043 & $\dots$ & $\dots$  & 179.8243 & 35.6924  & 14.1 & 5309 & 1.83 & $-$2.50   & +0.18    & +0.38    \\
11595905+5146175 & $\dots$ & $\dots$ & BD+52 1601     & 179.9961 & 51.7716  & 8.8  & 4906 & 1.27 & $-$2.02   & +0.41    & +0.80    \\
12001150$-$1450494 & $\dots$ & HE 1157$-$1434  & $\dots$  & 180.0479 & $-$14.8471 & 13.8 & 4360 & 1.21 & $-$3.20$^\dagger$ & +3.36$^\dagger$  & +3.36$^\dagger$  \\
12001806$-$0534431 & $\dots$ & HE 1157$-$0518  & $\dots$  & 180.0753 & $-$5.5786  & 15.1 & 4898 & 1.12 & $-$3.37   & +3.69    & +3.69    \\
12005725$-$2115027 & $\dots$ & $\dots$ & HIP 58596      & 180.2386 & $-$21.2508 & 8.1  & 4679 & 0.69 & $-$2.05   & +0.41    & +0.85    \\
*     & $\dots$ & HE 1158$-$0210  & $\dots$  & 180.2790 & $-$2.4640  & 15.5 & 5709 & 2.47 & $-$2.12   & $\dots$       & $\dots$       \\
12011786$-$0801485 & $\dots$ & $\dots$ & II 17449$-$01638 & 180.3245 & $-$8.0301  & 11.3 & 6119 & 3.57 & $-$1.86   & +0.45    & +0.45    \\
12011965+2953321 & BS 16081$-$0031 & $\dots$ & $\dots$  & 180.3318 & 29.8922  & 14.7 & 6461 & 3.50 & $-$2.29   & +0.57    & +0.57    \\
12012186+3317108 & BS 16081$-$0038 & $\dots$ & $\dots$  & 180.3411 & 33.2864  & 13.9 & 6594 & 3.70 & $-$2.07   & $<$+0.80    & $<$+0.80    \\
12020392+0900416 & $\dots$ & $\dots$ & BD+09 2574     & 180.5164 & 9.0116   & 10.5 & 5151 & 1.87 & $-$2.14   & +0.57    & +0.71    \\
12020418+0142549 & $\dots$ & HE 1159+0159  & $\dots$  & 180.5174 & 1.7153   & 15.9 & 6328 & 3.76 & $-$2.27   & +1.28    & +1.28    \\
12020736$-$1231245 & $\dots$ & HE 1159$-$1214  & $\dots$  & 180.5307 & $-$12.5235 & 14.7 & 6754 & 4.18 & $-$1.98   & +1.12    & +1.12    \\
12021250$-$0906241 & $\dots$ & HE 1159$-$0849  & $\dots$  & 180.5521 & $-$9.1067  & 15.7 & 6355 & 3.72 & $-$2.34   & +1.24    & +1.24    \\
12022426+4201493 & BS 16941$-$0073 & $\dots$ & $\dots$  & 180.6013 & 42.0303  & 14.2 & 5743 & 3.82 & $-$1.86   & +0.37    & +0.37    \\
12023816$-$1957058 & $\dots$ & HE 1200$-$1940  & $\dots$  & 180.6590 & $-$19.9516 & 15.0 & 5431 & 2.66 & $-$2.21   & +0.49    & +0.50    \\
12024076$-$2425089 & $\dots$ & HE 1200$-$2408  & $\dots$  & 180.6698 & $-$24.4192 & 16.2 & 5038 & 1.24 & $-$3.06   & +2.24    & +2.42    \\
12025157$-$0850509 & $\dots$ & HE 1200$-$0834  & $\dots$  & 180.7148 & $-$8.8475  & 15.4 & 6040 & 3.88 & $-$2.46   & +0.55    & +0.55    \\
*     & $\dots$ & HE 1200$-$2752  & $\dots$  & 180.7220 & $-$28.1480 & 15.2 & 6139 & 2.87 & $-$2.57   & $\dots$       & $\dots$       \\
12030429+4719261 & $\dots$ & $\dots$ & G 122$-$69       & 180.7679 & 47.3240  & 12.4 & 6154 & 4.16 & $-$2.37   & $<$+0.42    & $<$+0.42    \\
12031244$-$2415291 & $\dots$ & HE 1200$-$2358  & $\dots$  & 180.8018 & $-$24.2581 & 16.2 & 5352 & 2.87 & $-$2.95   & +0.63    & +0.64    \\
12033621$-$0850293 & $\dots$ & HE 1201$-$0833  & $\dots$  & 180.9009 & $-$8.8415  & 15.6 & 6265 & 2.91 & $-$1.87   & +0.36    & +0.37    \\
12041681$-$1542135 & $\dots$ & HE 1201$-$1525  & $\dots$  & 181.0700 & $-$15.7037 & 15.6 & 5316 & 2.06 & $-$2.75   & +1.05    & +1.08    \\
12044314$-$2911051 & $\dots$ & $\dots$ & HD 104893      & 181.1797 & $-$29.1848 & 9.3  & 4584 & 0.52 & $-$2.47   & +0.12    & +0.77    \\
12044355$-$1801230 & $\dots$ & $\dots$ & EC 12021$-$1744  & 181.1815 & $-$18.0231 & 16.2 & 6099 & 3.67 & $-$2.09   & +1.45    & +1.45    \\
12044748+3756169 & BS 16549$-$0058 & $\dots$ & $\dots$  & 181.1978 & 37.9381  & 14.4 & 5642 & 3.41 & $-$2.24   & +0.71    & +0.71    \\
12045990$-$0127258 & $\dots$ & HE 1202$-$0110  & $\dots$  & 181.2496 & $-$1.4572  & 14.8 & 6420 & 3.44 & $-$2.36   & +0.08    & +0.08    \\
12050751+4054103 & $\dots$ & $\dots$ & II 16920$-$00360 & 181.2813 & 40.9029  & 14.0 & 5368 & 2.43 & $-$2.42   & +0.64    & +0.65    \\
12051486+1141061 & BS 16986$-$0059 & $\dots$ & $\dots$  & 181.3120 & 11.6850  & 14.0 & 5573 & 3.47 & $-$1.84   & +0.52    & +0.52    \\
12054638$-$1003209 & BS 17449$-$0023 & $\dots$ & $\dots$  & 181.4433 & $-$10.0559 & 12.2 & 5826 & 4.55 & $-$2.24   & +0.63    & +0.63    \\
12055147$-$0252583 & $\dots$ & HE 1203$-$0236  & $\dots$  & 181.4645 & $-$2.8829  & 15.1 & 5784 & 1.77 & $-$2.81   & +2.01    & +2.12    \\
12055386+2527474 & BS 16022$-$0044 & $\dots$ & $\dots$  & 181.4744 & 25.4632  & 13.7 & 6037 & 3.44 & $-$2.11   & +0.75    & +0.75    \\
*     & $\dots$ & HE 1203$-$0219  & $\dots$  & 181.5070 & $-$2.6120  & 15.9 & 6297 & 3.04 & $-$2.26   & $\dots$       & $\dots$       \\
12062035$-$2726458 & $\dots$ & $\dots$ & EC 12037$-$2710  & 181.5848 & $-$27.4461 & 15.8 & 6181 & 3.40 & $-$2.14   & +1.78    & +1.79    \\
12062433+0056243 & $\dots$ & HE 1203+0113  & $\dots$  & 181.6014 & 0.9401   & 15.7 & 5668 & 3.52 & $-$2.61   & +0.47    & +0.47    \\
12062846$-$2041161 & $\dots$ & HE 1203$-$2024  & $\dots$  & 181.6186 & $-$20.6878 & 15.9 & 6373 & 3.18 & $-$2.74   & +1.50    & +1.51    \\
12063665+1526318 & BS 16470$-$0009 & $\dots$ & $\dots$  & 181.6527 & 15.4422  & 14.2 & 6140 & 3.17 & $-$2.01   & $\dots$       & $\dots$       \\
12063715$-$3242430 & $\dots$ & $\dots$ & EC 12040$-$3226  & 181.6548 & $-$32.7119 & 15.8 & 6332 & 4.93 & $-$1.94   & +0.95    & +0.95    \\
12064619$-$0800440 & $\dots$ & HE 1204$-$0744  & $\dots$  & 181.6925 & $-$8.0123  & 15.1 & 6717 & 3.56 & $-$2.57   & +1.72    & +1.72    \\
12071138+0831505 & BS 16986$-$0075 & $\dots$ & $\dots$  & 181.7974 & 8.5307   & 12.9 & 4318 & 0.18 & $-$2.56$^\dagger$ & +0.04$^\dagger$  & +0.72$^\dagger$  \\
12071159$-$0617060 & $\dots$ & HE 1204$-$0600  & $\dots$  & 181.7983 & $-$6.2850  & 14.0 & 4651 & 1.63 & $-$2.33   & +2.26    & +2.31    \\
*     & $\dots$ & $\dots$ & BD$-$04 3208     & 181.8120 & $-$5.7350  & 10.2 & 6383 & 2.87 & $-$2.35   & +1.35    & +1.37    \\
12071683+4139325 & BS 16920$-$0017 & $\dots$ & $\dots$  & 181.8201 & 41.6590  & 13.9 & 5045 & 1.83 & $-$3.32   & +0.30    & +0.34    \\
12071825$-$1659085 & $\dots$ & HE 1204$-$1642  & $\dots$  & 181.8261 & $-$16.9857 & 15.9 & 6364 & 4.40 & $-$2.02   & +0.39    & +0.39    \\
12073491+3316032 & BS 16081$-$0050 & $\dots$ & $\dots$  & 181.8955 & 33.2676  & 14.5 & 5450 & 1.66 & $-$1.82   & +0.30    & +0.56    \\
12074117$-$1819476 & $\dots$ & HE 1205$-$1803  & $\dots$  & 181.9215 & $-$18.3299 & 14.7 & 6546 & 3.25 & $-$1.98   & $<$+0.75    & $<$+0.75    \\
12075315$-$3840251 & $\dots$ & $\dots$ & CD$-$37 7677     & 181.9715 & $-$38.6736 & 10.0 & 4922 & 0.99 & $-$2.15   & +0.27    & +0.79    \\
12075307$-$0537508 & $\dots$ & HE 1205$-$0521  & $\dots$  & 181.9712 & $-$5.6308  & 14.4 & 4623 & 0.78 & $-$3.54   & +3.89    & +3.89    \\
12080899+1529421 & BS 16470$-$0007 & $\dots$ & $\dots$  & 182.0375 & 15.4950  & 14.0 & 5363 & 1.60 & $-$2.42   & $\dots$       & $\dots$       \\
12080980+1955186 & BS 16933$-$0017 & $\dots$ & $\dots$  & 182.0408 & 19.9218  & 13.8 & 5810 & 3.15 & $-$2.34   & +0.40    & +0.41    \\
12081139+1510207 & BS 16470$-$0012 & $\dots$ & $\dots$  & 182.0475 & 15.1724  & 14.2 & 5488 & 1.93 & $-$2.26   & $\dots$       & $\dots$       \\
12081265$-$1306228 & $\dots$ & HE 1205$-$1249  & $\dots$  & 182.0527 & $-$13.1064 & 13.1 & 5060 & 0.64 & $-$3.41   & +3.89    & +3.89    \\
12082348+2526270 & $\dots$ & $\dots$ & II 16022$-$01067 & 182.0979 & 25.4409  & 11.6 & 5226 & 2.58 & $-$2.27   & +0.39    & +0.40    \\
12093110$-$0018547 & $\dots$ & HE 1206$-$0002 & $\dots$         & 182.3795 & $-$0.3153  & 15.2 & 6489 & 3.46 & $-$2.45   & +1.75 & +1.75 \\
12093180+3252447 & BS 16081$-$0061 & $\dots$ & $\dots$         & 182.3825 & 32.8791  & 14.7 & 5994 & 3.15 & $-$2.28   & +0.44 & +0.45 \\
12095086$-$2047437 & $\dots$ & HE 1207$-$2031 & $\dots$         & 182.4619 & $-$20.7955 & 16.2 & 6701 & 4.32 & $-$2.55   & +1.71 & +1.71 \\
12100070$-$3130359 & $\dots$ & $\dots$ & HIP 59306  & 182.5029 & $-$31.5100 & 10.7 & 4764 & 0.77 & $-$2.89   & +0.58 & +1.20 \\
12101228$-$0627083 & $\dots$ & HE 1207$-$0610 & $\dots$         & 182.5512 & $-$6.4523  & 16.0 & 5463 & 2.73 & $-$2.96   & +0.83 & +0.84 \\
*     & $\dots$ & HE 1208+0230 & $\dots$         & 182.6420 & 2.2230   & 15.5 & 6267 & 2.88 & $-$2.04   & $\dots$    & $\dots$    \\
12104087$-$2140427 & $\dots$ & HE 1208$-$2124 & $\dots$         & 182.6702 & $-$21.6786 & 16.5 & 6503 & 3.49 & $-$2.18   & +0.98 & +0.98 \\
12105350$-$0931243 & BS 17449$-$0038 & $\dots$ & $\dots$         & 182.7230 & $-$9.5234  & 13.0 & 5580 & 3.33 & $-$1.93   & +0.84 & +0.84 \\
12105576+0023541 & $\dots$ & $\dots$ & G 11$-$44    & 182.7320 & $-$0.3980  & 11.0 & 6139 & 4.11 & $-$2.03   & $-$0.31 & $-$0.31 \\
12110139$-$2105445 & $\dots$ & HE 1208$-$2049 & $\dots$         & 182.7558 & $-$21.0957 & 11.8 & 6161 & 3.90 & $-$2.12   & +2.26 & +2.26 \\
12112465$-$2324254 & $\dots$ & HE 1208$-$2307 & $\dots$         & 182.8527 & $-$23.4070 & 16.2 & 5461 & 3.23 & $-$1.83   & +0.44 & +0.44 \\
12112759+0005267 & $\dots$ & HE 1208+0022 & $\dots$         & 182.8650 & 0.0908   & 15.4 & 6184 & 4.60 & $-$2.37   & +1.16 & +1.16 \\
12113158+1017039 & BS 16986$-$0101 & $\dots$ & $\dots$         & 182.8815 & 10.2844  & 12.8 & 4749 & 0.85 & $-$2.18   & +0.59 & +1.01 \\
12115566$-$1615292 & $\dots$ & HE 1209$-$1558 & $\dots$         & 182.9820 & $-$16.2582 & 14.3 & 4853 & 0.76 & $-$3.54   & +2.32 & +2.62 \\
12115901$-$0940223 & $\dots$ & HE 1209$-$0923 & $\dots$         & 182.9959 & $-$9.6729  & 14.8 & 5174 & 2.35 & $-$2.37   & +0.67 & +0.68 \\
*     & $\dots$ & HE 1209$-$0817 & $\dots$         & 183.0450 & $-$8.5660  & 15.8 & 6091 & 2.60 & $-$2.43   & $\dots$    & $\dots$    \\
12125088$-$2012581 & $\dots$ & HE 1210$-$1956 & $\dots$         & 183.2120 & $-$20.2162 & 16.3 & 6371 & 3.37 & $-$2.19   & +0.63 & +0.63 \\
12125256+3354023 & $\dots$ & $\dots$ & II 16928$-$00382        & 183.2190 & 33.9006  & 12.7 & 6582 & 4.10 & $-$2.35   & +1.64 & +1.64 \\
12130046+3843399 & $\dots$ & $\dots$ & II 16920$-$01385        & 183.2519 & 38.7278  & 13.8 & 6067 & 4.16 & $-$2.02   & +0.40 & +0.40 \\
*     & $\dots$ & HE 1210$-$1849 & $\dots$         & 183.2677 & $-$19.1093 & 16.8 & 6831 & 2.89 & $-$3.06   & +3.27 & +3.29 \\
12130573$-$1010457 & BS 16558$-$0006 & $\dots$ & $\dots$         & 183.2739 & $-$10.1794 & 13.9 & 4919 & 1.00 & $-$2.10   & +0.34 & +0.81 \\
12132121$-$0745091 & BS 16558$-$0001 & $\dots$ & $\dots$         & 183.3385 & $-$7.7526  & 14.1 & 6015 & 2.19 & $-$2.27   & $\dots$    & $\dots$    \\
12132784+0032111 & $\dots$ & HE 1210+0048 & $\dots$         & 183.3660 & 0.5365   & 15.7 & 6416 & 3.69 & $-$2.02   & +0.92 & +0.92 \\
12135152+1430318 & BS 16470$-$0042 & $\dots$ & $\dots$         & 183.4647 & 14.5089  & 14.3 & 5678 & 2.06 & $-$2.19   & $\dots$    & $\dots$    \\
12135594$-$0147354 & $\dots$ & HE 1211$-$0130 & $\dots$         & 183.4831 & $-$1.7932  & 11.9 & 5890 & 3.05 & $-$2.15   & +0.99 & +1.00 \\
12140084$-$2205192 & $\dots$ & HE 1211$-$2148 & $\dots$         & 183.5035 & $-$22.0887 & 14.2 & 4997 & 1.00 & $-$3.39   & +3.57 & +3.57 \\
12140476+0049056 & $\dots$ & HE 1211+0105 & $\dots$         & 183.5198 & 0.8182   & 16.2 & 6468 & 3.74 & $-$2.46   & +2.33 & +2.33 \\
12141197$-$0452255 & $\dots$ & HE 1211$-$0435 & $\dots$         & 183.5499 & $-$4.8738  & 14.2 & 4391 & 0.91 & $-$3.16$^\dagger$ & +1.64$^\dagger$ & +2.07$^\dagger$ \\
12141330$-$2815067 & $\dots$ & $\dots$ & HD 106373  & 183.5554 & $-$28.2518 & 8.9  & 6240 & 3.07 & $-$2.29   & +1.19 & +1.20 \\
12141764+1536393 & BS 16470$-$0045 & $\dots$ & $\dots$         & 183.5735 & 15.6109  & 14.3 & 6455 & 3.09 & $-$2.31   & $\dots$    & $\dots$    \\
12141957$-$0036482 & $\dots$ & HE 1211$-$0020 & $\dots$         & 183.5815 & $-$0.6134  & 14.0 & 5629 & 3.23 & $-$2.93   & +1.19 & +1.19 \\
12142920$-$0201565 & $\dots$ & HE 1211$-$0145 & $\dots$         & 183.6218 & $-$2.0324  & 16.3 & 6014 & 4.38 & $-$1.81   & +0.67 & +0.67 \\
12150608$-$0542439 & $\dots$ & HE 1212$-$0526 & $\dots$         & 183.7754 & $-$5.7122  & 16.0 & 6086 & 3.33 & $-$2.16   & +0.62 & +0.62 \\
12151825$-$0143547 & $\dots$ & HE 1212$-$0127 & $\dots$         & 183.8261 & $-$1.7319  & 15.8 & 5052 & 1.43 & $-$2.54   & +0.42 & +0.86 \\
12152908$-$0340229 & $\dots$ & HE 1212$-$0323 & $\dots$         & 183.8712 & $-$3.6730  & 15.0 & 4310 & 1.22 & $-$2.71$^\dagger$ & +2.72$^\dagger$ & +2.79$^\dagger$ \\
12152917+0218293 & $\dots$ & HE 1212+0235 & $\dots$         & 183.8716 & 2.3082   & 15.8 & 6515 & 3.64 & $-$2.04   & $<$+0.50 & $<$+0.50 \\
12153228+0107181 & $\dots$ & HE 1212+0123 & $\dots$         & 183.8845 & 1.1217   & 15.6 & 5751 & 2.83 & $-$2.44   & +0.87 & +0.89 \\
12155946$-$0447112 & $\dots$ & HE 1213$-$0430 & $\dots$         & 183.9978 & $-$4.7864  & 15.9 & 6195 & 2.70 & $-$1.93   & +1.49 & +1.51 \\
12161201+0231053 & $\dots$ & HE 1213+0247 & $\dots$         & 184.0501 & 2.5182   & 12.1 & 6135 & 3.56 & $-$2.79   & $<$+0.29 & $<$+0.29 \\
12163609$-$1815539 & $\dots$ & HE 1214$-$1759 & $\dots$         & 184.1504 & $-$18.2650 & 16.3 & 5889 & 4.19 & $-$2.00   & +0.98 & +0.98 \\
12164275+0103590 & $\dots$ & HE 1214+0120 & $\dots$         & 184.1782 & 1.0664   & 15.8 & 6482 & 3.21 & $-$3.22   & +3.00 & +3.01 \\
12164422+3254000 & $\dots$ & $\dots$ & II 16928$-$00964        & 184.1843 & 32.9000  & 14.1 & 6328 & 4.15 & $-$2.35   & $<$+0.44 & $<$+0.44 \\
12165197+0114228 & $\dots$ & HE 1214+0131 & $\dots$         & 184.2165 & 1.2396   & 16.7 & 6813 & 3.39 & $-$2.80   & +2.02 & +2.03 \\
12165725+3042452 & BS 16026$-$0067 & $\dots$ & $\dots$         & 184.2386 & 30.7126  & 14.4 & 6599 & 3.61 & $-$2.81   & $<$+1.17 & $<$+1.17 \\
12170912$-$2721034 & $\dots$ & HE 1214$-$2704 & $\dots$         & 184.2880 & $-$27.3510 & 12.0 & 5300 & 3.38 & $-$2.68   & +0.33 & +0.33 \\
12171512$-$2818462 & $\dots$ & HE 1214$-$2802 & $\dots$         & 184.3130 & $-$28.3129 & 13.2 & 6297 & 3.31 & $-$2.59   & +0.95 & +0.95 \\
12173702+2705246 & $\dots$ & $\dots$ & II 16022$-$02129        & 184.4043 & 27.0902  & 12.1 & 5284 & 2.64 & $-$1.82   & +0.26 & +0.27 \\
*     & $\dots$ & HE 1215$-$1504 & $\dots$         & 184.4110 & $-$15.3500 & 15.8 & 5990 & 2.21 & $-$2.77   & $\dots$    & $\dots$    \\
12174314+0132327 & $\dots$ & HE 1215+0149 & $\dots$         & 184.4298 & 1.5425   & 16.1 & 5883 & 4.35 & $-$2.53   & +0.65 & +0.65 \\
12175482$-$0026019 & $\dots$ & HE 1215$-$0009 & $\dots$         & 184.4784 & $-$0.4339  & 15.7 & 5821 & 3.67 & $-$2.73   & $-$0.26 & $-$0.26 \\
12181774+2953004 & BS 16026$-$0019 & $\dots$ & $\dots$         & 184.5740 & 29.8835  & 14.2 & 6141 & 2.48 & $-$1.99   & +2.18 & +2.20 \\
12183886$-$1610451 & $\dots$ & HE 1216$-$1554 & $\dots$         & 184.6620 & $-$16.1792 & 16.4 & 5038 & 3.31 & $-$3.26   & $-$0.12 & $-$0.12 \\
12184125$-$2201388 & $\dots$ & HE 1216$-$2145 & $\dots$         & 184.6719 & $-$22.0275 & 16.7 & 6068 & 4.74 & $-$1.90   & +0.64 & +0.64 \\
12184502+1532024 & BS 16470$-$0061 & $\dots$ & $\dots$         & 184.6874 & 15.5340  & 14.2 & 6374 & 3.75 & $-$2.39   & $-$0.68 & $-$0.68 \\
12185243+1534401 & BS 16470$-$0062 & $\dots$ & $\dots$         & 184.7184 & 15.5778  & 13.7 & 5234 & 1.02 & $-$2.13   & +0.69 & +1.06 \\
12185535$-$0105133 & $\dots$ & HE 1216$-$0048 & $\dots$         & 184.7306 & $-$1.0871  & 16.6 & 6348 & 3.45 & $-$3.00   & $<$+1.08 & $<$+1.08 \\
12190339+2530563 & BS 16022$-$0034 & $\dots$ & $\dots$         & 184.7641 & 25.5157  & 11.5 & 5234 & 2.05 & $-$3.15   & +1.06 & +1.08 \\
12190517$-$0256233 & $\dots$ & HE 1216$-$0239 & $\dots$         & 184.7716 & $-$2.9398  & 16.3 & 6911 & 4.28 & $-$2.82   & +1.90 & +1.90 \\
12191013$-$1606537 & $\dots$ & HE 1216$-$1550 & $\dots$         & 184.7922 & $-$16.1150 & 15.1 & 5931 & 1.58 & $-$3.24   & +2.77 & +2.87 \\
12191164$-$2150021 & $\dots$ & HE 1216$-$2133 & $\dots$         & 184.7985 & $-$21.8339 & 15.4 & 4989 & 0.68 & $-$3.18   & +1.87 & +2.22 \\
12191279$-$0009113 & $\dots$ & HE 1216+0007 & $\dots$         & 184.8033 & $-$0.1532  & 16.1 & 6220 & 4.18 & $-$2.08   & +1.45 & +1.45 \\
12194327+2451369 & $\dots$ & $\dots$ & II 16022$-$02412        & 184.9303 & 24.8603  & 13.7 & 5333 & 2.23 & $-$2.50   & +0.85 & +0.87 \\
12194335$-$0256143 & $\dots$ & HE 1217$-$0239 & $\dots$         & 184.9306 & $-$2.9373  & 15.9 & 6338 & 2.50 & $-$1.87   & +0.81 & +0.82 \\
12195027$-$1217395 & $\dots$ & $\dots$ & II 16558$-$01565        & 184.9595 & $-$12.2943 & 13.3 & 5149 & 2.87 & $-$2.15   & +0.88 & +0.89 \\
12195366$-$0557158 & $\dots$ & HE 1217$-$0540 & $\dots$         & 184.9736 & $-$5.9544  & 15.0 & 5887 & 2.74 & $-$2.65   & +1.14 & +1.16 \\
12195471$-$2205379 & $\dots$ & HE 1217$-$2149 & $\dots$         & 184.9779 & $-$22.0939 & 14.1 & 5626 & 3.43 & $-$1.86   & +0.20 & +0.20 \\
12200741$-$0104502 & $\dots$ & HE 1217$-$0048 & $\dots$         & 185.0308 & $-$1.0807  & 15.9 & 6448 & 4.04 & $-$1.93   & +0.45 & +0.45 \\
12202623$-$1754450 & $\dots$ & HE 1217$-$1738 & $\dots$         & 185.1093 & $-$17.9125 & 15.0 & 6763 & 3.29 & $-$2.22   & +3.19 & +3.21 \\
12203372+1345040 & $\dots$ & $\dots$ & HIP 60188  & 185.1405 & 13.7511  & 9.9  & 4804 & 0.53 & $-$1.87   & +0.36 & +0.75 \\
12203925$-$2127218 & $\dots$ & HE 1218$-$2110 & $\dots$         & 185.1636 & $-$21.4561 & 16.0 & 6332 & 4.29 & $-$1.90   & +0.70 & +0.70 \\
12204759$-$0328142 & $\dots$ & HE 1218$-$0311 & $\dots$         & 185.1983 & $-$3.4707  & 16.0 & 6160 & 3.58 & $-$2.52   & $<$+1.05 & $<$+1.05 \\
12205023+0137575 & $\dots$ & HE 1218+0154 & $\dots$         & 185.2093 & 1.6327   & 15.7 & 6229 & 1.93 & $-$2.31   & +1.47 & +1.55 \\
12210591$-$0359429 & $\dots$ & HE 1218$-$0343 & $\dots$         & 185.2746 & $-$3.9953  & 16.6 & 6088 & 3.47 & $-$1.94   & +0.58 & +0.58 \\
12210872$-$3012211 & $\dots$ & HE 1218$-$2955 & $\dots$         & 185.2863 & $-$30.2059 & 15.9 & 5652 & 4.42 & $-$1.92   & +1.76 & +1.76 \\
12211935$-$1845349 & $\dots$ & HE 1218$-$1828 & $\dots$         & 185.3306 & $-$18.7597 & 16.3 & 6319 & 3.32 & $-$2.58   & +2.48 & +2.49 \\
12213413$-$0328396 & $\dots$ & HE 1219$-$0312 & $\dots$         & 185.3923 & $-$3.4777  & 15.9 & 5360 & 3.22 & $-$2.87   & +0.05 & +0.05 \\
12214358+1314468 & BS 16470$-$0075 & $\dots$ & $\dots$         & 185.4316 & 13.2463  & 14.9 & 6633 & 3.58 & $-$2.52   & +2.07 & +2.07 \\
12214806$-$3446481 & $\dots$ & $\dots$ & HD 107541  & 185.4503 & $-$34.7800 & 9.4  & 4250 & 0.86 & $-$2.33$^\dagger$ & +1.24$^\dagger$ & +1.45$^\dagger$ \\
12215615$-$1211258 & $\dots$ & HE 1219$-$1154 & $\dots$         & 185.4840 & $-$12.1905 & 14.0 & 6101 & 3.18 & $-$2.61   & +0.22 & +0.22 \\
12220358$-$0740497 & $\dots$ & HE 1219$-$0724 & $\dots$         & 185.5150 & $-$7.6805  & 16.1 & 5412 & 2.77 & $-$1.97   & +1.11 & +1.13 \\
12220834+0734109 & $\dots$ & $\dots$ & HIP 60322  & 185.5348 & 7.5697   & 9.1  & 4714 & 0.45 & $-$2.08   & +0.40 & +0.86 \\
12221445+0210598 & $\dots$ & HE 1219+0227 & $\dots$         & 185.5601 & 2.1833   & 15.9 & 4916 & 0.94 & $-$2.03   & +0.46 & +0.88 \\
12222802+3411318 & BS 16928$-$0053 & $\dots$ & $\dots$         & 185.6168 & 34.1921  & 13.5 & 4390 & 1.33 & $-$3.18   & $-$0.06 & +0.50 \\
12222946$-$1944418 & $\dots$ & HE 1219$-$1928 & $\dots$         & 185.6228 & $-$19.7450 & 15.9 & 5818 & 3.65 & $-$2.63   & +1.05 & +1.05 \\
12224017$-$2022229 & $\dots$ & HE 1220$-$2005 & $\dots$         & 185.6674 & $-$20.3730 & 16.0 & 5447 & 2.73 & $-$1.89   & +0.47 & +0.48 \\
12225272+1136254 & $\dots$ & $\dots$ & HD 107752  & 185.7197 & 11.6071  & 10.1 & 4972 & 1.74 & $-$2.91   & +0.41 & +0.61 \\
*     & $\dots$ & HE 1220$-$2632 & $\dots$         & 185.7450 & $-$26.8140 & 15.4 & 6005 & 2.41 & $-$2.63   & $\dots$    & $\dots$    \\
12230707+0105114 & $\dots$ & HE 1220+0121 & $\dots$         & 185.7796 & 1.0865   & 15.8 & 4850 & 1.17 & $-$2.34   & +1.08 & +1.35 \\
12231534$-$0934382 & $\dots$ & HE 1220$-$0918 & $\dots$         & 185.8140 & $-$9.5773  & 15.9 & 6835 & 4.50 & $-$1.84   & +1.37 & +1.37 \\
12231954+0057252 & $\dots$ & HE 1220+0114 & $\dots$         & 185.8315 & 0.9570   & 16.1 & 6013 & 4.45 & $-$2.20   & +0.52 & +0.52 \\
12233063$-$0220028 & $\dots$ & HE 1220$-$0203 & $\dots$         & 185.8777 & $-$2.3341  & 16.3 & 5883 & 4.26 & $-$1.98   & +0.45 & +0.45 \\
12233881$-$0130388 & $\dots$ & HE 1221$-$0114 & $\dots$         & 185.9117 & $-$1.5108  & 16.8 & 5249 & 1.36 & $-$2.91   & +0.68 & +1.14 \\
12234536+0157529 & $\dots$ & HE 1221+0214 & $\dots$         & 185.9390 & 1.9647   & 15.9 & 6129 & 4.31 & $-$2.01   & +0.18 & +0.18 \\
12234774$-$2004459 & $\dots$ & HE 1221$-$1948 & $\dots$         & 185.9489 & $-$20.0794 & 15.9 & 6363 & 3.56 & $-$3.06   & $<$+1.30 & $<$+1.30 \\
12234994$-$0707539 & $\dots$ & HE 1221$-$0651 & $\dots$         & 185.9581 & $-$7.1317  & 14.8 & 4374 & 1.21 & $-$2.55$^\dagger$ & +2.49$^\dagger$ & +2.56$^\dagger$ \\
12240347+0130175 & $\dots$ & HE 1221+0146 & $\dots$         & 186.0145 & 1.5049   & 16.2 & 6283 & 3.94 & $-$2.02   & +1.34 & +1.34 \\
12240770$-$0539112 & $\dots$ & HE 1221$-$0522 & $\dots$         & 186.0320 & $-$5.6531  & 16.2 & 6212 & 2.79 & $-$2.15   & +0.94 & +0.96 \\
12241361$-$0129300 & $\dots$ & HE 1221$-$0112 & $\dots$         & 186.0567 & $-$1.4917  & 16.2 & 5672 & 3.48 & $-$2.42   & +0.14 & +0.14 \\
12241418$-$2614066 & $\dots$ & HE 1221$-$2557 & $\dots$         & 186.0591 & $-$26.2352 & 14.5 & 5685 & 2.46 & $-$3.19   & +3.98 & +4.00 \\
12242481$-$1536041 & $\dots$ & HE 1221$-$1519 & $\dots$         & 186.1034 & $-$15.6012 & 16.1 & 6288 & 3.70 & $-$2.29   & +1.22 & +1.22 \\
12242695+0228372 & $\dots$ & HE 1221+0245 & $\dots$         & 186.1123 & 2.4770   & 15.9 & 6420 & 3.51 & $-$1.96   & $-$0.30 & $-$0.30 \\
12244172$-$0250276 & $\dots$ & HE 1222$-$0233 & $\dots$         & 186.1738 & $-$2.8410  & 16.3 & 5468 & 2.67 & $-$1.84   & +1.36 & +1.38 \\
12244944+2522455 & $\dots$ & $\dots$ & II 16031$-$00063        & 186.2060 & 25.3793  & 12.7 & 6572 & 2.45 & $-$2.33   & $-$1.64 & $-$1.63 \\
12245239$-$0353061 & $\dots$ & HE 1222$-$0336 & $\dots$         & 186.2183 & $-$3.8851  & 15.7 & 6370 & 2.40 & $-$2.31   & +1.58 & +1.60 \\
12250660$-$1842291 & $\dots$ & HE 1222$-$1825 & $\dots$         & 186.2775 & $-$18.7081 & 16.6 & 5951 & 3.05 & $-$3.25   & +1.68 & +1.69 \\
12251371$-$1940500 & $\dots$ & HE 1222$-$1924 & $\dots$         & 186.3071 & $-$19.6806 & 15.9 & 5547 & 3.44 & $-$1.89   & +0.28 & +0.28 \\
12251929$-$1221133 & $\dots$ & HE 1222$-$1204 & $\dots$         & 186.3304 & $-$12.3537 & 14.0 & 5735 & 3.62 & $-$2.53   & +0.86 & +0.86 \\
12251951$-$1502201 & $\dots$ & HE 1222$-$1445 & $\dots$         & 186.3313 & $-$15.0390 & 15.5 & 6138 & 4.31 & $-$1.83   & +1.23 & +1.23 \\
12252538$-$0059205 & $\dots$ & HE 1222$-$0042 & $\dots$         & 186.3558 & $-$0.9891  & 16.1 & 6242 & 4.03 & $-$1.83   & $-$0.63 & $-$0.63 \\
12252617$-$1102408 & $\dots$ & HE 1222$-$1046 & $\dots$         & 186.3591 & $-$11.0447 & 15.0 & 6182 & 3.89 & $-$2.74   & +2.31 & +2.31 \\
12252652+2523219 & $\dots$ & $\dots$ & II 16031$-$00162        & 186.3605 & 25.3894  & 11.8 & 5413 & 2.39 & $-$1.92   & $-$0.21 & $-$0.20 \\
12252937$-$0217235 & $\dots$ & HE 1222$-$0200 & $\dots$         & 186.3724 & $-$2.2899  & 16.1 & 5435 & 3.18 & $-$2.25   & +0.51 & +0.52 \\
12253286$-$0122143 & $\dots$ & HE 1223$-$0105 & $\dots$         & 186.3869 & $-$1.3706  & 16.4 & 4250 & 1.10 & $-$2.81$^\dagger$ & +0.45$^\dagger$ & +1.05$^\dagger$ \\
12260152$-$0212280 & $\dots$ & HE 1223$-$0155 & $\dots$         & 186.5063 & $-$2.2079  & 17.2 & 6130 & 3.94 & $-$2.24   & +0.01 & +0.01 \\
12260434+0112013 & $\dots$ & HE 1223+0128 & $\dots$         & 186.5181 & 1.2004   & 16.4 & 6304 & 3.64 & $-$2.97   & +1.32 & +1.32 \\
12260594$-$0900281 & $\dots$ & HE 1223$-$0843 & $\dots$         & 186.5248 & $-$9.0078  & 15.1 & 6176 & 4.05 & $-$2.39   & +0.84 & +0.84 \\
12261896+2323175 & $\dots$ & $\dots$ & II 16031$-$00260        & 186.5790 & 23.3882  & 11.6 & 5112 & 1.20 & $-$2.41   & $-$0.30 & +0.37 \\
12262271$-$0709018 & $\dots$ & HE 1223$-$0652 & $\dots$         & 186.5947 & $-$7.1506  & 15.5 & 5262 & 3.01 & $-$2.12   & +0.81 & +0.82 \\
12263682+0518090 & $\dots$ & $\dots$ & HD 108317  & 186.6535 & 5.3025   & 8.0  & 5324 & 1.88 & $-$2.51   & +0.64 & +0.76 \\
12270148$-$2904462 & $\dots$ & HE 1224$-$2848 & $\dots$         & 186.7562 & $-$29.0796 & 15.0 & 5431 & 1.44 & $-$2.32   & $-$0.93 & $-$0.39 \\
*     & $\dots$ & HE 1224$-$1213 & $\dots$         & 186.7890 & $-$12.5000 & 15.5 & 6097 & 2.41 & $-$2.48   & $\dots$    & $\dots$    \\
12271017+0117310 & $\dots$ & HE 1224+0134 & $\dots$         & 186.7924 & 1.2920   & 16.3 & 5646 & 3.54 & $-$1.87   & +0.77 & +0.77 \\
12271020$-$0710556 & $\dots$ & HE 1224$-$0654 & $\dots$         & 186.7925 & $-$7.1821  & 16.1 & 6447 & 3.62 & $-$2.14   & +1.12 & +1.12 \\
12271144$-$2717292 & $\dots$ & HE 1224$-$2700 & $\dots$         & 186.7977 & $-$27.2914 & 16.4 & 5891 & 3.17 & $-$2.49   & +0.94 & +0.95 \\
12272239$-$0205226 & $\dots$ & HE 1224$-$0148 & $\dots$         & 186.8433 & $-$2.0897  & 16.5 & 5822 & 2.57 & $-$3.42   & +2.91 & +2.93 \\
12273404$-$0327113 & $\dots$ & HE 1224$-$0310 & $\dots$         & 186.8919 & $-$3.4532  & 14.9 & 6230 & 4.08 & $-$2.60   & +2.53 & +2.53 \\
12273655$-$1835225 & $\dots$ & HE 1225$-$1818 & $\dots$         & 186.9023 & $-$18.5896 & 15.4 & 6091 & 4.15 & $-$1.87   & +0.81 & +0.81 \\
12273873$-$0856125 & $\dots$ & HE 1225$-$0839 & $\dots$         & 186.9114 & $-$8.9368  & 13.8 & 6309 & 4.02 & $-$2.39   & +0.47 & +0.47 \\
12274358+0115500 & $\dots$ & HE 1225+0132 & $\dots$         & 186.9315 & 1.2639   & 14.9 & 5879 & 4.21 & $-$2.26   & +0.49 & +0.49 \\
12274678$-$3215120 & $\dots$ & $\dots$ & {[}MFF90{]} PHI 2/152 & 186.9449 & $-$32.2534 & 13.1 & 4924 & 1.64 & $-$2.58   & +0.38 & +0.70 \\
12274876$-$2106012 & $\dots$ & HE 1225$-$2049 & $\dots$         & 186.9532 & $-$21.1004 & 16.8 & 6409 & 4.17 & $-$2.26   & +0.40 & +0.40 \\
12275664+0200064 & $\dots$ & HE 1225+0216 & $\dots$         & 186.9860 & 2.0018   & 16.3 & 6516 & 3.62 & $-$2.17   & $<$+0.45 & $<$+0.45 \\
12280199+0215484 & $\dots$ & HE 1225+0232 & $\dots$         & 187.0083 & 2.2635   & 16.1 & 5985 & 4.44 & $-$1.94   & +0.94 & +0.94 \\
12280475+0138329 & $\dots$ & HE 1225+0155 & $\dots$         & 187.0198 & 1.6425   & 12.9 & 5096 & 1.75 & $-$2.63   & +0.58 & +0.80 \\
12281241$-$0531404 & $\dots$ & HE 1225$-$0515 & $\dots$         & 187.0518 & $-$5.5280  & 15.6 & 6214 & 2.78 & $-$2.21   & $<$+0.54 & $<$+0.55 \\
12281686+1220411 & $\dots$ & $\dots$ & HD 108577  & 187.0703 & 12.3447  & 9.6  & 5164 & 1.24 & $-$2.38   & $-$0.12 & +0.51 \\
12282406$-$0616235 & $\dots$ & HE 1225$-$0559 & $\dots$         & 187.1003 & $-$6.2732  & 15.3 & 6036 & 2.75 & $-$2.27   & +0.86 & +0.88 \\
12284464+0401267 & $\dots$ & $\dots$ & BD+04 2621 & 187.1860 & 4.0241   & 9.9  & 5073 & 0.28 & $-$2.67   & +0.57 & +1.14 \\
12285582$-$0810452 & $\dots$ & HE 1226$-$0754 & $\dots$         & 187.2326 & $-$8.1792  & 15.0 & 6191 & 3.34 & $-$2.36   & $-$0.11 & $-$0.11 \\
12285821$-$0745509 & $\dots$ & HE 1226$-$0729 & $\dots$         & 187.2426 & $-$7.7642  & 15.6 & 6374 & 3.53 & $-$2.47   & +1.13 & +1.13 \\
12290074$-$0005427 & $\dots$ & HE 1226+0010 & $\dots$         & 187.2531 & $-$0.0952  & 13.0 & 6472 & 3.89 & $-$2.10   & $<$+0.52 & $<$+0.52 \\
12291975$-$0119468 & $\dots$ & HE 1226$-$0103 & $\dots$         & 187.3325 & $-$1.3298  & 16.7 & 6953 & 4.45 & $-$2.74   & +2.03 & +2.03 \\
12292867+0115087 & $\dots$ & HE 1226+0131 & $\dots$         & 187.3695 & 1.2524   & 14.5 & 5816 & 3.52 & $-$2.50   & +0.72 & +0.72 \\
12295182+0125043 & $\dots$ & HE 1227+0141 & $\dots$         & 187.4660 & 1.4178   & 16.5 & 5840 & 3.74 & $-$1.90   & +0.65 & +0.65 \\
12301962+0107435 & $\dots$ & HE 1227+0124 & $\dots$         & 187.5818 & 1.1288   & 15.6 & 5873 & 3.53 & $-$2.54   & +0.46 & +0.46 \\
12302206$-$0018379 & $\dots$ & HE 1227$-$0002 & $\dots$         & 187.5920 & $-$0.3105  & 15.6 & 6332 & 2.96 & $-$2.30   & $<$+0.93 & $<$+0.94 \\
12302770+4030320 & $\dots$ & $\dots$ & II 17141$-$00206        & 187.6154 & 40.5089  & 12.1 & 6829 & 2.93 & $-$2.15   & +1.53 & +1.55 \\
12303290$-$0705192 & $\dots$ & HE 1227$-$0648 & $\dots$         & 187.6371 & $-$7.0887  & 16.0 & 6082 & 3.90 & $-$1.88   & +0.44 & +0.44 \\
12303824$-$0050275 & $\dots$ & HE 1228$-$0033 & $\dots$         & 187.6594 & $-$0.8410  & 16.4 & 5786 & 3.69 & $-$2.24   & +1.46 & +1.46 \\
*     & $\dots$ & HE 1228$-$0157 & $\dots$         & 187.6670 & $-$2.2340  & 15.8 & 5946 & 3.12 & $-$2.10   & $\dots$    & $\dots$    \\
12311253$-$0433394 & $\dots$ & HE 1228$-$0417 & $\dots$         & 187.8023 & $-$4.5610  & 14.0 & 4488 & 1.13 & $-$2.48$^\dagger$ & +1.22$^\dagger$ & +1.50$^\dagger$ \\
12312695$-$1252296 & $\dots$ & $\dots$ & EC 12288$-$1237         & 187.8624 & $-$12.8749 & 15.7 & 5940 & 4.58 & $-$2.40   & +1.03 & +1.03 \\
12312835$-$0851509 & $\dots$ & HE 1228$-$0835 & $\dots$         & 187.8681 & $-$8.8641  & 13.5 & 4716 & 0.77 & $-$3.11   & +0.55 & +1.23 \\
12314584+0115064 & $\dots$ & HE 1229+0131 & $\dots$         & 187.9410 & 1.2518   & 14.5 & 4587 & 0.85 & $-$3.38   & +1.82 & +2.26 \\
12321303$-$1551282 & $\dots$ & HE 1229$-$1534 & $\dots$         & 188.0543 & $-$15.8578 & 16.0 & 6214 & 3.90 & $-$1.94   & +0.55 & +0.55 \\
12322329$-$1033158 & $\dots$ & HE 1229$-$1016 & $\dots$         & 188.0971 & $-$10.5544 & 13.6 & 6417 & 3.37 & $-$2.44   & $<$+0.58 & $<$+0.58 \\
12323395$-$0051147 & $\dots$ & HE 1230$-$0034 & $\dots$         & 188.1415 & $-$0.8541  & 15.7 & 5838 & 3.44 & $-$2.39   & +0.41 & +0.41 \\
12324562+2701454 & $\dots$ & $\dots$ & II 16031$-$01796        & 188.1901 & 27.0293  & 11.7 & 6638 & 4.16 & $-$2.13   & +0.96 & +0.96 \\
12325705$-$1741270 & $\dots$ & HE 1230$-$1724 & $\dots$         & 188.2377 & $-$17.6909 & 15.8 & 6403 & 4.28 & $-$2.06   & +0.96 & +0.96 \\
12332638$-$0247072 & $\dots$ & HE 1230$-$0230 & $\dots$         & 188.3600 & $-$2.7854  & 12.7 & 4166 & 1.71 & $-$2.69$^\dagger$ & +3.09$^\dagger$ & +3.13$^\dagger$ \\
*     & $\dots$ & HE 1230$-$0815 & $\dots$         & 188.3610 & $-$8.5310  & 15.6 & 6142 & 2.88 & $-$1.85   & $\dots$    & $\dots$    \\
12332783$-$1148081 & $\dots$ & HE 1230$-$1131 & $\dots$         & 188.3660 & $-$11.8023 & 15.8 & 5254 & 2.00 & $-$2.32   & +1.15 & +1.21 \\
12334189$-$0452461 & $\dots$ & HE 1231$-$0436 & $\dots$         & 188.4245 & $-$4.8795  & 15.0 & 6476 & 3.26 & $-$2.64   & +1.66 & +1.67 \\
12342142$-$0115258 & $\dots$ & HE 1231$-$0058 & $\dots$         & 188.5893 & $-$1.2572  & 16.2 & 6966 & 4.55 & $-$1.83   & +1.51 & +1.51 \\
12342517+1516491 & $\dots$ & $\dots$ & G 59$-$24    & 188.6047 & 15.2803  & 12.0 & 6352 & 4.15 & $-$2.36   & +0.57 & +0.57 \\
12343658$-$0132517 & $\dots$ & $\dots$ & LP 615$-$197 & 188.6525 & $-$1.5477  & 13.6 & 5664 & 3.62 & $-$1.99   & +0.20 & +0.20 \\
12355353+3142032 & BS 16026$-$0060 & $\dots$ & $\dots$         & 188.9730 & 31.7009  & 14.3 & 5414 & 3.67 & $-$2.25   & +0.37 & +0.37 \\
*     & $\dots$ & HE 1233$-$0233 & $\dots$         & 188.9780 & $-$2.8410  & 15.8 & 5954 & 2.72 & $-$1.82   & $\dots$    & $\dots$    \\
*     & $\dots$ & HE 1233$-$1107 & $\dots$         & 189.0040 & $-$11.4020 & 15.5 & 5898 & 2.26 & $-$3.09   & $\dots$    & $\dots$    \\
12362067$-$3204376 & $\dots$ & HE 1233$-$3148 & $\dots$         & 189.0862 & $-$32.0771 & 14.3 & 5395 & 1.96 & $-$2.03   & $-$0.17 & $-$0.09 \\
*     & $\dots$ & HE 1233$-$2837 & $\dots$         & 189.1110 & $-$28.8960 & 15.4 & 5978 & 2.31 & $-$2.44   & $\dots$    & $\dots$    \\
12363944+2728281 & BS 16026$-$0068 & $\dots$ & $\dots$         & 189.1644 & 27.4745  & 10.8 & 6369 & 3.94 & $-$2.12   & +1.54 & +1.54 \\
12364476$-$0109368 & $\dots$ & HE 1234$-$0053 & $\dots$         & 189.1865 & $-$1.1603  & 16.0 & 6232 & 3.35 & $-$2.57   & +1.47 & +1.47 \\
12373104$-$1113514 & $\dots$ & HE 1234$-$1057 & $\dots$         & 189.3793 & $-$11.2310 & 16.0 & 5834 & 2.90 & $-$2.23   & +0.82 & +0.83 \\
12374668+1922494 & BS 16085$-$0050 & $\dots$ & $\dots$         & 189.4445 & 19.3804  & 12.2 & 5275 & 1.82 & $-$2.93   & $-$1.01 & $-$0.91 \\
12380803$-$1013205 & $\dots$ & HE 1235$-$0956 & $\dots$         & 189.5334 & $-$10.2224 & 15.9 & 5657 & 3.21 & $-$2.08   & +2.04 & +2.05 \\
*     & $\dots$ & HE 1235+0037 & $\dots$         & 189.5360 & $-$0.3410  & 15.5 & 5697 & 2.48 & $-$2.04   & $\dots$    & $\dots$    \\
12381302$-$0849022 & $\dots$ & HE 1235$-$0832 & $\dots$         & 189.5543 & $-$8.8173  & 16.6 & 5186 & 1.21 & $-$3.74   & +1.50 & +2.05 \\
12382781+4046574 & $\dots$ & $\dots$ & II 17141$-$01508        & 189.6159 & 40.7826  & 12.9 & 6000 & 3.89 & $-$2.09   & +0.37 & +0.37 \\
12383215$-$1053417 & $\dots$ & HE 1235$-$1037 & $\dots$         & 189.6340 & $-$10.8949 & 16.1 & 6376 & 3.38 & $-$2.99   & +1.91 & +1.91 \\
12383303+3955293 & $\dots$ & $\dots$ & II 17141$-$01511        & 189.6377 & 39.9248  & 12.1 & 5443 & 2.81 & $-$2.23   & +0.27 & +0.28 \\
12385865+3042411 & BS 16026$-$0073 & $\dots$ & $\dots$         & 189.7445 & 30.7114  & 13.4 & 6739 & 4.72 & $-$1.83   & +1.40 & +1.40 \\
12395042$-$1054343 & $\dots$ & HE 1237$-$1038 & $\dots$         & 189.9601 & $-$10.9095 & 16.3 & 5550 & 3.11 & $-$2.02   & +0.50 & +0.51 \\
12395318$-$0332300 & $\dots$ & HE 1237$-$0316 & $\dots$         & 189.9716 & $-$3.5417  & 12.4 & 6297 & 3.98 & $-$2.13   & +0.52 & +0.52 \\
12401407+0831380 & $\dots$ & $\dots$ & HD 110184  & 190.0587 & 8.5272   & 8.3  & 4777 & 0.88 & $-$2.45   & +0.30 & +0.89 \\
12401463$-$3120085 & $\dots$ & HE 1237$-$3103 & $\dots$         & 190.0610 & $-$31.3357 & 13.8 & 4896 & 1.29 & $-$3.68   & $-$0.45 & +0.11 \\
12410240$-$0853066 & $\dots$ & HE 1238$-$0836 & $\dots$         & 190.2600 & $-$8.8852  & 12.0 & 4026 & 2.67 & $-$3.80$^\dagger$ & +1.64$^\dagger$ & +1.65$^\dagger$ \\
12410361$-$0037139 & $\dots$ & $\dots$ & HD 110281  & 190.2651 & $-$0.6205  & 9.4  & 4568 & 0.53 & $-$2.42   & +0.19 & +0.81 \\
12410829$-$1345101 & $\dots$ & HE 1238$-$1328 & $\dots$         & 190.2846 & $-$13.7529 & 15.3 & 5304 & 2.13 & $-$2.42   & +0.54 & +0.55 \\
12410864$-$0906137 & $\dots$ & HE 1238$-$0849 & $\dots$         & 190.2860 & $-$9.1038  & 16.3 & 6184 & 3.89 & $-$2.26   & +1.21 & +1.21 \\
12411234$-$0810119 & $\dots$ & $\dots$ & NLTT 31534 & 190.3014 & $-$8.1700  & 14.8 & 5033 & 3.63 & $-$2.38   & +0.29 & +0.29 \\
12411740$-$1814053 & $\dots$ & HE 1238$-$1757 & $\dots$         & 190.3225 & $-$18.2348 & 15.2 & 5224 & 2.08 & $-$3.08   & +0.80 & +0.81 \\
*     & $\dots$ & HE 1238$-$0251 & $\dots$         & 190.3760 & $-$3.1270  & 15.6 & 6048 & 2.64 & $-$2.78   & $\dots$    & $\dots$    \\
12413316$-$0452049 & $\dots$ & HE 1238$-$0435 & $\dots$         & 190.3882 & $-$4.8681  & 14.1 & 4276 & 3.41 & $-$3.02$^\dagger$ & +2.34$^\dagger$ & +2.34$^\dagger$ \\
12413337$-$1318137 & $\dots$ & HE 1238$-$1301 & $\dots$         & 190.3890 & $-$13.3038 & 14.2 & 4913 & 1.77 & $-$3.19   & +0.93 & +1.06 \\
12422583$-$1404200 & $\dots$ & HE 1239$-$1347 & $\dots$         & 190.6076 & $-$14.0722 & 15.6 & 5265 & 2.35 & $-$2.48   & +0.32 & +0.33 \\
12423699$-$1538514 & $\dots$ & HE 1240$-$1522 & $\dots$         & 190.6541 & $-$15.6476 & 15.2 & 5603 & 2.85 & $-$1.84   & +0.73 & +0.74 \\
12423733$-$1143032 & $\dots$ & HE 1240$-$1126 & $\dots$         & 190.6556 & $-$11.7176 & 16.7 & 6105 & 2.90 & $-$3.47   & +2.28 & +2.30 \\
12424139$-$2708182 & $\dots$ & HE 1240$-$2651 & $\dots$         & 190.6725 & $-$27.1384 & 15.6 & 5623 & 3.09 & $-$1.96   & +0.40 & +0.41 \\
*     & $\dots$ & $\dots$ & EC 12431$-$3236         & 190.7940 & $-$32.6060 & 16.3 & 6260 & 3.15 & $-$1.81   & +0.39 & +0.40 \\
12432353+2632117 & BS 16031$-$0040 & $\dots$ & $\dots$         & 190.8480 & 26.5366  & 14.1 & 6277 & 2.90 & $-$2.58   & $<$+1.13 & $<$+1.14 \\
12434386$-$3303438 & $\dots$ & $\dots$ & {[}S84{]} 1834        & 190.9328 & $-$33.0622 & 11.3 & 5069 & 0.71 & $-$2.34   & +1.72 & +1.85 \\
12434486$-$0955445 & $\dots$ & HE 1241$-$0939 & $\dots$         & 190.9369 & $-$9.9291  & 16.6 & 5464 & 1.62 & $-$2.93   & +1.80 & +2.00 \\
*     & $\dots$ & HE 1241$-$1940 & $\dots$         & 190.9400 & $-$19.9450 & 15.9 & 6094 & 2.56 & $-$2.62   & $\dots$    & $\dots$    \\
*     & $\dots$ & HE 1241$-$0547 & $\dots$         & 190.9670 & $-$6.0760  & 15.1 & 5390 & 2.16 & $-$2.26   & $\dots$    & $\dots$    \\
12440774+0244379 & $\dots$ & $\dots$ & BD+03 2688 & 191.0323 & 2.7439   & 10.6 & 4606 & 0.52 & $-$2.44   & +1.08 & +1.41 \\
*     & $\dots$ & $\dots$ & EC 12442$-$2032         & 191.0570 & $-$20.5480 & 14.1 & 5542 & 2.17 & $-$2.66   & +0.84 & +0.86 \\
12442721$-$0354012 & $\dots$ & HE 1241$-$0337 & $\dots$         & 191.1134 & $-$3.9003  & 14.3 & 4120 & 1.04 & $-$3.48$^\dagger$ & +2.71$^\dagger$ & +2.90$^\dagger$ \\
12444048$-$0740292 & $\dots$ & HE 1242$-$0724 & $\dots$         & 191.1687 & $-$7.6748  & 15.6 & 6813 & 4.35 & $-$1.87   & +0.19 & +0.19 \\
12445233$-$3103123 & $\dots$ & HE 1242$-$3046 & $\dots$         & 191.2181 & $-$31.0534 & 15.5 & 5910 & 2.96 & $-$2.00   & +0.87 & +0.88 \\
12450268$-$0738469 & $\dots$ & HE 1242$-$0722 & $\dots$         & 191.2612 & $-$7.6464  & 16.1 & 6219 & 3.93 & $-$2.89   & +2.86 & +2.86 \\
12450483$-$1638510 & $\dots$ & HE 1242$-$1622 & $\dots$         & 191.2702 & $-$16.6475 & 11.8 & 5596 & 1.96 & $-$1.87   & +0.53 & +0.61 \\
12450743$-$2249193 & $\dots$ & HE 1242$-$2232 & $\dots$         & 191.2810 & $-$22.8221 & 16.0 & 5990 & 2.74 & $-$2.22   & +1.03 & +1.05 \\
12451395$-$0715042 & $\dots$ & HE 1242$-$0658 & $\dots$         & 191.3081 & $-$7.2512  & 15.7 & 6283 & 3.73 & $-$1.87   & +0.68 & +0.68 \\
12452990$-$1328558 & $\dots$ & HE 1242$-$1312 & $\dots$         & 191.3746 & $-$13.4822 & 15.1 & 4357 & 0.74 & $-$3.03$^\dagger$ & +1.12$^\dagger$ & +1.66$^\dagger$ \\
12453782+2916552 & $\dots$ & $\dots$ & II 16032$-$01002        & 191.4076 & 29.2820  & 11.6 & 4959 & 1.56 & $-$2.28   & +0.12 & +0.55 \\
12454567+2850018 & $\dots$ & $\dots$ & II 16032$-$01026        & 191.4403 & 28.8338  & 12.2 & 5212 & 2.25 & $-$2.32   & +0.33 & +0.34 \\
*     & $\dots$ & HE 1243+0201 & $\dots$         & 191.4430 & 1.7510   & 15.8 & 5828 & 2.70 & $-$2.27   & $\dots$    & $\dots$    \\
12455385$-$2425021 & $\dots$ & HE 1243$-$2408 & $\dots$         & 191.4744 & $-$24.4173 & 11.0 & 5165 & 2.07 & $-$2.84   & +0.61 & +0.63 \\
12462049$-$1103497 & $\dots$ & HE 1243$-$1047 & $\dots$         & 191.5854 & $-$11.0639 & 16.3 & 6032 & 3.56 & $-$2.45   & +1.73 & +1.73 \\
12462375$-$3221400 & $\dots$ & HE 1243$-$3205 & $\dots$         & 191.5990 & $-$32.3612 & 14.3 & 5512 & 2.38 & $-$2.38   & +0.56 & +0.57 \\
12470180$-$0417075 & $\dots$ & HE 1244$-$0400 & $\dots$         & 191.7575 & $-$4.2855  & 15.5 & 6084 & 3.17 & $-$2.46   & +1.63 & +1.64 \\
12470789+3819112 & $\dots$ & $\dots$ & II 17141$-$02857        & 191.7829 & 38.3198  & 13.6 & 5767 & 2.98 & $-$2.36   & +0.78 & +0.79 \\
12470880$-$0936335 & $\dots$ & HE 1244$-$0920 & $\dots$         & 191.7867 & $-$9.6093  & 16.3 & 6168 & 3.14 & $-$2.64   & +0.98 & +0.99 \\
12473923$-$3053161 & $\dots$ & HE 1244$-$3036 & $\dots$         & 191.9135 & $-$30.8878 & 13.6 & 4242 & 1.20 & $-$3.43$^\dagger$ & +1.87$^\dagger$ & +2.27$^\dagger$ \\
12475678$-$1632441 & $\dots$ & HE 1245$-$1616 & $\dots$         & 191.9865 & $-$16.5456 & 16.2 & 6370 & 1.88 & $-$2.87   & $<$+1.75 & $<$+1.83 \\
12480058$-$0858038 & $\dots$ & HE 1245$-$0841 & $\dots$         & 192.0025 & $-$8.9678  & 17.1 & 5742 & 3.03 & $-$2.55   & +1.13 & +1.14 \\
12481171$-$2550549 & $\dots$ & HE 1245$-$2534 & $\dots$         & 192.0488 & $-$25.8486 & 15.3 & 5818 & 2.78 & $-$2.32   & +0.23 & +0.24 \\
12481983$-$1228529 & $\dots$ & HE 1245$-$1212 & $\dots$         & 192.0827 & $-$12.4814 & 16.7 & 6240 & 3.34 & $-$3.01   & +1.70 & +1.70 \\
12482275+2056440 & BS 16076$-$0006 & $\dots$ & $\dots$         & 192.0948 & 20.9456  & 13.4 & 5549 & 1.63 & $-$3.36   & +0.84 & +1.10 \\
12483903+3207321 & BS 16032$-$0033 & $\dots$ & $\dots$         & 192.1626 & 32.1256  & 14.7 & 6218 & 3.80 & $-$1.87   & +0.50 & +0.50 \\
12483937$-$1218215 & $\dots$ & HE 1246$-$1202 & $\dots$         & 192.1641 & $-$12.3060 & 16.5 & 6375 & 3.39 & $-$1.81   & +1.32 & +1.32 \\
12491453$-$1306299 & $\dots$ & HE 1246$-$1250 & $\dots$         & 192.3106 & $-$13.1084 & 16.4 & 5014 & 1.75 & $-$2.19   & +0.17 & +0.46 \\
12491834$-$0758182 & $\dots$ & HE 1246$-$0741 & $\dots$         & 192.3265 & $-$7.9718  & 15.1 & 4853 & 1.41 & $-$2.47   & $-$0.16 & +0.40 \\
12492024$-$1400415 & $\dots$ & HE 1246$-$1344 & $\dots$         & 192.3344 & $-$14.0116 & 14.4 & 5084 & 2.82 & $-$3.39   & +0.33 & +0.34 \\
12492477$-$1526330 & $\dots$ & HE 1246$-$1510 & $\dots$         & 192.3533 & $-$15.4425 & 14.1 & 4039 & 0.52 & $-$3.76$^\dagger$ & +1.35$^\dagger$ & +2.01$^\dagger$ \\
12492585$-$2619585 & $\dots$ & $\dots$ & NLTT 31997 & 192.3577 & $-$26.3330 & 12.8 & 6115 & 3.71 & $-$1.97   & +0.60 & +0.60 \\
12492640$-$2247184 & $\dots$ & HE 1246$-$2230 & $\dots$         & 192.3601 & $-$22.7884 & 14.9 & 4748 & 0.78 & $-$2.84   & +0.24 & +0.91 \\
12492663+2115234 & BS 16076$-$0003 & $\dots$ & $\dots$         & 192.3610 & 21.2565  & 13.3 & 5414 & 2.69 & $-$1.85   & +0.93 & +0.95 \\
12495461$-$0806289 & $\dots$ & HE 1247$-$0750 & $\dots$         & 192.4776 & $-$8.1080  & 15.0 & 5997 & 3.39 & $-$1.87   & +0.92 & +0.92 \\
12495958+3245160 & BS 16032$-$0043 & $\dots$ & $\dots$         & 192.4983 & 32.7543  & 14.3 & 6105 & 3.40 & $-$1.85   & +0.60 & +0.60 \\
12500163$-$2649457 & $\dots$ & HE 1247$-$2633 & $\dots$         & 192.5068 & $-$26.8294 & 14.9 & 4393 & 1.04 & $-$2.78$^\dagger$ & +1.64$^\dagger$ & +1.93$^\dagger$ \\
12500511$-$2130473 & $\dots$ & HE 1247$-$2114 & $\dots$         & 192.5213 & $-$21.5132 & 15.0 & 5229 & 3.05 & $-$2.76   & +0.42 & +0.43 \\
12501276$-$2159409 & $\dots$ & HE 1247$-$2143 & $\dots$         & 192.5532 & $-$21.9947 & 15.2 & 6444 & 3.77 & $-$2.11   & +1.69 & +1.69 \\
12503210$-$0956005 & $\dots$ & HE 1247$-$0939 & $\dots$         & 192.6338 & $-$9.9335  & 15.5 & 6293 & 4.02 & $-$1.84   & +0.58 & +0.58 \\
12504214$-$1211210 & $\dots$ & HE 1248$-$1155 & $\dots$         & 192.6756 & $-$12.1892 & 16.9 & 5735 & 3.27 & $-$2.00   & +1.16 & +1.16 \\
12504370$-$3039477 & $\dots$ & HE 1248$-$3023 & $\dots$         & 192.6821 & $-$30.6633 & 14.4 & 5353 & 2.59 & $-$2.82   & +0.76 & +0.77 \\
12510603$-$0735035 & $\dots$ & HE 1248$-$0718 & $\dots$         & 192.7751 & $-$7.5843  & 15.8 & 5466 & 2.49 & $-$2.20   & +0.52 & +0.53 \\
12510863$-$1317364 & $\dots$ & $\dots$ & EC 12485$-$1301         & 192.7859 & $-$13.2935 & 16.0 & 5434 & 2.45 & $-$2.60   & +0.60 & +0.61 \\
12535598$-$1729483 & $\dots$ & $\dots$ & EC 12512$-$1713         & 192.8230 & $-$17.2260 & 12.1 & 6031 & 3.80 & $-$2.11   & +0.10 & +0.10 \\
12512795$-$1816300 & $\dots$ & HE 1248$-$1800 & $\dots$         & 192.8664 & $-$18.2750 & 15.9 & 5453 & 1.79 & $-$2.91   & +1.17 & +1.32 \\
12514070$-$2442039 & $\dots$ & HE 1249$-$2425 & $\dots$         & 192.9196 & $-$24.7011 & 15.1 & 5142 & 2.16 & $-$2.67   & +0.53 & +0.54 \\
12515523$-$3137183 & $\dots$ & HE 1249$-$3121 & $\dots$         & 192.9801 & $-$31.6218 & 9.6  & 5466 & 1.92 & $-$3.29   & +2.52 & +2.59 \\
12520242$-$0841007 & $\dots$ & HE 1249$-$0824 & $\dots$         & 193.0101 & $-$8.6836  & 16.3 & 4773 & 1.19 & $-$2.87   & +1.51 & +1.85 \\
12521835$-$2948567 & $\dots$ & HE 1249$-$2932 & $\dots$         & 193.0765 & $-$29.8158 & 14.0 & 4969 & 1.34 & $-$2.80   & +0.28 & +0.80 \\
12524188$-$0716305 & $\dots$ & HE 1250$-$0700 & $\dots$         & 193.1746 & $-$7.2752  & 16.3 & 6082 & 3.25 & $-$2.27   & +1.87 & +1.88 \\
12530578$-$2326381 & $\dots$ & HE 1250$-$2310 & $\dots$         & 193.2741 & $-$23.4440 & 15.1 & 6992 & 4.36 & $-$2.38   & $<$+1.03 & $<$+1.03 \\
12534619+2320036 & BS 15622$-$0017 & $\dots$ & $\dots$         & 193.4424 & 23.3343  & 13.7 & 5528 & 2.31 & $-$2.02   & +0.82 & +0.83 \\
12535206$-$0120353 & $\dots$ & HE 1251$-$0104 & $\dots$         & 193.4670 & $-$1.3432  & 15.1 & 5102 & 1.65 & $-$2.91   & +0.62 & +0.90 \\
12535388$-$0827501 & $\dots$ & HE 1251$-$0811 & $\dots$         & 193.4745 & $-$8.4639  & 15.4 & 6365 & 3.99 & $-$2.39   & +1.17 & +1.17 \\
12535742$-$3801355 & $\dots$ & $\dots$ & LSE 113    & 193.4892 & $-$38.0265 & 10.9 & 5153 & 2.48 & $-$2.15   & +0.46 & +0.47 \\
*     & $\dots$ & HE 1251$-$1610 & $\dots$         & 193.4900 & $-$16.4500 & 15.9 & 6177 & 2.81 & $-$2.30   & $\dots$    & $\dots$    \\
*     & $\dots$ & HE 1251$-$2438 & $\dots$         & 193.5190 & $-$24.9150 & 15.2 & 6031 & 2.83 & $-$2.09   & $\dots$    & $\dots$    \\
12540578$-$1833359 & $\dots$ & HE 1251$-$1817 & $\dots$         & 193.5241 & $-$18.5601 & 17.5 & 5633 & 2.43 & $-$2.49   & +0.67 & +0.68 \\
12541655$-$2622388 & $\dots$ & HE 1251$-$2606 & $\dots$         & 193.5690 & $-$26.3775 & 14.6 & 5470 & 3.28 & $-$2.51   & +0.11 & +0.11 \\
*     & $\dots$ & HE 1251+0100 & $\dots$         & 193.5860 & $-$0.7390  & 15.5 & 5261 & 2.28 & $-$2.02   & $\dots$    & $\dots$    \\
12543091$-$2329349 & $\dots$ & HE 1251$-$2313 & $\dots$         & 193.6288 & $-$23.4931 & 13.5 & 4419 & 0.83 & $-$2.85$^\dagger$ & +0.74$^\dagger$ & +1.32$^\dagger$ \\
*     & $\dots$ & HE 1251$-$2143 & $\dots$         & 193.6600 & $-$22.0060 & 15.4 & 6258 & 2.91 & $-$2.31   & $\dots$    & $\dots$    \\
12544054$-$0619573 & $\dots$ & HE 1252$-$0603 & $\dots$         & 193.6689 & $-$6.3326  & 16.3 & 6365 & 4.45 & $-$2.21   & +0.90 & +0.90 \\
12544129$-$1805162 & $\dots$ & HE 1252$-$1749 & $\dots$         & 193.6720 & $-$18.0879 & 16.2 & 5704 & 2.42 & $-$2.27   & +0.23 & +0.24 \\
12545984$-$0133349 & $\dots$ & HE 1252$-$0117 & $\dots$         & 193.7493 & $-$1.5597  & 14.1 & 4898 & 1.41 & $-$3.16   & +0.37 & +0.84 \\
12550601$-$0716449 & $\dots$ & HE 1252$-$0700 & $\dots$         & 193.7750 & $-$7.2792  & 15.3 & 5144 & 1.39 & $-$2.89   & +1.88 & +2.11 \\
12552210+0028011 & $\dots$ & HE 1252+0044 & $\dots$         & 193.8421 & 0.4669   & 15.2 & 5489 & 2.56 & $-$3.05   & +0.70 & +0.71 \\
12553690+2923113 & BS 16032$-$0057 & $\dots$ & $\dots$         & 193.9038 & 29.3865  & 13.8 & 5302 & 2.44 & $-$2.09   & +0.65 & +0.66 \\
12554094+1233312 & $\dots$ & $\dots$ & G 60$-$48    & 193.9204 & 12.5585  & 11.3 & 5719 & 3.53 & $-$2.09   & +0.75 & +0.75 \\
12554279$-$0356053 & $\dots$ & HE 1253$-$0339 & $\dots$         & 193.9283 & $-$3.9349  & 15.0 & 6298 & 3.51 & $-$2.28   & +0.76 & +0.76 \\
12562966+0139354 & $\dots$ & HE 1253+0155 & $\dots$         & 194.1236 & 1.6598   & 15.1 & 6611 & 3.18 & $-$2.80   & +0.46 & +0.47 \\
12564239+3440589 & $\dots$ & $\dots$ & II 16466$-$02454        & 194.1767 & 34.6830  & 12.8 & 5207 & 1.73 & $-$2.92   & +0.28 & +0.47 \\
*     & $\dots$ & HE 1254$-$0317 & $\dots$         & 194.2130 & $-$3.5580  & 15.5 & 6134 & 2.91 & $-$1.96   & $\dots$    & $\dots$    \\
12570747$-$2347436 & $\dots$ & HE 1254$-$2331 & $\dots$         & 194.2812 & $-$23.7954 & 15.9 & 6133 & 3.91 & $-$1.86   & +0.85 & +0.85 \\
12571291$-$0006394 & $\dots$ & HE 1254+0009 & $\dots$         & 194.3038 & $-$0.1110  & 14.2 & 4981 & 1.62 & $-$2.91   & +0.33 & +0.63 \\
12571474+2233117 & BS 16076$-$0040 & $\dots$ & TYC 1993$-$1302$-$1       & 194.3114 & 22.5532  & 12.2 & 6207 & 2.78 & $-$2.16   & +0.09 & +0.10 \\
12571667$-$4335318 & $\dots$ & $\dots$ & LSE 151    & 194.3195 & $-$43.5921 & 10.5 & 4908 & 1.07 & $-$2.22   & +0.50 & +0.95 \\
12573319$-$3012307 & $\dots$ & HE 1254$-$2956 & $\dots$         & 194.3883 & $-$30.2086 & 15.4 & 6449 & 3.37 & $-$1.99   & +0.74 & +0.74 \\
12574147+0051311 & $\dots$ & HE 1255+0107 & $\dots$         & 194.4229 & 0.8587   & 16.1 & 5416 & 1.74 & $-$2.32   & +0.77 & +1.00 \\
12580118$-$2340242 & $\dots$ & HE 1255$-$2324 & $\dots$         & 194.5049 & $-$23.6734 & 10.6 & 4977 & 3.01 & $-$2.28   & +2.04 & +2.06 \\
12580548+3215067 & $\dots$ & $\dots$ & II 16466$-$02763        & 194.5228 & 32.2519  & 13.9 & 5254 & 1.77 & $-$2.39   & +0.70 & +0.91 \\
12584399$-$0406438 & $\dots$ & HE 1256$-$0350 & $\dots$         & 194.6834 & $-$4.1122  & 13.2 & 4255 & 0.82 & $-$2.90$^\dagger$ & +0.90$^\dagger$ & +1.46$^\dagger$ \\
12590754+3236002 & $\dots$ & $\dots$ & II 16032$-$03133        & 194.7814 & 32.6000  & 14.2 & 5698 & 3.79 & $-$2.09   & +1.42 & +1.42 \\
12591309$-$0707191 & $\dots$ & HE 1256$-$0651 & $\dots$         & 194.8046 & $-$7.1220  & 14.9 & 6677 & 2.72 & $-$2.49   & +2.50 & +2.52 \\
12591993+0914356 & $\dots$ & $\dots$ & BD+10 2495 & 194.8330 & 9.2432   & 9.7  & 5150 & 1.49 & $-$2.19   & +0.44 & +0.81 \\
13002205+0104057 & $\dots$ & HE 1257+0120 & $\dots$         & 195.0919 & 1.0683   & 15.7 & 5843 & 3.12 & $-$2.16   & $<$+0.07 & $<$+0.08 \\
13003000$-$2330490 & $\dots$ & HE 1257$-$2314 & $\dots$         & 195.1250 & $-$23.5136 & 15.3 & 6330 & 4.37 & $-$1.99   & +0.90 & +0.90 \\
*     & $\dots$ & HE 1258$-$1453 & $\dots$         & 195.1660 & $-$15.1580 & 15.8 & 5930 & 2.66 & $-$1.95   & $\dots$    & $\dots$    \\
13004333+3758007 & $\dots$ & $\dots$ & II 16938$-$00417        & 195.1806 & 37.9669  & 13.7 & 6265 & 3.74 & $-$2.29   & +0.34 & +0.34 \\
13011479$-$0540088 & $\dots$ & HE 1258$-$0524 & $\dots$         & 195.3116 & $-$5.6691  & 15.6 & 6410 & 3.47 & $-$2.01   & +0.79 & +0.79 \\
13011960$-$1901453 & $\dots$ & HE 1258$-$1845 & $\dots$         & 195.3317 & $-$19.0293 & 15.8 & 6309 & 2.94 & $-$1.91   & $<$+0.53 & $<$+0.54 \\
13015788$-$0032033 & $\dots$ & HE 1259$-$0015 & $\dots$         & 195.4911 & $-$0.5342  & 16.3 & 6348 & 3.28 & $-$2.27   & +1.24 & +1.24 \\
13015877+3406453 & $\dots$ & $\dots$ & II 16466$-$03291        & 195.4949 & 34.1126  & 10.7 & 5028 & 1.49 & $-$2.01   & +0.69 & +0.96 \\
*     & $\dots$ & $\dots$ & G 14$-$24    & 195.5070 & $-$2.0910  & 12.8 & 5374 & 3.47 & $-$2.22   & +0.49 & +0.49 \\
13020325$-$1548405 & $\dots$ & HE 1259$-$1532 & $\dots$         & 195.5135 & $-$15.8113 & 16.0 & 6644 & 3.75 & $-$2.44   & +1.34 & +1.34 \\
13022279$-$0330310 & $\dots$ & HE 1259$-$0314 & $\dots$         & 195.5950 & $-$3.5086  & 16.2 & 6151 & 2.97 & $-$2.72   & +1.91 & +1.93 \\
13025624+0141521 & $\dots$ & HE 1300+0157 & $\dots$         & 195.7344 & 1.6978   & 14.1 & 5372 & 1.70 & $-$3.58   & +1.63 & +1.84 \\
13030004$-$2447122 & $\dots$ & HE 1300$-$2431 & $\dots$         & 195.7502 & $-$24.7867 & 14.5 & 5129 & 2.07 & $-$3.00   & $-$0.21 & $-$0.20 \\
13031731$-$2217379 & $\dots$ & HE 1300$-$2201 & $\dots$         & 195.8222 & $-$22.2939 & 15.5 & 6490 & 3.16 & $-$2.52   & $<$+0.90 & $<$+0.91 \\
13032340$-$0658232 & $\dots$ & HE 1300$-$0642 & $\dots$         & 195.8475 & $-$6.9731  & 15.1 & 5436 & 2.43 & $-$2.96   & +0.84 & +0.85 \\
13032947+3351091 & BS 16929$-$0005 & $\dots$ & $\dots$         & 195.8728 & 33.8526  & 13.6 & 5301 & 2.01 & $-$3.19   & +1.41 & +1.43 \\
13033414$-$0657207 & $\dots$ & HE 1300$-$0641 & $\dots$         & 195.8922 & $-$6.9558  & 14.8 & 5349 & 1.40 & $-$3.66   & +2.46 & +2.71 \\
13034830$-$0136425 & $\dots$ & HE 1301$-$0120 & $\dots$         & 195.9513 & $-$1.6119  & 15.8 & 5965 & 2.84 & $-$2.37   & +0.57 & +0.58 \\
13034936$-$0520260 & $\dots$ & HE 1301$-$0504 & $\dots$         & 195.9557 & $-$5.3406  & 17.0 & 6572 & 3.72 & $-$2.24   & +1.04 & +1.04 \\
*     & $\dots$ & HE 1301$-$1202 & $\dots$         & 195.9570 & $-$12.3170 & 16.1 & 6129 & 2.06 & $-$2.84   & $\dots$    & $\dots$    \\
13040945$-$0026169 & $\dots$ & HE 1301$-$0010 & $\dots$         & 196.0394 & $-$0.4381  & 15.8 & 6185 & 4.28 & $-$2.01   & +0.73 & +0.73 \\
13041256$-$0247079 & $\dots$ & HE 1301$-$0231 & $\dots$         & 196.0524 & $-$2.7855  & 15.5 & 5137 & 2.01 & $-$3.04   & +0.46 & +0.48 \\
13042828$-$0404491 & $\dots$ & HE 1301$-$0348 & $\dots$         & 196.1179 & $-$4.0803  & 14.1 & 6086 & 3.21 & $-$1.89   & +0.84 & +0.85 \\
*     & $\dots$ & HE 1302$-$1311 & $\dots$         & 196.1990 & $-$13.4710 & 15.5 & 6138 & 3.24 & $-$1.80   & $\dots$    & $\dots$    \\
*     & $\dots$ & HE 1302$-$1820 & $\dots$         & 196.2340 & $-$18.6090 & 15.3 & 5909 & 3.13 & $-$2.05   & $\dots$    & $\dots$    \\
13051089+0027315 & $\dots$ & HE 1302+0043 & $\dots$         & 196.2954 & 0.4587   & 15.6 & 6635 & 3.98 & $-$2.00   & $<$+0.59 & $<$+0.59 \\
13051736$-$0807542 & $\dots$ & HE 1302$-$0751 & $\dots$         & 196.3224 & $-$8.1317  & 15.3 & 5116 & 0.78 & $-$3.23   & +3.89 & +3.89 \\
13052438$-$1938250 & $\dots$ & HE 1302$-$1922 & $\dots$         & 196.3516 & $-$19.6403 & 16.0 & 5643 & 2.27 & $-$2.75   & +0.38 & +0.39 \\
13055232$-$0746242 & $\dots$ & HE 1303$-$0730 & $\dots$         & 196.4680 & $-$7.7734  & 15.7 & 5530 & 3.00 & $-$2.19   & +0.53 & +0.54 \\
13055313$-$0521339 & $\dots$ & HE 1303$-$0505 & $\dots$         & 196.4714 & $-$5.3594  & 16.7 & 6451 & 3.74 & $-$1.87   & +1.18 & +1.18 \\
13055616+2510161 & BS 16033$-$0008 & $\dots$ & $\dots$         & 196.4840 & 25.1711  & 13.8 & 5352 & 3.56 & $-$2.86   & +1.11 & +1.11 \\
13061349+3332508 & $\dots$ & $\dots$ & II 16929$-$00546        & 196.5562 & 33.5474  & 13.4 & 5780 & 2.50 & $-$2.63   & +0.98 & +1.00 \\
13062357$-$0631136 & $\dots$ & HE 1303$-$0615 & $\dots$         & 196.5982 & $-$6.5205  & 16.2 & 6085 & 3.54 & $-$2.74   & $<$+1.03 & $<$+1.03 \\
13062993+0715598 & $\dots$ & $\dots$ & G 62$-$12    & 196.6247 & 7.2666   & 13.8 & 6474 & 4.61 & $-$3.30   & $<$+0.98 & $<$+0.98 \\
13063082$-$2702031 & $\dots$ & $\dots$ & LP 854$-$25  & 196.6283 & $-$27.0343 & 13.6 & 5649 & 3.35 & $-$2.07   & +0.36 & +0.36 \\
13063785$-$2724233 & $\dots$ & HE 1303$-$2708 & $\dots$         & 196.6576 & $-$27.4065 & 15.3 & 6534 & 3.84 & $-$3.65   & +3.16 & +3.16 \\
13065012$-$2102097 & $\dots$ & HE 1304$-$2046 & $\dots$         & 196.7089 & $-$21.0361 & 14.3 & 4246 & 3.36 & $-$3.72$^\dagger$ & +2.46$^\dagger$ & +2.46$^\dagger$ \\
13075296$-$0325482 & $\dots$ & HE 1305$-$0309 & $\dots$         & 196.9707 & $-$3.4301  & 16.0 & 5987 & 2.89 & $-$2.57   & +0.50 & +0.51 \\
13080384$-$0008474 & $\dots$ & HE 1305+0007 & $\dots$         & 197.0160 & $-$0.1465  & 12.2 & 4921 & 4.14 & $-$3.13   & +3.19 & +3.19 \\
13081774+0116495 & $\dots$ & HE 1305+0132 & $\dots$         & 197.0740 & 1.2804   & 12.6 & 4296 & 1.21 & $-$3.50$^\dagger$ & +3.19$^\dagger$ & +3.28$^\dagger$ \\
13084016$-$0409438 & $\dots$ & HE 1306$-$0353 & $\dots$         & 197.1674 & $-$4.1622  & 15.7 & 6183 & 4.03 & $-$1.82   & +0.44 & +0.44 \\
13084076$-$0531051 & $\dots$ & HE 1306$-$0515 & $\dots$         & 197.1698 & $-$5.5181  & 14.5 & 6160 & 3.23 & $-$2.44   & +1.23 & +1.24 \\
*     & $\dots$ & HE 1306$-$2821 & $\dots$         & 197.1780 & $-$28.6210 & 15.8 & 5979 & 2.76 & $-$2.03   & $\dots$    & $\dots$    \\
13084904$-$1010493 & $\dots$ & HE 1306$-$0954 & $\dots$         & 197.2043 & $-$10.1804 & 15.2 & 6112 & 3.03 & $-$2.75   & +1.40 & +1.41 \\
13085181+0126343 & $\dots$ & HE 1306+0142 & $\dots$         & 197.2159 & 1.4429   & 14.7 & 5817 & 3.19 & $-$2.44   & +0.43 & +0.44 \\
13085254$-$0549453 & $\dots$ & HE 1306$-$0533 & $\dots$         & 197.2190 & $-$5.8293  & 16.2 & 5805 & 2.89 & $-$2.31   & +0.91 & +0.92 \\
13090558+1524090 & BS 16972$-$0003 & $\dots$ & $\dots$         & 197.2733 & 15.4025  & 14.2 & 6515 & 4.11 & $-$2.46   & $<$+0.88 & $<$+0.88 \\
*     & $\dots$ & HE 1306$-$0529 & $\dots$         & 197.3050 & $-$5.7660  & 15.5 & 5989 & 3.07 & $-$1.86   & $\dots$    & $\dots$    \\
13091849+2822009 & BS 16027$-$0024 & $\dots$ & $\dots$         & 197.3270 & 28.3670  & 14.5 & 5523 & 3.38 & $-$2.00   & +0.11 & +0.11 \\
13094305$-$0353025 & $\dots$ & HE 1307$-$0337 & $\dots$         & 197.4294 & $-$3.8840  & 15.5 & 5955 & 3.90 & $-$1.82   & +0.23 & +0.23 \\
13101698$-$1348556 & $\dots$ & HE 1307$-$1332 & $\dots$         & 197.5707 & $-$13.8155 & 14.6 & 5866 & 4.55 & $-$2.44   & +0.62 & +0.62 \\
*     & $\dots$ & HE 1307$-$2632 & $\dots$         & 197.6040 & $-$26.8160 & 15.8 & 5974 & 2.32 & $-$2.01   & $\dots$    & $\dots$    \\
13102526+0019002 & $\dots$ & HE 1307+0034 & $\dots$         & 197.6053 & 0.3168   & 15.9 & 6180 & 4.22 & $-$2.02   & $-$0.13 & $-$0.13 \\
13103979$-$0318260 & $\dots$ & HE 1308$-$0302 & $\dots$         & 197.6658 & $-$3.3073  & 16.0 & 5350 & 1.51 & $-$2.49   & +1.10 & +1.36 \\
13105181+0031435 & $\dots$ & HE 1308+0047 & $\dots$         & 197.7159 & 0.5288   & 14.7 & 4301 & 0.97 & $-$3.70$^\dagger$ & +1.31$^\dagger$ & +1.96$^\dagger$ \\
13110077$-$1609013 & $\dots$ & HE 1308$-$1553 & $\dots$         & 197.7532 & $-$16.1504 & 15.7 & 6295 & 3.03 & $-$2.06   & +1.37 & +1.38 \\
13110449$-$0004072 & $\dots$ & HE 1308+0011 & $\dots$         & 197.7688 & $-$0.0687  & 13.1 & 6311 & 2.07 & $-$2.45   & +0.23 & +0.26 \\
13111092$-$1028339 & $\dots$ & HE 1308$-$1012 & $\dots$         & 197.7955 & $-$10.4761 & 13.7 & 5174 & 3.25 & $-$2.94   & +3.05 & +3.06 \\
13112375$-$0923436 & CS 22877$-$0013 & $\dots$ & $\dots$         & 197.8489 & $-$9.3955  & 14.5 & 5710 & 2.89 & $-$2.17   & +0.76 & +0.77 \\
13112600$-$0536451 & $\dots$ & HE 1308$-$0520 & $\dots$         & 197.8584 & $-$5.6125  & 12.5 & 5171 & 1.91 & $-$3.26   & +0.36 & +0.38 \\
13113035+0044270 & $\dots$ & HE 1308+0100 & $\dots$         & 197.8765 & 0.7409   & 16.1 & 5361 & 1.40 & $-$2.20   & +1.01 & +1.26 \\
13115601+2848502 & BS 16027$-$0043 & $\dots$ & $\dots$         & 197.9834 & 28.8140  & 15.0 & 6221 & 3.40 & $-$2.68   & $<$+0.90 & $<$+0.90 \\
13124761+2841368 & BS 16027$-$0046 & $\dots$ & $\dots$         & 198.1984 & 28.6936  & 14.9 & 5912 & 3.02 & $-$2.62   & $<$+0.77 & $<$+0.78 \\
13125741+3749536 & BS 16929$-$0035 & $\dots$ & $\dots$         & 198.2400 & 37.8330  & 13.0 & 6446 & 3.47 & $-$2.98   & $<$+0.94 & $<$+0.94 \\
13131172+1545229 & BS 16972$-$0009 & $\dots$ & $\dots$         & 198.2988 & 15.7564  & 14.4 & 6443 & 3.78 & $-$2.47   & +1.37 & +1.37 \\
*     & $\dots$ & HE 1310$-$1747 & $\dots$         & 198.3370 & $-$18.0590 & 14.8 & 6292 & 2.13 & $-$2.68   & +1.24 & +1.26 \\
13133118$-$0552124 & $\dots$ & HE 1310$-$0536 & $\dots$         & 198.3799 & $-$5.8701  & 14.3 & 4694 & 0.79 & $-$4.24   & +2.35 & +2.89 \\
13134199$-$1428246 & $\dots$ & HE 1311$-$1412 & $\dots$         & 198.4250 & $-$14.4735 & 14.0 & 4805 & 0.78 & $-$3.09   & +0.40 & +1.10 \\
13134525$-$0915431 & CS 22877$-$0015 & $\dots$ & $\dots$         & 198.4386 & $-$9.2620  & 13.2 & 6386 & 4.09 & $-$1.93   & +0.51 & +0.51 \\
13135537$-$1211415 & CS 22877$-$0001 & $\dots$ & $\dots$         & 198.4807 & $-$12.1949 & 12.4 & 5252 & 2.05 & $-$3.04   & +1.85 & +1.88 \\
13135847$-$1101230 & $\dots$ & HE 1311$-$1045 & $\dots$         & 198.4937 & $-$11.0231 & 14.8 & 5804 & 2.97 & $-$2.31   & +0.62 & +0.63 \\
*     & $\dots$ & HE 1311+0109 & $\dots$         & 198.5090 & $-$0.8840  & 14.9 & 5075 & 1.72 & $-$3.13   & $\dots$    & $\dots$    \\
13140339+0646337 & CS 30311$-$0069 & $\dots$ & $\dots$         & 198.5142 & 6.7761   & 14.1 & 5424 & 1.29 & $-$2.41   & +0.51 & +0.96 \\
13144017$-$0935465 & CS 22877$-$0011 & $\dots$ & $\dots$         & 198.6674 & $-$9.5963  & 13.8 & 5626 & 3.20 & $-$2.76   & +1.03 & +1.04 \\
13144362+2823192 & BS 16027$-$0063 & $\dots$ & $\dots$         & 198.6818 & 28.3887  & 15.0 & 6463 & 4.35 & $-$2.27   & +0.38 & +0.38 \\
13145513+3825569 & $\dots$ & $\dots$ & II 16938$-$02349        & 198.7298 & 38.4325  & 13.0 & 5226 & 1.97 & $-$2.71   & +0.65 & +0.70 \\
*     & $\dots$ & HE 1312$-$0925 & $\dots$         & 198.8180 & $-$9.6930  & 15.7 & 5974 & 2.45 & $-$3.13   & $\dots$    & $\dots$    \\
*     & $\dots$ & HE 1312$-$0528 & $\dots$         & 198.8790 & $-$5.7380  & 15.4 & 6053 & 2.35 & $-$2.33   & $\dots$    & $\dots$    \\
*     & BS 16027$-$0058 & $\dots$ & $\dots$         & 198.9130 & 31.6520  & 15.1 & 6529 & 4.69 & $-$1.89   & +1.01 & +1.01 \\
13163835$-$1103222 & $\dots$ & HE 1314$-$1047 & $\dots$         & 199.1598 & $-$11.0562 & 14.5 & 5413 & 2.12 & $-$2.53   & +1.05 & +1.08 \\
13163886+1332282 & BS 16972$-$0013 & $\dots$ & $\dots$         & 199.1619 & 13.5411  & 13.6 & 6132 & 3.82 & $-$1.97   & +0.23 & +0.23 \\
13164246+3622529 & $\dots$ & $\dots$ & HD 115444  & 199.1769 & 36.3813  & 9.0  & 4918 & 1.14 & $-$3.11   & +0.35 & +1.00 \\
13172406$-$1528518 & $\dots$ & HE 1314$-$1513 & $\dots$         & 199.3503 & $-$15.4811 & 15.1 & 4490 & 1.60 & $-$3.02$^\dagger$ & +2.55$^\dagger$ & +2.66$^\dagger$ \\
13172805$-$0959272 & $\dots$ & $\dots$ & II 22877$-$01241        & 199.3669 & $-$9.9909  & 14.2 & 5110 & 0.83 & $-$2.65   & +0.91 & +1.37 \\
13173747+2425494 & $\dots$ & $\dots$ & II 16033$-$02187        & 199.4061 & 24.4304  & 11.5 & 4997 & 1.86 & $-$2.53   & +1.01 & +1.12 \\
13173926$-$1232523 & CS 22877$-$0039 & $\dots$ & $\dots$         & 199.4134 & $-$12.5479 & 15.4 & 6002 & 4.40 & $-$2.46   & +2.04 & +2.04 \\
13174023+6415124 & $\dots$ & $\dots$ & G 238$-$30   & 199.4175 & 64.2534  & 12.9 & 6047 & 3.91 & $-$2.76   & +0.71 & +0.71 \\
13175492+2012018 & BS 16543$-$0043 & $\dots$ & $\dots$         & 199.4789 & 20.2005  & 14.1 & 6419 & 4.45 & $-$1.90   & +0.94 & +0.94 \\
13183785$-$3305271 & $\dots$ & $\dots$ & HD 115592  & 199.6576 & $-$33.0909 & 9.1  & 5025 & 3.38 & $-$1.89   & +0.60 & +0.60 \\
13184761+1914310 & BS 16543$-$0068 & $\dots$ & $\dots$         & 199.6984 & 19.2420  & 12.1 & 6363 & 4.05 & $-$1.87   & +0.15 & +0.15 \\
13185407+3055352 & $\dots$ & $\dots$ & II 16027$-$02164        & 199.7253 & 30.9264  & 13.5 & 5990 & 3.30 & $-$2.06   & +0.90 & +0.90 \\
13190461+0606049 & CS 30311$-$0050 & $\dots$ & $\dots$         & 199.7692 & 6.1014   & 12.6 & 5688 & 3.30 & $-$1.88   & +0.47 & +0.47 \\
13191246+2227575 & BS 16479$-$0035 & $\dots$ & $\dots$         & 199.8020 & 22.4660  & 13.4 & 5000 & 2.38 & $-$2.81   & +1.02 & +1.03 \\
13192703+0551202 & CS 30311$-$0048 & $\dots$ & $\dots$         & 199.8626 & 5.8556   & 15.0 & 6360 & 3.71 & $-$2.05   & +1.19 & +1.19 \\
13193141+2143316 & BS 16479$-$0037 & $\dots$ & $\dots$         & 199.8809 & 21.7254  & 14.0 & 5529 & 2.95 & $-$2.02   & +0.29 & +0.30 \\
13193438$-$2102313 & $\dots$ & HE 1316$-$2046 & $\dots$         & 199.8933 & $-$21.0421 & 14.9 & 5325 & 2.45 & $-$2.59   & +0.66 & +0.67 \\
*     & $\dots$ & HE 1317$-$1223 & $\dots$         & 200.0350 & $-$12.6530 & 15.9 & 6184 & 2.61 & $-$2.56   & $\dots$    & $\dots$    \\
13202007$-$0850032 & $\dots$ & $\dots$ & II 22877$-$0172         & 200.0836 & $-$8.8342  & 14.1 & 5287 & 1.81 & $-$2.41   & +0.80 & +0.97 \\
13202955+2223126 & BS 16543$-$0057 & $\dots$ & $\dots$         & 200.1231 & 22.3869  & 14.3 & 6600 & 3.72 & $-$2.26   & +0.40 & +0.40 \\
13210301$-$1207585 & $\dots$ & $\dots$ & II 22877$-$01831        & 200.2625 & $-$12.1329 & 13.4 & 5570 & 2.44 & $-$2.35   & +0.07 & +0.08 \\
13210688$-$1147440 & CS 22877$-$0044 & $\dots$ & $\dots$         & 200.2787 & $-$11.7955 & 14.1 & 6184 & 4.17 & $-$2.00   & +0.76 & +0.76 \\
13211092+0534211 & CS 30311$-$0031 & $\dots$ & $\dots$         & 200.2955 & 5.5726   & 14.7 & 6315 & 3.91 & $-$1.99   & +1.06 & +1.06 \\
13213956$-$1158043 & CS 22877$-$0050 & $\dots$ & $\dots$         & 200.4149 & $-$11.9679 & 14.4 & 6787 & 3.45 & $-$2.64   & +2.11 & +2.11 \\
13214382$-$3918400 & $\dots$ & $\dots$ & HD 116064  & 200.4324 & $-$39.3111 & 8.8  & 6141 & 3.15 & $-$1.97   & +0.56 & +0.57 \\
13214970+3435230 & BS 16929$-$0070 & $\dots$ & $\dots$         & 200.4571 & 34.5897  & 13.3 & 6343 & 4.41 & $-$1.93   & +0.04 & +0.04 \\
13220011+0224557 & CS 30311$-$0038 & $\dots$ & $\dots$         & 200.5005 & 2.4155   & 14.4 & 5659 & 4.28 & $-$2.62   & +0.25 & +0.25 \\
13220493$-$1034189 & $\dots$ & $\dots$ & II 22877$-$01988        & 200.5206 & $-$10.5719 & 11.2 & 5008 & 0.98 & $-$2.07   & +0.14 & +0.68 \\
13223536+0022325 & $\dots$ & HE 1320+0038 & $\dots$         & 200.6473 & 0.3757   & 13.8 & 6880 & 4.78 & $-$2.57   & +1.94 & +1.94 \\
13223870$-$1951116 & $\dots$ & HE 1319$-$1935 & $\dots$         & 200.6613 & $-$19.8532 & 14.2 & 4128 & 1.45 & $-$3.10$^\dagger$ & +1.77$^\dagger$ & +2.05$^\dagger$ \\
13224411$-$1355314 & $\dots$ & HE 1320$-$1339 & $\dots$         & 200.6838 & $-$13.9254 & 10.7 & 5077 & 1.39 & $-$2.91   & $-$0.07 & +0.44 \\
13230218$-$1401407 & $\dots$ & HE 1320$-$1346 & $\dots$         & 200.7591 & $-$14.0280 & 15.9 & 5251 & 1.97 & $-$2.54   & +1.02 & +1.09 \\
13231043+0436268 & CS 30311$-$0022 & $\dots$ & $\dots$         & 200.7934 & 4.6075   & 14.2 & 6535 & 4.13 & $-$2.66   & $<$+0.54 & $<$+0.54 \\
13232818$-$0849246 & $\dots$ & $\dots$ & II 22877$-$02223        & 200.8675 & $-$8.8235  & 13.2 & 5011 & 0.77 & $-$2.61   & +0.02 & +0.71 \\
13233113$-$1235131 & CS 22877$-$0051 & $\dots$ & $\dots$         & 200.8797 & $-$12.5870 & 14.3 & 6565 & 4.14 & $-$2.55   & +1.82 & +1.82 \\
13233861$-$0421420 & $\dots$ & HE 1321$-$0406 & $\dots$         & 200.9109 & $-$4.3617  & 14.3 & 6454 & 4.24 & $-$2.09   & +0.88 & +0.88 \\
*     & $\dots$ & HE 1321$-$2701 & $\dots$         & 201.1740 & $-$27.2780 & 15.7 & 5875 & 2.68 & $-$2.27   & $\dots$    & $\dots$    \\
13250968$-$0412435 & $\dots$ & HE 1322$-$0357 & $\dots$         & 201.2904 & $-$4.2121  & 14.9 & 5408 & 0.98 & $-$3.34   & +3.19 & +3.23 \\
13251317$-$1309014 & $\dots$ & HE 1322$-$1253 & $\dots$         & 201.3048 & $-$13.1504 & 11.2 & 6887 & 4.74 & $-$2.08   & $-$0.10 & $-$0.10 \\
13251443+3645260 & $\dots$ & $\dots$ & II 16929$-$03436        & 201.3101 & 36.7572  & 13.4 & 6313 & 3.93 & $-$1.84   & +0.19 & +0.19 \\
13252205+1929402 & BS 16543$-$0092 & $\dots$ & $\dots$         & 201.3418 & 19.4945  & 14.2 & 5214 & 1.32 & $-$2.31   & +0.10 & +0.65 \\
13252761$-$2832276 & $\dots$ & HE 1322$-$2816 & $\dots$         & 201.3650 & $-$28.5410 & 14.9 & 5403 & 2.20 & $-$2.17   & +0.71 & +0.72 \\
13254416$-$1658400 & $\dots$ & HE 1323$-$1643 & $\dots$         & 201.4340 & $-$16.9778 & 15.8 & 6413 & 3.70 & $-$2.00   & +0.69 & +0.69 \\
13261792$-$0945176 & $\dots$ & $\dots$ & II 22877$-$02632        & 201.5747 & $-$9.7549  & 13.3 & 5101 & 1.81 & $-$2.48   & +0.42 & +0.61 \\
13262814+2138429 & BS 16543$-$0097 & $\dots$ & $\dots$         & 201.6173 & 21.6452  & 12.6 & 5258 & 2.18 & $-$2.52   & +0.73 & +0.74 \\
*     & $\dots$ & HE 1324$-$2949 & $\dots$         & 201.9050 & $-$30.0820 & 15.6 & 6180 & 2.96 & $-$1.86   & $\dots$    & $\dots$    \\
13274352$-$3157485 & $\dots$ & HE 1324$-$3142 & $\dots$         & 201.9314 & $-$31.9635 & 12.1 & 4240 & 0.64 & $-$2.74$^\dagger$ & +2.86$^\dagger$ & +2.92$^\dagger$ \\
13280744$-$3551527 & $\dots$ & $\dots$ & LSE 90     & 202.0310 & $-$35.8646 & 10.9 & 4945 & 0.77 & $-$2.68   & +0.27 & +0.90 \\
13280987+1527024 & BS 16972$-$0041 & $\dots$ & $\dots$         & 202.0411 & 15.4507  & 13.0 & 6342 & 3.84 & $-$2.11   & +0.95 & +0.95 \\
13281726$-$1355228 & $\dots$ & HE 1325$-$1339 & $\dots$         & 202.0720 & $-$13.9230 & 15.8 & 5437 & 2.74 & $-$2.25   & +0.89 & +0.91 \\
13285429$-$3120434 & $\dots$       & $\dots$        & {[}S84{]} 3672 & 202.2262  & $-$31.3454   & 11.2     & 4900 & 1.50 & $-$1.85      & $<$$-$1.32   & $<$$-$0.80 \\
13290416$-$1604437 & $\dots$ & HE 1326$-$1549 & $\dots$         & 202.2673 & $-$16.0788 & 15.4 & 4309 & 1.00 & $-$3.11$^\dagger$ & +0.40$^\dagger$ & +1.10$^\dagger$ \\
13291760$-$2331340 & $\dots$ & HE 1326$-$2316 & $\dots$         & 202.3234 & $-$23.5261 & 16.5 & 5056 & 0.96 & $-$2.54   & +0.79 & +1.26 \\
13292602$-$2404506 & $\dots$ & HE 1326$-$2349 & $\dots$         & 202.3584 & $-$24.0807 & 15.9 & 5419 & 2.70 & $-$2.78   & +0.66 & +0.67 \\
*     & $\dots$ & HE 1326+0239 & $\dots$         & 202.3830 & 2.4010   & 15.2 & 5271 & 1.59 & $-$2.25   & $\dots$    & $\dots$    \\
13293846$-$0109546 & $\dots$ & $\dots$ & II 30305$-$01488        & 202.4102 & $-$1.1651  & 13.6 & 6421 & 4.70 & $-$2.45   & +1.43 & +1.43 \\
13294651+1615450 & BS 16934$-$0002 & $\dots$ & $\dots$         & 202.4438 & 16.2625  & 12.8 & 4978 & 2.95 & $-$2.97   & +0.12 & +0.12 \\
13294843$-$1601318 & $\dots$ & HE 1327$-$1546 & $\dots$         & 202.4518 & $-$16.0255 & 15.9 & 5507 & 2.68 & $-$1.91   & 0.00  & +0.01 \\
13295255$-$1156057 & $\dots$ & HE 1327$-$1140 & $\dots$         & 202.4689 & $-$11.9349 & 15.1 & 4505 & 0.97 & $-$2.49   & +0.16 & +0.80 \\
13295591+0245267 & $\dots$ & $\dots$ & BD+03 2782 & 202.4830 & 2.7574   & 9.7  & 4905 & 1.04 & $-$2.04   & $-$0.05 & +0.52 \\
13300595$-$2341497 & $\dots$ & HE 1327$-$2326 & $\dots$         & 202.5247 & $-$23.6971 & 13.6 & 5530 & 1.64 & $-$2.37   & +1.91 & +1.99 \\
13302331$-$1725174 & $\dots$ & $\dots$ & EC 13276$-$1709         & 202.5972 & $-$17.4215 & 15.3 & 6113 & 4.09 & $-$2.28   & +1.73 & +1.73 \\
13303113+3717070 & $\dots$ & $\dots$ & II 16924$-$00507        & 202.6297 & 37.2853  & 12.5 & 5493 & 2.08 & $-$2.01   & +0.50 & +0.53 \\
13303854$-$2618463 & $\dots$ & HE 1327$-$2603 & $\dots$         & 202.6606 & $-$26.3129 & 16.0 & 5346 & 2.45 & $-$1.83   & +0.71 & +0.72 \\
13310244$-$1413054 & $\dots$ & HE 1328$-$1357 & $\dots$         & 202.7602 & $-$14.2182 & 15.0 & 4335 & 1.07 & $-$3.11$^\dagger$ & +0.18$^\dagger$ & +0.89$^\dagger$ \\
13311165$-$0419362 & $\dots$ & HE 1328$-$0404 & $\dots$         & 202.7986 & $-$4.3267  & 13.5 & 4616 & 1.17 & $-$2.21   & +1.54 & +1.67 \\
*     & $\dots$ & HE 1328$-$1538 & $\dots$         & 202.8300 & $-$15.9010 & 15.9 & 5887 & 2.17 & $-$2.31   & $\dots$    & $\dots$    \\
13313190$-$1659343 & $\dots$ & HE 1328$-$1644 & $\dots$         & 202.8829 & $-$16.9929 & 16.1 & 6391 & 4.16 & $-$2.56   & +0.22 & +0.22 \\
13313317$-$1518005 & $\dots$ & HE 1328$-$1502 & $\dots$         & 202.8883 & $-$15.3002 & 15.6 & 5465 & 2.88 & $-$1.83   & +1.00 & +1.01 \\
13313724$-$0911502 & $\dots$ & HE 1328$-$0856 & $\dots$         & 202.9052 & $-$9.1973  & 15.1 & 5025 & 1.85 & $-$2.32   & +0.68 & +0.84 \\
13315114$-$2643041 & $\dots$ & HE 1329$-$2627 & $\dots$         & 202.9631 & $-$26.7178 & 16.8 & 4299 & 0.98 & $-$2.97   & $-$0.61 & +0.14 \\
13315887$-$2308195 & $\dots$ & HE 1329$-$2252 & $\dots$         & 202.9953 & $-$23.1388 & 15.8 & 5583 & 3.24 & $-$1.89   & +0.78 & +0.78 \\
13320086$-$2359314 & $\dots$ & HE 1329$-$2344 & $\dots$         & 203.0036 & $-$23.9921 & 15.4 & 5175 & 2.25 & $-$2.22   & +0.88 & +0.90 \\
13322652$-$3205030 & $\dots$ & HE 1329$-$3149 & $\dots$         & 203.1105 & $-$32.0842 & 13.5 & 5556 & 2.56 & $-$2.81   & +0.16 & +0.17 \\
13325011$-$2613563 & $\dots$ & HE 1330$-$2558 & $\dots$         & 203.2088 & $-$26.2323 & 14.1 & 5356 & 1.99 & $-$2.71   & +1.15 & +1.20 \\
13325658$-$0622304 & $\dots$ & HE 1330$-$0607 & $\dots$         & 203.2357 & $-$6.3752  & 15.4 & 5218 & 1.60 & $-$2.46   & +0.80 & +1.08 \\
13330667+1507059 & BS 16934$-$0018 & $\dots$ & $\dots$         & 203.2778 & 15.1183  & 14.1 & 6120 & 2.60 & $-$2.42   & +1.54 & +1.56 \\
13331067$-$0410057 & $\dots$ & HE 1330$-$0354 & $\dots$         & 203.2945 & $-$4.1683  & 15.0 & 6589 & 3.93 & $-$2.16   & $<$+0.62 & $<$+0.62 \\
13331134$-$0834314 & $\dots$ & HE 1330$-$0819 & $\dots$         & 203.2973 & $-$8.5754  & 15.2 & 5019 & 0.93 & $-$2.23   & $-$0.07 & +0.59 \\
13332176+3309400 & BS 16924$-$0026 & $\dots$ & $\dots$         & 203.3407 & 33.1611  & 14.5 & 6445 & 3.33 & $-$2.45   & $<$+0.76 & $<$+0.76 \\
*     & $\dots$ & HE 1330$-$2559 & $\dots$         & 203.3450 & $-$26.2480 & 15.8 & 5978 & 2.63 & $-$2.25   & $\dots$    & $\dots$    \\
13335056+0150537 & $\dots$ & HE 1331+0206 & $\dots$         & 203.4607 & 1.8483   & 16.1 & 6043 & 3.92 & $-$1.84   & +0.90 & +0.90 \\
13340130$-$0110598 & $\dots$ & HE 1331$-$0055 & $\dots$         & 203.5054 & $-$1.1833  & 15.7 & 5381 & 2.15 & $-$2.12   & +0.58 & +0.59 \\
*     & CS 22889$-$0002 & $\dots$ & $\dots$         & 203.5780 & $-$11.7880 & 15.1 & 6800 & 3.24 & $-$2.22   & $\dots$    & $\dots$    \\
*     & CS 22889$-$0006 & $\dots$ & $\dots$         & 203.5849 & $-$9.9242  & 14.7 & 6417 & 4.24 & $-$2.05   & $<$$-$0.77 & $<$$-$0.77 \\
13343195$-$0302289 & $\dots$ & HE 1331$-$0247 & $\dots$         & 203.6332 & $-$3.0414  & 13.0 & 4294 & 1.18 & $-$2.94$^\dagger$ & +2.62$^\dagger$ & +2.73$^\dagger$ \\
13343287$-$0510525 & $\dots$ & HE 1331$-$0455 & $\dots$         & 203.6370 & $-$5.1813  & 14.9 & 6229 & 3.65 & $-$1.86   & $-$0.16 & $-$0.16 \\
13343672$-$0324546 & $\dots$ & HE 1332$-$0309 & $\dots$         & 203.6536 & $-$3.4156  & 17.9 & 5305 & 2.52 & $-$2.57   & +0.80 & +0.81 \\
13343991$-$1619226 & $\dots$ & $\dots$ & HD 118055  & 203.6663 & $-$16.3230 & 8.9  & 4526 & 1.33 & $-$2.03   & $-$0.06 & +0.45 \\
13350194$-$1224215 & $\dots$ & HE 1332$-$1209 & $\dots$         & 203.7581 & $-$12.4060 & 15.8 & 5435 & 3.24 & $-$1.89   & +0.74 & +0.74 \\
13350901$-$0522380 & $\dots$ & HE 1332$-$0507 & $\dots$         & 203.7876 & $-$5.3773  & 15.8 & 5856 & 4.38 & $-$2.11   & +0.79 & +0.79 \\
13351614+0153042 & $\dots$ & HE 1332+0208 & $\dots$         & 203.8173 & 1.8845   & 16.0 & 6450 & 3.53 & $-$2.16   & +0.86 & +0.86 \\
13353738+3102263 & BS 16078$-$0025 & $\dots$ & $\dots$         & 203.9058 & 31.0406  & 12.4 & 6075 & 3.32 & $-$1.91   & +0.52 & +0.52 \\
13355142$-$0355484 & $\dots$ & HE 1333$-$0340 & $\dots$         & 203.9643 & $-$3.9301  & 15.5 & 6452 & 4.62 & $-$2.55   & $<$+0.79 & $<$+0.79 \\
13355335$-$2810028 & $\dots$ & HE 1333$-$2754 & $\dots$         & 203.9724 & $-$28.1675 & 18.0 & 5654 & 1.96 & $-$2.26   & $\dots$    & $\dots$    \\
*     & $\dots$ & HE 1333$-$3001 & $\dots$         & 204.0240 & $-$30.2800 & 15.4 & 5897 & 2.88 & $-$1.89   & $\dots$    & $\dots$    \\
13363197+1809023 & $\dots$ & $\dots$ & BD+18 2757 & 204.1332 & 18.1506  & 9.8  & 5090 & 0.81 & $-$2.38   & +0.27 & +0.85 \\
13364604+4503086 & BS 17436$-$0058 & $\dots$ & $\dots$         & 204.1918 & 45.0524  & 13.8 & 5062 & 2.27 & $-$2.63   & +1.78 & +1.80 \\
13373610$-$0445529 & $\dots$ & HE 1335$-$0430 & $\dots$         & 204.4005 & $-$4.7647  & 15.4 & 5503 & 2.52 & $-$2.24   & +0.76 & +0.77 \\
13374121$-$0307544 & $\dots$ & HE 1335$-$0252 & $\dots$         & 204.4218 & $-$3.1318  & 14.0 & 4660 & 0.96 & $-$3.08   & $-$0.37 & +0.37 \\
13375386+0120270 & $\dots$ & HE 1335+0135 & $\dots$         & 204.4744 & 1.3409   & 16.2 & 5501 & 2.86 & $-$2.51   & +0.55 & +0.56 \\
13384474+0127188 & $\dots$ & HE 1336+0142 & $\dots$         & 204.6864 & 1.4552   & 16.3 & 4502 & 4.30 & $-$3.47   & +2.99 & +2.99 \\
13391180$-$0241541 & $\dots$ & HE 1336$-$0226 & $\dots$         & 204.7992 & $-$2.6984  & 16.3 & 5793 & 2.51 & $-$2.17   & +0.83 & +0.84 \\
13394850$-$0249589 & $\dots$ & HE 1337$-$0234 & $\dots$         & 204.9521 & $-$2.8331  & 16.0 & 6273 & 3.44 & $-$2.08   & $-$0.03 & $-$0.03 \\
13395820$-$0508313 & $\dots$ & HE 1337$-$0453 & $\dots$         & 204.9926 & $-$5.1421  & 16.2 & 6468 & 2.95 & $-$2.06   & $<$+0.84 & $<$+0.85 \\
13400249$-$0002188 & $\dots$ & HE 1337+0012 & $\dots$         & 205.0104 & $-$0.0385  & 11.5 & 6440 & 3.09 & $-$3.00   & $<$+1.00 & $<$+1.00 \\
13404597$-$0017210 & $\dots$ & HE 1338$-$0002 & $\dots$         & 205.1916 & $-$0.2892  & 16.1 & 5626 & 2.52 & $-$2.28   & +2.51 & +2.53 \\
13404967$-$0235050 & $\dots$ & HE 1338$-$0219 & $\dots$         & 205.2069 & $-$2.5847  & 16.9 & 5810 & 2.98 & $-$2.63   & +0.08 & +0.09 \\
13405924$-$0107199 & $\dots$ & HE 1338$-$0052 & $\dots$         & 205.2468 & $-$1.1222  & 15.3 & 5953 & 2.50 & $-$3.07   & +2.11 & +2.13 \\
13410551$-$0347192 & $\dots$ & HE 1338$-$0332 & $\dots$         & 205.2730 & $-$3.7887  & 15.4 & 5710 & 2.91 & $-$2.17   & +0.71 & +0.72 \\
13412633$-$2159044 & $\dots$ & HE 1338$-$2143 & $\dots$         & 205.3597 & $-$21.9846 & 16.7 & 5407 & 2.42 & $-$2.65   & +0.96 & +0.98 \\
13420063+1748408 & BS 16467$-$0062 & $\dots$ & $\dots$         & 205.5026 & 17.8113  & 14.1 & 5509 & 2.54 & $-$3.50   & +0.48 & +0.49 \\
13420063+1748408 & BS 16934$-$0060 & $\dots$ & $\dots$         & 205.5050 & 17.8060  & 14.1 & 5621 & 1.96 & $-$3.56   & $<$+1.24 & $<$+1.26 \\
13420719$-$2259097 & $\dots$ & $\dots$ & EC 13393$-$2244         & 205.5299 & $-$22.9860 & 12.5 & 6277 & 3.32 & $-$1.83   & $<$+0.28 & $<$+0.28 \\
13420799$-$1157040 & CS 22889$-$0029 & $\dots$ & $\dots$         & 205.5333 & $-$11.9512 & 13.9 & 6864 & 4.11 & $-$2.61   & $<$+1.61 & $<$+1.61 \\
13421824$-$1720268 & $\dots$ & $\dots$ & EC 13395$-$1705         & 205.5761 & $-$17.3408 & 14.6 & 6443 & 5.00 & $-$1.87   & +0.95 & +0.95 \\
13422455$-$3031172 & $\dots$ & HE 1339$-$3016 & $\dots$         & 205.6023 & $-$30.5215 & 13.4 & 4311 & 0.90 & $-$2.68$^\dagger$ & +1.24$^\dagger$ & +1.60$^\dagger$ \\
13424366$-$0126003 & $\dots$ & HE 1340$-$0110 & $\dots$         & 205.6819 & $-$1.4334  & 17.0 & 5179 & 4.28 & $-$2.36   & +1.26 & +1.26 \\
13424666$-$0846545 & CS 22889$-$0038 & $\dots$ & $\dots$         & 205.6945 & $-$8.7818  & 14.6 & 6155 & 3.35 & $-$2.45   & +0.75 & +0.75 \\
*     & $\dots$ & HE 1340$-$1322 & $\dots$         & 205.7990 & $-$13.6320 & 16.6 & 5487 & 2.53 & $-$2.48   & $\dots$    & $\dots$    \\
13431508$-$0617353 & $\dots$ & HE 1340$-$0602 & $\dots$         & 205.8128 & $-$6.2931  & 15.8 & 5494 & 2.63 & $-$2.14   & +0.66 & +0.67 \\
13431970$-$0641330 & $\dots$ & HE 1340$-$0626 & $\dots$         & 205.8321 & $-$6.6925  & 14.9 & 5751 & 2.17 & $-$2.22   & +0.07 & +0.08 \\
13432672+1534311 & $\dots$ & $\dots$ & HD 119516  & 205.8614 & 15.5753  & 9.1  & 5710 & 3.07 & $-$2.08   & $-$0.59 & $-$0.58 \\
*     & $\dots$ & HE 1340$-$2929 & $\dots$         & 205.9200 & $-$29.7400 & 15.0 & 5648 & 2.41 & $-$2.80   & $\dots$    & $\dots$    \\
13434348+3640593 & $\dots$ & $\dots$ & II 16924$-$02546        & 205.9311 & 36.6832  & 14.0 & 6418 & 3.74 & $-$2.38   & $<$+0.34 & $<$+0.34 \\
13434585$-$0840290 & CS 22889$-$0045 & $\dots$ & $\dots$         & 205.9411 & $-$8.6747  & 13.4 & 6145 & 3.93 & $-$2.00   & +0.55 & +0.55 \\
13440762$-$0657135 & $\dots$ & HE 1341$-$0642 & $\dots$         & 206.0319 & $-$6.9537  & 16.0 & 5257 & 2.39 & $-$2.04   & +0.96 & +0.98 \\
13441901$-$0808121 & CS 22889$-$0043 & $\dots$ & $\dots$         & 206.0792 & $-$8.1367  & 14.8 & 6199 & 3.99 & $-$2.48   & +0.10 & +0.10 \\
13442597+1344282 & BS 16934$-$0072 & $\dots$ & $\dots$         & 206.1082 & 13.7411  & 14.1 & 6263 & 3.33 & $-$2.12   & $<$+0.42 & $<$+0.42 \\
13442857+2148430 & BS 16467$-$0074 & $\dots$ & $\dots$         & 206.1191 & 21.8119  & 13.6 & 5327 & 2.56 & $-$2.18   & +0.66 & +0.67 \\
13443653$-$0308418 & $\dots$ & $\dots$ & G 62$-$67    & 206.1522 & $-$3.1449  & 13.2 & 5386 & 3.04 & $-$2.23   & +0.72 & +0.73 \\
13443667$-$4143163 & $\dots$ & $\dots$ & LSE 152    & 206.1528 & $-$41.7212 & 10.6 & 5067 & 1.68 & $-$2.24   & +0.60 & +0.87 \\
*     & $\dots$ & HE 1342$-$0740 & $\dots$         & 206.2320 & $-$7.9350  & 15.4 & 6128 & 3.36 & $-$1.86   & $\dots$    & $\dots$    \\
13453010$-$0947110 & CS 22889$-$0050 & $\dots$ & $\dots$         & 206.3754 & $-$9.7864  & 14.3 & 6479 & 3.33 & $-$2.50   & +1.88 & +1.89 \\
13454747+0024268 & $\dots$ & HE 1343+0039 & $\dots$         & 206.4478 & 0.4074   & 15.7 & 6030 & 2.88 & $-$2.96   & +1.15 & +1.16 \\
*     & $\dots$ & HE 1343$-$2114 & $\dots$         & 206.4630 & $-$21.4860 & 15.4 & 6183 & 3.07 & $-$2.62   & $\dots$    & $\dots$    \\
*     & $\dots$ & HE 1343$-$0858 & $\dots$         & 206.5370 & $-$9.2240  & 15.6 & 5872 & 2.50 & $-$2.63   & $\dots$    & $\dots$    \\
13460903$-$0655464 & $\dots$ & HE 1343$-$0640 & $\dots$         & 206.5376 & $-$6.9296  & 15.8 & 6048 & 2.16 & $-$1.88   & +1.51 & +1.53 \\
13471172+2857471 & BS 16082$-$0129 & $\dots$ & $\dots$         & 206.7988 & 28.9631  & 13.6 & 5187 & 2.31 & $-$2.99   & +0.49 & +0.50 \\
13472052$-$2447505 & $\dots$ & HE 1344$-$2432 & $\dots$         & 206.8355 & $-$24.7974 & 15.6 & 5724 & 2.95 & $-$2.68   & +0.79 & +0.80 \\
13472816$-$0915393 & CS 22889$-$0047 & $\dots$ & $\dots$         & 206.8674 & $-$9.2609  & 14.5 & 6125 & 3.91 & $-$1.84   & +0.56 & +0.56 \\
13472859$-$0252080 & $\dots$ & HE 1344$-$0237 & $\dots$         & 206.8691 & $-$2.8689  & 14.9 & 5825 & 3.05 & $-$2.15   & $-$0.76 & $-$0.75 \\
13474249$-$0016250 & $\dots$ & HE 1345$-$0001 & $\dots$         & 206.9271 & $-$0.2737  & 15.8 & 6998 & 4.25 & $-$2.20   & +1.54 & +1.54 \\
13475343$-$0413247 & $\dots$ & HE 1345$-$0358 & $\dots$         & 206.9726 & $-$4.2235  & 16.1 & 6369 & 3.23 & $-$2.24   & +0.19 & +0.19 \\
13480527$-$0221503 & $\dots$ & HE 1345$-$0206 & $\dots$         & 207.0220 & $-$2.3640  & 15.7 & 6232 & 2.58 & $-$2.36   & $<$+0.84 & $<$+0.86 \\
13481357$-$0615460 & $\dots$ & HE 1345$-$0600 & $\dots$         & 207.0566 & $-$6.2628  & 15.0 & 5237 & 2.08 & $-$2.74   & +0.19 & +0.21 \\
13484145$-$0311203 & $\dots$ & HE 1346$-$0256 & $\dots$         & 207.1727 & $-$3.1890  & 14.7 & 6381 & 3.61 & $-$2.24   & +0.64 & +0.64 \\
13490262$-$0202526 & $\dots$ & HE 1346$-$0147 & $\dots$         & 207.2610 & $-$2.0479  & 15.4 & 6241 & 3.91 & $-$2.52   & $<$+0.42 & $<$+0.42 \\
13491673$-$0616002 & $\dots$ & HE 1346$-$0601 & $\dots$         & 207.3198 & $-$6.2667  & 16.2 & 6074 & 2.54 & $-$2.05   & +1.05 & +1.07 \\
13492196+3544502 & BS 16089$-$0013 & $\dots$ & $\dots$         & 207.3415 & 35.7473  & 13.3 & 5134 & 1.80 & $-$2.78   & +0.54 & +0.70 \\
13492506$-$0442148 & $\dots$ & HE 1346$-$0427 & $\dots$         & 207.3545 & $-$4.7041  & 14.2 & 6319 & 2.87 & $-$3.29   & +1.68 & +1.69 \\
13493882$-$0553142 & $\dots$ & HE 1347$-$0538 & $\dots$         & 207.4118 & $-$5.8873  & 16.1 & 5992 & 3.05 & $-$2.04   & +0.52 & +0.53 \\
13494711+2817584 & BS 16082$-$0029 & $\dots$ & $\dots$         & 207.4463 & 28.2996  & 13.2 & 6066 & 2.85 & $-$2.07   & +0.29 & +0.30 \\
*     & $\dots$ & HE 1347$-$0015 & $\dots$         & 207.4670 & $-$0.5180  & 15.8 & 6080 & 2.95 & $-$1.95   & $\dots$    & $\dots$    \\
*     & $\dots$ & HE 1347$-$2221 & $\dots$         & 207.5100 & $-$22.6090 & 15.8 & 6048 & 3.19 & $-$1.80   & $\dots$    & $\dots$    \\
13503511+0120214 & $\dots$ & HE 1348+0135 & $\dots$         & 207.6463 & 1.3393   & 12.4 & 5491 & 2.80 & $-$2.50   & +0.44 & +0.45 \\
13503641$-$0642530 & $\dots$ & HE 1347$-$0628 & $\dots$         & 207.6518 & $-$6.7147  & 15.9 & 6379 & 4.08 & $-$1.89   & $<$+0.57 & $<$+0.57 \\
13503910+0022429 & $\dots$ & HE 1348+0037 & $\dots$         & 207.6629 & 0.3785   & 15.7 & 6612 & 3.69 & $-$2.53   & $<$+1.03 & $<$+1.03 \\
13504420+3737070 & BS 16089$-$0020 & $\dots$ & $\dots$         & 207.6842 & 37.6187  & 13.2 & 6910 & 2.63 & $-$1.94   & +1.92 & +1.94 \\
13504693$-$0543125 & $\dots$ & HE 1348$-$0528 & $\dots$         & 207.6955 & $-$5.7202  & 15.4 & 5108 & 1.68 & $-$2.31   & +0.58 & +0.87 \\
13514464+3555138 & BS 16924$-$0069 & $\dots$ & $\dots$         & 207.9359 & 35.9205  & 14.1 & 6260 & 3.37 & $-$2.29   & $-$0.63 & $-$0.63 \\
13520060+3733501 & $\dots$ & $\dots$ & II 16089$-$01168        & 208.0025 & 37.5639  & 14.0 & 6246 & 3.39 & $-$2.12   & +0.12 & +0.12 \\
13521085+1839533 & BS 16554$-$0010 & $\dots$ & $\dots$         & 208.0452 & 18.6648  & 13.8 & 4943 & 1.57 & $-$2.13   & +0.53 & +0.84 \\
13521142+1135424 & CS 30320$-$0109 & $\dots$ & $\dots$         & 208.0476 & 11.5951  & 13.8 & 5857 & 2.64 & $-$2.54   & $<$+0.13 & $<$+0.14 \\
13521457$-$2307557 & $\dots$ & $\dots$ & EC 13494$-$2253         & 208.0607 & $-$23.1322 & 12.8 & 5557 & 3.42 & $-$2.10   & +1.36 & +1.36 \\
13521527$-$2341517 & $\dots$ & $\dots$ & EC 13494$-$2327         & 208.0636 & $-$23.6977 & 15.6 & 6307 & 3.00 & $-$2.30   & +1.40 & +1.42 \\
*     & $\dots$ & HE 1349$-$2228 & $\dots$         & 208.0870 & $-$22.7260 & 15.5 & 5272 & 1.75 & $-$2.96   & +0.90 & +1.07 \\
13522244+1337471 & BS 16550$-$0014 & $\dots$ & $\dots$         & 208.0935 & 13.6297  & 11.8 & 5693 & 1.77 & $-$2.60   & $\dots$    & $\dots$    \\
*     & $\dots$ & HE 1349$-$2229 & $\dots$         & 208.0990 & $-$22.7300 & 15.6 & 5095 & 1.94 & $-$3.23   & $\dots$    & $\dots$    \\
13525399$-$2709215 & $\dots$ & HE 1350$-$2654 & $\dots$         & 208.2250 & $-$27.1560 & 15.8 & 4972 & 1.23 & $-$2.69   & +0.73 & +1.20 \\
13533354+0241411 & $\dots$ & $\dots$ & HD 121135  & 208.3898 & 2.6948   & 9.4  & 5160 & 1.35 & $-$2.01   & +0.45 & +0.81 \\
13533832+3446357 & BS 16089$-$0042 & $\dots$ & $\dots$         & 208.4097 & 34.7766  & 14.0 & 6575 & 2.51 & $-$2.05   & +1.12 & +1.14 \\
13535061$-$1026127 & $\dots$ & HE 1351$-$1011 & $\dots$         & 208.4609 & $-$10.4369 & 15.3 & 6747 & 3.68 & $-$2.05   & +0.84 & +0.84 \\
13535712$-$1104245 & $\dots$ & HE 1351$-$1049 & $\dots$         & 208.4880 & $-$11.0734 & 15.7 & 5408 & 1.45 & $-$3.18   & +2.24 & +2.43 \\
13540647$-$1808137 & $\dots$ & HE 1351$-$1753 & $\dots$         & 208.5269 & $-$18.1372 & 16.5 & 5655 & 2.33 & $-$2.59   & +0.12 & +0.13 \\
13542098+2952209 & BS 16082$-$0049 & $\dots$ & $\dots$         & 208.5874 & 29.8725  & 13.8 & 5807 & 2.72 & $-$1.92   & +0.70 & +0.71 \\
13550503$-$3608187 & $\dots$ & $\dots$ & HD 121261  & 208.7709 & $-$36.1385 & 9.2  & 4448 & 1.59 & $-$2.09   & $-$0.27 & +0.13 \\
13550937+2716214 & BS 16023$-$0016 & $\dots$ & $\dots$         & 208.7891 & 27.2725  & 14.1 & 6155 & 3.19 & $-$2.07   & +0.84 & +0.85 \\
*     & $\dots$ & HE 1352$-$1422 & $\dots$         & 208.7960 & $-$14.6140 & 15.3 & 6036 & 2.65 & $-$2.50   & $\dots$    & $\dots$    \\
13552578+2034311 & BS 16554$-$0018 & $\dots$ & $\dots$         & 208.8575 & 20.5753  & 13.7 & 5548 & 2.64 & $-$2.22   & +0.66 & +0.67 \\
13552875+3142064 & BS 16082$-$0045 & $\dots$ & $\dots$         & 208.8699 & 31.7018  & 13.3 & 6127 & 3.63 & $-$1.85   & +0.32 & +0.32 \\
13554903$-$1024575 & $\dots$ & HE 1353$-$1010 & $\dots$         & 208.9543 & $-$10.4160 & 15.0 & 5608 & 2.02 & $-$2.17   & +0.80 & +0.85 \\
13562428+2034286 & BS 16554$-$0028 & $\dots$ & $\dots$         & 209.1012 & 20.5746  & 14.8 & 6384 & 3.64 & $-$2.17   & $<$+0.39 & $<$+0.39 \\
13562968+2253291 & BS 16554$-$0022 & $\dots$ & $\dots$         & 209.1237 & 22.8914  & 13.4 & 5744 & 3.37 & $-$2.28   & +0.45 & +0.45 \\
13564253$-$2749539 & $\dots$ & HE 1353$-$2735 & $\dots$         & 209.1772 & $-$27.8317 & 14.7 & 5820 & 2.68 & $-$3.41   & +1.57 & +1.58 \\
13564996+0957033 & CS 30320$-$0084 & $\dots$ & $\dots$         & 209.2082 & 9.9509   & 14.7 & 5785 & 2.71 & $-$2.10   & +0.12 & +0.13 \\
13565146$-$0830378 & $\dots$ & HE 1354$-$0816 & $\dots$         & 209.2145 & $-$8.5105  & 14.7 & 4615 & 0.84 & $-$3.25   & +1.59 & +2.07 \\
13573673+1535540 & $\dots$ & $\dots$ & Wolf 520   & 209.4031 & 15.5984  & 11.9 & 6330 & 4.21 & $-$2.11   & $<$+0.10 & $<$+0.10 \\
13574471$-$1556291 & $\dots$ & HE 1355$-$1541 & $\dots$         & 209.4363 & $-$15.9414 & 14.5 & 4374 & 0.86 & $-$2.68$^\dagger$ & +1.23$^\dagger$ & +1.59$^\dagger$ \\
13575255+3316236 & $\dots$ & $\dots$ & II 16089$-$02154        & 209.4688 & 33.2732  & 13.3 & 5779 & 3.05 & $-$2.29   & +0.59 & +0.60 \\
13575322$-$0635347 & $\dots$ & HE 1355$-$0621 & $\dots$         & 209.4717 & $-$6.5930  & 15.6 & 5693 & 3.45 & $-$2.05   & +0.91 & +0.91 \\
13575816$-$1134172 & $\dots$ & HE 1355$-$1119 & $\dots$         & 209.4923 & $-$11.5715 & 12.9 & 6349 & 3.88 & $-$2.53   & +0.93 & +0.93 \\
13582117$-$1603465 & $\dots$ & HE 1355$-$1549 & $\dots$         & 209.5882 & $-$16.0629 & 14.4 & 5058 & 1.76 & $-$3.11   & +0.67 & +0.82 \\
13584633+1257064 & CS 30320$-$0075 & $\dots$ & $\dots$         & 209.6931 & 12.9518  & 10.8 & 6432 & 3.37 & $-$2.34   & $<$+0.21 & $<$+0.21 \\
13585227+1051406 & CS 30320$-$0069 & $\dots$ & $\dots$         & 209.7178 & 10.8613  & 14.6 & 6256 & 3.91 & $-$2.26   & $<$+0.35 & $<$+0.35 \\
13585722$-$0900036 & $\dots$ & HE 1356$-$0845 & $\dots$         & 209.7384 & $-$9.0010  & 14.8 & 5621 & 2.87 & $-$2.59   & +0.74 & +0.75 \\
13590566$-$1647295 & $\dots$ & HE 1356$-$1632 & $\dots$         & 209.7736 & $-$16.7915 & 16.1 & 6352 & 3.24 & $-$2.20   & +1.37 & +1.38 \\
*     & $\dots$ & $\dots$ & BD+34 2476 & 209.7900 & 33.8590  & 10.0 & 6441 & 3.90 & $-$2.12   & +0.59 & +0.59 \\
13591616$-$1201175 & $\dots$ & HE 1356$-$1146 & $\dots$         & 209.8174 & $-$12.0215 & 15.7 & 6641 & 3.84 & $-$2.31   & +1.19 & +1.19 \\
13591768$-$3632523 & $\dots$ & $\dots$ & LSE 97     & 209.8237 & $-$36.5479 & 10.2 & 4557 & 0.77 & $-$2.58   & $-$0.27 & +0.47 \\
13593030$-$0636349 & $\dots$ & HE 1356$-$0622 & $\dots$         & 209.8763 & $-$6.6097  & 14.3 & 5508 & 3.07 & $-$3.02   & +0.80 & +0.80 \\
13595141$-$1232074 & $\dots$ & HE 1357$-$1217 & $\dots$         & 209.9642 & $-$12.5354 & 15.4 & 5428 & 2.53 & $-$1.97   & +0.67 & +0.68 \\
14000469$-$0809418 & $\dots$ & $\dots$ & HD 122135  & 210.0195 & $-$8.1616  & 6.6  & 5236 & 1.69 & $-$1.87   & +0.12 & +0.41 \\
*     & $\dots$ & HE 1358$-$1753 & $\dots$         & 210.2030 & $-$18.1420 & 15.5 & 6306 & 2.93 & $-$2.41   & $\dots$    & $\dots$    \\
14005447+2246423 & BS 16023$-$0046 & $\dots$ & $\dots$         & 210.2270 & 22.7784  & 14.2 & 6425 & 3.18 & $-$3.07   & +1.26 & +1.26 \\
14010215$-$3803030 & $\dots$ & $\dots$ & HD 122196  & 210.2589 & $-$38.0509 & 8.8  & 5081 & 3.99 & $-$2.06   & $-$0.14 & $-$0.14 \\
14014933+1438104 & BS 16550$-$0043 & $\dots$ & $\dots$         & 210.4555 & 14.6362  & 14.5 & 6541 & 4.09 & $-$2.61   & +1.06 & +1.06 \\
14015775$-$1011486 & $\dots$ & HE 1359$-$0957 & $\dots$         & 210.4906 & $-$10.1969 & 15.3 & 5627 & 0.74 & $-$2.98   & +3.93 & +3.93 \\
14022193$-$0858493 & $\dots$ & HE 1359$-$0844 & $\dots$         & 210.5914 & $-$8.9804  & 15.6 & 6350 & 3.52 & $-$2.00   & $-$0.16 & $-$0.16 \\
*     & $\dots$ & $\dots$ & G 64$-$37    & 210.6250 & $-$5.6530  & 11.1 & 6547 & 3.99 & $-$2.99   & $<$+0.98 & $<$+0.98 \\
14023185+0941100 & $\dots$ & $\dots$ & HD 122563  & 210.6327 & 9.6861   & 6.2  & 4952 & 1.28 & $-$2.69   & $-$0.17 & +0.45 \\
14030362+2046111 & BS 16554$-$0053 & $\dots$ & $\dots$         & 210.7651 & 20.7698  & 15.0 & 6155 & 2.75 & $-$2.34   & $<$+0.38 & $<$+0.39 \\
14031245$-$0244158 & $\dots$ & HE 1400$-$0229 & $\dots$         & 210.8019 & $-$2.7378  & 15.5 & 4442 & 0.36 & $-$3.14$^\dagger$ & +3.24$^\dagger$ & +3.26$^\dagger$ \\
14033321$-$0052061 & $\dots$ & HE 1401$-$0037 & $\dots$         & 210.8884 & $-$0.8684  & 16.8 & 6417 & 4.39 & $-$2.33   & +0.64 & +0.64 \\
14033980$-$1128042 & $\dots$ & HE 1400$-$1113 & $\dots$         & 210.9159 & $-$11.4679 & 15.2 & 4941 & 1.28 & $-$3.27   & +3.64 & +3.64 \\
14040805$-$0959452 & $\dots$ & HE 1401$-$0945 & $\dots$         & 211.0335 & $-$9.9959  & 15.3 & 6757 & 4.29 & $-$2.25   & +1.50 & +1.50 \\
14040887$-$0759464 & $\dots$ & HE 1401$-$0745 & $\dots$         & 211.0369 & $-$7.9963  & 15.3 & 4991 & 1.89 & $-$3.61   & +3.83 & +3.89 \\
14043060+3222429 & BS 16082$-$0097 & $\dots$ & $\dots$         & 211.1275 & 32.3786  & 12.0 & 6123 & 2.70 & $-$2.08   & +0.49 & +0.50 \\
*     & $\dots$ & HE 1401$-$0842 & $\dots$         & 211.1490 & $-$8.9510  & 15.8 & 5894 & 3.14 & $-$1.89   & $\dots$    & $\dots$    \\
14045368$-$0753102 & $\dots$ & HE 1402$-$0738 & $\dots$         & 211.2237 & $-$7.8862  & 15.3 & 4823 & 1.19 & $-$2.18   & +0.52 & +0.93 \\
14051303$-$1451255 & $\dots$ & $\dots$ & HD 122956  & 211.3043 & $-$14.8571 & 7.3  & 4833 & 1.56 & $-$1.96   & +0.22 & +0.56 \\
14051837+2836129 & BS 16082$-$0108 & $\dots$ & $\dots$         & 211.3265 & 28.6036  & 14.2 & 4699 & 0.72 & $-$2.28   & $-$0.36 & +0.39 \\
14052620$-$1047257 & $\dots$ & HE 1402$-$1033 & $\dots$         & 211.3592 & $-$10.7905 & 15.0 & 4771 & 0.84 & $-$2.47   & +0.16 & +0.79 \\
14061394+0033248 & $\dots$ & HE 1403+0047 & $\dots$         & 211.5581 & 0.5570   & 16.0 & 6451 & 3.32 & $-$2.43   & +0.94 & +0.94 \\
14063082+0023524 & $\dots$ & HE 1403+0038 & $\dots$         & 211.6285 & 0.3979   & 16.1 & 6226 & 3.34 & $-$1.86   & +2.39 & +2.41 \\
14065507$-$0900577 & $\dots$ & HE 1404$-$0846 & $\dots$         & 211.7295 & $-$9.0161  & 14.2 & 4357 & 1.48 & $-$2.68$^\dagger$ & +2.56$^\dagger$ & +2.64$^\dagger$ \\
14070272$-$1022190 & $\dots$ & HE 1404$-$1008 & $\dots$         & 211.7614 & $-$10.3719 & 15.4 & 6367 & 2.33 & $-$1.95   & +1.14 & +1.16 \\
14074295$-$0836143 & $\dots$ & HE 1405$-$0822 & $\dots$         & 211.9291 & $-$8.6040  & 14.0 & 5237 & 1.50 & $-$3.23   & +2.86 & +2.95 \\
*     & $\dots$ & HE 1405$-$0386 & $\dots$         & 211.9940 & $-$4.0320  & $\dots$   & 6051 & 1.64 & $-$2.26   & +4.40 & +4.40 \\
*     & $\dots$ & HE 1406+0115 & $\dots$         & 212.1620 & 1.0230   & 16.6 & 6105 & 2.59 & $-$2.28   & $\dots$    & $\dots$    \\
14101300+0115088 & $\dots$ & HE 1407+0129 & $\dots$         & 212.5543 & 1.2525   & 15.6 & 6280 & 2.74 & $-$3.00   & +3.38 & +3.40 \\
14102002+1032113 & CS 30320$-$0006 & $\dots$ & $\dots$         & 212.5835 & 10.5365  & 14.4 & 6131 & 4.16 & $-$2.14   & +0.60 & +0.60 \\
14102672+1801239 & BS 16550$-$0087 & $\dots$ & $\dots$         & 212.6114 & 18.0233  & 13.8 & 5151 & 1.92 & $-$3.15   & $-$0.28 & $-$0.26 \\
14125339$-$1301574 & $\dots$ & HE 1410$-$1247 & $\dots$         & 213.2225 & $-$13.0326 & 16.0 & 6581 & 3.31 & $-$1.95   & +0.58 & +0.58 \\
14130656+0159219 & $\dots$ & HE 1410+0213 & $\dots$         & 213.2773 & 1.9894   & 13.3 & 5110 & 0.81 & $-$3.02   & +2.92 & +2.99 \\
14131974+0836400 & $\dots$ & $\dots$ & BD+09 2860 & 213.3323 & 8.6111   & 10.8 & 5359 & 1.46 & $-$2.03   & +0.24 & +0.63 \\
14132132$-$1209243 & $\dots$ & $\dots$ & HD 124358  & 213.3388 & $-$12.1567 & 9.5  & 4910 & 0.97 & $-$2.14   & +0.13 & +0.70 \\
*     & $\dots$ & HE 1410$-$0337 & $\dots$         & 213.3490 & $-$3.8690  & 15.6 & 5978 & 3.01 & $-$2.08   & $\dots$    & $\dots$    \\
14132479$-$0139533 & $\dots$ & HE 1410$-$0125 & $\dots$         & 213.3533 & $-$1.6648  & 12.1 & 4227 & 1.24 & $-$3.25$^\dagger$ & +3.05$^\dagger$ & +3.10$^\dagger$ \\
14135635$-$3805467 & $\dots$ & $\dots$ & CD$-$37 9248 & 213.4848 & $-$38.0963 & 9.6  & 4810 & 0.60 & $-$2.25   & +0.03 & +0.67 \\
14141959+0931454 & CS 22883$-$0049 & $\dots$ & $\dots$         & 213.5817 & 9.5293   & 14.2 & 6104 & 4.26 & $-$2.01   & +0.48 & +0.48 \\
14144211$-$2742275 & $\dots$ & $\dots$ & EC 14118$-$2728         & 213.6755 & $-$27.7077 & 15.5 & 6155 & 4.03 & $-$2.15   & +1.34 & +1.34 \\
14152673$-$2129441 & $\dots$ & HE 1412$-$2115 & $\dots$         & 213.8613 & $-$21.4956 & 16.2 & 6550 & 3.07 & $-$2.27   & +1.87 & +1.89 \\
14153273$-$0842574 & $\dots$ & HE 1412$-$0829 & $\dots$         & 213.8864 & $-$8.7160  & 15.9 & 6194 & 3.73 & $-$1.98   & +1.21 & +1.21 \\
14154969$-$0028520 & $\dots$ & HE 1413$-$0015 & $\dots$         & 213.9570 & $-$0.4812  & 14.7 & 5601 & 1.56 & $-$3.11   & +1.58 & +1.85 \\
14160471$-$2008540 & $\dots$ & HE 1413$-$1954 & $\dots$         & 214.0196 & $-$20.1484 & 15.2 & 6604 & 3.60 & $-$2.95   & $<$+1.13 & $<$+1.13 \\
*     & $\dots$ & HE 1413$-$0509 & $\dots$         & 214.0250 & $-$5.3880  & 15.3 & 6345 & 3.38 & $-$2.15   & $\dots$    & $\dots$    \\
14162583+0105232 & $\dots$ & HE 1413+0119 & $\dots$         & 214.1076 & 1.0898   & 14.7 & 6151 & 3.29 & $-$2.27   & +0.63 & +0.63 \\
14162994+0827529 & $\dots$ & $\dots$ & BD+09 2870 & 214.1248 & 8.4647   & 9.7  & 4543 & 0.68 & $-$2.49   & $-$0.14 & +0.57 \\
14164424+0909336 & CS 22883$-$0020 & $\dots$ & $\dots$         & 214.1843 & 9.1593   & 14.6 & 6265 & 3.05 & $-$2.87   & $\dots$    & $\dots$    \\
14164720$-$0029189 & $\dots$ & HE 1414$-$0015 & $\dots$         & 214.1967 & $-$0.4886  & 15.5 & 6142 & 3.98 & $-$2.09   & +0.32 & +0.32 \\
14175993$-$0009084 & $\dots$ & HE 1415+0004 & $\dots$         & 214.4998 & $-$0.1523  & 16.2 & 6063 & 3.22 & $-$1.80   & +0.61 & +0.62 \\
14180161+0958443 & BS 16546$-$0041 & $\dots$ & $\dots$         & 214.5068 & 9.9790   & 14.2 & 5730 & 2.28 & $-$2.37   & $\dots$    & $\dots$    \\
14180424$-$1952505 & $\dots$ & HE 1415$-$1939 & $\dots$         & 214.5177 & $-$19.8807 & 15.7 & 5259 & 1.73 & $-$2.12   & +0.30 & +0.57 \\
14183036$-$2131102 & $\dots$ & HE 1415$-$2117 & $\dots$         & 214.6266 & $-$21.5195 & 16.3 & 5829 & 2.33 & $-$2.10   & +0.04 & +0.05 \\
*     & $\dots$ & HE 1415$-$0333 & $\dots$         & 214.6430 & $-$3.7960  & 15.4 & 6000 & 2.74 & $-$2.56   & $\dots$    & $\dots$    \\
14190385$-$0312168 & $\dots$ & HE 1416$-$0258 & $\dots$         & 214.7661 & $-$3.2047  & 16.0 & 6260 & 4.42 & $-$1.86   & $-$0.11 & $-$0.11 \\
14190902$-$2008337 & $\dots$ & HE 1416$-$1954 & $\dots$         & 214.7876 & $-$20.1427 & 15.9 & 6554 & 3.89 & $-$2.29   & $-$0.23 & $-$0.23 \\
14193534+3634466 & $\dots$ & $\dots$ & II 17138$-$00809        & 214.8973 & 36.5796  & 12.4 & 5557 & 2.78 & $-$2.05   & +0.67 & +0.68 \\
14202532+0010102 & $\dots$ & HE 1417+0023 & $\dots$         & 215.1056 & 0.1695   & 15.7 & 5503 & 2.15 & $-$2.61   & +0.57 & +0.58 \\
14203987$-$2211576 & $\dots$ & HE 1417$-$2158 & $\dots$         & 215.1661 & $-$22.1993 & 12.5 & 6101 & 3.31 & $-$2.04   & +2.15 & +2.17 \\
14204588$-$0109395 & $\dots$ & HE 1418$-$0055 & $\dots$         & 215.1912 & $-$1.1609  & 15.3 & 6148 & 2.97 & $-$2.36   & +2.76 & +2.78 \\
14204920$-$0658205 & $\dots$ & HE 1418$-$0644 & $\dots$         & 215.2050 & $-$6.9724  & 14.7 & 5615 & 1.99 & $-$2.27   & $<$$-$0.01 & $<$+0.04 \\
14205712$-$0319532 & $\dots$ & HE 1418$-$0306 & $\dots$         & 215.2380 & $-$3.3315  & 13.0 & 5289 & 1.36 & $-$3.27   & +4.24 & +4.24 \\
14210114+0137177 & $\dots$ & HE 1418+0150 & $\dots$         & 215.2549 & 1.6216   & 12.2 & 4203 & 1.36 & $-$3.13$^\dagger$ & +3.42$^\dagger$ & +3.42$^\dagger$ \\
14210955$-$0132009 & $\dots$ & HE 1418$-$0118 & $\dots$         & 215.2898 & $-$1.5336  & 16.4 & 6803 & 3.72 & $-$2.04   & +0.74 & +0.74 \\
14211799$-$0219319 & $\dots$ & HE 1418$-$0205 & $\dots$         & 215.3250 & $-$2.3255  & 11.4 & 6967 & 4.65 & $-$1.85   & $<$+0.30 & $<$+0.30 \\
14212639$-$0237472 & $\dots$ & HE 1418$-$0224 & $\dots$         & 215.3600 & $-$2.6298  & 13.9 & 6341 & 4.38 & $-$1.86   & +0.30 & +0.30 \\
14213249+0039311 & $\dots$ & HE 1418+0053 & $\dots$         & 215.3854 & 0.6586   & 15.2 & 6194 & 3.62 & $-$2.02   & +0.57 & +0.57 \\
14214526+0046591 & $\dots$ & $\dots$ & BD+01 2916 & 215.4390 & $-$0.7830  & 9.7  & 4361 & 1.15 & $-$2.32   & $-$0.26 & +0.43 \\
14214890$-$0130020 & $\dots$ & HE 1419$-$0116 & $\dots$         & 215.4538 & $-$1.5005  & 15.7 & 5346 & 2.20 & $-$2.05   & +0.61 & +0.62 \\
14215106$-$1338135 & $\dots$ & HE 1419$-$1324 & $\dots$         & 215.4628 & $-$13.6371 & 14.7 & 4947 & 0.84 & $-$3.80   & +2.87 & +3.12 \\
14221454$-$2112076 & $\dots$ & HE 1419$-$2058 & $\dots$         & 215.5605 & $-$21.2021 & 14.9 & 5633 & 3.02 & $-$1.87   & +0.48 & +0.49 \\
14221626$-$0330052 & $\dots$ & HE 1419$-$0316 & $\dots$         & 215.5678 & $-$3.5015  & 14.9 & 6295 & 3.39 & $-$2.68   & $-$0.48 & $-$0.48 \\
14221769$-$1813295 & $\dots$ & HE 1419$-$1759 & $\dots$         & 215.5737 & $-$18.2249 & 14.6 & 4995 & 1.37 & $-$3.03   & +0.06 & +0.59 \\
14222129$-$0302464 & $\dots$ & HE 1419$-$0249 & $\dots$         & 215.5887 & $-$3.0462  & 16.0 & 5275 & 1.47 & $-$2.48   & +0.54 & +0.94 \\
14223042$-$1748436 & $\dots$ & HE 1419$-$1735 & $\dots$         & 215.6267 & $-$17.8122 & 15.4 & 6053 & 3.19 & $-$2.53   & +1.00 & +1.01 \\
14225354+0056113 & $\dots$ & HE 1420+0109 & $\dots$         & 215.7231 & 0.9365   & 16.0 & 6094 & 3.87 & $-$2.48   & +0.20 & +0.20 \\
14233353$-$0059107 & $\dots$ & HE 1421$-$0045 & $\dots$         & 215.8897 & $-$0.9863  & 11.1 & 5687 & 3.14 & $-$1.99   & +1.68 & +1.69 \\
14234773+0100240 & $\dots$ & HE 1421+0113 & $\dots$         & 215.9489 & 1.0067   & 15.7 & 6353 & 3.49 & $-$2.04   & +0.17 & +0.17 \\
14235044$-$2020106 & $\dots$ & HE 1421$-$2006 & $\dots$         & 215.9601 & $-$20.3363 & 16.4 & 6245 & 4.03 & $-$2.28   & +0.85 & +0.85 \\
14235150$-$1812133 & $\dots$ & HE 1421$-$1758 & $\dots$         & 215.9646 & $-$18.2038 & 14.6 & 4533 & 1.09 & $-$3.58   & +1.21 & +1.83 \\
14235550+0120410 & $\dots$ & HE 1421+0134 & $\dots$         & 215.9813 & 1.3447   & 16.5 & 6061 & 4.18 & $-$1.95   & $<$$-$0.23 & $<$$-$0.23 \\
14235816+0801330 & $\dots$ & $\dots$ & BD+08 2856 & 215.9924 & 8.0259   & 10.1 & 4663 & 0.80 & $-$2.27   & $-$0.18 & +0.52 \\
14240730+0008342 & $\dots$ & HE 1421+0022 & $\dots$         & 216.0304 & 0.1429   & 15.1 & 4136 & 1.01 & $-$4.32$^\dagger$ & +3.38$^\dagger$ & +3.63$^\dagger$ \\
14241153+0052054 & $\dots$ & HE 1421+0105 & $\dots$         & 216.0480 & 0.8682   & 15.6 & 5894 & 3.24 & $-$1.84   & +0.47 & +0.47 \\
14241250$-$2116285 & $\dots$ & HE 1421$-$2102 & $\dots$         & 216.0521 & $-$21.2746 & 15.9 & 6558 & 4.21 & $-$2.59   & $<$+0.33 & $<$+0.33 \\
14241725$-$0422521 & $\dots$ & HE 1421$-$0409 & $\dots$         & 216.0719 & $-$4.3812  & 15.3 & 5593 & 2.59 & $-$2.43   & +0.60 & +0.61 \\
14244855$-$1905002 & $\dots$ & HE 1422$-$1851 & $\dots$         & 216.2023 & $-$19.0835 & 16.3 & 5947 & 3.04 & $-$3.52   & +2.23 & +2.24 \\
*     & $\dots$ & HE 1422$-$0031 & $\dots$         & 216.2350 & 0.7520   & 16.4 & 6163 & 3.58 & $-$2.00   & +1.18 & +1.18 \\
14250520$-$0752072 & $\dots$ & HE 1422$-$0738 & $\dots$         & 216.2717 & $-$7.8687  & 15.8 & 5849 & 3.92 & $-$2.09   & +0.79 & +0.79 \\
14251536+1158067 & BS 16546$-$0075 & $\dots$ & $\dots$         & 216.3140 & 11.9686  & 13.2 & 5999 & 2.44 & $-$2.67   & $\dots$    & $\dots$    \\
14252537$-$0020490 & $\dots$ & HE 1422$-$0007 & $\dots$         & 216.3557 & $-$0.3470  & 14.1 & 6421 & 4.23 & $-$2.20   & +0.79 & +0.79 \\
14252995$-$4338369 & $\dots$ & $\dots$ & HD 126238  & 216.3748 & $-$43.6436 & 7.7  & 4129 & 2.34 & $-$1.92   & $-$0.39 & $-$0.38 \\
14253731$-$0032244 & $\dots$ & HE 1423$-$0018 & $\dots$         & 216.4055 & $-$0.5401  & 14.8 & 6380 & 4.10 & $-$2.17   & $<$$-$0.13 & $<$$-$0.13 \\
14254649$-$0636001 & $\dots$ & HE 1423$-$0622 & $\dots$         & 216.4437 & $-$6.6000  & 15.6 & 5360 & 2.49 & $-$2.65   & +1.77 & +1.79 \\
14262125$-$1803309 & $\dots$ & HE 1423$-$1750 & $\dots$         & 216.5885 & $-$18.0586 & 12.2 & 5660 & 3.39 & $-$2.15   & +0.73 & +0.73 \\
14263842+0054052 & $\dots$ & HE 1424+0107 & $\dots$         & 216.6600 & 0.9015   & 17.9 & 6413 & 2.97 & $-$2.13   & +2.58 & +2.60 \\
14264033$-$0254274 & $\dots$ & HE 1424$-$0241 & $\dots$         & 216.6680 & $-$2.9076  & 15.5 & 5370 & 1.27 & $-$4.34   & +2.21 & +2.74 \\
14264469$-$1733135 & $\dots$ & HE 1423$-$1722 & $\dots$         & 216.6862 & $-$17.5538 & 16.8 & 6447 & 3.49 & $-$1.99   & $-$0.10 & $-$0.10 \\
14270036$-$2214389 & $\dots$ & $\dots$ & HD 126587  & 216.7515 & $-$22.2442 & 9.6  & 4944 & 1.14 & $-$2.95   & +0.63 & +1.21 \\
*     & $\dots$ & HE 1424$-$0755 & $\dots$         & 216.7710 & $-$8.1490  & 15.5 & 6419 & 3.20 & $-$2.40   & $\dots$    & $\dots$    \\
14272170+1118174 & BS 16546$-$0090 & $\dots$ & $\dots$         & 216.8405 & 11.3049  & 13.6 & 6230 & 3.02 & $-$1.84   & $\dots$    & $\dots$    \\
14272505$-$0040529 & $\dots$ & HE 1424$-$0027 & $\dots$         & 216.8544 & $-$0.6813  & 16.3 & 5893 & 2.57 & $-$2.25   & +0.76 & +0.77 \\
14275133+0138287 & $\dots$ & HE 1425+0151 & $\dots$         & 216.9638 & 1.6413   & 15.1 & 5186 & 2.11 & $-$2.69   & +0.98 & +1.00 \\
14275694$-$1932441 & $\dots$ & HE 1425$-$1919 & $\dots$         & 216.9873 & $-$19.5456 & 16.1 & 6214 & 3.46 & $-$1.87   & +1.11 & +1.11 \\
14280060$-$2022379 & $\dots$ & HE 1425$-$2009 & $\dots$         & 217.0025 & $-$20.3772 & 14.3 & 6342 & 3.76 & $-$2.63   & +2.52 & +2.52 \\
*     & $\dots$ & HE 1425$-$1038 & $\dots$         & 217.0050 & $-$10.8680 & 15.5 & 5003 & 1.88 & $-$2.64   & $\dots$    & $\dots$    \\
14281291+0124278 & $\dots$ & HE 1425+0137 & $\dots$         & 217.0538 & 1.4077   & 16.0 & 6457 & 3.25 & $-$2.63   & $<$+0.85 & $<$+0.86 \\
14282422+0130257 & $\dots$ & HE 1425+0143 & $\dots$         & 217.1009 & 1.5071   & 15.0 & 6189 & 3.53 & $-$1.90   & +0.43 & +0.43 \\
14283954$-$2106048 & $\dots$ & HE 1425$-$2052 & $\dots$         & 217.1648 & $-$21.1013 & 12.7 & 4170 & 0.91 & $-$3.50$^\dagger$ & +1.50$^\dagger$ & +2.08$^\dagger$ \\
14284262$-$1808315 & $\dots$ & HE 1425$-$1755 & $\dots$         & 217.1776 & $-$18.1422 & 14.7 & 5625 & 2.77 & $-$2.34   & +1.01 & +1.03 \\
14284263$-$0153179 & $\dots$ & HE 1426$-$0139 & $\dots$         & 217.1776 & $-$1.8883  & 15.8 & 5703 & 2.78 & $-$2.08   & +0.81 & +0.82 \\
14285270$-$0029526 & $\dots$ & HE 1426$-$0016 & $\dots$         & 217.2196 & $-$0.4979  & 16.6 & 5380 & 2.22 & $-$2.56   & +0.27 & +0.28 \\
*     & $\dots$ & HE 1426$-$1333 & $\dots$         & 217.3050 & $-$13.7910 & 15.9 & 6474 & 3.49 & $-$2.35   & $\dots$    & $\dots$    \\
14293876+0921588 & BS 16546$-$0098 & $\dots$ & $\dots$         & 217.4116 & 9.3663   & 14.0 & 6098 & 2.74 & $-$2.43   & $\dots$    & $\dots$    \\
*     & $\dots$ & HE 1427$-$0817 & $\dots$         & 217.4180 & $-$8.5130  & 15.3 & 5953 & 3.03 & $-$2.64   & $\dots$    & $\dots$    \\
14305939$-$2003418 & $\dots$ & HE 1428$-$1950 & $\dots$         & 217.7475 & $-$20.0616 & 12.0 & 4276 & 0.99 & $-$2.30$^\dagger$ & +1.04$^\dagger$ & +1.33$^\dagger$ \\
14313394+0041190 & $\dots$ & HE 1429+0054 & $\dots$         & 217.8915 & 0.6886   & 15.8 & 6011 & 3.51 & $-$1.90   & $-$0.32 & $-$0.32 \\
14314657$-$2212163 & $\dots$ & HE 1428$-$2159 & $\dots$         & 217.9440 & $-$22.2045 & 15.7 & 6284 & 3.31 & $-$2.39   & +1.46 & +1.47 \\
14320454$-$0453518 & $\dots$ & HE 1429$-$0440 & $\dots$         & 218.0189 & $-$4.8977  & 12.9 & 5603 & 2.88 & $-$2.38   & +1.18 & +1.19 \\
14321026$-$2059545 & $\dots$ & HE 1429$-$2046 & $\dots$         & 218.0428 & $-$20.9985 & 15.2 & 5614 & 2.88 & $-$2.35   & +0.81 & +0.82 \\
14321767$-$0604111 & $\dots$ & HE 1429$-$0551 & $\dots$         & 218.0737 & $-$6.0698  & 16.3 & 5192 & 0.88 & $-$2.96   & +4.09 & +4.09 \\
14325691+0646069 & BS 16477$-$0003 & $\dots$ & $\dots$         & 218.2372 & 6.7686   & 14.2 & 5169 & 1.29 & $-$3.06   & $\dots$    & $\dots$    \\
14331002$-$1014282 & $\dots$ & HE 1430$-$1001 & $\dots$         & 218.2918 & $-$10.2412 & 16.0 & 5302 & 1.79 & $-$2.35   & +0.54 & +0.75 \\
14331282$-$0932526 & $\dots$ & HE 1430$-$0919 & $\dots$         & 218.3035 & $-$9.5480  & 13.8 & 4702 & 1.60 & $-$3.36   & +2.45 & +2.61 \\
14331629$-$0039476 & $\dots$ & HE 1430$-$0026 & $\dots$         & 218.3178 & $-$0.6633  & 15.6 & 5797 & 0.73 & $-$3.74   & $<$+1.98 & $<$+2.47 \\
14331652+0040490 & $\dots$ & HE 1430+0053 & $\dots$         & 218.3189 & 0.6802   & 13.7 & 5796 & 2.50 & $-$3.00   & +0.16 & +0.17 \\
14333363$-$1137073 & $\dots$ & HE 1430$-$1123 & $\dots$         & 218.3901 & $-$11.6187 & 16.1 & 6466 & 3.49 & $-$2.29   & +2.83 & +2.85 \\
14335425$-$1537131 & $\dots$ & HE 1431$-$1524 & $\dots$         & 218.4761 & $-$15.6204 & 15.1 & 4883 & 0.77 & $-$2.83   & +0.98 & +1.48 \\
14335415$-$0258326 & $\dots$ & HE 1431$-$0245 & $\dots$         & 218.4756 & $-$2.9757  & 15.3 & 5015 & 0.76 & $-$3.27   & +3.58 & +3.58 \\
14335622$-$1051392 & $\dots$ & HE 1431$-$1038 & $\dots$         & 218.4843 & $-$10.8609 & 15.6 & 5379 & 2.33 & $-$1.92   & +1.10 & +1.12 \\
14340669$-$2155166 & $\dots$ & HE 1431$-$2142 & $\dots$         & 218.5279 & $-$21.9213 & 15.9 & 6430 & 3.38 & $-$2.36   & +0.39 & +0.39 \\
14341537$-$0350570 & $\dots$ & HE 1431$-$0337 & $\dots$         & 218.5641 & $-$3.8492  & 16.2 & 5760 & 3.42 & $-$1.89   & +0.93 & +0.93 \\
14342705+0039446 & $\dots$ & HE 1431+0052 & $\dots$         & 218.6127 & 0.6624   & 15.6 & 5417 & 2.47 & $-$2.92   & +0.69 & +0.70 \\
14342734$-$0808148 & $\dots$ & HE 1431$-$0755 & $\dots$         & 218.6140 & $-$8.1375  & 13.6 & 4835 & 0.81 & $-$2.93   & +2.64 & +2.75 \\
14344944$-$1942147 & CS 22871$-$0012 & $\dots$ & $\dots$         & 218.7060 & $-$19.7041 & 14.4 & 6632 & 4.47 & $-$1.89   & $<$+0.79 & $<$+0.79 \\
14350891$-$1040584 & $\dots$ & HE 1432$-$1027 & $\dots$         & 218.7871 & $-$10.6829 & 15.9 & 5162 & 1.78 & $-$1.96   & +0.22 & +0.44 \\
*     & $\dots$ & $\dots$ & G 66$-$9     & 218.8020 & 12.2210  & 12.0 & 6050 & 3.37 & $-$2.37   & +0.41 & +0.41 \\
14351755$-$2033067 & $\dots$ & $\dots$ & EC 14324$-$2020         & 218.8231 & $-$20.5519 & 15.8 & 6507 & 3.34 & $-$2.53   & +1.52 & +1.52 \\
14354680$-$1124122 & $\dots$ & $\dots$ & HD 128188  & 218.9451 & $-$11.4034 & 9.9  & 4940 & 1.50 & $-$1.91   & +0.40 & +0.71 \\
14360113$-$2439095 & CS 22874$-$0038 & $\dots$ & $\dots$         & 219.0048 & $-$24.6527 & 13.2 & 5361 & 2.29 & $-$2.41   & +0.74 & +0.75 \\
14360626+0339508 & BS 16477$-$0013 & $\dots$ & $\dots$         & 219.0261 & 3.6641   & 14.1 & 5944 & 2.42 & $-$2.24   & $\dots$    & $\dots$    \\
14360893$-$1126242 & $\dots$ & HE 1433$-$1113 & $\dots$         & 219.0372 & $-$11.4401 & 15.6 & 5869 & 2.70 & $-$1.96   & +1.37 & +1.39 \\
14361039$-$0113078 & BS 16981$-$0039 & $\dots$ & $\dots$         & 219.0433 & $-$1.2189  & 14.7 & 5459 & 4.41 & $-$2.49   & +1.04 & +1.04 \\
*     & $\dots$ & HE 1433+0234 & $\dots$         & 219.1080 & 2.3460   & 15.2 & 6195 & 2.82 & $-$2.26   & $\dots$    & $\dots$    \\
14363667$-$1114123 & $\dots$ & HE 1433$-$1101 & $\dots$         & 219.1529 & $-$11.2367 & 15.0 & 5139 & 1.90 & $-$3.00   & +0.68 & +0.74 \\
14363803+4441148 & BS 16921$-$0066 & $\dots$ & $\dots$         & 219.1584 & 44.6874  & 13.8 & 6286 & 3.60 & $-$1.97   & $-$0.48 & $-$0.48 \\
14364229$-$2003463 & CS 22871$-$0036 & $\dots$ & $\dots$         & 219.1763 & $-$20.0629 & 14.5 & 6093 & 3.85 & $-$2.04   & +1.55 & +1.55 \\
14364816$-$2558259 & CS 22874$-$0049 & $\dots$ & $\dots$         & 219.2007 & $-$25.9739 & 14.2 & 5897 & 3.90 & $-$2.12   & +0.79 & +0.79 \\
14364848$-$2906460 & $\dots$ & $\dots$ & HD 128279  & 219.2021 & $-$29.1129 & 8.0  & 5732 & 2.90 & $-$2.23   & +0.79 & +0.80 \\
14370886$-$0926034 & $\dots$ & HE 1434$-$0913 & $\dots$         & 219.2869 & $-$9.4343  & 12.0 & 5286 & 2.26 & $-$2.59   & +0.94 & +0.96 \\
14371389+0246203 & BS 16477$-$0026 & $\dots$ & $\dots$         & 219.3079 & 2.7723   & 14.6 & 6267 & 2.94 & $-$2.69   & $\dots$    & $\dots$    \\
14372693$-$0800487 & $\dots$ & HE 1434$-$0747 & $\dots$         & 219.3622 & $-$8.0136  & 16.1 & 6065 & 3.13 & $-$2.29   & +0.96 & +0.97 \\
*     & $\dots$ & HE 1434$-$1415 & $\dots$         & 219.3890 & $-$14.4790 & 15.1 & 6238 & 2.90 & $-$2.26   & $\dots$    & $\dots$    \\
14374146$-$1411009 & $\dots$ & HE 1434$-$1358 & $\dots$         & 219.4228 & $-$14.1836 & 15.2 & 4835 & 0.71 & $-$3.19   & +1.06 & +1.67 \\
14375130+0617448 & CS 30317$-$0056 & $\dots$ & $\dots$         & 219.4637 & 6.2959   & 14.0 & 6426 & 2.61 & $-$2.42   & $<$+1.21 & $<$+1.23 \\
14380194$-$2458443 & CS 22874$-$0042 & $\dots$ & $\dots$         & 219.5080 & $-$24.9790 & 13.9 & 6267 & 3.54 & $-$1.98   & +1.10 & +1.10 \\
14381173$-$0030457 & BS 16981$-$0044 & $\dots$ & $\dots$         & 219.5489 & $-$0.5127  & 14.2 & 5659 & 4.46 & $-$1.83   & +1.25 & +1.25 \\
14381205$-$2706562 & $\dots$ & $\dots$ & II 22874$-$02416        & 219.5502 & $-$27.1156 & 14.2 & 4661 & 1.05 & $-$2.39   & +0.15 & +0.77 \\
14382289$-$2004245 & $\dots$ & HE 1435$-$1951 & $\dots$         & 219.5954 & $-$20.0735 & 16.1 & 6438 & 3.88 & $-$2.11   & +0.39 & +0.39 \\
14385821$-$2040247 & $\dots$ & $\dots$ & II 22871$-$03647        & 219.7426 & $-$20.6736 & 13.7 & 5618 & 3.96 & $-$1.82   & +0.81 & +0.81 \\
14391473$-$1843347 & CS 22871$-$0030 & $\dots$ & $\dots$         & 219.8114 & $-$18.7263 & 15.2 & 6624 & 3.79 & $-$1.83   & $<$+0.60 & $<$+0.60 \\
14391677$-$2439077 & CS 22874$-$0040 & $\dots$ & $\dots$         & 219.8199 & $-$24.6522 & 14.8 & 6710 & 4.17 & $-$2.17   & $<$+0.70 & $<$+0.70 \\
14392311$-$1810367 & $\dots$ & HE 1436$-$1757 & $\dots$         & 219.8463 & $-$18.1769 & 15.8 & 6736 & 3.50 & $-$2.09   & +1.21 & +1.21 \\
14393464+0042068 & BS 16981$-$0047 & $\dots$ & $\dots$         & 219.8943 & 0.7019   & 13.7 & 5260 & 2.18 & $-$2.38   & +0.63 & +0.64 \\
14393667$-$1107565 & $\dots$ & HE 1436$-$1055 & $\dots$         & 219.9028 & $-$11.1324 & 15.9 & 5295 & 2.01 & $-$2.05   & +0.66 & +0.72 \\
14393934$-$1339009 & $\dots$ & HE 1436$-$1326 & $\dots$         & 219.9139 & $-$13.6503 & 14.6 & 6531 & 4.72 & $-$2.48   & +1.68 & +1.68 \\
14394430$-$2202035 & $\dots$ & HE 1436$-$2149 & $\dots$         & 219.9344 & $-$22.0345 & 14.1 & 6186 & 4.57 & $-$2.23   & +1.53 & +1.53 \\
14395661$-$1157190 & $\dots$ & HE 1437$-$1144 & $\dots$         & 219.9859 & $-$11.9553 & 15.8 & 5140 & 1.78 & $-$2.70   & +0.87 & +1.03 \\
14395679$-$0341393 & $\dots$ & HE 1437$-$0328 & $\dots$         & 219.9867 & $-$3.6943  & 16.1 & 6047 & 3.67 & $-$1.91   & +0.61 & +0.61 \\
14400407$-$2026380 & $\dots$ & HE 1437$-$2013 & $\dots$         & 220.0170 & $-$20.4439 & 15.4 & 6965 & 4.40 & $-$1.96   & $<$+0.47 & $<$+0.47 \\
14401560$-$1140203 & $\dots$ & HE 1437$-$1127 & $\dots$         & 220.0650 & $-$11.6723 & 14.9 & 5478 & 3.77 & $-$2.20   & +0.72 & +0.72 \\
14402158$-$1120568 & $\dots$ & HE 1437$-$1108 & $\dots$         & 220.0900 & $-$11.3491 & 15.6 & 5389 & 1.88 & $-$2.10   & +0.81 & +0.93 \\
14402612+0655539 & BS 16477$-$0038 & $\dots$ & $\dots$         & 220.1088 & 6.9316   & 12.7 & 5404 & 1.47 & $-$2.86   & $\dots$    & $\dots$    \\
14402650$-$0951119 & $\dots$ & HE 1437$-$0938 & $\dots$         & 220.1104 & $-$9.8533  & 16.5 & 5590 & 2.04 & $-$2.57   & +0.58 & +0.61 \\
14402908$-$2226359 & $\dots$ & HE 1437$-$2213 & $\dots$         & 220.1212 & $-$22.4433 & 15.6 & 6672 & 3.54 & $-$2.15   & +1.08 & +1.08 \\
14404174$-$2010271 & $\dots$ & HE 1437$-$1957 & $\dots$         & 220.1739 & $-$20.1742 & 14.9 & 6174 & 3.44 & $-$1.82   & $-$0.39 & $-$0.39 \\
14404730$-$2423178 & $\dots$ & $\dots$ & II 22874$-$03306        & 220.1971 & $-$24.3883 & 12.7 & 4975 & 0.83 & $-$2.48   & +0.27 & +0.87 \\
*     & $\dots$ & HE 1438$-$0401 & $\dots$         & 220.2140 & $-$4.2430  & 14.3 & 5814 & 2.13 & $-$2.79   & $\dots$    & $\dots$    \\
14405407$-$0441190 & $\dots$ & HE 1438$-$0428 & $\dots$         & 220.2253 & $-$4.6887  & 15.9 & 6188 & 3.44 & $-$2.21   & +0.82 & +0.82 \\
14405713$-$0933357 & $\dots$ & HE 1438$-$0920 & $\dots$         & 220.2381 & $-$9.5600  & 16.1 & 6186 & 3.69 & $-$1.99   & +1.76 & +1.76 \\
14405983$-$2623306 & $\dots$ & $\dots$ & II 22874$-$03365        & 220.2493 & $-$26.3923 & 16.2 & 5640 & 3.91 & $-$1.91   & +1.13 & +1.13 \\
14410196$-$0106202 & BS 16981$-$0067 & $\dots$ & $\dots$         & 220.2582 & $-$1.1056  & 14.7 & 5595 & 4.82 & $-$2.98   & +1.23 & +1.23 \\
14411607+0322406 & CS 30317$-$0033 & $\dots$ & $\dots$         & 220.3169 & 3.3779   & 13.9 & 6498 & 2.94 & $-$2.43   & $<$+1.29 & $<$+1.31 \\
14411631$-$1836407 & CS 22871$-$0070 & $\dots$ & $\dots$         & 220.3180 & $-$18.6113 & 14.7 & 6371 & 3.32 & $-$2.04   & $<$+0.75 & $<$+0.75 \\
14412298$-$2219284 & $\dots$ & HE 1438$-$2206 & $\dots$         & 220.3457 & $-$22.3246 & 16.3 & 6380 & 3.47 & $-$2.44   & +1.68 & +1.68 \\
14412638$-$1232234 & $\dots$ & HE 1438$-$1219 & $\dots$         & 220.3599 & $-$12.5399 & 13.3 & 6084 & 3.16 & $-$2.49   & +1.67 & +1.68 \\
14413486$-$1957456 & CS 22871$-$0068 & $\dots$ & $\dots$         & 220.3953 & $-$19.9627 & 15.2 & 4056 & 2.43 & $-$2.96$^\dagger$ & +2.03$^\dagger$ & +2.05$^\dagger$ \\
14421480$-$2053486 & $\dots$ & HE 1439$-$2041 & $\dots$         & 220.5617 & $-$20.8969 & 14.6 & 6110 & 2.12 & $-$3.14   & $<$+0.94 & $<$+0.95 \\
14423638$-$1725254 & CS 22871$-$0081 & $\dots$ & $\dots$         & 220.6516 & $-$17.4238 & 13.8 & 6666 & 3.96 & $-$1.89   & +1.40 & +1.40 \\
14423680$-$0014467 & BS 16981$-$0079 & $\dots$ & $\dots$         & 220.6534 & $-$0.2463  & 12.8 & 5571 & 2.67 & $-$2.07   & +0.71 & +0.72 \\
14425367$-$0815509 & $\dots$ & HE 1440$-$0803 & $\dots$         & 220.7236 & $-$8.2641  & 15.5 & 5464 & 2.13 & $-$2.85   & +0.56 & +0.57 \\
14430710$-$1523483 & $\dots$ & HE 1440$-$1511 & $\dots$         & 220.7796 & $-$15.3968 & 13.8 & 4759 & 1.99 & $-$1.84   & +1.97 & +2.01 \\
14430920$-$2256328 & $\dots$ & $\dots$ & II 22874$-$04064        & 220.7884 & $-$22.9425 & 13.7 & 5250 & 2.30 & $-$2.50   & +0.56 & +0.57 \\
14431954+0448079 & BS 16477$-$0056 & $\dots$ & $\dots$         & 220.8315 & 4.8022   & 14.2 & 5694 & 2.04 & $-$2.26   & $\dots$    & $\dots$    \\
14432733$-$1523258 & $\dots$ & HE 1440$-$1510 & $\dots$         & 220.8639 & $-$15.3905 & 16.0 & 5931 & 3.43 & $-$2.01   & +0.79 & +0.79 \\
14435352$-$2114384 & $\dots$ & HE 1441$-$2101 & $\dots$         & 220.9730 & $-$21.2440 & 14.8 & 6245 & 3.25 & $-$2.38   & $-$0.18 & $-$0.18 \\
14435389$-$2313156 & $\dots$ & $\dots$ & II 22874$-$04298        & 220.9746 & $-$23.2210 & 12.8 & 4922 & 0.55 & $-$2.58   & +0.88 & +1.33 \\
14435439$-$2108146 & $\dots$ & HE 1441$-$2055 & $\dots$         & 220.9766 & $-$21.1374 & 12.8 & 6514 & 4.33 & $-$2.39   & $<$+0.41 & $<$+0.41 \\
14441495+5008157 & BS 16090$-$0080 & $\dots$ & $\dots$         & 221.0623 & 50.1377  & 13.9 & 6359 & 4.08 & $-$2.29   & $<$+0.58 & $<$+0.58 \\
14444321$-$0750436 & $\dots$ & HE 1442$-$0738 & $\dots$         & 221.1800 & $-$7.8455  & 13.0 & 6643 & 2.08 & $-$2.42   & +0.58 & +0.61 \\
14444553$-$2130212 & CS 22871$-$0095 & $\dots$ & $\dots$         & 221.1897 & $-$21.5059 & 14.7 & 6112 & 3.81 & $-$2.32   & +0.98 & +0.98 \\
14450203$-$0358456 & $\dots$ & HE 1442$-$0346 & $\dots$         & 221.2585 & $-$3.9793  & 15.4 & 5045 & 1.12 & $-$3.17   & +3.57 & +3.57 \\
14451432$-$2051551 & $\dots$ & $\dots$ & II 22871$-$02086        & 221.3097 & $-$20.8653 & 13.4 & 5143 & 1.93 & $-$2.62   & +1.00 & +1.08 \\
14451533$-$0050587 & BS 16981$-$0100 & $\dots$ & $\dots$         & 221.3139 & $-$0.8497  & 14.3 & 5028 & 1.54 & $-$3.52   & +1.18 & +1.55 \\
14452866$-$0753412 & $\dots$ & HE 1442$-$0741 & $\dots$         & 221.3694 & $-$7.8948  & 14.8 & 5822 & 3.18 & $-$2.81   & +1.01 & +1.01 \\
14453332$-$0045590 & $\dots$ & HE 1442$-$0033 & $\dots$         & 221.3889 & $-$0.7664  & 15.0 & 5465 & 2.25 & $-$3.03   & +1.17 & +1.18 \\
14453352$-$1804513 & $\dots$ & $\dots$ & II 22871$-$01764        & 221.3897 & $-$18.0809 & 14.1 & 4814 & 0.89 & $-$3.00   & $-$0.13 & +0.61 \\
*     & $\dots$ & HE 1443$-$0033 & $\dots$         & 221.3920 & $-$0.7690  & 15.0 & 5640 & 1.77 & $-$3.03   & $\dots$    & $\dots$    \\
14454560$-$2732375 & $\dots$ & $\dots$ & II 22874$-$04886        & 221.4400 & $-$27.5438 & 13.3 & 5231 & 2.35 & $-$2.34   & +0.46 & +0.47 \\
14460829$-$2458567 & CS 22874$-$0094 & $\dots$ & $\dots$         & 221.5345 & $-$24.9824 & 13.9 & 6315 & 3.76 & $-$2.43   & $<$+0.25 & $<$+0.25 \\
14461432$-$0928102 & $\dots$ & HE 1443$-$0915 & $\dots$         & 221.5596 & $-$9.4695  & 14.7 & 5149 & 2.42 & $-$2.58   & +0.74 & +0.75 \\
14462453$-$1050234 & $\dots$ & HE 1443$-$1037 & $\dots$         & 221.6022 & $-$10.8398 & 16.2 & 5842 & 2.97 & $-$1.87   & +0.83 & +0.84 \\
14462557$-$0205217 & $\dots$ & HE 1443$-$0152 & $\dots$         & 221.6066 & $-$2.0894  & 15.2 & 5729 & 3.11 & $-$2.72   & +0.95 & +0.96 \\
14465806+0144559 & BS 16981$-$0112 & $\dots$ & $\dots$         & 221.7419 & 1.7489   & 13.9 & 5672 & 3.01 & $-$2.12   & +0.64 & +0.65 \\
14470072+0455322 & CS 30317$-$0014 & $\dots$ & $\dots$         & 221.7531 & 4.9256   & 14.3 & 6535 & 4.06 & $-$2.28   & $<$+0.60 & $<$+0.60 \\
14470583$-$1147085 & $\dots$ & HE 1444$-$1134 & $\dots$         & 221.7743 & $-$11.7858 & 15.8 & 5567 & 2.74 & $-$2.22   & +0.53 & +0.54 \\
*     & $\dots$ & $\dots$ & II 22871$-$01462        & 221.8000 & $-$19.9290 & 14.0 & 5355 & 2.56 & $-$2.52   & $-$0.30 & $-$0.29 \\
14471392$-$0936208 & $\dots$ & HE 1444$-$0923 & $\dots$         & 221.8080 & $-$9.6058  & 15.8 & 5643 & 2.71 & $-$2.44   & +0.69 & +0.70 \\
14472530$-$1018525 & $\dots$ & HE 1444$-$1006 & $\dots$         & 221.8554 & $-$10.3146 & 16.3 & 6029 & 2.76 & $-$1.93   & +0.24 & +0.25 \\
14473156+5029124 & BS 16083$-$0024 & $\dots$ & $\dots$         & 221.8815 & 50.4867  & 14.3 & 6276 & 2.41 & $-$2.72   & +1.05 & +1.07 \\
14473620$-$2647143 & CS 22874$-$0107 & $\dots$ & $\dots$         & 221.9008 & $-$26.7873 & 13.4 & 6356 & 2.71 & $-$1.82   & +0.69 & +0.70 \\
14474615$-$2644593 & $\dots$ & $\dots$ & II 22874$-$05546        & 221.9423 & $-$26.7498 & 13.5 & 5666 & 2.92 & $-$2.37   & +1.14 & +1.15 \\
14480341$-$0957286 & $\dots$ & HE 1445$-$0945 & $\dots$         & 222.0142 & $-$9.9580  & 15.8 & 6407 & 4.06 & $-$1.90   & $<$+0.40 & $<$+0.40 \\
14480586$-$1041123 & $\dots$ & HE 1445$-$1028 & $\dots$         & 222.0244 & $-$10.6868 & 15.3 & 5224 & 1.77 & $-$2.24   & $-$0.42 & $-$0.17 \\
14481174+4853522 & BS 16083$-$0019 & $\dots$ & $\dots$         & 222.0489 & 48.8978  & 13.0 & 6276 & 3.38 & $-$1.86   & +0.97 & +0.97 \\
14481672$-$0206029 & $\dots$ & HE 1445$-$0153 & $\dots$         & 222.0697 & $-$2.1008  & 14.9 & 6501 & 3.26 & $-$2.45   & $<$+0.82 & $<$+0.82 \\
14481906$-$1732388 & $\dots$ & $\dots$ & II 22871$-$00952        & 222.0795 & $-$17.5441 & 12.6 & 4858 & 0.67 & $-$2.78   & +0.17 & +0.85 \\
14482616+4900457 & BS 16083$-$0020 & $\dots$ & $\dots$         & 222.1090 & 49.0127  & 13.6 & 6343 & 3.73 & $-$2.62   & +1.48 & +1.48 \\
14483765$-$0817141 & $\dots$ & HE 1445$-$0804 & $\dots$         & 222.1569 & $-$8.2872  & 14.2 & 6236 & 3.12 & $-$2.53   & $<$+0.24 & $<$+0.25 \\
14485774$-$2421154 & CS 22874$-$0123 & $\dots$ & $\dots$         & 222.2406 & $-$24.3543 & 14.7 & 6546 & 3.62 & $-$2.41   & +1.29 & +1.29 \\
14490223$-$0125237 & $\dots$ & HE 1446$-$0112 & $\dots$         & 222.2593 & $-$1.4233  & 13.5 & 4081 & 4.22 & $-$3.51$^\dagger$ & +3.12$^\dagger$ & +3.12$^\dagger$ \\
14490235+2542092 & $\dots$ & $\dots$ & BD+26 2606 & 222.2598 & 25.7025  & 9.7  & 6225 & 3.45 & $-$2.50   & +0.77 & +0.77 \\
14491492$-$0858536 & $\dots$ & HE 1446$-$0846 & $\dots$         & 222.3122 & $-$8.9815  & 18.0 & 5108 & 1.77 & $-$2.40   & +0.60 & +0.81 \\
14492963$-$0152424 & $\dots$ & HE 1446$-$0140 & $\dots$         & 222.3734 & $-$1.8784  & 15.8 & 6373 & 3.65 & $-$2.26   & +0.62 & +0.62 \\
14494941+0202322 & BS 16981$-$0119 & $\dots$ & $\dots$         & 222.4559 & 2.0423   & 14.5 & 5466 & 1.67 & $-$2.80   & +1.98 & +2.12 \\
14500272$-$0951498 & $\dots$ & HE 1447$-$0939 & $\dots$         & 222.5113 & $-$9.8639  & 15.1 & 6072 & 3.56 & $-$2.57   & +0.61 & +0.61 \\
14500256+3238563 & $\dots$ & $\dots$ & G 166$-$47   & 222.5106 & 32.6490  & 11.9 & 6309 & 3.45 & $-$2.14   & +0.18 & +0.18 \\
14501503+0050151 & $\dots$ & HE 1447+0102 & $\dots$         & 222.5627 & 0.8375   & 14.6 & 5520 & 0.70 & $-$3.59   & +3.78 & +3.78 \\
14502536$-$2021099 & CS 22871$-$0107 & $\dots$ & $\dots$         & 222.6056 & $-$20.3528 & 14.0 & 6654 & 3.92 & $-$2.92   & +0.13 & +0.13 \\
14503019$-$0321088 & $\dots$ & HE 1447$-$0308 & $\dots$         & 222.6258 & $-$3.3525  & 15.2 & 6485 & 3.13 & $-$2.98   & +0.49 & +0.49 \\
14503144$-$2027179 & $\dots$ & HE 1447$-$2014 & $\dots$         & 222.6310 & $-$20.4550 & 15.2 & 6264 & 4.16 & $-$2.62   & +0.74 & +0.74 \\
*     & $\dots$ & HE 1448$-$0215 & $\dots$         & 222.7170 & $-$2.4620  & 15.0 & 6286 & 2.97 & $-$2.31   & $\dots$    & $\dots$    \\
14510098$-$0435199 & $\dots$ & HE 1448$-$0423 & $\dots$         & 222.7541 & $-$4.5889  & 15.4 & 6265 & 3.95 & $-$2.70   & +1.40 & +1.40 \\
14511599$-$1005356 & $\dots$ & HE 1448$-$0953 & $\dots$         & 222.8166 & $-$10.0932 & 16.1 & 5234 & 1.89 & $-$2.14   & +0.60 & +0.72 \\
14512242+4718301 & BS 16083$-$0041 & $\dots$ & $\dots$         & 222.8434 & 47.3084  & 12.3 & 6362 & 4.13 & $-$2.06   & +0.46 & +0.46 \\
14512527$-$0016260 & $\dots$ & HE 1448$-$0004 & $\dots$         & 222.8553 & $-$0.2739  & 15.4 & 5971 & 3.24 & $-$2.65   & +0.99 & +1.00 \\
14513033$-$2512253 & $\dots$ & $\dots$ & II 22874$-$06803        & 222.8764 & $-$25.2070 & 14.6 & 4874 & 0.33 & $-$2.46   & +0.18 & +0.80 \\
14515185$-$3959065 & $\dots$ & $\dots$ & LSE 118    & 222.9661 & $-$39.9851 & 11.6 & 4913 & 1.58 & $-$2.61   & +0.01 & +0.41 \\
14523651$-$1110488 & $\dots$ & HE 1449$-$1058 & $\dots$         & 223.1522 & $-$11.1802 & 15.9 & 6635 & 3.80 & $-$1.97   & +0.74 & +0.74 \\
14524532$-$0039384 & CS 30301$-$0166 & $\dots$ & $\dots$         & 223.1888 & $-$0.6607  & 14.6 & 5900 & 2.48 & $-$2.04   & +0.77 & +0.78 \\
14525289+0023359 & CS 30301$-$0161 & $\dots$ & $\dots$         & 223.2204 & 0.3933   & 13.0 & 4456 & 0.97 & $-$3.54$^\dagger$ & +1.67$^\dagger$ & +2.19$^\dagger$ \\
14530227$-$1008192 & $\dots$ & HE 1450$-$0956 & $\dots$         & 223.2595 & $-$10.1387 & 15.5 & 6612 & 2.33 & $-$3.03   & +1.23 & +1.24 \\
14530588$-$1459496 & $\dots$ & HE 1450$-$1447 & $\dots$         & 223.2745 & $-$14.9971 & 15.8 & 6205 & 3.69 & $-$2.42   & +1.27 & +1.27 \\
14531252$-$1235245 & $\dots$ & HE 1450$-$1223 & $\dots$         & 223.3022 & $-$12.5902 & 13.9 & 6154 & 2.03 & $-$1.96   & +0.60 & +0.65 \\
14531379+4702434 & BS 16083$-$0043 & $\dots$ & $\dots$         & 223.3076 & 47.0454  & 13.2 & 6132 & 2.80 & $-$2.57   & $-$0.62 & $-$0.61 \\
14531544$-$2013220 & $\dots$ & HE 1450$-$2001 & $\dots$         & 223.3143 & $-$20.2228 & 15.9 & 5718 & 3.37 & $-$2.50   & +0.65 & +0.65 \\
14532619$-$0041287 & CS 30301$-$0139 & $\dots$ & $\dots$         & 223.3591 & $-$0.6914  & 12.6 & 5940 & 3.54 & $-$2.07   & +0.85 & +0.85 \\
14532766$-$1645508 & $\dots$ & HE 1450$-$1633 & $\dots$         & 223.3653 & $-$16.7641 & 15.7 & 6771 & 2.80 & $-$2.42   & $<$+0.83 & $<$+0.84 \\
14533307$-$4428301 & $\dots$ & $\dots$ & LSE 156    & 223.3878 & $-$44.4750 & 10.9 & 4802 & 0.71 & $-$2.86   & +0.28 & +0.95 \\
14540668$-$0509362 & $\dots$ & HE 1451$-$0457 & $\dots$         & 223.5278 & $-$5.1601  & 15.7 & 6339 & 3.39 & $-$2.28   & +0.94 & +0.94 \\
14541049+0236591 & CS 30301$-$0152 & $\dots$ & $\dots$         & 223.5437 & 2.6164   & 13.5 & 6349 & 3.43 & $-$1.88   & +0.68 & +0.68 \\
14541072+2533491 & $\dots$ & $\dots$ & G 166$-$54   & 223.5446 & 25.5636  & 10.9 & 5723 & 4.15 & $-$2.31   & $<$+0.04 & $<$+0.04 \\
14541437$-$0014004 & $\dots$ & HE 1451$-$0001 & $\dots$         & 223.5599 & $-$0.2335  & 15.9 & 5435 & 1.21 & $-$2.56   & +1.27 & +1.55 \\
14542138$-$0335077 & BS 16555$-$0021 & $\dots$ & $\dots$         & 223.5891 & $-$3.5855  & 14.2 & 6302 & 3.91 & $-$2.10   & +0.92 & +0.92 \\
14543927+0421380 & CS 30325$-$0094 & $\dots$ & $\dots$         & 223.6636 & 4.3606   & 12.3 & 5440 & 2.11 & $-$3.04   & +0.68 & +0.69 \\
14545872$-$0540272 & BS 16555$-$0010 & $\dots$ & $\dots$         & 223.7447 & $-$5.6742  & 13.1 & 4908 & 0.80 & $-$2.80   & +0.54 & +1.14 \\
14553463$-$0033143 & CS 30301$-$0129 & $\dots$ & $\dots$         & 223.8943 & $-$0.5540  & 13.3 & 6475 & 3.91 & $-$2.60   & $-$0.04 & $-$0.04 \\
14562106+0152348 & BS 16472$-$0018 & $\dots$ & $\dots$         & 224.0878 & 1.8764   & 13.6 & 5251 & 1.03 & $-$2.69   & +0.50 & +1.08 \\
*     & CS 30301$-$0131 & $\dots$ & $\dots$         & 224.0940 & $-$1.4560  & 14.0 & 5757 & 3.99 & $-$1.92   & +1.03 & +1.03 \\
14562368$-$1137440 & $\dots$ & HE 1453$-$1125 & $\dots$         & 224.0987 & $-$11.6289 & 15.0 & 5518 & 2.47 & $-$2.61   & +0.57 & +0.58 \\
14563043+0125235 & CS 30301$-$0123 & $\dots$ & $\dots$         & 224.1268 & 1.4232   & 15.2 & 6704 & 3.55 & $-$2.57   & +2.64 & +2.65 \\
14564371+0204099 & CS 30301$-$0119 & $\dots$ & $\dots$         & 224.1822 & 2.0695   & 15.2 & 6294 & 1.43 & $-$2.54   & +2.75 & +2.80 \\
14564559$-$0203575 & CS 30301$-$0133 & $\dots$ & $\dots$         & 224.1900 & $-$2.0660  & 14.5 & 6942 & 3.41 & $-$1.89   & $<$+1.30 & $<$+1.30 \\
14570258$-$0136414 & CS 30301$-$0107 & $\dots$ & $\dots$         & 224.2608 & $-$1.6115  & 14.9 & 6149 & 2.44 & $-$3.14   & +1.98 & +2.00 \\
14572638+0259064 & CS 30325$-$0074 & $\dots$ & $\dots$         & 224.3600 & 2.9851   & 14.5 & 6444 & 3.04 & $-$2.12   & $<$+0.59 & $<$+0.60 \\
14573724$-$1413518 & $\dots$ & HE 1454$-$1401 & $\dots$         & 224.4051 & $-$14.2311 & 15.6 & 5091 & 1.96 & $-$2.70   & +3.22 & +3.25 \\
14574647$-$1306195 & $\dots$ & HE 1455$-$1254 & $\dots$         & 224.4436 & $-$13.1054 & 13.1 & 4508 & 1.33 & $-$3.32   & +0.40 & +0.94 \\
14575293$-$0532338 & BS 16555$-$0026 & $\dots$ & $\dots$         & 224.4706 & $-$5.5427  & 14.2 & 5257 & 1.82 & $-$1.91   & +0.55 & +0.70 \\
14575951+5140214 & BS 16083$-$0065 & $\dots$ & $\dots$         & 224.4980 & 51.6726  & 14.9 & 6518 & 3.88 & $-$2.50   & +0.66 & +0.66 \\
14580266$-$0104316 & BS 16472$-$0026 & $\dots$ & $\dots$         & 224.5111 & $-$1.0755  & 14.5 & 6722 & 1.74 & $-$2.17   & $-$0.95 & $-$0.67 \\
14582023$-$0648098 & $\dots$ & HE 1455$-$0636 & $\dots$         & 224.5843 & $-$6.8027  & 15.9 & 5219 & 1.64 & $-$3.15   & +1.29 & +1.54 \\
14582520$-$0324302 & $\dots$ & HE 1455$-$0312 & $\dots$         & 224.6051 & $-$3.4084  & 15.3 & 5592 & 2.62 & $-$2.21   & +0.55 & +0.56 \\
14590634$-$1615184 & $\dots$ & HE 1456$-$1603 & $\dots$         & 224.7764 & $-$16.2551 & 15.0 & 6627 & 2.55 & $-$2.73   & $<$+1.15 & $<$+1.17 \\
14592214$-$0314172 & BS 16555$-$0036 & $\dots$ & $\dots$         & 224.8422 & $-$3.2381  & 14.7 & 5810 & 3.08 & $-$2.01   & +1.00 & +1.01 \\
14592266+0218156 & $\dots$ & HE 1456+0230 & $\dots$         & 224.8444 & 2.3044   & 15.2 & 5724 & 2.10 & $-$3.46   & +2.25 & +2.28 \\
14594365$-$0512234 & BS 16555$-$0033 & $\dots$ & $\dots$         & 224.9319 & $-$5.2065  & 14.2 & 5389 & 1.93 & $-$3.27   & +1.82 & +1.89 \\
14594428$-$0000087 & CS 30301$-$0096 & $\dots$ & $\dots$         & 224.9346 & $-$0.0024  & 15.5 & 6358 & 3.73 & $-$4.13   & $-$0.92 & $-$0.92 \\
*     & $\dots$ & HE 1457$-$0347 & $\dots$         & 225.0100 & $-$3.9900  & 15.3 & 5915 & 2.67 & $-$1.87   & $\dots$    & $\dots$    \\
15004791+0125051 & CS 30301$-$0094 & $\dots$ & $\dots$         & 225.1997 & 1.4181   & 13.4 & 5087 & 1.53 & $-$2.78   & +0.62 & +0.98 \\
15010610+0342455 & BS 16968$-$0061 & $\dots$ & $\dots$         & 225.2755 & 3.7127   & 13.2 & 6233 & 3.62 & $-$2.86   & $<$+0.59 & $<$+0.59 \\
15012655$-$0251033 & BS 16555$-$0039 & $\dots$ & $\dots$         & 225.3606 & $-$2.8509  & 15.3 & 5290 & 2.81 & $-$2.48   & +1.13 & +1.15 \\
15012706$-$1655052 & $\dots$ & HE 1458$-$1643 & $\dots$         & 225.3628 & $-$16.9181 & 13.1 & 6353 & 3.63 & $-$2.75   & +1.23 & +1.23 \\
15014623$-$0715419 & BS 16555$-$0050 & $\dots$ & $\dots$         & 225.4427 & $-$7.2617  & 14.2 & 6350 & 3.85 & $-$2.82   & +1.88 & +1.88 \\
15014661$-$0619269 & BS 16555$-$0048 & $\dots$ & $\dots$         & 225.4442 & $-$6.3241  & 13.8 & 6360 & 4.09 & $-$2.31   & $<$+0.24 & $<$+0.24 \\
15015047+0058170 & CS 30301$-$0083 & $\dots$ & $\dots$         & 225.4604 & 0.9714   & 15.1 & 6325 & 3.52 & $-$2.82   & +0.49 & +0.49 \\
*     & $\dots$ & HE 1459$-$0604 & $\dots$         & 225.4940 & $-$6.2780  & 15.6 & 5606 & 2.65 & $-$1.93   & $\dots$    & $\dots$    \\
15015868+0230365 & CS 30301$-$0088 & $\dots$ & $\dots$         & 225.4945 & 2.5102   & 14.1 & 6351 & 3.31 & $-$2.15   & $<$+1.30 & $<$+1.31 \\
15020299$-$1227388 & $\dots$ & HE 1459$-$1215 & $\dots$         & 225.5125 & $-$12.4608 & 14.3 & 5991 & 3.31 & $-$2.47   & +1.85 & +1.86 \\
15020347+0703212 & CS 30325$-$0052 & $\dots$ & $\dots$         & 225.5145 & 7.0560   & 14.9 & 6315 & 4.20 & $-$1.86   & +1.38 & +1.38 \\
15023115$-$0432298 & BS 16555$-$0042 & $\dots$ & $\dots$         & 225.6298 & $-$4.5416  & 14.3 & 6317 & 3.88 & $-$2.03   & +0.87 & +0.87 \\
*     & $\dots$ & HE 1459$-$1724 & $\dots$         & 225.6670 & $-$17.6070 & 15.8 & 6388 & 2.77 & $-$2.98   & $\dots$    & $\dots$    \\
15025259$-$1529452 & $\dots$ & HE 1500$-$1518 & $\dots$         & 225.7192 & $-$15.4959 & 15.7 & 5036 & 0.96 & $-$2.56   & +0.88 & +1.32 \\
15025662$-$1640073 & $\dots$ & HE 1500$-$1628 & $\dots$         & 225.7360 & $-$16.6687 & 14.7 & 5118 & 1.92 & $-$2.73   & +1.07 & +1.14 \\
15030411+0208316 & CS 30301$-$0086 & $\dots$ & $\dots$         & 225.7672 & 2.1421   & 12.9 & 6112 & 2.99 & $-$1.91   & +1.20 & +1.21 \\
15030571+0238477 & CS 30301$-$0089 & $\dots$ & $\dots$         & 225.7739 & 2.6465   & 15.0 & 6553 & 4.47 & $-$1.88   & +0.86 & +0.86 \\
15032902+0122524 & CS 30301$-$0059 & $\dots$ & $\dots$         & 225.8709 & 1.3813   & 13.6 & 4836 & 0.79 & $-$3.15   & +0.98 & +1.60 \\
15033734$-$0028127 & BS 16472$-$0053 & $\dots$ & $\dots$         & 225.9056 & $-$0.4702  & 14.9 & 6486 & 3.58 & $-$1.90   & +0.93 & +0.93 \\
15034066$-$0356151 & BS 16555$-$0057 & $\dots$ & $\dots$         & 225.9194 & $-$3.9375  & 13.9 & 5927 & 4.27 & $-$2.09   & +0.55 & +0.55 \\
15034632+0016454 & $\dots$ & HE 1501+0028 & $\dots$         & 225.9430 & 0.2793   & 16.0 & 5599 & 3.03 & $-$1.88   & +1.12 & +1.13 \\
15034900+1044233 & $\dots$ & $\dots$ & G 66$-$59    & 225.9542 & 10.7399  & 13.2 & 4906 & 2.74 & $-$2.60   & +0.40 & +0.41 \\
15041085$-$0014395 & CS 30301$-$0062 & $\dots$ & $\dots$         & 226.0452 & $-$0.2443  & 14.7 & 6153 & 3.99 & $-$1.99   & +0.76 & +0.76 \\
15042620+0123579 & CS 30301$-$0058 & $\dots$ & $\dots$         & 226.1092 & 1.3994   & 14.4 & 5645 & 2.13 & $-$2.22   & +0.05 & +0.06 \\
15043364+5106249 & BS 16083$-$0096 & $\dots$ & $\dots$         & 226.1403 & 51.1070  & 13.7 & 6209 & 3.33 & $-$2.23   & +0.56 & +0.56 \\
15044276+0159299 & CS 30301$-$0056 & $\dots$ & $\dots$         & 226.1781 & 1.9917   & 13.0 & 4482 & 1.30 & $-$2.05$^\dagger$ & +0.43$^\dagger$ & +0.82$^\dagger$ \\
15044686+4539548 & BS 15620$-$0037 & $\dots$ & $\dots$         & 226.1953 & 45.6653  & 14.0 & 6113 & 4.39 & $-$2.15   & +0.87 & +0.87 \\
15045186$-$0044529 & CS 30301$-$0065 & $\dots$ & $\dots$         & 226.2161 & $-$0.7481  & 14.6 & 6039 & 3.00 & $-$2.12   & +0.74 & +0.75 \\
15045855$-$0351435 & BS 16555$-$0065 & $\dots$ & $\dots$         & 226.2439 & $-$3.8621  & 14.1 & 5377 & 2.67 & $-$2.40   & +0.58 & +0.59 \\
15050212$-$1344200 & $\dots$ & HE 1502$-$1332 & $\dots$         & 226.2589 & $-$13.7389 & 14.0 & 5067 & 2.22 & $-$3.13   & +0.28 & +0.29 \\
15051143$-$0530080 & BS 16555$-$0068 & $\dots$ & $\dots$         & 226.2977 & $-$5.5022  & 13.7 & 5722 & 3.86 & $-$1.84   & +1.02 & +1.02 \\
15051523$-$1311458 & $\dots$ & HE 1502$-$1300 & $\dots$         & 226.3135 & $-$13.1961 & 16.0 & 6204 & 3.21 & $-$2.45   & +1.36 & +1.37 \\
15051652$-$0433198 & BS 16555$-$0066 & $\dots$ & $\dots$         & 226.3189 & $-$4.5555  & 14.1 & 5285 & 1.22 & $-$2.99   & +1.63 & +1.97 \\
15051929+0134003 & BS 16472$-$0058 & $\dots$ & $\dots$         & 226.3304 & 1.5668   & 13.6 & 6161 & 4.06 & $-$2.24   & +0.58 & +0.58 \\
15051979+0617069 & CS 30325$-$0028 & $\dots$ & $\dots$         & 226.3325 & 6.2853   & 12.9 & 4994 & 1.83 & $-$2.78   & +0.78 & +0.90 \\
15052109+0407308 & CS 30325$-$0023 & $\dots$ & $\dots$         & 226.3379 & 4.1252   & 13.9 & 5106 & 0.81 & $-$2.56   & +0.74 & +1.23 \\
15052643$-$0227346 & BS 16555$-$0062 & $\dots$ & $\dots$         & 226.3601 & $-$2.4596  & 13.4 & 5627 & 1.09 & $-$3.07   & +2.07 & +2.32 \\
*     & $\dots$ & HE 1503$-$1018 & $\dots$         & 226.4720 & $-$10.5000 & 15.8 & 6368 & 3.63 & $-$2.80   & $\dots$    & $\dots$    \\
15060332$-$0042442 & CS 30301$-$0038 & $\dots$ & $\dots$         & 226.5139 & $-$0.7123  & 14.4 & 5615 & 2.85 & $-$1.82   & +0.85 & +0.86 \\
*     & $\dots$ & HE 1503+0128 & $\dots$         & 226.5850 & 1.2850   & 15.5 & 6339 & 3.00 & $-$2.06   & $\dots$    & $\dots$    \\
15065382+3000370 & $\dots$ & $\dots$ & BD+30 2611 & 226.7243 & 30.0103  & 9.1  & 4870 & 0.79 & $-$2.02   & +0.16 & +0.67 \\
15065755$-$0409241 & BS 16555$-$0077 & $\dots$ & $\dots$         & 226.7398 & $-$4.1567  & 14.1 & 5746 & 2.97 & $-$1.94   & +1.00 & +1.01 \\
15065895$-$0531564 & BS 16555$-$0075 & $\dots$ & $\dots$         & 226.7457 & $-$5.5323  & 13.9 & 5700 & 3.30 & $-$1.86   & +0.52 & +0.52 \\
15071489$-$0110276 & CS 30301$-$0026 & $\dots$ & $\dots$         & 226.8121 & $-$1.1744  & 10.7 & 6077 & 4.02 & $-$1.99   & +0.44 & +0.44 \\
15072213+0338334 & BS 16968$-$0068 & $\dots$ & $\dots$         & 226.8423 & 3.6426   & 13.3 & 5657 & 3.62 & $-$1.94   & +0.43 & +0.43 \\
15072428+1726583 & $\dots$ & $\dots$ & BD+18 2976 & 226.8512 & 17.4495  & 9.9  & 4740 & 0.93 & $-$2.58   & +0.07 & +0.74 \\
15073911$-$0308385 & $\dots$ & HE 1505$-$0257 & $\dots$         & 226.9130 & $-$3.1440  & 14.9 & 5238 & 2.22 & $-$2.91   & $-$0.26 & $-$0.26 \\
15074320$-$1421287 & $\dots$ & HE 1504$-$1410 & $\dots$         & 226.9300 & $-$14.3580 & 15.7 & 5282 & 2.00 & $-$2.00   & +0.49 & +0.55 \\
*     & $\dots$ & HE 1505+0239 & $\dots$         & 226.9330 & 2.4590   & 15.4 & 6223 & 2.95 & $-$2.27   & $\dots$    & $\dots$    \\
15080073$-$0638407 & BS 16555$-$0070 & $\dots$ & $\dots$         & 227.0031 & $-$6.6447  & 14.2 & 5348 & 1.38 & $-$2.19   & +1.09 & +1.32 \\
15082967$-$0035591 & BS 16472$-$0070 & $\dots$ & $\dots$         & 227.1236 & $-$0.5998  & 13.0 & 6614 & 4.22 & $-$2.85   & $<$+0.51 & $<$+0.51 \\
15083478+4714531 & BS 16083$-$0146 & $\dots$ & $\dots$         & 227.1450 & 47.2481  & 14.7 & 6720 & 3.69 & $-$2.04   & $-$1.01 & $-$1.01 \\
15083952+0139319 & CS 30301$-$0020 & $\dots$ & $\dots$         & 227.1647 & 1.6589   & 14.2 & 6529 & 4.02 & $-$2.26   & $<$+0.86 & $<$+0.86 \\
15084132$-$0611283 & BS 16555$-$0087 & $\dots$ & $\dots$         & 227.1722 & $-$6.1912  & 13.7 & 5126 & 1.12 & $-$1.82   & +1.63 & +1.72 \\
15085224$-$0540297 & BS 16555$-$0085 & $\dots$ & $\dots$         & 227.2177 & $-$5.6749  & 13.9 & 4654 & 0.95 & $-$2.76   & +0.37 & +1.00 \\
15085664$-$0330098 & BS 16555$-$0081 & $\dots$ & $\dots$         & 227.2360 & $-$3.5027  & 14.0 & 5906 & 3.19 & $-$2.65   & +1.06 & +1.07 \\
15085684+0230184 & CS 30301$-$0015 & $\dots$ & $\dots$         & 227.2368 & 2.5052   & 13.0 & 4842 & 1.26 & $-$3.08   & +2.24 & +2.42 \\
15090121+4930356 & BS 16083$-$0139 & $\dots$ & $\dots$         & 227.2551 & 49.5099  & 13.9 & 5543 & 2.92 & $-$1.84   & +0.78 & +0.79 \\
15090883$-$1642300 & $\dots$ & HE 1506$-$1631 & $\dots$         & 227.2868 & $-$16.7084 & 16.0 & 6104 & 3.42 & $-$1.86   & +0.65 & +0.65 \\
15092685$-$0141335 & CS 30301$-$0024 & $\dots$ & $\dots$         & 227.3619 & $-$1.6927  & 13.9 & 5736 & 3.08 & $-$1.82   & +0.95 & +0.96 \\
15093089+0124254 & $\dots$ & HE 1506+0135 & $\dots$         & 227.3787 & 1.4071   & 15.6 & 5926 & 2.61 & $-$2.35   & +2.47 & +2.49 \\
15094544$-$0005297 & CS 30301$-$0009 & $\dots$ & $\dots$         & 227.4394 & $-$0.0916  & 14.5 & 5482 & 3.80 & $-$2.35   & +0.61 & +0.61 \\
15095803+0544091 & CS 30325$-$0007 & $\dots$ & $\dots$         & 227.4919 & 5.7359   & 14.7 & 6152 & 4.37 & $-$2.18   & +0.49 & +0.49 \\
*     & $\dots$ & HE 1508$-$0653 & $\dots$         & 227.6720 & $-$7.0840  & 15.4 & 5923 & 2.34 & $-$3.05   & $\dots$    & $\dots$    \\
15110106$-$1345220 & $\dots$ & HE 1508$-$1334 & $\dots$         & 227.7544 & $-$13.7561 & 16.2 & 6147 & 3.82 & $-$2.96   & +1.65 & +1.65 \\
15112095+0600068 & BS 16968$-$0100 & $\dots$ & $\dots$         & 227.8373 & 6.0019   & 13.1 & 4848 & 1.31 & $-$1.87   & +0.12 & +0.53 \\
15115750$-$0304030 & BS 16547$-$0006 & HE 1509$-$0252 & $\dots$         & 227.9896 & $-$3.0675  & 13.8 & 6042 & 2.48 & $-$2.72   & +0.01 & +0.02 \\
15121688$-$0819077 & $\dots$ & HE 1509$-$0807 & $\dots$         & 228.0703 & $-$8.3189  & 15.0 & 6270 & 3.09 & $-$2.54   & +1.17 & +1.18 \\
15121876$-$0229590 & BS 16547$-$0005 & $\dots$ & $\dots$         & 228.0782 & $-$2.4998  & 12.9 & 4996 & 1.30 & $-$2.23   & $\dots$    & $\dots$    \\
15130429$-$0413519 & BS 16547$-$0123 & $\dots$ & $\dots$         & 228.2679 & $-$4.2311  & 13.3 & 5103 & 0.58 & $-$3.20   & +0.39 & +1.11 \\
15131746+1227254 & $\dots$ & $\dots$ & HD 135148  & 228.3227 & 12.4571  & 9.4  & 4228 & 0.44 & $-$2.44$^\dagger$ & +0.67$^\dagger$ & +1.14$^\dagger$ \\
15132107+0214596 & CS 22890$-$0011 & $\dots$ & $\dots$         & 228.3378 & 2.2499   & 14.6 & 6448 & 3.32 & $-$2.16   & +1.63 & +1.64 \\
15134683+0214555 & BS 16559$-$0022 & $\dots$ & $\dots$         & 228.4452 & 2.2488   & 14.3 & 5913 & 2.47 & $-$1.87   & $\dots$    & $\dots$    \\
15135115$-$0600034 & $\dots$ & HE 1511$-$0548 & $\dots$         & 228.4631 & $-$6.0009  & 15.2 & 5694 & 2.81 & $-$2.29   & $-$0.54 & $-$0.53 \\
15141890+0727028 & CS 30306$-$0132 & $\dots$ & $\dots$         & 228.5788 & 7.4507   & 12.7 & 5313 & 2.03 & $-$2.36   & +0.80 & +0.85 \\
15142135$-$0348188 & $\dots$ & HE 1511$-$0337 & $\dots$         & 228.5890 & $-$3.8053  & 15.6 & 5300 & 2.26 & $-$2.87   & $-$0.25 & $-$0.24 \\
15143710$-$0909351 & BS 16551$-$0024 & $\dots$ & $\dots$         & 228.6546 & $-$9.1598  & 13.5 & 5114 & 1.40 & $-$2.31   & +0.74 & +1.10 \\
15145616$-$0409113 & BS 16547$-$0024 & $\dots$ & $\dots$         & 228.7340 & $-$4.1531  & 13.9 & 5837 & 2.99 & $-$1.97   & +0.98 & +0.99 \\
15151140+0039472 & BS 16559$-$0018 & $\dots$ & $\dots$         & 228.7975 & 0.6631   & 14.5 & 4706 & 1.82 & $-$2.96   & +0.50 & +0.61 \\
*     & $\dots$ & HE 1512$-$0307 & $\dots$         & 228.8130 & $-$3.3190  & 16.3 & 5793 & 2.00 & $-$1.86   & $\dots$    & $\dots$    \\
*     & $\dots$ & HE 1512+0051 & $\dots$         & 228.8150 & $-$0.6750  & 15.8 & 5993 & 2.54 & $-$3.14   & $\dots$    & $\dots$    \\
15151855+0620256 & CS 30306$-$0126 & $\dots$ & $\dots$         & 228.8273 & 6.3405   & 13.9 & 6136 & 3.56 & $-$2.08   & +0.36 & +0.36 \\
15152934$-$0803326 & $\dots$ & HE 1512$-$0752 & $\dots$         & 228.8723 & $-$8.0591  & 13.0 & 4878 & 1.20 & $-$3.30   & +0.60 & +1.24 \\
15153774$-$0320387 & BS 16547$-$0025 & $\dots$ & $\dots$         & 228.9073 & $-$3.3441  & 13.6 & 5403 & 2.02 & $-$2.17   & +0.20 & +0.25 \\
15160402+4728327 & BS 17446$-$0001 & $\dots$ & $\dots$         & 229.0168 & 47.4758  & 13.2 & 4978 & 2.40 & $-$1.92   & +0.52 & +0.53 \\
15160539$-$0003578 & CS 22890$-$0024 & $\dots$ & $\dots$         & 229.0225 & $-$0.0661  & 13.4 & 5546 & 3.07 & $-$2.49   & +0.81 & +0.82 \\
15162162$-$0139522 & BS 16559$-$0035 & $\dots$ & $\dots$         & 229.0901 & $-$1.6645  & 13.6 & 5140 & 1.60 & $-$2.41   & +0.92 & +1.18 \\
15163940$-$0228288 & $\dots$ & HE 1514$-$0217 & $\dots$         & 229.1642 & $-$2.4747  & 14.4 & 5927 & 3.03 & $-$2.58   & +0.68 & +0.69 \\
15165113+0449013 & CS 30306$-$0110 & $\dots$ & $\dots$         & 229.2131 & 4.8171   & 13.2 & 6487 & 3.69 & $-$2.11   & +0.30 & +0.30 \\
15171328$-$0400495 & BS 16547$-$0033 & $\dots$ & $\dots$         & 229.3054 & $-$4.0137  & 14.3 & 4562 & 0.87 & $-$2.19   & +1.68 & +1.79 \\
15172033$-$0411301 & $\dots$ & HE 1514$-$0400 & $\dots$         & 229.3347 & $-$4.1917  & 15.6 & 6294 & 3.00 & $-$2.41   & $-$0.21 & $-$0.20 \\
15173404+0245278 & CS 22890$-$0064 & $\dots$ & $\dots$         & 229.3918 & 2.7577   & 14.7 & 6462 & 4.08 & $-$2.46   & $<$+1.08 & $<$+1.08 \\
15175172$-$0754026 & $\dots$ & HE 1515$-$0743 & $\dots$         & 229.4655 & $-$7.9007  & 14.6 & 6507 & 3.30 & $-$2.32   & $<$+1.02 & $<$+1.02 \\
15180856$-$0943363 & BS 16551$-$0055 & $\dots$ & $\dots$         & 229.5356 & $-$9.7268  & 12.5 & 5537 & 2.42 & $-$1.80   & +1.79 & +1.81 \\
15181361$-$0119081 & CS 22890$-$0031 & $\dots$ & $\dots$         & 229.5567 & $-$1.3189  & 13.4 & 6394 & 3.39 & $-$1.82   & +0.47 & +0.47 \\
15181532$-$1106508 & $\dots$ & HE 1515$-$1055 & $\dots$         & 229.5639 & $-$11.1141 & 14.0 & 5730 & 1.64 & $-$3.29   & +1.63 & +1.88 \\
15182664+0823083 & BS 16541$-$0022 & $\dots$ & $\dots$         & 229.6110 & 8.3856   & 13.9 & 6672 & 3.62 & $-$2.33   & $\dots$    & $\dots$    \\
15185499$-$0854118 & BS 16551$-$0058 & $\dots$ & $\dots$         & 229.7291 & $-$8.9033  & 13.5 & 5052 & 1.43 & $-$2.30   & $-$0.20 & +0.35 \\
15190195$-$1037472 & BS 16551$-$0053 & $\dots$ & $\dots$         & 229.7582 & $-$10.6298 & 14.3 & 6288 & 2.52 & $-$2.72   & +2.17 & +2.19 \\
15190934$-$0302599 & BS 16547$-$0049 & $\dots$ & $\dots$         & 229.7889 & $-$3.0500  & 14.0 & 6328 & 3.82 & $-$2.80   & +1.13 & +1.13 \\
*     & $\dots$ & HE 1516$-$1023 & $\dots$         & 229.8020 & $-$10.5780 & 15.4 & 6093 & 2.61 & $-$2.69   & $\dots$    & $\dots$    \\
15191446$-$1121423 & $\dots$ & HE 1516$-$1110 & $\dots$         & 229.8103 & $-$11.3618 & 13.3 & 5041 & 1.31 & $-$3.02   & +0.05 & +0.63 \\
15191921$-$0832343 & BS 16551$-$0060 & $\dots$ & $\dots$         & 229.8301 & $-$8.5429  & 11.9 & 6486 & 3.99 & $-$2.40   & $<$+0.40 & $<$+0.40 \\
15192247$-$0517150 & BS 16547$-$0043 & $\dots$ & $\dots$         & 229.8436 & $-$5.2875  & 13.9 & 6261 & 3.73 & $-$2.25   & +1.65 & +1.65 \\
15193570$-$0535431 & BS 16547$-$0042 & $\dots$ & $\dots$         & 229.8988 & $-$5.5953  & 13.7 & 5060 & 1.66 & $-$2.91   & +1.60 & +1.80 \\
15193817+4423517 & BS 17446$-$0025 & $\dots$ & $\dots$         & 229.9091 & 44.3977  & 14.9 & 6435 & 4.26 & $-$2.76   & +1.08 & +1.08 \\
15194487+0236001 & CS 22890$-$0063 & $\dots$ & $\dots$         & 229.9370 & 2.6000   & 13.9 & 6253 & 3.88 & $-$2.22   & +1.09 & +1.09 \\
15200481+0854521 & BS 16541$-$0036 & $\dots$ & $\dots$         & 230.0201 & 8.9145   & 13.9 & 6211 & 3.23 & $-$2.14   & $\dots$    & $\dots$    \\
15204993$-$0803442 & BS 16551$-$0073 & $\dots$ & $\dots$         & 230.2081 & $-$8.0623  & 13.8 & 5047 & 1.52 & $-$2.89   & +1.45 & +1.71 \\
15212053$-$0552088 & BS 16547$-$0062 & $\dots$ & $\dots$         & 230.3356 & $-$5.8691  & 13.5 & 6684 & 3.47 & $-$2.31   & +0.92 & +0.92 \\
15212534+0557322 & CS 30306$-$0082 & $\dots$ & $\dots$         & 230.3556 & 5.9590   & 14.8 & 5720 & 2.46 & $-$2.91   & $<$+0.53 & $<$+0.54 \\
*     & $\dots$ & HE 1518$-$0705 & $\dots$         & 230.3710 & $-$7.2800  & 15.8 & 5466 & 2.02 & $-$2.65   & $\dots$    & $\dots$    \\
15215311$-$1206462 & $\dots$ & HE 1519$-$1156 & $\dots$         & 230.4713 & $-$12.1128 & 13.3 & 6654 & 3.52 & $-$1.89   & +1.79 & +1.80 \\
15215439$-$1223397 & $\dots$ & HE 1519$-$1212 & $\dots$         & 230.4767 & $-$12.3944 & 13.5 & 6341 & 2.06 & $-$2.85   & +1.51 & +1.53 \\
15221795$-$5314150 & $\dots$ & $\dots$ & HD 136316  & 230.5748 & $-$53.2376 & 7.7  & 4570 & 0.80 & $-$2.08   & $-$0.09 & +0.53 \\
15222013+0753013 & BS 16541$-$0050 & $\dots$ & $\dots$         & 230.5839 & 7.8837   & 14.0 & 6273 & 2.94 & $-$2.06   & $\dots$    & $\dots$    \\
15224933$-$0517218 & BS 16547$-$0065 & $\dots$ & $\dots$         & 230.7056 & $-$5.2894  & 14.5 & 4327 & 0.60 & $-$2.02$^\dagger$ & +1.18$^\dagger$ & +1.37$^\dagger$ \\
15225209$-$0105591 & CS 22890$-$0078 & $\dots$ & $\dots$         & 230.7171 & $-$1.0997  & 12.7 & 6707 & 4.74 & $-$1.99   & +1.52 & +1.52 \\
15231108+0253573 & BS 16559$-$0071 & $\dots$ & $\dots$         & 230.7962 & 2.8993   & 13.5 & 5958 & 2.53 & $-$2.46   & $\dots$    & $\dots$    \\
15231484$-$0940246 & BS 16551$-$0089 & $\dots$ & $\dots$         & 230.8119 & $-$9.6735  & 13.8 & 6057 & 2.62 & $-$1.89   & +0.76 & +0.77 \\
15232926+0237088 & CS 22890$-$0071 & $\dots$ & $\dots$         & 230.8720 & 2.6191   & 14.8 & 6389 & 3.50 & $-$2.26   & $<$+1.16 & $<$+1.16 \\
15234036$-$0649234 & $\dots$ & HE 1521$-$0638 & $\dots$         & 230.9181 & $-$6.8232  & 15.6 & 6499 & 3.73 & $-$2.00   & $<$+0.71 & $<$+0.71 \\
15235414$-$0949094 & $\dots$ & HE 1521$-$0938 & $\dots$         & 230.9757 & $-$9.8193  & 15.1 & 5688 & 3.05 & $-$1.88   & +0.75 & +0.76 \\
15240144$-$0328592 & BS 16547$-$0071 & $\dots$ & $\dots$         & 231.0060 & $-$3.4831  & 12.8 & 6746 & 3.78 & $-$1.93   & +1.66 & +1.66 \\
15242310+0127274 & $\dots$ & HE 1521+0138 & $\dots$         & 231.0963 & 1.4576   & 11.2 & 5371 & 2.74 & $-$1.87   & +0.58 & +0.59 \\
15242695+0628021 & BS 16541$-$0052 & $\dots$ & $\dots$         & 231.1123 & 6.4672   & 12.7 & 6720 & 2.41 & $-$3.44   & $\dots$    & $\dots$    \\
15242941$-$1018584 & BS 16551$-$0118 & $\dots$ & $\dots$         & 231.1226 & $-$10.3162 & 12.8 & 6888 & 0.50 & $-$2.75   & $\dots$    & $\dots$    \\
15245273$-$0854061 & BS 16551$-$0110 & $\dots$ & $\dots$         & 231.2197 & $-$8.9017  & 13.7 & 5788 & 3.79 & $-$1.97   & +0.73 & +0.73 \\
15245969$-$0015218 & BS 16559$-$0082 & $\dots$ & $\dots$         & 231.2487 & $-$0.2561  & 14.8 & 6034 & 3.74 & $-$2.09   & +1.50 & +1.50 \\
15252832+0119047 & BS 16559$-$0078 & $\dots$ & $\dots$         & 231.3680 & 1.3180   & 15.1 & 5062 & 0.77 & $-$2.00   & +0.26 & +0.73 \\
15254958+1034219 & BS 16541$-$0064 & $\dots$ & $\dots$         & 231.4566 & 10.5727  & 13.8 & 5836 & 3.23 & $-$1.89   & 0.00  & 0.00  \\
15255178$-$0934432 & BS 16551$-$0113 & $\dots$ & $\dots$         & 231.4658 & $-$9.5787  & 12.2 & 4382 & 0.37 & $-$1.81   & +0.24 & +0.65 \\
*     & $\dots$ & HE 1523$-$0415 & $\dots$         & 231.4890 & $-$4.4460  & 15.8 & 5839 & 2.98 & $-$2.08   & $\dots$    & $\dots$    \\
15260106$-$0911388 & $\dots$ & HE 1523$-$0901 & $\dots$         & 231.5045 & $-$9.1941  & 11.5 & 4755 & 1.13 & $-$2.89   & $-$0.06 & +0.63 \\
15262171$-$0432509 & BS 16547$-$0091 & $\dots$ & $\dots$         & 231.5905 & $-$4.5475  & 13.8 & 5304 & 2.05 & $-$1.87   & +0.22 & +0.26 \\
15263184+0011525 & BS 16559$-$0093 & $\dots$ & $\dots$         & 231.6327 & 0.1979   & 14.1 & 6863 & 4.24 & $-$2.10   & +1.40 & +1.40 \\
15263595$-$0328482 & BS 16547$-$0096 & $\dots$ & $\dots$         & 231.6498 & $-$3.4801  & 14.9 & 6763 & 4.25 & $-$2.68   & $<$+1.40 & $<$+1.40 \\
15263979+0858337 & BS 16541$-$0073 & $\dots$ & $\dots$         & 231.6658 & 8.9761   & 14.0 & 6283 & 2.92 & $-$2.61   & $\dots$    & $\dots$    \\
15264103$-$1205426 & $\dots$ & HE 1523$-$1155 & $\dots$         & 231.6710 & $-$12.0952 & 13.2 & 4370 & 1.08 & $-$3.27$^\dagger$ & +1.94$^\dagger$ & +2.27$^\dagger$ \\
15265688$-$0220443 & $\dots$ & HE 1524$-$0210 & $\dots$         & 231.7370 & $-$2.3457  & 13.3 & 4299 & 0.83 & $-$2.36$^\dagger$ & +1.86$^\dagger$ & +1.97$^\dagger$ \\
15273269$-$0931438 & $\dots$ & HE 1524$-$0921 & $\dots$  & 231.8862 & $-$9.5289  & 16.5 & 6019 & 2.21 & $-$2.94   & $\dots$       & $\dots$       \\
15275212$-$0527037 & $\dots$ & HE 1525$-$0516 & $\dots$  & 231.9672 & $-$5.4511  & 15.8 & 5008 & 1.52 & $-$3.56   & +3.77    & +3.77    \\
15280680+5711128 & BS 16086$-$0094 & $\dots$ & $\dots$  & 232.0283 & 57.1869  & 14.1 & 6298 & 3.65 & $-$2.43   & $<$+0.40    & $<$+0.40    \\
*     & $\dots$ & HE 1525$-$0225 & $\dots$  & 232.0480 & $-$2.5930  & 13.9 & 5737 & 1.58 & $-$3.00   & $\dots$       & $\dots$       \\
15281624$-$0926214 & BS 16551$-$0139 & $\dots$ & $\dots$  & 232.0677 & $-$9.4393  & 12.7 & 4867 & 0.83 & $-$2.37   & +0.15    & +0.78    \\
15284377+4346584 & $\dots$ & $\dots$ & II 17446$-$02943 & 232.1823 & 43.7829  & 11.9 & 5582 & 2.31 & $-$2.03   & +0.06    & +0.07    \\
15284482$-$0534170 & BS 16547$-$0111 & $\dots$ & $\dots$  & 232.1868 & $-$5.5714  & 12.9 & 4594 & 0.95 & $-$1.85   & $-$0.15    & +0.41    \\
15285203$-$1056380 & BS 16551$-$0144 & $\dots$ & $\dots$  & 232.2168 & $-$10.9439 & 13.9 & 5600 & 2.22 & $-$2.00   & +1.26    & +1.28    \\
15292205+0638211 & CS 30306$-$0024 & $\dots$ & $\dots$  & 232.3419 & 6.6393   & 13.3 & 5915 & 3.49 & $-$2.19   & +0.71    & +0.71    \\
15295498$-$0416324 & $\dots$ & HE 1527$-$0406 & $\dots$  & 232.4791 & $-$4.2756  & 14.8 & 5407 & 2.34 & $-$2.52   & +0.71    & +0.72    \\
15300034$-$0539405 & $\dots$ & HE 1527$-$0529 & $\dots$  & 232.5014 & $-$5.6613  & 14.6 & 6009 & 3.40 & $-$2.10   & +0.94    & +0.94    \\
15303359$-$2939211 & $\dots$ & $\dots$ & LP 915$-$40      & 232.6400 & $-$29.6559 & 12.8 & 6447 & 3.98 & $-$2.38   & $-$0.12    & $-$0.12    \\
15303707$-$0442340 & $\dots$ & HE 1528$-$0432 & $\dots$  & 232.6545 & $-$4.7095  & 15.5 & 5538 & 0.94 & $-$2.11   & +0.17    & +0.71    \\
15305430$-$0419404 & $\dots$ & HE 1528$-$0409 & $\dots$  & 232.7263 & $-$4.3279  & 14.8 & 5165 & 0.85 & $-$3.45   & +3.71    & +3.71    \\
15310154$-$1059024 & $\dots$ & HE 1528$-$1048 & $\dots$  & 232.7564 & $-$10.9840 & 15.0 & 6051 & 1.43 & $-$2.53   & +1.49    & +1.70    \\
15312708+1541222 & $\dots$ & $\dots$ & LP 442$-$67      & 232.8629 & 15.6895  & 14.3 & 6051 & 4.44 & $-$2.32   & +0.97    & +0.97    \\
15313906$-$0648397 & CS 30329$-$0129 & $\dots$ & $\dots$  & 232.9128 & $-$6.8111  & 14.1 & 5536 & 2.47 & $-$2.20   & +0.21    & +0.22    \\
15314862$-$0956283 & $\dots$ & HE 1529$-$0946 & $\dots$  & 232.9526 & $-$9.9412  & 15.1 & 6591 & 3.06 & $-$2.73   & $<$+0.99    & $<$+1.00    \\
15315034$-$1055368 & $\dots$ & HE 1529$-$1045 & $\dots$  & 232.9598 & $-$10.9269 & 14.4 & 6418 & 2.63 & $-$2.33   & +0.59    & +0.60    \\
15315630+4648472 & $\dots$ & $\dots$ & II 17446$-$03525 & 232.9845 & 46.8131  & 13.1 & 6120 & 3.05 & $-$2.62   & +0.57    & +0.58    \\
15321330$-$1018030 & $\dots$ & HE 1529$-$1007 & $\dots$  & 233.0555 & $-$10.3009 & 14.6 & 6342 & 3.17 & $-$1.97   & $<$+0.16    & $<$+0.16    \\
15323864$-$2812592 & $\dots$ & $\dots$ & CD$-$27 10426    & 233.1610 & $-$28.2164 & 9.9  & 5011 & 1.12 & $-$2.81   & +0.77    & +1.30    \\
15324403$-$1151028 & CS 22884$-$0005 & $\dots$ & $\dots$  & 233.1835 & $-$11.8508 & 13.8 & 5628 & 2.00 & $-$1.93   & +0.44    & +0.50    \\
15325179$-$0119518 & CS 30312$-$0070 & $\dots$ & $\dots$  & 233.2158 & $-$1.3311  & 14.0 & 5364 & 2.71 & $-$2.23   & +0.60    & +0.61    \\
15325752$-$0153208 & CS 30312$-$0006 & $\dots$ & $\dots$  & 233.2397 & $-$1.8892  & 13.8 & 6356 & 3.75 & $-$2.03   & $<$+0.49    & $<$+0.49    \\
15325906$-$0221555 & CS 30312$-$0020 & $\dots$ & $\dots$  & 233.2461 & $-$2.3655  & 14.4 & 5884 & 3.69 & $-$2.11   & +0.96    & +0.96    \\
*     & $\dots$ & HE 1530+0001 & $\dots$  & 233.2750 & 0.1350   & 15.3 & 5530 & 2.26 & $-$2.72   & +1.31    & +1.33    \\
15340329+0124356 & CS 30312$-$0027 & $\dots$ & $\dots$  & 233.5137 & 1.4099   & 14.4 & 5751 & 3.48 & $-$2.15   & +0.26    & +0.26    \\
15344884$-$0123372 & CS 30312$-$0059 & $\dots$ & $\dots$  & 233.7035 & $-$1.3937  & 13.1 & 5328 & 1.91 & $-$2.82   & +0.96    & +1.03    \\
15351389$-$1138040 & CS 22884$-$0006 & $\dots$ & $\dots$  & 233.8079 & $-$11.6345 & 14.9 & 6839 & 2.51 & $-$3.01   & +2.11    & +2.13    \\
15353602$-$0212118 & CS 30312$-$0067 & $\dots$ & $\dots$  & 233.9001 & $-$2.2033  & 14.2 & 5767 & 2.67 & $-$2.18   & +0.11    & +0.12    \\
15353740$-$1015090 & CS 22884$-$0033 & $\dots$ & $\dots$  & 233.9059 & $-$10.2525 & 14.5 & 6349 & 3.70 & $-$2.99   & +1.88    & +1.88    \\
15354811$-$0451264 & CS 30329$-$0091 & $\dots$ & $\dots$  & 233.9505 & $-$4.8574  & 15.1 & 6379 & 3.56 & $-$2.07   & +0.52    & +0.52    \\
15362787+0153413 & CS 30312$-$0031 & $\dots$ & $\dots$  & 234.1161 & 1.8948   & 12.1 & 4655 & 0.82 & $-$2.99   & $-$0.21    & +0.53    \\
15364201$-$0447590 & CS 30329$-$0078 & $\dots$ & $\dots$  & 234.1751 & $-$4.7997  & 13.9 & 5442 & 2.62 & $-$2.22   & +0.67    & +0.68    \\
15364602+0100092 & CS 30312$-$0039 & $\dots$ & $\dots$  & 234.1918 & 1.0025   & 14.3 & 5033 & 1.03 & $-$2.96   & +1.16    & +1.65    \\
15370754+0032532 & CS 30312$-$0044 & $\dots$ & $\dots$  & 234.2815 & 0.5482   & 13.4 & 5133 & 2.14 & $-$2.72   & +0.67    & +0.68    \\
15373284$-$0143532 & CS 30312$-$0062 & $\dots$ & $\dots$  & 234.3869 & $-$1.7315  & 12.2 & 6882 & 4.74 & $-$2.48   & +0.49    & +0.49    \\
15375781$-$0335140 & CS 30329$-$0082 & $\dots$ & $\dots$  & 234.4909 & $-$3.5872  & 14.7 & 6839 & 4.26 & $-$2.80   & $-$0.57    & $-$0.57    \\
15384993$-$0521445 & CS 30329$-$0065 & $\dots$ & $\dots$  & 234.7081 & $-$5.3624  & 15.5 & 5514 & 2.97 & $-$2.77   & +1.31    & +1.33    \\
15385966$-$2835368 & $\dots$ & $\dots$ & LP 916$-$15      & 234.7485 & $-$28.5936 & 11.6 & 6174 & 3.95 & $-$2.59   & +1.26    & +1.26    \\
15392917$-$0751252 & CS 22884$-$0065 & $\dots$ & $\dots$  & 234.8716 & $-$7.8570  & 13.9 & 6371 & 3.50 & $-$2.10   & +0.33    & +0.33    \\
15421824+0056118 & CS 30312$-$0111 & $\dots$ & $\dots$  & 235.5760 & 0.9366   & 14.4 & 6292 & 3.95 & $-$2.60   & +1.43    & +1.43    \\
15425010$-$0038058 & CS 30312$-$0125 & $\dots$ & $\dots$  & 235.7088 & $-$0.6350  & 14.9 & 6132 & 3.83 & $-$2.53   & +1.09    & +1.09    \\
15430307$-$1056009 & $\dots$ & $\dots$ & HD 140283      & 235.7629 & $-$10.9335 & 7.2  & 5847 & 3.32 & $-$2.62   & +0.79    & +0.79    \\
15433166+0201174 & CS 30312$-$0100 & $\dots$ & $\dots$  & 235.8819 & 2.0215   & 12.9 & 5481 & 2.78 & $-$2.39   & +0.94    & +0.96    \\
15440016$-$0132038 & CS 30312$-$0131 & $\dots$ & $\dots$  & 236.0007 & $-$1.5344  & 13.6 & 6070 & 2.81 & $-$2.04   & $\dots$       & $\dots$       \\
15441376+0050245 & CS 30312$-$0112 & $\dots$ & $\dots$  & 236.0573 & 0.8402   & 14.3 & 5827 & 2.72 & $-$2.17   & $\dots$       & $\dots$       \\
15441959+0049093 & CS 30312$-$0113 & $\dots$ & $\dots$  & 236.0816 & 0.8193   & 13.7 & 5512 & 1.85 & $-$2.03   & $\dots$       & $\dots$       \\
15453920$-$0101339 & CS 30312$-$0128 & $\dots$ & $\dots$  & 236.4133 & $-$1.0261  & 13.5 & 6142 & 4.05 & $-$2.43   & +1.23    & +1.23    \\
15454745$-$0751106 & CS 22884$-$0070 & $\dots$ & $\dots$  & 236.4477 & $-$7.8530  & 14.2 & 6747 & 4.09 & $-$2.45   & +1.37    & +1.37    \\
15463702+6005302 & BS 16079$-$0019 & $\dots$ & $\dots$  & 236.6542 & 60.0918  & 14.1 & 6416 & 3.71 & $-$2.27   & +1.35    & +1.35    \\
15465702$-$0313272 & CS 30329$-$0116 & $\dots$ & $\dots$  & 236.7376 & $-$3.2242  & 14.4 & 5220 & 1.59 & $-$2.19   & +0.92    & +1.16    \\
15472290$-$1107035 & CS 22884$-$0097 & $\dots$ & $\dots$  & 236.8455 & $-$11.1176 & 14.9 & 6400 & 3.25 & $-$2.64   & +2.44    & +2.46    \\
15472558$-$0631108 & CS 30329$-$0021 & $\dots$ & $\dots$  & 236.8566 & $-$6.5197  & 13.7 & 6055 & 3.88 & $-$1.93   & +0.93    & +0.93    \\
15472643$-$1034424 & CS 22884$-$0101 & $\dots$ & $\dots$  & 236.8602 & $-$10.5785 & 13.9 & 6836 & 4.51 & $-$1.90   & $-$0.18    & $-$0.18    \\
15482600$-$0718498 & CS 30329$-$0002 & $\dots$ & $\dots$  & 237.1083 & $-$7.3139  & 14.2 & 5253 & 1.89 & $-$1.81   & +0.40    & +0.52    \\
15484188$-$0652373 & CS 30329$-$0004 & $\dots$ & $\dots$  & 237.1745 & $-$6.8770  & 12.1 & 5219 & 1.92 & $-$2.78   & +0.20    & +0.27    \\
15494016+0139211 & CS 30312$-$0165 & $\dots$ & $\dots$  & 237.4174 & 1.6559   & 12.5 & 6858 & 3.81 & $-$2.67   & +0.37    & +0.37    \\
15495758$-$0914092 & CS 22884$-$0108 & $\dots$ & $\dots$  & 237.4899 & $-$9.2359  & 14.2 & 6429 & 3.33 & $-$2.77   & +1.62    & +1.63    \\
15500434+5440327 & BS 16034$-$0101 & $\dots$ & $\dots$  & 237.5180 & 54.6758  & 12.2 & 5853 & 2.61 & $-$2.48   & $-$0.60    & $-$0.59    \\
15521725+0517442 & $\dots$ & $\dots$ & BD+05 3098     & 238.0719 & 5.2956   & 10.6 & 5318 & 2.10 & $-$2.34   & +0.48    & +0.50    \\
15574343$-$0231128 & $\dots$ & $\dots$ & G 152$-$67       & 239.4310 & $-$2.5202  & 12.3 & 6046 & 2.99 & $-$1.88   & +0.34    & +0.35    \\
*     & BS 16034$-$0115 & $\dots$ & $\dots$  & 240.0320 & 57.3040  & 11.9 & 6370 & 4.25 & $-$2.10   & +0.08    & +0.08    \\
16024577+6359059 & BS 17451$-$0081 & $\dots$ & $\dots$  & 240.6908 & 63.9850  & 13.8 & 5134 & 2.28 & $-$1.89   & +0.47    & +0.48    \\
*     & $\dots$ & $\dots$ & CD$-$71 1234     & 241.9320 & $-$71.3490 & 10.1 & 6310 & 3.35 & $-$2.53   & $<$+0.31    & $<$+0.31    \\
16104404$-$1330469 & $\dots$ & $\dots$ & HD 145293      & 242.6835 & $-$13.5130 & 10.0 & 5897 & 1.53 & $-$1.84   & +0.92    & +1.10    \\
*     & $\dots$ & $\dots$ & G 137$-$87       & 242.7190 & 13.2700  & 12.8 & 5924 & 2.65 & $-$2.72   & +1.04    & +1.06    \\
16151232+6259497 & BS 16097$-$0026 & $\dots$ & $\dots$  & 243.8014 & 62.9971  & 13.2 & 5210 & 2.35 & $-$2.25   & +0.36    & +0.37    \\
16174193$-$0330077 & CS 22872$-$0014 & $\dots$ & $\dots$  & 244.4248 & $-$3.5021  & 14.2 & 5283 & 0.65 & $-$3.46   & +1.98    & +2.37    \\
16174786$-$0440413 & CS 22872$-$0010 & $\dots$ & $\dots$  & 244.4495 & $-$4.6782  & 14.2 & 6788 & 4.18 & $-$2.09   & +1.00    & +1.00    \\
16174829$-$0303332 & CS 22872$-$0017 & $\dots$ & $\dots$  & 244.4512 & $-$3.0593  & 14.8 & 5165 & 0.84 & $-$3.50   & +1.97    & +2.38    \\
16185300$-$0203088 & CS 22872$-$0027 & $\dots$ & $\dots$  & 244.7209 & $-$2.0524  & 13.9 & 5410 & 2.55 & $-$2.09   & +0.62    & +0.63    \\
16203323+2243101 & BS 16542$-$0002 & $\dots$ & $\dots$  & 245.1385 & 22.7195  & 12.6 & 5120 & 1.52 & $-$2.41   & $-$0.11    & +0.36    \\
16205738$-$0407583 & CS 22872$-$0047 & $\dots$ & $\dots$  & 245.2392 & $-$4.1330  & 15.2 & 6274 & 4.43 & $-$2.54   & +2.84    & +2.85    \\
16210579$-$0331149 & CS 22872$-$0043 & $\dots$ & $\dots$  & 245.2742 & $-$3.5208  & 12.3 & 6177 & 2.53 & $-$3.38   & +2.63    & +2.65    \\
16224493$-$0223530 & CS 22872$-$0036 & $\dots$ & $\dots$  & 245.6872 & $-$2.3980  & 14.9 & 6539 & 3.42 & $-$2.26   & $<$+0.83    & $<$+0.83    \\
16224994$-$0454368 & CS 22872$-$0054 & $\dots$ & $\dots$  & 245.7081 & $-$4.9102  & 14.0 & 5779 & 1.48 & $-$2.14   & +2.05    & +2.11    \\
16233637$-$0135001 & CS 22872$-$0031 & $\dots$ & $\dots$  & 245.9016 & $-$1.5834  & 15.3 & 4806 & 0.93 & $-$3.38   & +2.55    & +2.75    \\
16242491+2140066 & $\dots$ & $\dots$ & G 169$-$4        & 246.1038 & 21.6685  & 12.8 & 5971 & 2.61 & $-$2.62   & $<$+0.52    & $<$+0.53    \\
16245498$-$0121463 & CS 22872$-$0082 & $\dots$ & $\dots$  & 246.2291 & $-$1.3629  & 14.8 & 6341 & 3.48 & $-$1.83   & $<$$-$0.17    & $<$$-$0.17    \\
16261136$-$0146424 & CS 22872$-$0079 & $\dots$ & $\dots$  & 246.5474 & $-$1.7785  & 15.0 & 6276 & 3.17 & $-$2.62   & +1.60    & +1.61    \\
*     & $\dots$ & $\dots$ & G 180$-$58       & 247.0690 & 44.6750  & 11.3 & 5253 & 3.07 & $-$2.31   & +0.43    & +0.44    \\
16284623$-$0144519 & CS 22872$-$0089 & $\dots$ & $\dots$  & 247.1926 & $-$1.7478  & 15.7 & 6223 & 2.77 & $-$2.61   & +1.79    & +1.81    \\
16285078+5437067 & BS 16084$-$0160 & $\dots$ & $\dots$  & 247.2116 & 54.6186  & 13.1 & 5089 & 1.92 & $-$2.99   & +0.37    & +0.43    \\
16292069$-$0304566 & CS 22872$-$0102 & $\dots$ & $\dots$  & 247.3362 & $-$3.0824  & 13.7 & 6219 & 3.56 & $-$2.43   & $<$+0.67    & $<$+0.67    \\
16292875+2152150 & BS 16542$-$0069 & $\dots$ & $\dots$  & 247.3698 & 21.8708  & 13.3 & 5038 & 1.65 & $-$2.14   & +0.54    & +0.82    \\
16314011+5755325 & BS 16080$-$0018 & $\dots$ & $\dots$  & 247.9170 & 57.9257  & 13.5 & 6163 & 3.25 & $-$2.12   & +0.83    & +0.83    \\
16315621+0908581 & CS 22878$-$0013 & $\dots$ & $\dots$  & 247.9842 & 9.1495   & 13.3 & 6319 & 3.20 & $-$2.03   & +0.64    & +0.65    \\
16322603$-$0453500 & CS 22872$-$0109 & $\dots$ & $\dots$  & 248.1085 & $-$4.8972  & 15.2 & 6097 & 4.05 & $-$1.87   & +0.78    & +0.78    \\
16323418+3020382 & BS 16556$-$0006 & $\dots$ & $\dots$  & 248.1424 & 30.3440  & 14.8 & 6832 & 4.72 & $-$1.97   & +0.50    & +0.50    \\
16333558+0906163 & $\dots$ & $\dots$ & BD+09 3223     & 248.3983 & 9.1045   & 9.3  & 5589 & 2.55 & $-$2.19   & $-$0.12    & $-$0.11    \\
16334545+0755226 & CS 22878$-$0003 & $\dots$ & $\dots$  & 248.4391 & 7.9232   & 14.5 & 6236 & 3.13 & $-$2.02   & +1.09    & +1.10    \\
16334903+0753361 & CS 22878$-$0002 & $\dots$ & $\dots$  & 248.4543 & 7.8934   & 14.4 & 6229 & 3.54 & $-$2.33   & +1.56    & +1.56    \\
16344140$-$0154308 & CS 22872$-$0136 & $\dots$ & $\dots$  & 248.6725 & $-$1.9086  & 14.5 & 5671 & 1.75 & $-$2.76   & $\dots$       & $\dots$       \\
16345652$-$7006214 & $\dots$ & $\dots$ & CD$-$69 1546     & 248.7355 & $-$70.1060 & 10.1 & 4989 & 0.96 & $-$2.37   & +0.75    & +1.17    \\
16363315+2025461 & $\dots$ & $\dots$ & HIP 81322      & 249.1381 & 20.4295  & 9.3  & 4480 & 1.43 & $-$2.18   & $-$0.08    & +0.44    \\
16373585+1022077 & CS 22878$-$0027 & $\dots$ & $\dots$  & 249.3993 & 10.3688  & 14.4 & 6186 & 2.47 & $-$2.72   & +1.48    & +1.50    \\
16383072+1143504 & CS 22878$-$0073 & $\dots$ & $\dots$  & 249.6280 & 11.7307  & 14.5 & 6400 & 3.08 & $-$2.23   & +1.34    & +1.35    \\
16391853+6057426 & BS 16080$-$0054 & $\dots$ & $\dots$  & 249.8272 & 60.9618  & 12.8 & 5013 & 1.60 & $-$2.82   & +0.01    & +0.36    \\
16394846+1143406 & CS 22878$-$0076 & $\dots$ & $\dots$  & 249.9520 & 11.7280  & 14.7 & 5902 & 2.72 & $-$1.83   & +0.46    & +0.47    \\
16415775$-$0752341 & $\dots$ & $\dots$ & LP 685$-$44      & 250.4906 & $-$7.8762  & 12.3 & 6199 & 3.28 & $-$2.11   & +1.00    & +1.00    \\
16431026$-$0556545 & $\dots$ & $\dots$ & LP 685$-$47      & 250.7927 & $-$5.9485  & 12.3 & 5259 & 1.35 & $-$2.51   & $\dots$       & $\dots$       \\
16431404$-$0155302 & $\dots$ & $\dots$ & LP 625$-$44      & 250.8085 & $-$1.9251  & 11.7 & 5883 & 2.33 & $-$3.05   & +3.41    & +3.44    \\
16441112$-$6638491 & $\dots$ & $\dots$ & LSE 232        & 251.0464 & $-$66.6470 & 10.3 & 4454 & 0.60 & $-$2.79$^\dagger$ & +0.12$^\dagger$  & +0.81$^\dagger$  \\
16443283+3126357 & BS 16556$-$0081 & $\dots$ & $\dots$  & 251.1368 & 31.4433  & 14.3 & 6259 & 4.38 & $-$2.23   & +0.71    & +0.71    \\
16453144+0814454 & CS 22878$-$0101 & $\dots$ & $\dots$  & 251.3810 & 8.2460   & 13.8 & 5096 & 1.55 & $-$2.87   & $-$0.06    & +0.34    \\
16462195+3638554 & $\dots$ & $\dots$ & II 16552$-$00305 & 251.5915 & 36.6488  & 13.9 & 5100 & 2.22 & $-$2.24   & +1.15    & +1.17    \\
16475003+1139112 & CS 22878$-$0121 & $\dots$ & $\dots$  & 251.9585 & 11.6532  & 14.0 & 5790 & 3.39 & $-$2.06   & +0.44    & +0.44    \\
16491298+4831509 & BS 16548$-$0152 & $\dots$ & $\dots$  & 252.3040 & 48.5309  & 13.2 & 5420 & 1.84 & $-$2.25   & +0.97    & +1.12    \\
16503830+5913064 & BS 16080$-$0093 & $\dots$ & $\dots$  & 252.6596 & 59.2185  & 13.6 & 5440 & 2.87 & $-$2.91   & +0.10    & +0.10    \\
16510881+5712277 & BS 16080$-$0175 & $\dots$ & $\dots$  & 252.7867 & 57.2077  & 14.4 & 6028 & 3.28 & $-$2.00   & +1.78    & +1.79    \\
16512473+3437590 & BS 16552$-$0042 & $\dots$ & $\dots$  & 252.8530 & 34.6331  & 14.6 & 6426 & 3.56 & $-$2.28   & $<$+0.91    & $<$+0.91    \\
16513564+5211167 & BS 16548$-$0140 & $\dots$ & $\dots$  & 252.8984 & 52.1880  & 12.2 & 5837 & 3.32 & $-$2.26   & +0.39    & +0.39    \\
16524135+3516575 & BS 16552$-$0038 & $\dots$ & $\dots$  & 253.1723 & 35.2826  & 14.6 & 5990 & 3.37 & $-$2.14   & $<$+0.03    & $<$+0.03    \\
16552373+5730292 & BS 16080$-$0101 & $\dots$ & $\dots$  & 253.8488 & 57.5081  & 13.7 & 6898 & 4.30 & $-$2.08   & $<$+0.55    & $<$+0.55    \\
16573152+3443273 & $\dots$ & $\dots$ & II 16552$-$04461 & 254.3813 & 34.7243  & 12.0 & 5158 & 1.87 & $-$2.82   & +0.89    & +0.99    \\
17000171+3330443 & BS 16552$-$0086 & $\dots$ & $\dots$  & 255.0072 & 33.5123  & 14.4 & 6319 & 3.40 & $-$2.32   & +1.07    & +1.07    \\
*     & $\dots$ & $\dots$ & G 139$-$8        & 255.4320 & 16.1500  & 11.2 & 6285 & 3.18 & $-$2.37   & +1.09    & +1.10    \\
17050343+3447519 & $\dots$ & $\dots$ & II 16552$-$07661 & 256.2643 & 34.7977  & 12.2 & 5488 & 3.09 & $-$2.06   & +0.39    & +0.40    \\
17053231$-$6224092 & $\dots$ & $\dots$ & LSE 247        & 256.3847 & $-$62.4025 & 10.2 & 4984 & 0.96 & $-$2.15   & +0.51    & +0.95    \\
17055694+3333146 & BS 16552$-$0144 & $\dots$ & $\dots$  & 256.4872 & 33.5540  & 13.6 & 6459 & 3.36 & $-$2.40   & $<$+0.35    & $<$+0.35    \\
17070630+3421347 & $\dots$ & $\dots$ & G 181$-$28       & 256.7762 & 34.3596  & 12.0 & 6187 & 3.16 & $-$2.47   & +0.73    & +0.74    \\
17072665+3704257 & BS 16552$-$0127 & $\dots$ & $\dots$  & 256.8610 & 37.0738  & 14.6 & 5916 & 3.05 & $-$1.83   & +0.64    & +0.65    \\
17281446+1730358 & $\dots$ & $\dots$ & BD+17 3248     & 262.0603 & 17.5100  & 9.3  & 5315 & 2.06 & $-$2.17   & $-$0.17    & $-$0.14    \\
17324163+2344116 & $\dots$ & $\dots$ & G 170$-$47       & 263.1734 & 23.7366  & 8.9  & 5433 & 2.10 & $-$2.56   & +0.72    & +0.74    \\
17394558+0224597 & $\dots$ & $\dots$ & G 20$-$8         & 264.9400 & 2.4166   & 9.9  & 6138 & 3.26 & $-$2.36   & +1.05    & +1.05    \\
17400682$-$6102129 & $\dots$ & $\dots$ & LSE 245        & 265.0284 & $-$61.0369 & 10.2 & 4813 & 0.88 & $-$2.75   & +0.57    & +1.16    \\
17412565$-$5337378 & $\dots$ & $\dots$ & N 6397$-$211     & 265.3569 & $-$53.6272 & 10.2 & 4326 & 1.37 & $-$2.54   & $-$0.84    & $-$0.25    \\
17424933$-$4019149 & $\dots$ & $\dots$ & HD 160617      & 265.7055 & $-$40.3210 & 8.7  & 6343 & 4.08 & $-$1.81   & +0.51    & +0.51    \\
17431224+1226088 & $\dots$ & $\dots$ & LSE 131        & 265.8010 & 12.4358  & 10.9 & 5134 & 2.18 & $-$2.85   & +0.80    & +0.81    \\
17443930+4831474 & $\dots$ & $\dots$ & HIP 86842      & 266.1638 & 48.5299  & 9.3  & 4963 & 1.03 & $-$2.27   & $-$0.12    & +0.55    \\
17490391+6011565 & BS 17447$-$0029 & $\dots$ & $\dots$  & 267.2663 & 60.1990  & 13.5 & 6301 & 2.50 & $-$2.95   & $<$+0.85    & $<$+0.86    \\
17521476$-$5317216 & $\dots$ & $\dots$ & LSE 266        & 268.0615 & $-$53.2893 & 10.4 & 4866 & 0.99 & $-$2.77   & +0.11    & +0.80    \\
17521807+3624071 & $\dots$ & $\dots$ & G 182$-$31       & 268.0752 & 36.4018  & 10.3 & 5859 & 2.50 & $-$2.35   & +0.62    & +0.63    \\
17523594$-$6901452 & $\dots$ & $\dots$ & HIP 87492      & 268.1498 & $-$69.0293 & 9.6  & 4765 & 1.28 & $-$2.02   & +0.03    & +0.52    \\
17544324+2016166 & $\dots$ & $\dots$ & G 183$-$11       & 268.6801 & 20.2712  & 9.8  & 6416 & 4.33 & $-$2.11   & +1.02    & +1.02    \\
17561618+2637050 & $\dots$ & $\dots$ & LSE 193        & 269.0674 & 26.6180  & 8.6  & 5091 & 1.52 & $-$2.13   & +0.62    & +0.93    \\
17582827+3031118 & $\dots$ & $\dots$ & LSE 202        & 269.6178 & 30.5200  & 10.7 & 4860 & 0.85 & $-$2.84   & +0.71    & +1.30    \\
18044008+0346450 & $\dots$ & $\dots$ & HD 165195      & 271.1670 & 3.7791   & 7.3  & 4830 & 1.12 & $-$2.40   & $-$0.12    & +0.55    \\
18075660+0152329 & $\dots$ & $\dots$ & G 20$-$24        & 271.9858 & 1.8758   & 11.1 & 6408 & 3.90 & $-$1.89   & +0.87    & +0.87    \\
18080031+6030387 & BS 17447$-$0075 & $\dots$ & $\dots$  & 272.0013 & 60.5107  & 13.7 & 6367 & 3.36 & $-$1.86   & $<$+0.35    & $<$+0.35    \\
18162087+5957358 & $\dots$ & $\dots$ & II 17447$-$10261 & 274.0870 & 59.9600  & 10.3 & 4952 & 0.63 & $-$2.59   & $-$0.24    & +0.50    \\
18203507+2415495 & $\dots$ & $\dots$ & LSE 164        & 275.1461 & 24.2638  & 11.0 & 4888 & 1.02 & $-$2.96   & +0.81    & +1.41    \\
18315029+0836313 & $\dots$ & $\dots$ & G 141$-$15       & 277.9596 & 8.6087   & 14.3 & 6183 & 3.62 & $-$2.40   & +0.82    & +0.82    \\
18331685+1309257 & $\dots$ & $\dots$ & BD+13 3683     & 278.3202 & 13.1571  & 10.5 & 5630 & 2.34 & $-$2.38   & +0.90    & +0.92    \\
18351916+2841554 & $\dots$ & $\dots$ & G 206$-$34       & 278.8299 & 28.6987  & 11.4 & 6734 & 4.45 & $-$2.79   & $<$+0.65    & $<$+0.65    \\
18402928+1939559 & $\dots$ & $\dots$ & G 184$-$17       & 280.1220 & 19.6656  & 15.3 & 5173 & 2.23 & $-$2.05   & +1.71    & +1.73    \\
18470646+7443316 & $\dots$ & $\dots$ & HD 175305      & 281.7768 & 74.7254  & 7.2  & 5160 & 2.32 & $-$1.85   & +0.50    & +0.51    \\
*     & CS 22936$-$0083 & $\dots$ & $\dots$  & 281.8520 & $-$34.6610 & 14.3 & 5871 & 4.74 & $-$1.82   & $-$1.31    & $-$1.31    \\
18492238+2748216 & $\dots$ & $\dots$ & LSE 197        & 282.3433 & 27.8060  & 9.2  & 4872 & 1.52 & $-$1.98   & +0.34    & +0.67    \\
18503596$-$3537589 & CS 22936$-$0117 & $\dots$ & $\dots$  & 282.6498 & $-$35.6330 & 12.5 & 6995 & 3.84 & $-$2.01   & +2.06    & +2.06    \\
18514756$-$6428003 & CS 22959$-$0074 & $\dots$ & $\dots$  & 282.9482 & $-$64.4668 & 14.1 & 5115 & 1.59 & $-$2.92   & +0.90    & +1.18    \\
18524927$-$3442121 & CS 22936$-$0145 & $\dots$ & $\dots$  & 283.2053 & $-$34.7034 & 14.3 & 5981 & 3.68 & $-$2.53   & +1.05    & +1.05    \\
18530064$-$3514121 & CS 22936$-$0143 & $\dots$ & $\dots$  & 283.2527 & $-$35.2367 & 14.4 & 6937 & 4.04 & $-$1.86   & +1.76    & +1.76    \\
18534489$-$3425577 & CS 22936$-$0148 & $\dots$ & $\dots$  & 283.4370 & $-$34.4327 & 14.3 & 6727 & 4.29 & $-$2.29   & $-$0.27    & $-$0.27    \\
18551104$-$3359452 & CS 22936$-$0183 & $\dots$ & $\dots$  & 283.7960 & $-$33.9959 & 14.8 & 6098 & 3.83 & $-$1.85   & +0.93    & +0.93    \\
18554092$-$3310028 & CS 22936$-$0179 & $\dots$ & $\dots$  & 283.9206 & $-$33.1675 & 14.4 & 4524 & 1.35 & $-$1.83   & +0.21    & +0.57    \\
18555377$-$6306179 & CS 22959$-$0139 & $\dots$ & $\dots$  & 283.9740 & $-$63.1050 & 14.3 & 6568 & 3.98 & $-$2.01   & $<$+0.82    & $<$+0.82    \\
18572202$-$3341498 & CS 22936$-$0242 & $\dots$ & $\dots$  & 284.3417 & $-$33.6972 & 14.1 & 6185 & 3.76 & $-$2.61   & $<$+0.48    & $<$+0.48    \\
18580896$-$3247366 & CS 22936$-$0251 & $\dots$ & $\dots$  & 284.5373 & $-$32.7935 & 15.0 & 5754 & 4.07 & $-$2.07   & +0.89    & +0.89    \\
18585134$-$5127563 & $\dots$ & $\dots$ & HD 175606      & 284.7139 & $-$51.4657 & 9.8  & 6155 & 3.29 & $-$2.23   & +1.06    & +1.06    \\
19012986$-$3545117 & CS 22936$-$0279 & $\dots$ & $\dots$  & 285.3745 & $-$35.7532 & 14.9 & 6853 & 3.65 & $-$1.95   & $<$+0.53    & $<$+0.53    \\
19045167$-$3431483 & CS 22936$-$0336 & $\dots$ & $\dots$  & 286.2153 & $-$34.5301 & 13.7 & 4837 & 0.80 & $-$2.60   & +0.52    & +1.08    \\
19052740$-$4823056 & CS 22947$-$0054 & $\dots$ & $\dots$  & 286.3642 & $-$48.3849 & 14.0 & 5530 & 1.73 & $-$2.10   & $\dots$       & $\dots$       \\
19071494$-$6531267 & CS 22959$-$0179 & $\dots$ & $\dots$  & 286.8123 & $-$65.5241 & 15.3 & 6208 & 2.63 & $-$2.09   & +1.46    & +1.48    \\
19072564$-$4806350 & CS 22947$-$0060 & $\dots$ & $\dots$  & 286.8568 & $-$48.1097 & 15.7 & 5976 & 3.19 & $-$2.02   & +0.43    & +0.44    \\
19074859$-$5749451 & CS 22891$-$0047 & $\dots$ & $\dots$  & 286.9524 & $-$57.8292 & 13.5 & 5256 & 2.07 & $-$2.76   & +0.37    & +0.39    \\
*     & CS 22947$-$0087 & $\dots$ & $\dots$  & 287.3040 & $-$48.0420 & 15.2 & 6386 & 4.19 & $-$1.96   & $-$0.15    & $-$0.15    \\
19095973$-$4842486 & CS 22947$-$0094 & $\dots$ & $\dots$  & 287.4989 & $-$48.7135 & 14.4 & 5865 & 2.33 & $-$2.65   & $\dots$       & $\dots$       \\
19102499$-$5756428 & CS 22891$-$0052 & $\dots$ & $\dots$  & 287.6042 & $-$57.9452 & 13.6 & 5663 & 3.03 & $-$2.28   & +0.65    & +0.66    \\
19102797$-$6856490 & $\dots$ & $\dots$ & L 114$-$274      & 287.6166 & $-$68.9469 & 13.2 & 5669 & 4.29 & $-$2.07   & +0.36    & +0.36    \\
19103685$-$4316361 & $\dots$ & $\dots$ & HD 178443      & 287.6535 & $-$43.2767 & 10.0 & 5724 & 2.12 & $-$1.92   & +0.22    & +0.24    \\
19105386$-$5214066 & CS 22947$-$0136 & $\dots$ & $\dots$  & 287.7244 & $-$52.2352 & 11.7 & 5901 & 4.42 & $-$2.11   & +0.12    & +0.12    \\
19123479$-$5122388 & CS 22947$-$0130 & $\dots$ & $\dots$  & 288.1450 & $-$51.3775 & 14.1 & 6821 & 3.99 & $-$3.03   & +2.71    & +2.71    \\
19124903$-$5007412 & CS 22947$-$0112 & $\dots$ & $\dots$  & 288.2043 & $-$50.1281 & 14.7 & 6335 & 3.54 & $-$2.37   & $<$+0.45    & $<$+0.45    \\
19133674$-$4935335 & CS 22947$-$0110 & $\dots$ & $\dots$  & 288.4031 & $-$49.5927 & 14.0 & 6387 & 4.35 & $-$1.86   & +0.75    & +0.75    \\
19135508$-$4848400 & CS 22947$-$0101 & $\dots$ & $\dots$  & 288.4795 & $-$48.8112 & 13.2 & 6363 & 4.39 & $-$1.86   & +1.26    & +1.26    \\
19144499$-$5056139 & CS 22947$-$0123 & $\dots$ & $\dots$  & 288.6875 & $-$50.9372 & 14.9 & 6616 & 3.57 & $-$2.64   & $<$+1.07    & $<$+1.07    \\
19150869$-$6610536 & CS 22959$-$0182 & $\dots$ & $\dots$  & 288.7862 & $-$66.1816 & 14.6 & 6199 & 3.77 & $-$2.40   & +0.54    & +0.54    \\
19152101$-$6409461 & CS 22959$-$0231 & $\dots$ & $\dots$  & 288.8376 & $-$64.1628 & 14.8 & 6048 & 3.56 & $-$2.27   & +0.33    & +0.33    \\
19155592$-$6122213 & CS 22891$-$0089 & $\dots$ & $\dots$  & 288.9831 & $-$61.3726 & 14.7 & 6571 & 3.90 & $-$1.83   & +1.37    & +1.37    \\
19160028$-$5145500 & CS 22947$-$0133 & $\dots$ & $\dots$  & 289.0011 & $-$51.7639 & 15.9 & 6645 & 3.93 & $-$1.84   & +1.45    & +1.45    \\
19160442$-$4834463 & CS 22947$-$0173 & $\dots$ & $\dots$  & 289.0184 & $-$48.5796 & 14.8 & 5753 & 3.38 & $-$1.95   & $<$$-$0.78    & $<$$-$0.78    \\
19160674$-$5824359 & CS 22891$-$0061 & $\dots$ & $\dots$  & 289.0281 & $-$58.4100 & 14.3 & 6166 & 4.48 & $-$2.50   & +1.20    & +1.20    \\
19160944$-$6545255 & CS 22959$-$0219 & $\dots$ & $\dots$  & 289.0393 & $-$65.7571 & 13.1 & 6368 & 4.05 & $-$1.91   & +0.72    & +0.72    \\
19162832$-$4744207 & CS 22947$-$0184 & $\dots$ & $\dots$  & 289.1180 & $-$47.7391 & 14.5 & 6877 & 0.50 & $-$1.90   & $\dots$       & $\dots$       \\
19183163$-$4713311 & CS 22947$-$0187 & $\dots$ & $\dots$  & 289.6318 & $-$47.2253 & 13.0 & 5630 & 2.77 & $-$2.36   & +1.68    & +1.70    \\
19184535$-$5524449 & CS 22896$-$0015 & $\dots$ & $\dots$  & 289.6889 & $-$55.4125 & 14.2 & 5437 & 2.78 & $-$2.61   & +0.59    & +0.60    \\
19194101$-$6044131 & CS 22891$-$0111 & $\dots$ & $\dots$  & 289.9209 & $-$60.7370 & 14.5 & 6724 & 2.82 & $-$1.90   & +0.80    & +0.81    \\
19195583$-$2824441 & CS 22939$-$0057 & $\dots$ & $\dots$  & 289.9827 & $-$28.4123 & 14.5 & 6609 & 4.29 & $-$1.88   & +0.42    & +0.42    \\
19202381$-$5022104 & CS 22947$-$0153 & $\dots$ & $\dots$  & 290.0992 & $-$50.3696 & 14.4 & 6942 & 4.00 & $-$2.16   & $<$+0.94    & $<$+0.94    \\
19203193$-$3007104 & CS 22939$-$0027 & $\dots$ & $\dots$  & 290.1331 & $-$30.1196 & 13.2 & 5790 & 2.84 & $-$1.92   & +0.39    & +0.40    \\
19204368$-$2857285 & CS 22939$-$0041 & $\dots$ & $\dots$  & 290.1821 & $-$28.9579 & 13.7 & 6395 & 1.52 & $-$2.11   & $\dots$       & $\dots$       \\
19222107$-$5408444 & CS 22896$-$0028 & $\dots$ & $\dots$  & 290.5878 & $-$54.1457 & 14.1 & 6212 & 3.92 & $-$2.32   & +0.67    & +0.67    \\
19222798$-$2809079 & CS 22939$-$0058 & $\dots$ & $\dots$  & 290.6166 & $-$28.1522 & 14.8 & 6882 & 4.07 & $-$2.28   & +1.68    & +1.68    \\
19223356$-$5034056 & CS 22947$-$0249 & $\dots$ & $\dots$  & 290.6399 & $-$50.5682 & 14.6 & 6974 & 4.54 & $-$1.88   & +1.34    & +1.34    \\
19230960$-$3158432 & $\dots$ & $\dots$ & II 22939$-$12631 & 290.7900 & $-$31.9787 & 13.7 & 6576 & 4.13 & $-$1.84   & +0.85    & +0.85    \\
19233924$-$5906365 & CS 22891$-$0131 & $\dots$ & $\dots$  & 290.9135 & $-$59.1101 & 14.2 & 6851 & 4.33 & $-$2.21   & +1.74    & +1.74    \\
19234274$-$4504566 & $\dots$ & $\dots$ & HD 181743      & 290.9281 & $-$45.0825 & 9.7  & 5893 & 3.15 & $-$1.93   & +0.92    & +0.93    \\
19240626$-$4715460 & CS 22947$-$0191 & $\dots$ & $\dots$  & 291.0261 & $-$47.2628 & 15.5 & 6277 & 2.85 & $-$2.79   & +1.27    & +1.29    \\
19252680$-$4835063 & CS 22947$-$0212 & $\dots$ & $\dots$  & 291.3617 & $-$48.5851 & 14.6 & 5232 & 1.93 & $-$2.69   & +0.93    & +1.00    \\
19261231$-$6034062 & CS 22891$-$0184 & $\dots$ & $\dots$  & 291.5514 & $-$60.5684 & 13.8 & 5891 & 2.75 & $-$2.51   & +0.29    & +0.30    \\
19263496$-$4857036 & CS 22947$-$0217 & $\dots$ & $\dots$  & 291.6457 & $-$48.9510 & 14.5 & 6491 & 4.62 & $-$2.12   & +1.48    & +1.48    \\
19272250$-$5018470 & CS 22947$-$0244 & $\dots$ & $\dots$  & 291.8437 & $-$50.3130 & 14.3 & 5880 & 2.35 & $-$2.03   & $\dots$       & $\dots$       \\
19280402$-$5924264 & CS 22891$-$0171 & $\dots$ & $\dots$  & 292.0168 & $-$59.4074 & 14.3 & 4801 & 1.25 & $-$3.31   & +2.18    & +2.43    \\
19282440$-$2947173 & CS 22939$-$0153 & $\dots$ & $\dots$  & 292.1018 & $-$29.7882 & 14.6 & 6798 & 3.45 & $-$2.29   & $<$+0.58    & $<$+0.58    \\
19291460$-$3133055 & $\dots$ & $\dots$ & II 22939$-$08226 & 292.3108 & $-$31.5516 & 12.7 & 5354 & 3.65 & $-$1.95   & +0.56    & +0.56    \\
19294388$-$5359292 & CS 22896$-$0055 & $\dots$ & $\dots$  & 292.4329 & $-$53.9914 & 13.5 & 6326 & 4.02 & $-$2.23   & $<$+0.06    & $<$+0.06    \\
19294403+0101303 & $\dots$ & $\dots$ & G 92$-$6         & 292.4335 & 1.0251   & 11.7 & 6089 & 2.75 & $-$2.61   & $<$+0.72    & $<$+0.73    \\
19303737$-$4912248 & CS 22947$-$0302 & $\dots$ & $\dots$  & 292.6557 & $-$49.2069 & 14.0 & 5158 & 1.32 & $-$2.97   & +1.35    & +1.72    \\
19304058$-$6220369 & CS 22891$-$0194 & $\dots$ & $\dots$  & 292.6692 & $-$62.3436 & 14.5 & 6384 & 3.40 & $-$2.07   & +0.19    & +0.19    \\
19304345$-$3123480 & CS 22939$-$0136 & $\dots$ & $\dots$  & 292.6811 & $-$31.3967 & 14.9 & 6427 & 2.27 & $-$1.93   & $-$0.04    & $-$0.03    \\
19310234$-$3017573 & $\dots$ & $\dots$ & II 22939$-$06707 & 292.7598 & $-$30.2993 & 14.6 & 4994 & 1.04 & $-$1.86   & +0.29    & +0.70    \\
19315634$-$5843010 & CS 22891$-$0166 & $\dots$ & $\dots$  & 292.9848 & $-$58.7170 & 15.2 & 5951 & 4.63 & $-$2.35   & +0.79    & +0.79    \\
19323189+2623259 & $\dots$ & $\dots$ & BD+26 3578     & 293.1330 & 26.3906  & 9.3  & 6452 & 3.36 & $-$2.17   & $-$0.44    & $-$0.44    \\
19330028$-$3024127 & $\dots$ & $\dots$ & II 22939$-$05406 & 293.2512 & $-$30.4035 & 13.2 & 5600 & 2.59 & $-$2.11   & $-$0.03    & $-$0.02    \\
19331410$-$5939224 & CS 22891$-$0222 & $\dots$ & $\dots$  & 293.3088 & $-$59.6562 & 14.7 & 5740 & 4.25 & $-$1.88   & +0.92    & +0.92    \\
19331802$-$3037334 & $\dots$ & $\dots$ & II 22939$-$05261 & 293.3251 & $-$30.6260 & 14.6 & 4718 & 0.72 & $-$2.77   & +0.52    & +1.12    \\
19332576$-$5647183 & CS 22896$-$0089 & $\dots$ & $\dots$  & 293.3574 & $-$56.7884 & 14.3 & 6131 & 2.55 & $-$1.89   & +1.08    & +1.10    \\
19341537$-$1618597 & $\dots$ & $\dots$ & HD 184266      & 293.5641 & $-$16.3167 & 7.6  & 5865 & 2.25 & $-$1.84   & +0.01    & +0.02    \\
19341985$-$3029018 & $\dots$ & $\dots$ & II 22939$-$04549 & 293.5827 & $-$30.4838 & 12.4 & 4823 & 1.46 & $-$1.84   & +0.10    & +0.47    \\
19345697$-$3020025 & CS 22939$-$0223 & $\dots$ & $\dots$  & 293.7374 & $-$30.3341 & 14.3 & 5888 & 2.24 & $-$2.59   & $\dots$       & $\dots$       \\
19350506$-$5247116 & CS 22896$-$0115 & $\dots$ & $\dots$  & 293.7711 & $-$52.7866 & 14.1 & 6235 & 3.53 & $-$2.47   & $<$+0.30    & $<$+0.30    \\
19351045$-$5941582 & CS 22891$-$0221 & $\dots$ & $\dots$  & 293.7936 & $-$59.6995 & 14.4 & 5496 & 2.67 & $-$2.54   & +0.51    & +0.52    \\
19351908$-$6142243 & CS 22891$-$0200 & $\dots$ & $\dots$  & 293.8295 & $-$61.7068 & 13.9 & 5009 & 1.67 & $-$3.03   & +0.42    & +0.67    \\
19353639$-$0410149 & $\dots$ & $\dots$ & Ross 740       & 293.9016 & $-$4.1709  & 12.7 & 5856 & 2.78 & $-$2.05   & +0.81    & +0.82    \\
19354800$-$5326163 & CS 22896$-$0110 & $\dots$ & $\dots$  & 293.9500 & $-$53.4379 & 13.6 & 5743 & 2.47 & $-$2.52   & +0.54    & +0.55    \\
19364835$-$3141456 & $\dots$ & $\dots$ & II 22939$-$03346 & 294.2015 & $-$31.6960 & 12.3 & 4810 & 0.78 & $-$2.47   & +0.16    & +0.79    \\
19365546$-$2947267 & $\dots$ & $\dots$ & II 22939$-$02811 & 294.2311 & $-$29.7908 & 11.6 & 4469 & 1.03 & $-$2.18$^\dagger$ & +0.25$^\dagger$  & +0.78$^\dagger$  \\
19365746$-$2924243 & CS 22939$-$0213 & $\dots$ & $\dots$  & 294.2393 & $-$29.4057 & 16.0 & 5977 & 2.24 & $-$2.28   & +2.65    & +2.68    \\
19371192$-$3944369 & $\dots$ & $\dots$ & HD 184711      & 294.2997 & $-$39.7436 & 8.1  & 5036 & 1.04 & $-$2.74   & +0.06    & +0.75    \\
19373305$-$6106053 & CS 22891$-$0206 & $\dots$ & $\dots$  & 294.3877 & $-$61.1015 & 14.9 & 6173 & 3.72 & $-$2.13   & +0.90    & +0.90    \\
19380347$-$5520341 & CS 22896$-$0096 & $\dots$ & $\dots$  & 294.5145 & $-$55.3428 & 14.2 & 6740 & 3.35 & $-$2.46   & +1.62    & +1.62    \\
19383292$-$2809434 & CS 22939$-$0275 & $\dots$ & $\dots$  & 294.6372 & $-$28.1621 & 14.4 & 6146 & 3.62 & $-$1.87   & +0.65    & +0.65    \\
19385207$-$7145034 & $\dots$ & $\dots$ & EC 19332$-$7151  & 294.7169 & $-$71.7509 & 14.7 & 6189 & 4.32 & $-$3.01   & +1.58    & +1.58    \\
19390190$-$2819257 & CS 22939$-$0272 & $\dots$ & $\dots$  & 294.7579 & $-$28.3238 & 13.4 & 5970 & 2.67 & $-$2.85   & $<$+0.41    & $<$+0.42    \\
19390347$-$3003558 & $\dots$ & $\dots$ & II 22939$-$01653 & 294.7645 & $-$30.0655 & 12.1 & 5511 & 2.53 & $-$1.90   & +0.50    & +0.51    \\
19391906$-$4425304 & $\dots$ & $\dots$ & LSE 185        & 294.8295 & $-$44.4251 & 10.6 & 4818 & 1.59 & $-$1.88   & $-$0.20    & +0.17    \\
19395322$-$5410241 & CS 22896$-$0136 & $\dots$ & $\dots$  & 294.9718 & $-$54.1734 & 14.8 & 6423 & 3.62 & $-$2.30   & +1.79    & +1.79    \\
19395439$-$3006361 & $\dots$ & $\dots$ & II 22939$-$01072 & 294.9766 & $-$30.1101 & 12.9 & 5358 & 2.54 & $-$2.00   & +0.45    & +0.46    \\
19400452$-$3112184 & $\dots$ & $\dots$ & II 22939$-$01268 & 295.0189 & $-$31.2051 & 14.1 & 5828 & 3.68 & $-$2.10   & +0.50    & +0.50    \\
19400689$-$3009006 & $\dots$ & $\dots$ & II 22939$-$00939 & 295.0287 & $-$30.1502 & 13.7 & 5510 & 2.88 & $-$2.34   & $-$0.14    & $-$0.13    \\
19402381$-$3054187 & $\dots$ & $\dots$ & II 22939$-$00974 & 295.0992 & $-$30.9052 & 15.8 & 6861 & 4.51 & $-$1.95   & +1.48    & +1.48    \\
19404206$-$6046392 & CS 22891$-$0211 & $\dots$ & $\dots$  & 295.1753 & $-$60.7776 & 13.6 & 6784 & 4.17 & $-$2.03   & +1.57    & +1.57    \\
19405223$-$4839233 & CS 30302$-$0145 & $\dots$ & $\dots$  & 295.2176 & $-$48.6565 & 14.5 & 6620 & 3.88 & $-$3.23   & $<$+1.36    & $<$+1.36    \\
*     & $\dots$ & HE 1936$-$6419 & $\dots$  & 295.3570 & $-$64.2040 & 16.1 & 5944 & 2.23 & $-$2.78   & $\dots$       & $\dots$       \\
19415187$-$4747261 & CS 30302$-$0107 & $\dots$ & $\dots$  & 295.4661 & $-$47.7906 & 14.6 & 5374 & 2.43 & $-$2.10   & +0.82    & +0.83    \\
19420216$-$6103446 & CS 22891$-$0209 & $\dots$ & $\dots$  & 295.5091 & $-$61.0624 & 12.2 & 5139 & 2.14 & $-$2.95   & $-$0.35    & $-$0.35    \\
19422688$-$5658340 & CS 22896$-$0154 & $\dots$ & $\dots$  & 295.6121 & $-$56.9761 & 13.6 & 5757 & 3.38 & $-$2.34   & +0.81    & +0.81    \\
*     & $\dots$ & HE 1937$-$6433 & $\dots$  & 295.6230 & $-$64.4350 & 16.3 & 6120 & 3.07 & $-$2.05   & $\dots$       & $\dots$       \\
19430234$-$5105161 & $\dots$ & $\dots$ & LSE 189        & 295.7597 & $-$51.0878 & 11.2 & 4766 & 0.90 & $-$2.59   & +0.16    & +0.81    \\
19440371$-$6021379 & CS 22873$-$0086 & $\dots$ & $\dots$  & 296.0155 & $-$60.3606 & 14.8 & 6643 & 3.64 & $-$2.49   & $-$0.45    & $-$0.45    \\
19444111$-$4002292 & $\dots$ & $\dots$ & II 22964$-$09264 & 296.1713 & $-$40.0415 & 13.6 & 5100 & 1.91 & $-$2.22   & +0.69    & +0.80    \\
19451414$-$1729269 & $\dots$ & $\dots$ & HD 186478      & 296.3089 & $-$17.4909 & 9.3  & 4910 & 1.31 & $-$2.60   & +0.17    & +0.72    \\
19455501$-$5707229 & $\dots$ & $\dots$ & EC 19418$-$5714  & 296.4792 & $-$57.1230 & 14.4 & 6419 & 4.13 & $-$2.13   & $<$+1.03    & $<$+1.03    \\
19460511$-$3758481 & $\dots$ & $\dots$ & II 22964$-$08588 & 296.5213 & $-$37.9801 & 13.3 & 5088 & 1.77 & $-$2.54   & +0.60    & +0.80    \\
19463848$-$5943106 & CS 22873$-$0015 & $\dots$ & $\dots$  & 296.6604 & $-$59.7196 & 14.1 & 6129 & 4.14 & $-$2.35   & +0.81    & +0.81    \\
19472241$-$5431290 & CS 22896$-$0184 & $\dots$ & $\dots$  & 296.8434 & $-$54.5247 & 13.6 & 6643 & 3.33 & $-$2.08   & +2.19    & +2.20    \\
19473036$-$3946201 & CS 22964$-$0019 & $\dots$ & $\dots$  & 296.8766 & $-$39.7723 & 13.3 & 4991 & 0.99 & $-$2.61   & $-$0.04    & +0.66    \\
19483957$-$1207198 & $\dots$ & $\dots$ & HD 187111      & 297.1649 & $-$12.1222 & 7.8  & 4688 & 1.07 & $-$1.95   & +0.01    & +0.53    \\
19491512$-$5140048 & CS 30302$-$0085 & $\dots$ & $\dots$  & 297.3130 & $-$51.6680 & 14.7 & 6748 & 2.75 & $-$2.68   & $-$1.75    & $-$1.74    \\
19491831$-$3845419 & $\dots$ & $\dots$ & II 22964$-$07494 & 297.3263 & $-$38.7617 & 12.8 & 4903 & 0.74 & $-$2.57   & +0.72    & +1.22    \\
19492941$-$3942394 & CS 22964$-$0074 & $\dots$ & $\dots$  & 297.3726 & $-$39.7110 & 14.5 & 6487 & 3.50 & $-$2.45   & $<$+1.25    & $<$+1.25    \\
19493292$-$3949514 & CS 22964$-$0075 & $\dots$ & $\dots$  & 297.3872 & $-$39.8310 & 15.0 & 6149 & 3.85 & $-$2.38   & $-$0.48    & $-$0.48    \\
19493854$-$3826085 & CS 22964$-$0057 & $\dots$ & $\dots$  & 297.4106 & $-$38.4357 & 15.1 & 5915 & 0.59 & $-$2.45   & +2.83    & +2.87    \\
19495987$-$5533587 & CS 22896$-$0174 & $\dots$ & $\dots$  & 297.4995 & $-$55.5663 & 13.7 & 6892 & 3.50 & $-$2.57   & +1.99    & +1.99    \\
19512291$-$4125516 & $\dots$ & $\dots$ & II 22964$-$06975 & 297.8455 & $-$41.4310 & 14.3 & 6975 & 4.42 & $-$2.32   & +1.87    & +1.87    \\
19515137$-$3830298 & $\dots$ & $\dots$ & II 22964$-$06412 & 297.9641 & $-$38.5083 & 14.1 & 5801 & 2.53 & $-$2.58   & +1.48    & +1.50    \\
19520549$-$6137392 & CS 22873$-$0072 & $\dots$ & $\dots$  & 298.0229 & $-$61.6275 & 14.6 & 6357 & 3.70 & $-$2.76   & $<$+0.96    & $<$+0.96    \\
*     & CS 22964$-$0061 & $\dots$ & $\dots$  & 298.1830 & $-$38.9670 & 14.3 & 6295 & 4.32 & $-$1.80   & +0.58    & +0.58    \\
19525639$-$4133196 & $\dots$ & $\dots$ & II 22964$-$06365 & 298.2350 & $-$41.5554 & 13.6 & 5625 & 2.59 & $-$2.18   & +2.05    & +2.07    \\
19531869$-$4003392 & $\dots$ & $\dots$ & II 22964$-$06030 & 298.3279 & $-$40.0609 & 12.8 & 6297 & 4.19 & $-$2.10   & +1.46    & +1.46    \\
19534978$-$5940001 & CS 22873$-$0055 & $\dots$ & $\dots$  & 298.4574 & $-$59.6667 & 12.6 & 4772 & 0.75 & $-$2.85   & $-$0.03    & +0.70    \\
19545113$-$4047028 & $\dots$ & $\dots$ & II 22964$-$05511 & 298.7131 & $-$40.7841 & 13.3 & 5208 & 1.05 & $-$2.06   & +0.33    & +0.79    \\
19545229$-$3808269 & CS 22964$-$0138 & $\dots$ & $\dots$  & 298.7179 & $-$38.1408 & 14.3 & 6262 & 3.51 & $-$2.09   & $<$+0.65    & $<$+0.65    \\
19551981$-$4044194 & CS 22964$-$0111 & $\dots$ & $\dots$  & 298.8326 & $-$40.7387 & 14.7 & 6121 & 3.64 & $-$1.98   & +0.92    & +0.92    \\
19561383$-$4011412 & $\dots$ & $\dots$ & II 22964$-$04922 & 299.0577 & $-$40.1948 & 13.3 & 5540 & 2.85 & $-$2.02   & $-$0.13    & $-$0.12    \\
19562696$-$6522080 & $\dots$ & $\dots$ & HD 187861      & 299.1123 & $-$65.3689 & 9.2  & 4385 & 0.84 & $-$3.33$^\dagger$ & +2.16$^\dagger$  & +2.44$^\dagger$  \\
19564743$-$6258365 & $\dots$ & HE 1952$-$6232 & $\dots$  & 299.1977 & $-$62.9768 & 13.9 & 6234 & 3.42 & $-$2.06   & +1.37    & +1.37    \\
19565549$-$5929233 & CS 22873$-$0052 & $\dots$ & $\dots$  & 299.2312 & $-$59.4898 & 13.8 & 6229 & 3.23 & $-$2.03   & +0.68    & +0.68    \\
19570765$-$5803383 & CS 22873$-$0113 & $\dots$ & $\dots$  & 299.2819 & $-$58.0607 & 14.9 & 6216 & 3.61 & $-$2.87   & +1.08    & +1.08    \\
19572855$-$4000034 & CS 22964$-$0115 & $\dots$ & $\dots$  & 299.3689 & $-$40.0010 & 14.9 & 6477 & 3.55 & $-$2.08   & $<$+1.15    & $<$+1.15    \\
19575995$-$3959042 & $\dots$ & $\dots$ & II 22964$-$04211 & 299.4998 & $-$39.9845 & 12.6 & 5576 & 3.30 & $-$2.87   & +1.05    & +1.05    \\
19580822$-$3841047 & $\dots$ & $\dots$ & II 22964$-$03963 & 299.5343 & $-$38.6847 & 13.2 & 5056 & 1.38 & $-$2.79   & +0.11    & +0.63    \\
19584974$-$1812109 & $\dots$ & $\dots$ & BD$-$18 5550     & 299.7072 & $-$18.2031 & 9.4  & 5329 & 2.65 & $-$2.67   & +0.64    & +0.65    \\
19591518$-$4156467 & CS 22964$-$0100 & $\dots$ & $\dots$  & 299.8133 & $-$41.9464 & 15.0 & 6908 & 4.34 & $-$2.35   & +1.60    & +1.60    \\
19593420$-$3848325 & CS 22964$-$0165 & $\dots$ & $\dots$  & 299.8925 & $-$38.8091 & 14.6 & 4813 & 2.01 & $-$1.92   & +1.86    & +1.90    \\
19594541$-$5847024 & CS 22873$-$0106 & $\dots$ & $\dots$  & 299.9392 & $-$58.7840 & 14.2 & 5515 & 3.03 & $-$1.86   & +0.17    & +0.18    \\
20002108$-$6402497 & $\dots$ & HE 1955$-$6411 & $\dots$  & 300.0879 & $-$64.0472 & 16.2 & 5641 & 3.20 & $-$2.17   & +1.44    & +1.45    \\
20011276$-$4049099 & CS 22964$-$0183 & $\dots$ & $\dots$  & 300.3032 & $-$40.8194 & 14.5 & 6192 & 3.25 & $-$2.71   & $<$+1.21    & $<$+1.22    \\
20011849$-$4751223 & CS 30302$-$0125 & $\dots$ & $\dots$  & 300.3271 & $-$47.8562 & 14.5 & 5442 & 1.92 & $-$1.99   & +0.61    & +0.71    \\
20014161$-$3758148 & CS 22964$-$0157 & $\dots$ & $\dots$  & 300.4234 & $-$37.9708 & 14.5 & 5894 & 4.30 & $-$1.80   & +0.35    & +0.35    \\
20015379$-$6342008 & $\dots$ & HE 1957$-$6350 & $\dots$  & 300.4742 & $-$63.7002 & 16.1 & 5490 & 2.28 & $-$2.22   & +1.05    & +1.07    \\
20020712$-$4021259 & CS 22964$-$0176 & $\dots$ & $\dots$  & 300.5297 & $-$40.3572 & 15.3 & 6356 & 3.25 & $-$2.15   & $<$+0.94    & $<$+0.95    \\
20023093$-$6001366 & CS 22873$-$0095 & $\dots$ & $\dots$  & 300.6289 & $-$60.0268 & 15.0 & 6650 & 4.40 & $-$2.05   & +2.24    & +2.25    \\
20023252$-$5951558 & CS 22873$-$0096 & $\dots$ & $\dots$  & 300.6355 & $-$59.8655 & 14.2 & 5389 & 2.64 & $-$2.29   & +0.23    & +0.24    \\
20023259$-$5802483 & CS 22873$-$0114 & $\dots$ & $\dots$  & 300.6358 & $-$58.0468 & 15.3 & 6403 & 3.96 & $-$3.75   & +3.18    & +3.18    \\
20023916$-$3759485 & CS 22964$-$0158 & $\dots$ & $\dots$  & 300.6632 & $-$37.9968 & 14.7 & 6153 & 4.22 & $-$2.10   & +0.60    & +0.60    \\
20032553$-$3838354 & CS 22964$-$0161 & $\dots$ & $\dots$  & 300.8564 & $-$38.6431 & 14.4 & 6048 & 4.02 & $-$2.40   & +1.52    & +1.52    \\
20040455$-$4842140 & CS 30302$-$0009 & $\dots$ & $\dots$  & 301.0190 & $-$48.7039 & 12.7 & 6279 & 4.21 & $-$2.40   & $<$+0.35    & $<$+0.35    \\
20051072$-$4912302 & CS 30302$-$0008 & $\dots$ & $\dots$  & 301.2947 & $-$49.2084 & 14.7 & 5981 & 2.62 & $-$2.07   & +0.89    & +0.91    \\
20055000$-$3927433 & CS 22964$-$0214 & $\dots$ & $\dots$  & 301.4583 & $-$39.4620 & 13.7 & 6518 & 3.53 & $-$2.53   & +1.11    & +1.11    \\
20055515$-$5917114 & CS 22873$-$0139 & $\dots$ & $\dots$  & 301.4798 & $-$59.2865 & 13.8 & 6433 & 3.58 & $-$3.23   & $<$+1.50    & $<$+1.50    \\
20070379$-$5834575 & CS 22873$-$0128 & HE 2002$-$5843 & $\dots$  & 301.7658 & $-$58.5827 & 13.0 & 5371 & 2.42 & $-$2.70   & +0.57    & +0.58    \\
20075924$-$6215456 & $\dots$ & $\dots$ & EC 20036$-$6224  & 301.9969 & $-$62.2626 & 14.0 & 6390 & 3.53 & $-$2.18   & $<$+0.64    & $<$+0.64    \\
20090139+4251545 & $\dots$ & $\dots$ & G 125$-$64       & 302.2559 & 42.8653  & 10.1 & 5914 & 3.48 & $-$2.04   & +0.56    & +0.56    \\
20120208$-$3823459 & CS 22885$-$0022 & $\dots$ & $\dots$  & 303.0087 & $-$38.3961 & 14.6 & 6626 & 4.12 & $-$2.46   & $<$+1.21    & $<$+1.21    \\
20120446$-$6405425 & $\dots$ & HE 2007$-$6414 & $\dots$  & 303.0186 & $-$64.0951 & 16.3 & 5267 & 2.10 & $-$2.05   & +0.25    & +0.27    \\
20120807$-$6011375 & $\dots$ & HE 2007$-$6020 & $\dots$  & 303.0336 & $-$60.1938 & 15.3 & 4850 & 1.72 & $-$3.04   & +2.91    & +2.97    \\
20132977$-$4638347 & CS 22943$-$0012 & $\dots$ & $\dots$  & 303.3741 & $-$46.6430 & 15.4 & 6877 & 3.42 & $-$1.90   & +1.88    & +1.89    \\
20153917$-$4207292 & CS 22885$-$0010 & $\dots$ & $\dots$  & 303.9133 & $-$42.1248 & 14.2 & 5636 & 3.25 & $-$2.19   & +1.53    & +1.54    \\
20155158$-$3733236 & CS 22885$-$0034 & $\dots$ & $\dots$  & 303.9650 & $-$37.5566 & 13.6 & 6404 & 3.72 & $-$2.69   & $<$+0.97    & $<$+0.97    \\
20162707$-$4449196 & CS 22943$-$0069 & $\dots$ & $\dots$  & 304.1128 & $-$44.8221 & 14.6 & 6318 & 3.46 & $-$1.82   & +0.70    & +0.70    \\
20171133$-$4257285 & CS 22943$-$0053 & $\dots$ & $\dots$  & 304.2971 & $-$42.9582 & 14.8 & 6356 & 3.37 & $-$1.91   & +1.44    & +1.44    \\
20182276$-$3739286 & CS 22885$-$0035 & $\dots$ & $\dots$  & 304.5949 & $-$37.6580 & 14.8 & 5925 & 3.46 & $-$1.88   & +0.66    & +0.66    \\
20185103$-$3824447 & CS 22885$-$0044 & $\dots$ & $\dots$  & 304.7126 & $-$38.4124 & 15.0 & 6965 & 4.10 & $-$2.19   & +1.83    & +1.83    \\
20185324$-$4131110 & CS 22885$-$0202 & $\dots$ & $\dots$  & 304.7218 & $-$41.5197 & 14.8 & 6838 & 4.29 & $-$2.09   & $<$+1.09    & $<$+1.09    \\
20190065$-$4317228 & CS 22943$-$0059 & $\dots$ & $\dots$  & 304.7527 & $-$43.2897 & 14.4 & 6529 & 4.24 & $-$2.43   & +1.09    & +1.09    \\
20190783$-$3912298 & CS 22885$-$0054 & $\dots$ & $\dots$  & 304.7827 & $-$39.2083 & 14.8 & 6023 & 2.98 & $-$2.15   & +1.39    & +1.41    \\
20191849$-$4627278 & CS 22943$-$0087 & $\dots$ & $\dots$  & 304.8271 & $-$46.4577 & 14.2 & 5433 & 1.40 & $-$2.13   & +0.04    & +0.53    \\
20192202$-$6130149 & CS 22873$-$0166 & $\dots$ & $\dots$  & 304.8418 & $-$61.5042 & 11.8 & 4759 & 1.70 & $-$2.85   & +0.26    & +0.49    \\
20192404$-$4122445 & CS 22885$-$0069 & $\dots$ & $\dots$  & 304.8502 & $-$41.3791 & 13.7 & 5152 & 1.17 & $-$2.57   & +0.73    & +1.19    \\
20194114$-$4051157 & CS 22885$-$0067 & $\dots$ & $\dots$  & 304.9214 & $-$40.8544 & 14.0 & 5954 & 3.07 & $-$2.03   & +0.36    & +0.37    \\
20195365$-$1324365 & CS 22950$-$0050 & $\dots$ & $\dots$  & 304.9735 & $-$13.4101 & 13.9 & 5303 & 2.08 & $-$2.33   & +1.05    & +1.08    \\
20195430$-$1954464 & $\dots$ & $\dots$ & HD 193242      & 304.9762 & $-$19.9129 & 9.2  & 5209 & 2.35 & $-$1.94   & +0.57    & +0.58    \\
20203050$-$3847025 & CS 22885$-$0105 & $\dots$ & $\dots$  & 305.1271 & $-$38.7840 & 14.4 & 5349 & 2.10 & $-$2.31   & +1.03    & +1.06    \\
20205117$-$3953301 & CS 22885$-$0096 & $\dots$ & $\dots$  & 305.2132 & $-$39.8917 & 13.3 & 5278 & 1.73 & $-$3.49   & +1.03    & +1.18    \\
20210735$-$3847119 & CS 22885$-$0104 & $\dots$ & $\dots$  & 305.2806 & $-$38.7867 & 15.5 & 4935 & 1.40 & $-$2.57   & +0.09    & +0.59    \\
20212839$-$1316336 & CS 22950$-$0046 & $\dots$ & $\dots$  & 305.3683 & $-$13.2760 & 14.2 & 4710 & 1.38 & $-$3.67   & $-$0.15    & +0.32    \\
20213390$-$1502046 & CS 22950$-$0063 & $\dots$ & $\dots$  & 305.3912 & $-$15.0346 & 14.2 & 5011 & 1.01 & $-$2.95   & $-$0.38    & +0.36    \\
20225091$-$4313393 & CS 22943$-$0132 & $\dots$ & $\dots$  & 305.7122 & $-$43.2276 & 13.3 & 5983 & 3.15 & $-$2.39   & +0.89    & +0.90    \\
20225736$-$4540505 & CS 22943$-$0109 & $\dots$ & $\dots$  & 305.7390 & $-$45.6807 & 14.3 & 5270 & 2.10 & $-$1.84   & +0.74    & +0.76    \\
20225800$-$3930014 & CS 22885$-$0100 & $\dots$ & $\dots$  & 305.7417 & $-$39.5005 & 13.3 & 6073 & 4.02 & $-$1.80   & +0.37    & +0.37    \\
20242807$-$4249137 & CS 22943$-$0134 & $\dots$ & $\dots$  & 306.1170 & $-$42.8205 & 15.6 & 6334 & 3.31 & $-$2.17   & +0.72    & +0.72    \\
20244204$-$3836266 & CS 22885$-$0106 & $\dots$ & $\dots$  & 306.1751 & $-$38.6074 & 15.0 & 6054 & 2.73 & $-$2.25   & +0.58    & +0.59    \\
20244540+2503076 & $\dots$ & $\dots$ & G 186$-$26       & 306.1892 & 25.0520  & 10.8 & 6452 & 4.49 & $-$2.88   & +1.77    & +1.77    \\
20245292$-$2449586 & CS 22955$-$0032 & $\dots$ & $\dots$  & 306.2205 & $-$24.8330 & 14.6 & 5980 & 3.82 & $-$2.36   & +1.03    & +1.03    \\
20245779$-$1629577 & CS 22950$-$0078 & $\dots$ & $\dots$  & 306.2408 & $-$16.4994 & 14.6 & 6825 & 4.17 & $-$2.65   & +1.64    & +1.64    \\
20261528$-$4635144 & CS 22943$-$0097 & $\dots$ & $\dots$  & 306.5636 & $-$46.5874 & 13.5 & 6306 & 3.16 & $-$2.43   & $<$+1.01    & $<$+1.02    \\
20262899$-$4300426 & CS 22943$-$0137 & $\dots$ & $\dots$  & 306.6209 & $-$43.0119 & 14.5 & 5910 & 2.21 & $-$3.53   & +2.08    & +2.10    \\
20263849$-$3935082 & CS 22885$-$0145 & $\dots$ & $\dots$  & 306.6604 & $-$39.5857 & 14.8 & 6893 & 2.91 & $-$1.85   & +2.05    & +2.07    \\
20264683$-$0037150 & $\dots$ & $\dots$ & LP 635$-$14      & 306.6951 & $-$0.6209  & 11.3 & 6505 & 3.64 & $-$2.35   & +1.24    & +1.24    \\
20272997$-$4650562 & CS 22943$-$0095 & $\dots$ & $\dots$  & 306.8749 & $-$46.8490 & 12.6 & 6436 & 3.55 & $-$2.10   & +0.68    & +0.68    \\
20274213$-$3923394 & CS 22885$-$0143 & $\dots$ & $\dots$  & 306.9256 & $-$39.3943 & 13.9 & 4958 & 1.75 & $-$2.46   & +0.34    & +0.58    \\
20275550$-$1236348 & CS 22950$-$0126 & $\dots$ & $\dots$  & 306.9813 & $-$12.6097 & 14.1 & 6173 & 3.46 & $-$2.11   & +1.13    & +1.13    \\
20280943$-$1542206 & CS 22950$-$0096 & $\dots$ & $\dots$  & 307.0393 & $-$15.7058 & 13.9 & 6191 & 3.94 & $-$1.99   & $<$+0.09    & $<$+0.09    \\
20282424$-$3214170 & CS 30336$-$0148 & $\dots$ & $\dots$  & 307.1010 & $-$32.2380 & 14.1 & 6038 & 4.48 & $-$2.04   & $-$0.24    & $-$0.24    \\
20282620$-$4601313 & CS 22943$-$0164 & $\dots$ & $\dots$  & 307.1092 & $-$46.0254 & 14.4 & 6181 & 3.65 & $-$1.93   & $-$0.52    & $-$0.52    \\
20282723$-$2303558 & CS 22955$-$0047 & $\dots$ & $\dots$  & 307.1135 & $-$23.0655 & 14.2 & 6306 & 3.99 & $-$2.28   & +0.65    & +0.65    \\
20301927$-$3742170 & CS 22885$-$0203 & $\dots$ & $\dots$  & 307.5803 & $-$37.7048 & 14.2 & 6283 & 3.71 & $-$2.44   & +0.44    & +0.44    \\
20301998$-$2428322 & CS 22955$-$0117 & $\dots$ & $\dots$  & 307.5833 & $-$24.4756 & 14.4 & 6309 & 3.83 & $-$2.42   & +0.94    & +0.94    \\
20303856$-$1717191 & $\dots$ & $\dots$ & EC 20278$-$1727  & 307.6607 & $-$17.2887 & 14.9 & 5883 & 3.61 & $-$2.10   & +0.67    & +0.67    \\
20304175$-$2357217 & CS 22955$-$0119 & $\dots$ & $\dots$  & 307.6740 & $-$23.9560 & 14.2 & 6449 & 4.17 & $-$2.66   & +0.98    & +0.98    \\
20305785$-$1454586 & $\dots$ & $\dots$ & EC 20281$-$1519  & 307.7411 & $-$14.9163 & 14.9 & 5968 & 3.64 & $-$2.36   & +1.36    & +1.36    \\
20311118$-$1428265 & CS 22950$-$0147 & $\dots$ & $\dots$  & 307.7966 & $-$14.4741 & 14.6 & 6224 & 3.73 & $-$1.99   & +0.47    & +0.47    \\
20313531$-$3127319 & CS 30336$-$0121 & $\dots$ & $\dots$  & 307.8971 & $-$31.4589 & 13.6 & 5287 & 2.15 & $-$2.22   & +0.63    & +0.64    \\
20315461$-$2606519 & CS 22955$-$0103 & $\dots$ & $\dots$  & 307.9775 & $-$26.1144 & 16.2 & 6560 & 4.33 & $-$1.84   & +0.37    & +0.37    \\
20323450$-$1547579 & CS 22950$-$0153 & $\dots$ & $\dots$  & 308.1438 & $-$15.7994 & 13.7 & 5835 & 3.80 & $-$1.83   & +0.31    & +0.31    \\
20324737$-$2633237 & CS 22955$-$0099 & $\dots$ & $\dots$  & 308.1974 & $-$26.5566 & 12.3 & 6706 & 2.09 & $-$1.95   & +2.21    & +2.24    \\
20324895$-$0921516 & $\dots$ & $\dots$ & HD 195636      & 308.2039 & $-$9.3644  & 9.6  & 5612 & 3.25 & $-$2.76   & $-$0.68    & $-$0.68    \\
20345412$-$3235261 & CS 30336$-$0115 & $\dots$ & $\dots$  & 308.7255 & $-$32.5906 & 14.5 & 6144 & 2.88 & $-$2.36   & $<$+0.67    & $<$+0.68    \\
20351407$-$4625056 & CS 22943$-$0181 & $\dots$ & $\dots$  & 308.8087 & $-$46.4183 & 12.8 & 4365 & 0.92 & $-$2.77$^\dagger$ & +0.31$^\dagger$  & +0.95$^\dagger$  \\
20353125$-$1553306 & CS 22950$-$0173 & $\dots$ & $\dots$  & 308.8802 & $-$15.8919 & 14.0 & 6336 & 3.63 & $-$2.69   & $<$+0.92    & $<$+0.92    \\
20353404$-$2640547 & CS 22955$-$0153 & $\dots$ & $\dots$  & 308.8919 & $-$26.6819 & 14.5 & 6245 & 4.26 & $-$1.87   & +0.61    & +0.61    \\
20354482$-$2251358 & CS 22955$-$0135 & $\dots$ & $\dots$  & 308.9368 & $-$22.8600 & 13.2 & 6995 & 4.41 & $-$2.40   & +0.51    & +0.51    \\
*     & CS 22943$-$0201 & $\dots$ & $\dots$  & 309.1170 & $-$43.8250 & 14.9 & 6431 & 3.25 & $-$2.23   & +2.00    & +2.01    \\
20363764$-$2405374 & CS 22955$-$0139 & $\dots$ & $\dots$  & 309.1568 & $-$24.0937 & 14.7 & 6781 & 3.80 & $-$1.90   & +1.13    & +1.13    \\
20371234$-$3944032 & CS 22879$-$0021 & $\dots$ & $\dots$  & 309.3014 & $-$39.7342 & 13.7 & 6839 & 3.83 & $-$2.57   & $<$+0.98    & $<$+0.98    \\
20371403$-$4102334 & CS 22879$-$0012 & $\dots$ & $\dots$  & 309.3085 & $-$41.0426 & 14.7 & 6605 & 3.97 & $-$2.58   & $<$+1.04    & $<$+1.04    \\
20371593$-$1633581 & $\dots$ & $\dots$ & BD$-$17 6036     & 309.3164 & $-$16.5661 & 10.6 & 5113 & 1.69 & $-$2.74   & +0.64    & +0.88    \\
20372817$-$2014345 & CS 22880$-$0013 & $\dots$ & $\dots$  & 309.3674 & $-$20.2430 & 13.7 & 6471 & 3.35 & $-$2.44   & $<$+1.06    & $<$+1.06    \\
20381330$-$2026105 & $\dots$ & $\dots$ & LP 815$-$43      & 309.5554 & $-$20.4363 & 10.7 & 6507 & 3.45 & $-$2.83   & +1.45    & +1.45    \\
20385180$-$3836466 & CS 22879$-$0029 & $\dots$ & $\dots$  & 309.7159 & $-$38.6130 & 14.5 & 6276 & 3.47 & $-$2.26   & +2.13    & +2.13    \\
20390688$-$1721592 & $\dots$ & $\dots$ & EC 20362$-$1732  & 309.7787 & $-$17.3665 & 15.2 & 6475 & 4.41 & $-$2.38   & +2.47    & +2.47    \\
20393446$-$6140342 & CS 22940$-$0050 & $\dots$ & $\dots$  & 309.8936 & $-$61.6762 & 14.9 & 6095 & 2.96 & $-$1.89   & +1.13    & +1.14    \\
20395464$-$3322308 & CS 30314$-$0184 & $\dots$ & $\dots$  & 309.9777 & $-$33.3752 & 13.9 & 5746 & 3.42 & $-$1.89   & +1.00    & +1.00    \\
20401843$-$3431111 & CS 30314$-$0177 & $\dots$ & $\dots$  & 310.0769 & $-$34.5198 & 12.3 & 6351 & 3.70 & $-$2.81   & $<$+0.59    & $<$+0.59    \\
20404288$-$4102562 & CS 22879$-$0007 & $\dots$ & $\dots$  & 310.1787 & $-$41.0490 & 14.2 & 6334 & 3.58 & $-$2.54   & $<$+0.43    & $<$+0.43    \\
20404425$-$3219206 & CS 30336$-$0067 & $\dots$ & $\dots$  & 310.1844 & $-$32.3224 & 14.4 & 5440 & 2.22 & $-$3.24   & +1.12    & +1.13    \\
20404608$-$0647505 & $\dots$ & $\dots$ & HD 196944      & 310.1920 & $-$6.7974  & 8.4  & 5263 & 1.99 & $-$2.71   & +1.57    & +1.62    \\
20405735$-$3451584 & CS 30314$-$0176 & $\dots$ & $\dots$  & 310.2390 & $-$34.8662 & 14.8 & 5684 & 2.88 & $-$2.09   & +0.85    & +0.86    \\
20412271$-$1705002 & $\dots$ & $\dots$ & EC 20385$-$1715  & 310.3447 & $-$17.0834 & 14.5 & 5797 & 3.61 & $-$1.93   & +0.77    & +0.77    \\
20413371$-$5950352 & CS 22940$-$0077 & $\dots$ & $\dots$  & 310.3905 & $-$59.8431 & 14.1 & 5837 & 2.67 & $-$2.42   & +0.78    & +0.79    \\
20414316$-$2518104 & CS 22955$-$0165 & $\dots$ & $\dots$  & 310.4298 & $-$25.3029 & 14.9 & 6307 & 3.95 & $-$2.05   & +1.43    & +1.43    \\
20414640$-$3302373 & CS 30314$-$0188 & $\dots$ & $\dots$  & 310.4433 & $-$33.0437 & 14.4 & 6960 & 4.52 & $-$1.86   & +1.36    & +1.36    \\
20420503$-$2349126 & CS 22955$-$0174 & $\dots$ & $\dots$  & 310.5210 & $-$23.8202 & 14.4 & 5999 & 4.27 & $-$2.50   & +0.62    & +0.62    \\
20421831$-$2940254 & CS 30336$-$0072 & $\dots$ & $\dots$  & 310.5763 & $-$29.6737 & 13.5 & 5497 & 3.71 & $-$2.40   & +0.64    & +0.64    \\
20423120$-$6112023 & $\dots$ & HE 2038$-$6122 & $\dots$  & 310.6300 & $-$61.2006 & 15.7 & 6295 & 3.34 & $-$2.28   & +0.99    & +0.99    \\
20423422$-$3517308 & CS 30314$-$0163 & $\dots$ & $\dots$  & 310.6426 & $-$35.2919 & 13.9 & 6415 & 4.44 & $-$2.58   & +1.89    & +1.89    \\
20423647$-$3918294 & CS 22879$-$0051 & $\dots$ & $\dots$  & 310.6520 & $-$39.3082 & 13.9 & 6545 & 3.91 & $-$2.71   & +1.28    & +1.28    \\
20423924$-$6140390 & CS 22940$-$0070 & $\dots$ & $\dots$  & 310.6635 & $-$61.6775 & 14.9 & 6585 & 3.66 & $-$2.11   & +1.36    & +1.36    \\
20432392$-$3248597 & CS 30314$-$0154 & $\dots$ & $\dots$  & 310.8497 & $-$32.8166 & 15.1 & 6339 & 3.40 & $-$2.18   & +1.95    & +1.96    \\
20432473$-$3507360 & CS 30314$-$0162 & $\dots$ & $\dots$  & 310.8531 & $-$35.1267 & 14.4 & 5038 & 1.29 & $-$2.67   & +0.65    & +1.11    \\
20433158$-$5841547 & CS 22940$-$0082 & $\dots$ & $\dots$  & 310.8816 & $-$58.6986 & 14.3 & 5309 & 1.52 & $-$2.32   & +0.16    & +0.60    \\
20434254$-$4124465 & CS 22879$-$0066 & $\dots$ & $\dots$  & 310.9272 & $-$41.4129 & 13.6 & 6447 & 4.13 & $-$2.10   & $<$+0.26    & $<$+0.26    \\
20435597$-$2136325 & CS 22880$-$0058 & $\dots$ & $\dots$  & 310.9832 & $-$21.6090 & 14.5 & 6564 & 3.91 & $-$2.58   & +1.76    & +1.76    \\
20440629$-$3000070 & $\dots$ & $\dots$ & CD$-$30 18140    & 311.0262 & $-$30.0021 & 9.9  & 6300 & 3.86 & $-$1.98   & +0.81    & +0.81    \\
20445367$-$3530432 & CS 30314$-$0133 & $\dots$ & $\dots$  & 311.2237 & $-$35.5120 & 14.0 & 6351 & 3.65 & $-$2.15   & +1.59    & +1.59    \\
20450523$-$1545337 & $\dots$ & $\dots$ & EC 20422$-$1556  & 311.2718 & $-$15.7594 & 11.8 & 6370 & 4.42 & $-$2.11   & +1.73    & +1.73    \\
20452353$-$2842359 & CS 30336$-$0049 & $\dots$ & $\dots$  & 311.3481 & $-$28.7100 & 14.0 & 5048 & 2.22 & $-$3.71   & $<$0.00     & $<$+0.01    \\
20453454$-$1431151 & $\dots$ & $\dots$ & BD$-$15 5781     & 311.3939 & $-$14.5209 & 10.8 & 5060 & 0.68 & $-$2.97   & +0.48    & +1.14    \\
20454752$-$1833323 & CS 22880$-$0086 & $\dots$ & $\dots$  & 311.4480 & $-$18.5590 & 14.3 & 5431 & 4.37 & $-$3.03   & +0.67    & +0.67    \\
20455414$-$4450293 & CS 30308$-$0035 & $\dots$ & $\dots$  & 311.4756 & $-$44.8415 & 14.0 & 5324 & 3.09 & $-$3.15   & +0.13    & +0.13    \\
20460265$-$3041238 & CS 30336$-$0042 & $\dots$ & $\dots$  & 311.5111 & $-$30.6900 & 14.9 & 5914 & 3.29 & $-$2.04   & +0.47    & +0.47    \\
20460321$-$2059141 & CS 22880$-$0074 & $\dots$ & $\dots$  & 311.5134 & $-$20.9873 & 13.3 & 5867 & 2.97 & $-$2.35   & +2.42    & +2.44    \\
20460859$-$3434359 & CS 30314$-$0139 & $\dots$ & $\dots$  & 311.5358 & $-$34.5767 & 14.8 & 6721 & 4.12 & $-$2.38   & +1.56    & +1.56    \\
20465036$-$3940088 & CS 22879$-$0092 & $\dots$ & $\dots$  & 311.7099 & $-$39.6692 & 14.7 & 6510 & 3.18 & $-$2.84   & $-$1.94    & $-$1.94    \\
20471013$-$3726526 & CS 22879$-$0103 & $\dots$ & $\dots$  & 311.7922 & $-$37.4479 & 14.3 & 5964 & 3.67 & $-$1.89   & +0.03    & +0.03    \\
20473076$-$5822143 & $\dots$ & HE 2043$-$5833 & $\dots$  & 311.8782 & $-$58.3707 & 16.2 & 5358 & 1.99 & $-$2.61   & +0.83    & +0.88    \\
20475926$-$3232350 & CS 30314$-$0102 & $\dots$ & $\dots$  & 311.9969 & $-$32.5431 & 14.3 & 6310 & 3.50 & $-$2.12   & +0.41    & +0.41    \\
20480604$-$1735193 & CS 22880$-$0100 & $\dots$ & $\dots$  & 312.0252 & $-$17.5887 & 15.4 & 6720 & 4.01 & $-$2.44   & $<$+1.42    & $<$+1.42    \\
20484655$-$3830494 & CS 22879$-$0097 & $\dots$ & $\dots$  & 312.1940 & $-$38.5137 & 14.2 & 5989 & 3.29 & $-$2.37   & $<$$-$0.04    & $<$$-$0.04    \\
20490789$-$2134549 & CS 22880$-$0067 & $\dots$ & $\dots$  & 312.2829 & $-$21.5819 & 15.1 & 6130 & 3.52 & $-$2.71   & +0.45    & +0.45    \\
20491836$-$3824598 & CS 22879$-$0098 & $\dots$ & $\dots$  & 312.3265 & $-$38.4166 & 13.3 & 4959 & 1.19 & $-$2.61   & +0.14    & +0.74    \\
20492409$-$3344541 & CS 30314$-$0094 & $\dots$ & $\dots$  & 312.3504 & $-$33.7484 & 13.6 & 5419 & 2.11 & $-$2.88   & +0.49    & +0.50    \\
20493571$-$4305332 & CS 30308$-$0025 & $\dots$ & $\dots$  & 312.3988 & $-$43.0926 & 14.0 & 6405 & 4.11 & $-$1.99   & $<$+0.27    & $<$+0.27    \\
20500836$-$3842558 & CS 22879$-$0094 & $\dots$ & $\dots$  & 312.5348 & $-$38.7155 & 15.2 & 6362 & 3.26 & $-$2.31   & +0.86    & +0.86    \\
20500963$-$3406293 & CS 30314$-$0092 & $\dots$ & $\dots$  & 312.5402 & $-$34.1081 & 14.6 & 6089 & 2.86 & $-$2.23   & $<$+0.39    & $<$+0.40    \\
20502171$-$1856521 & CS 22880$-$0110 & $\dots$ & $\dots$  & 312.5905 & $-$18.9479 & 15.0 & 6112 & 2.55 & $-$2.49   & $<$+0.89    & $<$+0.91    \\
20510525$-$4410442 & CS 30308$-$0062 & HE 2047$-$4421 & $\dots$  & 312.7718 & $-$44.1790 & 13.9 & 6408 & 4.34 & $-$2.82   & +1.37    & +1.37    \\
20510960$-$3022494 & CS 29498$-$0109 & $\dots$ & $\dots$  & 312.7901 & $-$30.3804 & 14.6 & 5183 & 2.19 & $-$2.42   & $-$0.20    & $-$0.19    \\
20514454$-$3352250 & CS 30314$-$0064 & $\dots$ & $\dots$  & 312.9356 & $-$33.8736 & 13.3 & 6439 & 4.10 & $-$2.35   & $<$+0.19    & $<$+0.19    \\
20514564$-$3636548 & CS 30314$-$0078 & $\dots$ & $\dots$  & 312.9402 & $-$36.6153 & 14.1 & 6790 & 4.30 & $-$2.06   & +1.66    & +1.66    \\
20514660$-$3136177 & CS 29498$-$0120 & $\dots$ & $\dots$  & 312.9442 & $-$31.6050 & 13.9 & 5260 & 2.12 & $-$2.04   & +0.63    & +0.65    \\
20514982$-$4303486 & $\dots$ & HE 2048$-$4315 & $\dots$  & 312.9576 & $-$43.0635 & 16.0 & 5749 & 1.93 & $-$3.03   & +0.96    & +1.01    \\
20521354$-$1846333 & CS 22880$-$0109 & $\dots$ & $\dots$  & 313.0564 & $-$18.7760 & 14.6 & 6158 & 3.40 & $-$2.16   & +0.80    & +0.80    \\
20524769$-$3241492 & CS 30314$-$0059 & $\dots$ & $\dots$  & 313.1987 & $-$32.6970 & 14.8 & 6123 & 3.18 & $-$3.18   & +1.27    & +1.27    \\
20525098$-$3419405 & CS 30314$-$0067 & $\dots$ & $\dots$  & 313.2124 & $-$34.3279 & 11.9 & 4424 & 1.25 & $-$3.50$^\dagger$ & +0.64$^\dagger$  & +1.25$^\dagger$  \\
20530301$-$3638527 & CS 30314$-$0077 & $\dots$ & $\dots$  & 313.2625 & $-$36.6480 & 13.5 & 5166 & 1.96 & $-$2.44   & +0.36    & +0.44    \\
20532661$-$4636111 & $\dots$ & HE 2050$-$4647 & $\dots$  & 313.3609 & $-$46.6031 & 14.4 & 6134 & 2.33 & $-$3.58   & +2.88    & +2.90    \\
*     & CS 30314$-$0063 & $\dots$ & $\dots$  & 313.3790 & $-$33.9810 & 14.6 & 6718 & 3.04 & $-$2.33   & $<$+0.69    & $<$+0.70    \\
20535740$-$5932355 & $\dots$ & HE 2050$-$5943 & $\dots$  & 313.4891 & $-$59.5432 & 16.4 & 6494 & 3.70 & $-$2.63   & +1.53    & +1.53    \\
20535843$-$3330187 & CS 30314$-$0054 & $\dots$ & $\dots$  & 313.4935 & $-$33.5052 & 14.6 & 5297 & 1.63 & $-$2.16   & $<$$-$0.26    & $<$+0.12    \\
20540336$-$1727522 & CS 22880$-$0148 & $\dots$ & $\dots$  & 313.5140 & $-$17.4645 & 13.8 & 6842 & 4.04 & $-$1.83   & $<$+0.99    & $<$+0.99    \\
20544069$-$4123141 & CS 22879$-$0123 & $\dots$ & $\dots$  & 313.6695 & $-$41.3872 & 14.4 & 6777 & 3.90 & $-$1.95   & $<$+0.67    & $<$+0.67    \\
20551087$-$5800551 & CS 22940$-$0121 & $\dots$ & $\dots$  & 313.7953 & $-$58.0153 & 14.2 & 5716 & 2.46 & $-$2.63   & $<$+0.40    & $<$+0.41    \\
20551429$-$3430397 & CS 30314$-$0048 & $\dots$ & $\dots$  & 313.8096 & $-$34.5111 & 14.5 & 5767 & 2.47 & $-$2.15   & +0.23    & +0.24    \\
20560913$-$1331176 & $\dots$ & $\dots$ & BD$-$14 5890     & 314.0381 & $-$13.5216 & 10.2 & 5072 & 1.78 & $-$2.36   & +0.51    & +0.72    \\
20570079$-$3455598 & CS 30314$-$0034 & $\dots$ & $\dots$  & 314.2533 & $-$34.9333 & 14.6 & 4854 & 0.66 & $-$2.32   & +0.43    & +0.95    \\
20573058$-$5947510 & $\dots$ & HE 2053$-$5959 & $\dots$  & 314.3774 & $-$59.7975 & 16.2 & 6489 & 3.55 & $-$2.58   & $<$+1.33    & $<$+1.33    \\
20580284$-$3615491 & CS 30314$-$0039 & $\dots$ & $\dots$  & 314.5119 & $-$36.2637 & 14.1 & 6271 & 3.22 & $-$2.01   & $-$0.29    & $-$0.29    \\
20581225$-$4656457 & CS 30308$-$0083 & $\dots$ & $\dots$  & 314.5511 & $-$46.9460 & 12.9 & 6023 & 2.55 & $-$2.13   & $\dots$       & $\dots$       \\
20582367$-$4033222 & CS 22879$-$0134 & $\dots$ & $\dots$  & 314.5987 & $-$40.5562 & 14.0 & 6396 & 3.84 & $-$2.48   & $<$+0.46    & $<$+0.46    \\
20595382$-$3227539 & $\dots$ & $\dots$ & EC 20568$-$3239  & 314.9743 & $-$32.4650 & 13.8 & 6384 & 3.19 & $-$2.46   & +1.38    & +1.39    \\
21000608$-$3903538 & CS 22879$-$0144 & $\dots$ & $\dots$  & 315.0254 & $-$39.0650 & 15.1 & 6276 & 3.80 & $-$2.24   & +1.38    & +1.38    \\
21000609$-$1748451 & CS 22898$-$0023 & $\dots$ & $\dots$  & 315.0254 & $-$17.8125 & 14.5 & 6316 & 3.34 & $-$2.57   & $<$+1.18    & $<$+1.18    \\
21010690$-$3050354 & CS 29498$-$0054 & $\dots$ & $\dots$  & 315.2788 & $-$30.8432 & 13.4 & 5518 & 1.26 & $-$2.68   & $<$+0.18    & $<$+0.76    \\
*     & CS 22897$-$0008 & $\dots$ & $\dots$  & 315.7970 & $-$65.0880 & 13.2 & 5126 & 1.28 & $-$3.29   & $\dots$       & $\dots$       \\
21031802$-$2053527 & CS 22898$-$0037 & $\dots$ & $\dots$  & 315.8251 & $-$20.8980 & 13.9 & 4984 & 0.93 & $-$2.57   & +0.67    & +1.18    \\
21032692$-$4352278 & CS 30308$-$0104 & $\dots$ & $\dots$  & 315.8621 & $-$43.8744 & 12.9 & 6248 & 3.01 & $-$2.10   & $\dots$       & $\dots$       \\
21033149$-$6621588 & CS 22897$-$0121 & $\dots$ & $\dots$  & 315.8812 & $-$66.3663 & 14.0 & 6056 & 3.59 & $-$2.00   & +0.67    & +0.67    \\
21035211$-$2942502 & CS 29498$-$0043 & $\dots$ & $\dots$  & 315.9672 & $-$29.7140 & 13.7 & 4386 & 1.17 & $-$4.14$^\dagger$ & +1.57$^\dagger$  & +2.20$^\dagger$  \\
21035204$-$2200550 & CS 22898$-$0040 & $\dots$ & $\dots$  & 315.9669 & $-$22.0153 & 14.8 & 6342 & 3.20 & $-$2.42   & +0.73    & +0.74    \\
21040138$-$4112353 & CS 22937$-$0006 & $\dots$ & $\dots$  & 316.0058 & $-$41.2098 & 14.8 & 6285 & 3.38 & $-$2.35   & +1.48    & +1.48    \\
21043098$-$3802552 & CS 30492$-$0034 & $\dots$ & $\dots$  & 316.1291 & $-$38.0487 & 14.0 & 5216 & 1.92 & $-$2.16   & +1.17    & +1.25    \\
21044394$-$2419015 & CS 30319$-$0093 & $\dots$ & $\dots$  & 316.1831 & $-$24.3171 & 12.9 & 4961 & 1.01 & $-$2.70   & +0.62    & +1.18    \\
21044975$-$4014479 & CS 30492$-$0016 & $\dots$ & $\dots$  & 316.2073 & $-$40.2467 & 13.9 & 5949 & 3.28 & $-$2.52   & $<$+0.32    & $<$+0.32    \\
21054509$-$1836574 & CS 22898$-$0027 & $\dots$ & $\dots$  & 316.4379 & $-$18.6160 & 12.8 & 6118 & 3.04 & $-$2.71   & +2.78    & +2.80    \\
21055523$-$4210101 & CS 30492$-$0010 & $\dots$ & $\dots$  & 316.4801 & $-$42.1695 & 14.2 & 6220 & 3.48 & $-$2.00   & +0.61    & +0.61    \\
21055964$-$2106566 & CS 22898$-$0047 & $\dots$ & $\dots$  & 316.4985 & $-$21.1157 & 14.2 & 5560 & 2.36 & $-$2.84   & +0.82    & +0.83    \\
21060578$-$1833093 & CS 22898$-$0026 & $\dots$ & $\dots$  & 316.5241 & $-$18.5526 & 13.4 & 6827 & 4.88 & $-$1.91   & +0.70    & +0.70    \\
21063474$-$4957500 & $\dots$ & $\dots$ & HD 200654      & 316.6448 & $-$49.9640 & 9.1  & 5766 & 2.96 & $-$2.71   & +0.85    & +0.86    \\
21064063$-$5815208 & $\dots$ & HE 2102$-$5827 & $\dots$  & 316.6693 & $-$58.2558 & 16.6 & 6445 & 3.71 & $-$2.57   & $<$+0.81    & $<$+0.81    \\
21071750$-$6338590 & CS 22897$-$0017 & $\dots$ & $\dots$  & 316.8230 & $-$63.6497 & 14.3 & 6187 & 3.44 & $-$2.07   & +1.99    & +1.99    \\
21074033$-$4127509 & CS 22937$-$0004 & $\dots$ & $\dots$  & 316.9180 & $-$41.4642 & 14.7 & 6313 & 3.16 & $-$1.90   & +0.95    & +0.96    \\
21075249$-$3512474 & CS 29501$-$0032 & $\dots$ & $\dots$  & 316.9687 & $-$35.2132 & 14.5 & 6242 & 3.74 & $-$2.36   & $<$+0.62    & $<$+0.62    \\
21083894$-$3837011 & CS 22937$-$0019 & $\dots$ & $\dots$  & 317.1623 & $-$38.6170 & 13.6 & 5519 & 1.87 & $-$1.82   & +0.69    & +0.81    \\
21084270$-$4359233 & $\dots$ & HE 2105$-$4411 & $\dots$  & 317.1779 & $-$43.9898 & 16.2 & 6035 & 3.84 & $-$2.49   & +1.22    & +1.22    \\
21091742$-$7408556 & $\dots$ & $\dots$ & EC 21040$-$7421  & 317.3226 & $-$74.1488 & 13.9 & 6650 & 4.24 & $-$2.09   & +1.19    & +1.19    \\
21093704$-$3350585 & CS 29501$-$0028 & $\dots$ & $\dots$  & 317.4043 & $-$33.8496 & 13.7 & 6557 & 3.36 & $-$2.00   & $-$0.86    & $-$0.86    \\
21095178$-$5719047 & $\dots$ & HE 2106$-$5731 & $\dots$  & 317.4658 & $-$57.3179 & 15.2 & 6298 & 3.86 & $-$2.59   & +1.37    & +1.37    \\
21100598$-$4518296 & CS 30322$-$0120 & $\dots$ & $\dots$  & 317.5249 & $-$45.3082 & 14.0 & 5618 & 1.39 & $-$2.36   & $<$+0.25    & $<$+0.74    \\
21101385$-$3853509 & CS 22937$-$0025 & $\dots$ & $\dots$  & 317.5577 & $-$38.8975 & 13.9 & 5773 & 4.50 & $-$2.70   & +1.66    & +1.66    \\
21103676$-$2144517 & CS 22898$-$0043 & $\dots$ & $\dots$  & 317.6532 & $-$21.7477 & 14.1 & 6401 & 3.35 & $-$2.31   & +0.94    & +0.94    \\
21110977$-$2219598 & CS 22898$-$0082 & $\dots$ & $\dots$  & 317.7908 & $-$22.3333 & 14.5 & 6409 & 4.04 & $-$1.88   & +0.73    & +0.73    \\
21120126$-$4126205 & CS 22937$-$0042 & $\dots$ & $\dots$  & 318.0053 & $-$41.4390 & 13.5 & 5514 & 2.29 & $-$2.08   & +0.41    & +0.42    \\
21131766$-$2023478 & CS 22898$-$0075 & $\dots$ & $\dots$  & 318.3236 & $-$20.3966 & 14.1 & 6488 & 4.09 & $-$1.98   & $<$+0.80    & $<$+0.80    \\
21133897$-$2035130 & CS 22898$-$0076 & $\dots$ & $\dots$  & 318.4125 & $-$20.5869 & 14.6 & 6397 & 2.88 & $-$2.61   & +1.71    & +1.73    \\
21135075$-$0658272 & $\dots$ & HE 2111$-$0710 & $\dots$  & 318.4615 & $-$6.9742  & 16.0 & 6354 & 3.47 & $-$2.39   & +1.23    & +1.23    \\
21141034$-$1842430 & CS 22898$-$0062 & $\dots$ & $\dots$  & 318.5431 & $-$18.7119 & 13.8 & 5493 & 2.82 & $-$2.03   & +0.70    & +0.71    \\
21141143$-$6247441 & CS 22897$-$0028 & $\dots$ & $\dots$  & 318.5476 & $-$62.7956 & 14.1 & 6529 & 4.49 & $-$2.00   & +1.13    & +1.13    \\
21144062$-$3724517 & CS 22937$-$0072 & $\dots$ & $\dots$  & 318.6692 & $-$37.4144 & 14.0 & 5755 & 2.37 & $-$2.34   & +0.67    & +0.68    \\
*     & $\dots$ & $\dots$ & G 25$-$22        & 318.7020 & 11.0070  & 12.1 & 5717 & 3.95 & $-$2.07   & +0.22    & +0.22    \\
21151596$-$2423096 & CS 30331$-$0060 & $\dots$ & $\dots$  & 318.8166 & $-$24.3860 & 15.0 & 6135 & 3.00 & $-$2.64   & +1.65    & +1.67    \\
21152960$-$3724512 & CS 29501$-$0052 & $\dots$ & $\dots$  & 318.8733 & $-$37.4142 & 14.2 & 6233 & 3.72 & $-$2.01   & +1.28    & +1.28    \\
21155330$-$5137599 & $\dots$ & HE 2112$-$5150 & $\dots$  & 318.9721 & $-$51.6333 & 16.0 & 6153 & 3.35 & $-$2.23   & +1.12    & +1.12    \\
21160839$-$3536081 & CS 29501$-$0055 & $\dots$ & $\dots$  & 319.0350 & $-$35.6023 & 13.9 & 6185 & 3.07 & $-$1.98   & +0.86    & +0.87    \\
21161077$-$4035159 & CS 22937$-$0054 & $\dots$ & $\dots$  & 319.0448 & $-$40.5877 & 14.8 & 6195 & 3.35 & $-$2.02   & +1.17    & +1.17    \\
21161597$-$0546557 & $\dots$ & HE 2113$-$0559 & $\dots$  & 319.0665 & $-$5.7822  & 15.4 & 5863 & 2.80 & $-$2.36   & +1.14    & +1.16    \\
21164160$-$0118084 & $\dots$ & $\dots$ & G 25$-$24        & 319.1735 & $-$1.3024  & 11.6 & 5916 & 3.29 & $-$1.95   & +0.50    & +0.50    \\
21172078$-$0550475 & $\dots$ & HE 2114$-$0603 & $\dots$  & 319.3366 & $-$5.8465  & 15.4 & 4594 & 1.61 & $-$3.97   & +2.47    & +2.72    \\
21190565$-$3720015 & CS 29501$-$0095 & $\dots$ & $\dots$  & 319.7735 & $-$37.3338 & 14.8 & 6134 & 3.15 & $-$1.83   & +0.11    & +0.12    \\
21191234$-$4402401 & CS 30322$-$0066 & $\dots$ & $\dots$  & 319.8014 & $-$44.0445 & 13.8 & 5651 & 0.91 & $-$2.47   & +0.89    & +1.30    \\
21193930$-$2652395 & CS 30319$-$0020 & $\dots$ & $\dots$  & 319.9138 & $-$26.8777 & 12.8 & 5212 & 1.65 & $-$2.66   & +0.50    & +0.81    \\
21194269$-$3334016 & CS 29501$-$0075 & $\dots$ & $\dots$  & 319.9279 & $-$33.5672 & 13.7 & 6294 & 3.58 & $-$2.24   & +1.36    & +1.36    \\
21194955$-$4732194 & $\dots$ & HE 2116$-$4745 & $\dots$  & 319.9565 & $-$47.5387 & 16.0 & 6169 & 2.97 & $-$2.91   & +1.58    & +1.59    \\
21201398$-$1812465 & CS 29506$-$0019 & $\dots$ & $\dots$  & 320.0583 & $-$18.2129 & 14.4 & 5730 & 2.97 & $-$2.18   & +0.49    & +0.50    \\
21202436$-$3744519 & CS 30492$-$0105 & $\dots$ & $\dots$  & 320.1015 & $-$37.7478 & 14.0 & 5141 & 1.70 & $-$2.27   & +0.66    & +0.92    \\
21202865$-$2046228 & CS 29506$-$0007 & $\dots$ & $\dots$  & 320.1194 & $-$20.7730 & 14.2 & 6463 & 3.19 & $-$2.61   & +1.49    & +1.50    \\
21204651$-$6045587 & $\dots$ & HE 2116$-$6058 & $\dots$  & 320.1937 & $-$60.7663 & 14.3 & 6181 & 2.64 & $-$2.54   & +2.23    & +2.25    \\
21210262$-$2310551 & CS 30331$-$0018 & $\dots$ & $\dots$  & 320.2610 & $-$23.1820 & 14.1 & 5301 & 2.15 & $-$2.12   & +0.64    & +0.65    \\
21212561$-$2723482 & CS 30319$-$0019 & $\dots$ & $\dots$  & 320.3567 & $-$27.3968 & 12.5 & 6327 & 4.13 & $-$2.23   & $<$+0.31    & $<$+0.31    \\
21213842$-$3956128 & CS 30492$-$0116 & $\dots$ & $\dots$  & 320.4101 & $-$39.9369 & 13.5 & 5233 & 1.53 & $-$2.38   & +0.74    & +1.06    \\
21214290$-$2841167 & CS 30303$-$0090 & $\dots$ & $\dots$  & 320.4288 & $-$28.6880 & 13.4 & 6391 & 3.32 & $-$2.55   & $<$+0.92    & $<$+0.92    \\
21214583$-$3808579 & CS 30492$-$0110 & $\dots$ & $\dots$  & 320.4410 & $-$38.1494 & 14.6 & 5131 & 2.29 & $-$2.84   & +0.74    & +0.75    \\
21223268$-$5905342 & $\dots$ & HE 2118$-$5918 & $\dots$  & 320.6362 & $-$59.0929 & 16.3 & 6056 & 3.15 & $-$2.34   & +1.32    & +1.33    \\
21231351$-$2451029 & CS 30331$-$0092 & $\dots$ & $\dots$  & 320.8063 & $-$24.8508 & 14.7 & 6387 & 3.23 & $-$2.54   & +0.57    & +0.57    \\
21232463$-$4352559 & CS 30322$-$0046 & $\dots$ & $\dots$  & 320.8526 & $-$43.8822 & 13.6 & 5307 & 2.04 & $-$2.15   & +0.53    & +0.58    \\
21264572$-$4051521 & CS 30492$-$0133 & $\dots$ & $\dots$  & 321.6905 & $-$40.8645 & 13.7 & 5218 & 0.65 & $-$2.61   & +1.30    & +1.61    \\
21264781$-$0823560 & $\dots$ & $\dots$ & BD$-$09 5746     & 321.6993 & $-$8.3989  & 11.2 & 5986 & 3.28 & $-$1.97   & +0.83    & +0.83    \\
21273686$-$3423388 & $\dots$ & HE 2124$-$3436 & $\dots$  & 321.9036 & $-$34.3941 & 15.5 & 5884 & 2.45 & $-$2.20   & +1.04    & +1.06    \\
21284729$-$3345473 & $\dots$ & HE 2125$-$3358 & $\dots$  & 322.1971 & $-$33.7632 & 16.1 & 6316 & 2.85 & $-$2.13   & +1.61    & +1.63    \\
21292821$-$0330553 & $\dots$ & $\dots$ & HD 204543      & 322.3676 & $-$3.5154  & 8.3  & 4965 & 0.65 & $-$2.25   & +0.34    & +0.87    \\
21302275$-$4853464 & $\dots$ & HE 2127$-$4906 & $\dots$  & 322.5948 & $-$48.8962 & 15.0 & 6205 & 2.16 & $-$2.81   & $<$+0.90    & $<$+0.91    \\
21302886$-$2210413 & CS 29506$-$0090 & $\dots$ & $\dots$  & 322.6203 & $-$22.1782 & 14.3 & 6521 & 3.18 & $-$2.58   & +1.32    & +1.33    \\
21303218$-$4616247 & CS 30322$-$0023 & $\dots$ & $\dots$  & 322.6341 & $-$46.2735 & 12.2 & 4316 & 1.45 & $-$3.77$^\dagger$ & +0.68$^\dagger$  & +1.09$^\dagger$  \\
21305280$-$2143148 & $\dots$ & $\dots$ & LP 873$-$58      & 322.7200 & $-$21.7208 & 13.8 & 5997 & 3.42 & $-$1.88   & +0.16    & +0.16    \\
21305411$-$1746459 & CS 29506$-$0069 & $\dots$ & $\dots$  & 322.7255 & $-$17.7795 & 14.9 & 6394 & 3.91 & $-$2.08   & +1.42    & +1.42    \\
21310429$-$3500078 & $\dots$ & HE 2128$-$3513 & $\dots$  & 322.7678 & $-$35.0022 & 16.3 & 6011 & 3.15 & $-$2.62   & +1.52    & +1.53    \\
21311308$-$4749258 & $\dots$ & HE 2127$-$4802 & $\dots$  & 322.8045 & $-$47.8239 & 16.0 & 5717 & 3.56 & $-$1.99   & +0.95    & +0.95    \\
21311835$-$4501563 & CS 30322$-$0007 & $\dots$ & $\dots$  & 322.8265 & $-$45.0323 & 13.1 & 6026 & 3.87 & $-$1.89   & +0.33    & +0.33    \\
21315726$-$6621303 & CS 22897$-$0102 & $\dots$ & $\dots$  & 322.9885 & $-$66.3584 & 14.8 & 5745 & 3.41 & $-$2.30   & +0.49    & +0.49    \\
21322179$-$6544421 & CS 22897$-$0099 & $\dots$ & $\dots$  & 323.0908 & $-$65.7451 & 14.4 & 5148 & 2.19 & $-$2.40   & +0.65    & +0.66    \\
21323457$-$4606443 & CS 30322$-$0002 & $\dots$ & $\dots$  & 323.1440 & $-$46.1123 & 13.6 & 5854 & 3.29 & $-$2.30   & +0.63    & +0.63    \\
21324919$-$2734086 & CS 29495$-$0005 & $\dots$ & $\dots$  & 323.2049 & $-$27.5691 & 14.3 & 6166 & 2.86 & $-$2.39   & +0.97    & +0.98    \\
21325163$-$6053481 & $\dots$ & HE 2129$-$6107 & $\dots$  & 323.2151 & $-$60.8967 & 15.6 & 6271 & 4.08 & $-$2.29   & +1.38    & +1.38    \\
21331768$-$3939428 & CS 22948$-$0006 & $\dots$ & $\dots$  & 323.3238 & $-$39.6619 & 15.1 & 5678 & 2.34 & $-$2.50   & +1.21    & +1.23    \\
*     & $\dots$ & $\dots$ & G 26$-$12        & 323.4020 & $-$0.3960  & 16.4 & 6086 & 2.55 & $-$2.62   & +1.08    & +1.10    \\
21335154$-$0138256 & $\dots$ & HE 2131$-$0151 & $\dots$  & 323.4648 & $-$1.6404  & 14.7 & 5041 & 1.68 & $-$2.04   & +0.54    & +0.79    \\
21344131$-$4857367 & $\dots$ & HE 2131$-$4910 & $\dots$  & 323.6721 & $-$48.9602 & 16.5 & 5983 & 3.69 & $-$2.64   & +1.09    & +1.09    \\
21344703$-$2757178 & CS 29495$-$0002 & $\dots$ & $\dots$  & 323.6960 & $-$27.9550 & 13.3 & 6270 & 2.96 & $-$1.85   & $<$+0.43    & $<$+0.44    \\
21345096$-$4947349 & $\dots$ & $\dots$ & HD 205156      & 323.7124 & $-$49.7931 & 8.2  & 5516 & 4.46 & $-$2.00   & $-$0.20    & $-$0.20    \\
21351824$-$2114517 & CS 29506$-$0097 & $\dots$ & $\dots$  & 323.8261 & $-$21.2477 & 14.7 & 6648 & 2.99 & $-$2.92   & $<$+1.64    & $<$+1.65    \\
21352855$-$0735491 & $\dots$ & HE 2132$-$0749 & $\dots$  & 323.8690 & $-$7.5970  & 16.1 & 5988 & 3.74 & $-$2.01   & +1.54    & +1.54    \\
21352910$-$2833533 & $\dots$ & HE 2132$-$2847 & $\dots$  & 323.8713 & $-$28.5649 & 15.7 & 5976 & 3.05 & $-$2.54   & +1.22    & +1.23    \\
21353168$-$3912097 & CS 22948$-$0024 & $\dots$ & $\dots$  & 323.8820 & $-$39.2027 & 14.7 & 5293 & 1.63 & $-$2.39   & +0.64    & +0.94    \\
21353602+2445100 & BS 17583$-$0028 & $\dots$ & $\dots$  & 323.9001 & 24.7528  & 12.9 & 5677 & 2.27 & $-$1.81   & +0.66    & +0.67    \\
21355146$-$1413044 & $\dots$ & HE 2133$-$1426 & $\dots$  & 323.9644 & $-$14.2179 & 13.7 & 6162 & 2.45 & $-$3.40   & +1.79    & +1.81    \\
21360194$-$4218082 & $\dots$ & HE 2132$-$4231 & $\dots$  & 324.0081 & $-$42.3023 & 14.6 & 5681 & 3.51 & $-$3.21   & +2.98    & +2.98    \\
21361113$-$0426560 & $\dots$ & HE 2133$-$0440 & $\dots$  & 324.0464 & $-$4.4489  & 16.0 & 6040 & 2.79 & $-$1.88   & +1.05    & +1.07    \\
21361614$-$1418415 & $\dots$ & HE 2133$-$1432 & $\dots$  & 324.0673 & $-$14.3115 & 15.9 & 5771 & 2.85 & $-$2.07   & +0.45    & +0.46    \\
21362421$-$0716218 & $\dots$ & HE 2133$-$0729 & $\dots$  & 324.1009 & $-$7.2727  & 16.4 & 5792 & 2.73 & $-$2.47   & +1.44    & +1.46    \\
21362894$-$3012193 & CS 30303$-$0008 & $\dots$ & $\dots$  & 324.1206 & $-$30.2054 & 14.6 & 6197 & 3.91 & $-$2.51   & +0.82    & +0.82    \\
21363327$-$2818485 & CS 29495$-$0041 & $\dots$ & $\dots$  & 324.1387 & $-$28.3135 & 13.3 & 5149 & 1.90 & $-$2.66   & +0.52    & +0.61    \\
21365922$-$6530073 & CS 22897$-$0117 & $\dots$ & $\dots$  & 324.2468 & $-$65.5021 & 14.8 & 6922 & 3.60 & $-$1.98   & +0.91    & +0.91    \\
21370523$-$3656024 & $\dots$ & HE 2134$-$3709 & $\dots$  & 324.2718 & $-$36.9340 & 16.3 & 5099 & 1.00 & $-$3.42   & +1.30    & +1.90    \\
21370783$-$3751045 & CS 22948$-$0019 & $\dots$ & $\dots$  & 324.2827 & $-$37.8512 & 15.4 & 6044 & 3.44 & $-$1.89   & +0.56    & +0.56    \\
21370786$-$0059161 & $\dots$ & HE 2134$-$0112 & $\dots$  & 324.2828 & $-$0.9878  & 15.2 & 5208 & 1.06 & $-$2.53   & $-$0.65    & +0.11    \\
21370818+0015045 & $\dots$ & HE 2134+0001 & $\dots$  & 324.2841 & 0.2513   & 15.8 & 5447 & 2.41 & $-$2.07   & +0.48    & +0.49    \\
*     & CS 22948$-$0041 & $\dots$ & $\dots$  & 324.3570 & $-$41.5790 & 14.5 & 5462 & 1.90 & $-$2.45   & +1.29    & +1.38    \\
21374577$-$3927223 & CS 22948$-$0027 & HE 2134$-$3940 & $\dots$  & 324.4407 & $-$39.4562 & 12.7 & 4956 & 0.75 & $-$3.18   & +2.52    & +2.68    \\
21374802$-$3602109 & CS 30343$-$0096 & $\dots$ & $\dots$  & 324.4501 & $-$36.0364 & 14.4 & 6092 & 3.88 & $-$1.84   & +0.36    & +0.36    \\
21381142$-$1843488 & $\dots$ & HE 2135$-$1857 & $\dots$  & 324.5476 & $-$18.7302 & 14.7 & 5607 & 2.22 & $-$2.06   & +0.20    & +0.21    \\
21382254$-$0702330 & $\dots$ & HE 2135$-$0716 & $\dots$  & 324.5939 & $-$7.0425  & 15.3 & 5386 & 2.08 & $-$2.51   & +0.40    & +0.43    \\
21390627$-$6405293 & CS 22897$-$0126 & $\dots$ & $\dots$  & 324.7762 & $-$64.0915 & 14.9 & 6650 & 3.96 & $-$1.90   & +0.90    & +0.90    \\
21391140$-$2817544 & CS 29495$-$0042 & $\dots$ & $\dots$  & 324.7975 & $-$28.2984 & 13.7 & 5454 & 2.55 & $-$2.42   & +1.92    & +1.94    \\
21391152$-$2431041 & CS 29495$-$0031 & $\dots$ & $\dots$  & 324.7980 & $-$24.5179 & 13.3 & 5831 & 2.92 & $-$2.02   & +0.34    & +0.35    \\
21392551$-$1628062 & $\dots$ & HE 2136$-$1641 & $\dots$  & 324.8563 & $-$16.4684 & 15.6 & 5797 & 2.75 & $-$2.31   & +1.80    & +1.82    \\
21401579$-$3856393 & CS 22948$-$0057 & $\dots$ & $\dots$  & 325.0658 & $-$38.9443 & 14.0 & 5535 & 2.63 & $-$1.92   & +0.54    & +0.55    \\
21401768+2723580 & BS 17583$-$0066 & $\dots$ & $\dots$  & 325.0737 & 27.3995  & 10.1 & 6975 & 3.79 & $-$1.81   & +2.26    & +2.27    \\
21402305$-$1227035 & $\dots$ & HE 2137$-$1240 & $\dots$  & 325.0960 & $-$12.4510 & 11.1 & 5077 & 2.37 & $-$2.72   & +0.34    & +0.35    \\
21403946$-$6016263 & $\dots$ & HE 2136$-$6030 & $\dots$  & 325.1644 & $-$60.2740 & 16.0 & 6384 & 3.97 & $-$2.93   & +1.60    & +1.60    \\
21404159$-$0301171 & $\dots$ & HE 2138$-$0314 & $\dots$  & 325.1733 & $-$3.0214  & 13.4 & 5648 & 3.62 & $-$2.69   & +1.26    & +1.26    \\
21404827$-$1057257 & $\dots$ & HE 2138$-$1111 & $\dots$  & 325.2012 & $-$10.9571 & 16.1 & 5844 & 3.38 & $-$2.31   & +0.89    & +0.89    \\
21411173$-$3617475 & $\dots$ & HE 2138$-$3631 & $\dots$  & 325.2989 & $-$36.2965 & 15.7 & 5268 & 2.30 & $-$2.76   & +0.98    & +1.00    \\
*     & CS 22944$-$0014 & $\dots$ & $\dots$  & 325.3010 & $-$14.5570 & 14.2 & 6089 & 2.84 & $-$2.74   & +1.72    & +1.74    \\
21412641$-$1512465 & CS 22944$-$0011 & HE 2138$-$1526 & $\dots$  & 325.3601 & $-$15.2129 & 11.9 & 6367 & 4.20 & $-$2.25   & +1.26    & +1.26    \\
21413103$-$4236248 & $\dots$ & HE 2138$-$4250 & $\dots$  & 325.3793 & $-$42.6069 & 13.4 & 4378 & 0.75 & $-$3.42$^\dagger$ & +4.17$^\dagger$  & +4.17$^\dagger$  \\
21414226$-$2950511 & $\dots$ & $\dots$ & II 29493$-$04235 & 325.4261 & $-$29.8475 & 14.3 & 4924 & 3.03 & $-$3.18   & +0.55    & +0.55    \\
21414747$-$1540020 & $\dots$ & HE 2139$-$1553 & $\dots$  & 325.4478 & $-$15.6673 & 15.1 & 6127 & 3.17 & $-$1.90   & +0.70    & +0.71    \\
21415274$-$6348584 & CS 22956$-$0024 & $\dots$ & $\dots$  & 325.4698 & $-$63.8162 & 14.3 & 5536 & 2.54 & $-$2.06   & +0.82    & +0.83    \\
21415709$-$1644030 & CS 22944$-$0002 & $\dots$ & $\dots$  & 325.4879 & $-$16.7342 & 14.7 & 6509 & 4.22 & $-$2.28   & +1.61    & +1.61    \\
21415876$-$3705011 & $\dots$ & HE 2138$-$3718 & $\dots$  & 325.4948 & $-$37.0837 & 15.6 & 6155 & 3.38 & $-$2.31   & +0.99    & +0.99    \\
21420859$-$0537301 & $\dots$ & HE 2139$-$0551 & $\dots$  & 325.5358 & $-$5.6250  & 16.1 & 5558 & 2.63 & $-$2.10   & +2.10    & +2.12    \\
21422951$-$1837506 & $\dots$ & HE 2139$-$1851 & $\dots$  & 325.6229 & $-$18.6308 & 14.1 & 5137 & 1.94 & $-$3.10   & +0.68    & +0.72    \\
21432463$-$6414459 & CS 22956$-$0021 & $\dots$ & $\dots$  & 325.8527 & $-$64.2461 & 14.7 & 6348 & 4.52 & $-$2.27   & +0.83    & +0.83    \\
21434266$-$1428402 & $\dots$ & HE 2140$-$1442 & $\dots$  & 325.9277 & $-$14.4778 & 15.9 & 6203 & 3.37 & $-$2.39   & +1.16    & +1.16    \\
21434736$-$0102490 & $\dots$ & HE 2141$-$0116 & $\dots$  & 325.9473 & $-$1.0470  & 15.6 & 4732 & 1.12 & $-$2.21   & +0.19    & +0.74    \\
21442028+4234074 & $\dots$ & $\dots$ & G 212$-$55       & 326.0845 & 42.5686  & 14.1 & 5090 & 3.32 & $-$2.01   & +0.37    & +0.37    \\
21442394$-$1146227 & $\dots$ & $\dots$ & HD 206739      & 326.0998 & $-$11.7730 & 8.6  & 5010 & 1.41 & $-$1.93   & +0.34    & +0.69    \\
21444872$-$6322097 & CS 22956$-$0028 & $\dots$ & $\dots$  & 326.2029 & $-$63.3694 & 13.0 & 6888 & 4.12 & $-$2.39   & +2.14    & +2.14    \\
21445117$-$3727549 & CS 22948$-$0066 & HE 2141$-$3741 & $\dots$  & 326.2132 & $-$37.4653 & 13.5 & 5394 & 2.22 & $-$3.04   & +0.66    & +0.67    \\
21451226$-$1441248 & CS 22944$-$0039 & $\dots$ & $\dots$  & 326.3011 & $-$14.6902 & 14.3 & 5615 & 2.35 & $-$2.18   & $-$0.19    & $-$0.18    \\
21451750$-$3722185 & CS 30343$-$0063 & $\dots$ & $\dots$  & 326.3229 & $-$37.3718 & 13.0 & 4646 & 0.87 & $-$2.74   & $-$0.21    & +0.52    \\
21451897$-$0446537 & $\dots$ & HE 2142$-$0500 & $\dots$  & 326.3291 & $-$4.7815  & 16.5 & 5639 & 3.13 & $-$2.07   & $-$0.25    & $-$0.24    \\
21453052$-$0824353 & $\dots$ & $\dots$ & BD$-$09 5831     & 326.3772 & $-$8.4098  & 9.5  & 4932 & 0.63 & $-$2.14   & +0.27    & +0.78    \\
21454214$-$3401078 & CS 30343$-$0049 & $\dots$ & $\dots$  & 326.4256 & $-$34.0189 & 14.4 & 6114 & 3.76 & $-$1.83   & +0.51    & +0.51    \\
21454484$-$1347379 & $\dots$ & HE 2143$-$1401 & $\dots$  & 326.4369 & $-$13.7939 & 15.3 & 4907 & 0.83 & $-$2.39   & +0.75    & +1.18    \\
21454665$-$4604580 & CS 22951$-$0051 & $\dots$ & $\dots$  & 326.4444 & $-$46.0828 & 15.0 & 6376 & 4.61 & $-$2.35   & +1.31    & +1.31    \\
21455010$-$3153372 & CS 29493$-$0037 & $\dots$ & $\dots$  & 326.4587 & $-$31.8937 & 14.5 & 6096 & 3.33 & $-$2.01   & +0.73    & +0.73    \\
21461207+0044457 & $\dots$ & HE 2143+0030 & $\dots$  & 326.5503 & 0.7461   & 15.5 & 5172 & 1.77 & $-$2.47   & +0.27    & +0.50    \\
21461348$-$3211353 & $\dots$ & HE 2143$-$3225 & $\dots$  & 326.5562 & $-$32.1931 & 15.6 & 5720 & 3.15 & $-$3.21   & +0.93    & +0.93    \\
21461806$-$3825467 & CS 22948$-$0075 & $\dots$ & $\dots$  & 326.5753 & $-$38.4296 & 15.1 & 6404 & 3.57 & $-$2.12   & $<$+0.40    & $<$+0.40    \\
21463535$-$3520490 & $\dots$ & HE 2143$-$3534 & $\dots$  & 326.6473 & $-$35.3469 & 16.1 & 5932 & 3.22 & $-$2.38   & +1.00    & +1.01    \\
21463619$-$3302437 & CS 30343$-$0045 & $\dots$ & $\dots$  & 326.6508 & $-$33.0455 & 12.9 & 5570 & 1.73 & $-$1.83   & +0.16    & +0.41    \\
21465671$-$3344532 & $\dots$ & HE 2143$-$3358 & $\dots$  & 326.7363 & $-$33.7481 & 16.5 & 5934 & 3.05 & $-$2.86   & +1.02    & +1.02    \\
21465670$-$0025157 & $\dots$ & HE 2144$-$0039 & $\dots$  & 326.7363 & $-$0.4211  & 15.8 & 6507 & 3.05 & $-$2.40   & +1.08    & +1.09    \\
21470090$-$1023545 & $\dots$ & HE 2144$-$1037 & $\dots$  & 326.7536 & $-$10.3981 & 19.3 & 6447 & 3.85 & $-$2.46   & $<$+0.45    & $<$+0.45    \\
21470269$-$2851163 & $\dots$ & HE 2144$-$2905 & $\dots$  & 326.7612 & $-$28.8546 & 15.2 & 4861 & 0.90 & $-$2.25   & +0.09    & +0.71    \\
21470798$-$3029329 & $\dots$ & HE 2144$-$3043 & $\dots$  & 326.7833 & $-$30.4925 & 16.1 & 6016 & 2.70 & $-$2.67   & $<$+0.69    & $<$+0.70    \\
21471189$-$2717436 & $\dots$ & HE 2144$-$2731 & $\dots$  & 326.7995 & $-$27.2955 & 16.1 & 5351 & 2.67 & $-$2.20   & +0.62    & +0.63    \\
21472920$-$3925192 & CS 22948$-$0079 & $\dots$ & $\dots$  & 326.8717 & $-$39.4220 & 13.7 & 6675 & 3.79 & $-$1.87   & +0.86    & +0.86    \\
21473017$-$2755068 & CS 29493$-$0023 & $\dots$ & $\dots$  & 326.8757 & $-$27.9186 & 14.6 & 6488 & 3.25 & $-$2.16   & $<$+0.97    & $<$+0.98    \\
21473927$-$1355426 & CS 22944$-$0035 & $\dots$ & $\dots$  & 326.9136 & $-$13.9285 & 14.0 & 5645 & 3.19 & $-$2.18   & +0.60    & +0.61    \\
21474322$-$1340227 & CS 22944$-$0032 & $\dots$ & $\dots$  & 326.9301 & $-$13.6730 & 13.3 & 5479 & 2.17 & $-$2.88   & +0.96    & +0.97    \\
21474665$-$3102516 & $\dots$ & HE 2144$-$3116 & $\dots$  & 326.9444 & $-$31.0477 & 15.7 & 6420 & 3.58 & $-$2.53   & +1.44    & +1.44    \\
21475641$-$3323552 & CS 30327$-$0069 & $\dots$ & $\dots$  & 326.9851 & $-$33.3987 & 13.7 & 5584 & 3.35 & $-$2.40   & +0.82    & +0.82    \\
21475759$-$3150568 & CS 29493$-$0044 & HE 2145$-$3204 & $\dots$  & 326.9900 & $-$31.8491 & 14.7 & 6395 & 3.20 & $-$2.01   & +1.40    & +1.41    \\
21480333$-$0100196 & $\dots$ & HE 2145$-$0114 & $\dots$  & 327.0139 & $-$1.0055  & 15.9 & 6328 & 3.82 & $-$2.74   & +1.66    & +1.66    \\
21481481$-$1353075 & $\dots$ & HE 2145$-$1407 & $\dots$  & 327.0617 & $-$13.8854 & 14.1 & 5677 & 3.66 & $-$1.96   & +1.85    & +1.85    \\
21482146$-$1230119 & CS 22944$-$0067 & $\dots$ & $\dots$  & 327.0894 & $-$12.5033 & 13.8 & 6795 & 4.22 & $-$2.34   & +1.67    & +1.67    \\
21482433$-$3057341 & $\dots$ & HE 2145$-$3111 & $\dots$  & 327.1014 & $-$30.9595 & 15.9 & 6515 & 3.81 & $-$2.38   & +1.50    & +1.50    \\
21482500$-$2845516 & CS 29493$-$0028 & $\dots$ & $\dots$  & 327.1042 & $-$28.7644 & 14.0 & 5901 & 2.57 & $-$3.06   & +1.84    & +1.86    \\
21483221$-$6556196 & CS 22956$-$0043 & $\dots$ & $\dots$  & 327.1342 & $-$65.9388 & 13.8 & 5989 & 4.66 & $-$2.17   & +0.85    & +0.85    \\
21484062$-$4425296 & CS 22951$-$0037 & $\dots$ & $\dots$  & 327.1693 & $-$44.4249 & 14.7 & 6349 & 4.41 & $-$2.04   & +0.75    & +0.75    \\
21484333$-$3011082 & $\dots$ & HE 2145$-$3025 & $\dots$  & 327.1806 & $-$30.1857 & 14.9 & 5774 & 1.69 & $-$2.49   & $<$+0.36    & $<$+0.65    \\
21484338$-$2927286 & $\dots$ & HE 2145$-$2941 & $\dots$  & 327.1808 & $-$29.4579 & 15.0 & 5639 & 2.98 & $-$1.83   & +0.76    & +0.77    \\
21484445$-$1701024 & $\dots$ & HE 2145$-$1715 & $\dots$  & 327.1853 & $-$17.0174 & 13.2 & 4231 & 0.94 & $-$2.44$^\dagger$ & +1.28$^\dagger$  & +1.53$^\dagger$  \\
21485251$-$2749391 & $\dots$ & $\dots$ & II 29493$-$02706 & 327.2188 & $-$27.8275 & 11.5 & 5013 & 1.29 & $-$2.01   & +0.37    & +0.76    \\
21485722+0149320 & $\dots$ & HE 2146+0135 & $\dots$  & 327.2384 & 1.8256   & 14.0 & 4580 & 1.44 & $-$2.58   & +0.74    & +1.11    \\
21490330$-$1622460 & $\dots$ & HE 2146$-$1636 & $\dots$  & 327.2638 & $-$16.3794 & 14.3 & 5127 & 2.12 & $-$2.30   & +0.87    & +0.90    \\
21492666$-$2945249 & CS 29493$-$0050 & $\dots$ & $\dots$  & 327.3611 & $-$29.7570 & 14.4 & 6622 & 3.85 & $-$2.43   & +1.12    & +1.12    \\
21494448$-$3525299 & $\dots$ & HE 2146$-$3539 & $\dots$  & 327.4354 & $-$35.4250 & 16.0 & 6044 & 3.80 & $-$1.92   & +0.72    & +0.72    \\
21495102$-$2901011 & $\dots$ & HE 2146$-$2915 & $\dots$  & 327.4626 & $-$29.0170 & 15.4 & 6306 & 3.52 & $-$2.32   & +1.19    & +1.19    \\
21500795$-$1348244 & $\dots$ & HE 2147$-$1402 & $\dots$  & 327.5331 & $-$13.8068 & 16.3 & 5902 & 2.81 & $-$2.21   & +0.27    & +0.28    \\
21501844$-$1345238 & CS 22944$-$0061 & $\dots$ & $\dots$  & 327.5771 & $-$13.7566 & 14.4 & 6060 & 2.85 & $-$2.65   & +1.79    & +1.81    \\
21502053$-$6449052 & CS 22956$-$0015 & $\dots$ & $\dots$  & 327.5855 & $-$64.8181 & 14.1 & 6475 & 4.75 & $-$2.29   & $<$+0.73    & $<$+0.73    \\
21502066$-$2919404 & $\dots$ & $\dots$ & II 29493$-$02388 & 327.5861 & $-$29.3279 & 14.4 & 5722 & 3.39 & $-$2.16   & +0.36    & +0.36    \\
21502599$-$4448490 & CS 22951$-$0059 & $\dots$ & $\dots$  & 327.6083 & $-$44.8136 & 14.6 & 5687 & 2.75 & $-$2.30   & +0.64    & +0.65    \\
21503472$-$2411115 & $\dots$ & $\dots$ & HD 207585      & 327.6446 & $-$24.1866 & 9.8  & 5360 & 2.38 & $-$1.85   & +1.97    & +1.99    \\
21503938$-$2818394 & $\dots$ & HE 2147$-$2832 & $\dots$  & 327.6641 & $-$28.3109 & 12.5 & 5495 & 2.65 & $-$1.97   & +0.39    & +0.40    \\
21510500$-$4137560 & CS 22948$-$0091 & $\dots$ & $\dots$  & 327.7709 & $-$41.6322 & 14.1 & 5331 & 1.65 & $-$2.27   & +0.93    & +1.16    \\
21510686$-$2025480 & $\dots$ & HE 2148$-$2039 & $\dots$  & 327.7786 & $-$20.4301 & 14.0 & 5234 & 1.87 & $-$3.14   & $<$+0.02    & $<$+0.08    \\
21511338$-$4247572 & CS 22951$-$0069 & $\dots$ & $\dots$  & 327.8058 & $-$42.7992 & 14.1 & 5898 & 2.03 & $-$1.91   & +0.51    & +0.56    \\
21511511$-$2914059 & $\dots$ & HE 2148$-$2928 & $\dots$  & 327.8130 & $-$29.2350 & 15.8 & 6663 & 4.14 & $-$2.10   & +1.51    & +1.51    \\
21511791$-$1233417 & $\dots$ & HE 2148$-$1247 & $\dots$  & 327.8246 & $-$12.5615 & 14.8 & 6400 & 2.97 & $-$2.80   & +2.96    & +2.98    \\
21512780$-$6702081 & CS 22956$-$0017 & $\dots$ & $\dots$  & 327.8658 & $-$67.0356 & 13.6 & 5370 & 3.56 & $-$2.23   & +0.48    & +0.48    \\
21512846$-$2924185 & CS 29493$-$0052 & $\dots$ & $\dots$  & 327.8686 & $-$29.4052 & 13.8 & 6341 & 3.86 & $-$2.17   & $<$+0.07    & $<$+0.07    \\
21513611$-$3444427 & $\dots$ & HE 2148$-$3458 & $\dots$  & 327.9005 & $-$34.7452 & 15.6 & 6202 & 3.79 & $-$2.05   & +0.74    & +0.74    \\
21514574$-$3752308 & CS 22948$-$0104 & $\dots$ & $\dots$  & 327.9407 & $-$37.8752 & 14.0 & 5426 & 2.48 & $-$2.47   & +1.14    & +1.16    \\
21514740$-$3152305 & $\dots$ & HE 2148$-$3206 & $\dots$  & 327.9475 & $-$31.8752 & 16.0 & 6146 & 2.85 & $-$2.98   & +1.80    & +1.81    \\
21515812$-$2848551 & CS 29493$-$0055 & $\dots$ & $\dots$  & 327.9923 & $-$28.8153 & 15.5 & 6317 & 3.71 & $-$1.85   & +1.82    & +1.82    \\
21520464$-$2905192 & $\dots$ & HE 2149$-$2919 & $\dots$  & 328.0194 & $-$29.0887 & 15.2 & 4617 & 0.90 & $-$2.62   & $-$0.14    & +0.58    \\
21521115$-$1037085 & $\dots$ & HE 2149$-$1051 & $\dots$  & 328.0465 & $-$10.6190 & 16.4 & 6036 & 3.27 & $-$2.56   & $<$+0.74    & $<$+0.74    \\
21521826$-$3105352 & $\dots$ & HE 2149$-$3119 & $\dots$  & 328.0761 & $-$31.0932 & 15.5 & 6439 & 3.69 & $-$2.33   & +1.84    & +1.84    \\
21521974$-$2739594 & CS 29493$-$0058 & $\dots$ & $\dots$  & 328.0823 & $-$27.6665 & 14.1 & 5401 & 2.01 & $-$2.15   & +0.35    & +0.41    \\
21523101$-$2809371 & CS 29493$-$0062 & $\dots$ & $\dots$  & 328.1292 & $-$28.1604 & 13.2 & 5878 & 3.14 & $-$2.29   & +0.76    & +0.77    \\
21523388$-$2920554 & CS 29493$-$0053 & $\dots$ & $\dots$  & 328.1412 & $-$29.3487 & 14.9 & 6090 & 2.93 & $-$1.84   & +0.67    & +0.68    \\
21524419$-$6351459 & CS 22956$-$0042 & $\dots$ & $\dots$  & 328.1842 & $-$63.8628 & 14.1 & 5536 & 3.29 & $-$1.91   & +0.13    & +0.13    \\
21524475$-$2841265 & $\dots$ & HE 2149$-$2855 & $\dots$  & 328.1865 & $-$28.6907 & 15.9 & 4403 & 1.23 & $-$3.24$^\dagger$ & +2.98$^\dagger$  & +3.05$^\dagger$  \\
*     & $\dots$ & HE 2153$-$3037 & $\dots$  & 328.2500 & $-$30.6170 & $\dots$   & 6234 & 3.87 & $-$1.83   & +0.88    & +0.88    \\
21530769$-$0654470 & $\dots$ & HE 2150$-$0708 & $\dots$  & 328.2821 & $-$6.9131  & 15.5 & 4930 & 1.37 & $-$2.86   & +0.49    & +0.96    \\
21531756$-$1746389 & $\dots$ & HE 2150$-$1800 & $\dots$  & 328.3231 & $-$17.7775 & 14.8 & 5190 & 0.97 & $-$3.49   & +3.71    & +3.71    \\
21531872$-$3221131 & CS 29493$-$0084 & $\dots$ & $\dots$  & 328.3280 & $-$32.3537 & 14.4 & 6324 & 3.13 & $-$2.14   & $<$+0.41    & $<$+0.42    \\
21532560$-$2757186 & CS 29493$-$0059 & $\dots$ & $\dots$  & 328.3567 & $-$27.9552 & 13.5 & 5021 & 1.14 & $-$2.52   & +0.83    & +1.25    \\
21540157$-$2844199 & $\dots$ & HE 2151$-$2858 & $\dots$  & 328.5066 & $-$28.7389 & 16.1 & 6063 & 4.72 & $-$2.37   & +0.78    & +0.78    \\
21542599$-$3015249 & $\dots$ & $\dots$ & HD 208069      & 328.6084 & $-$30.2570 & 9.3  & 5149 & 1.54 & $-$2.01   & +0.57    & +0.86    \\
21544788$-$3008034 & CS 29493$-$0070 & $\dots$ & $\dots$  & 328.6995 & $-$30.1343 & 13.6 & 5133 & 2.13 & $-$2.69   & +0.28    & +0.29    \\
21552418$-$2817429 & $\dots$ & HE 2152$-$2831 & $\dots$  & 328.8507 & $-$28.2952 & 16.3 & 6654 & 4.33 & $-$2.09   & +2.09    & +2.09    \\
21553234$-$2739410 & $\dots$ & HE 2152$-$2753 & $\dots$  & 328.8848 & $-$27.6614 & 15.6 & 5517 & 4.47 & $-$1.82   & +0.60    & +0.60    \\
21554303$-$3931456 & CS 22881$-$0017 & $\dots$ & $\dots$  & 328.9293 & $-$39.5294 & 14.2 & 5616 & 2.55 & $-$2.14   & +0.27    & +0.28    \\
21554505$-$1449092 & CS 22944$-$0074 & HE 2153$-$1503 & $\dots$  & 328.9377 & $-$14.8192 & 13.2 & 6505 & 3.79 & $-$2.32   & $<$+0.81    & $<$+0.81    \\
21555233$-$3044301 & $\dots$ & HE 2152$-$3058 & $\dots$  & 328.9680 & $-$30.7417 & 15.6 & 6337 & 3.40 & $-$2.57   & +1.50    & +1.50    \\
21560142$-$2800034 & CS 29493$-$0060 & $\dots$ & $\dots$  & 329.0060 & $-$28.0010 & 14.8 & 5781 & 4.72 & $-$1.87   & +0.50    & +0.50    \\
21560407$-$2704497 & $\dots$ & HE 2153$-$2719 & $\dots$  & 329.0170 & $-$27.0805 & 15.0 & 5003 & 0.74 & $-$3.00   & +0.52    & +1.18    \\
21561250$-$3137189 & CS 29493$-$0079 & $\dots$ & $\dots$  & 329.0521 & $-$31.6219 & 14.3 & 6794 & 3.05 & $-$2.22   & +2.31    & +2.33    \\
21561415$-$4727078 & $\dots$ & HE 2153$-$4741 & $\dots$  & 329.0590 & $-$47.4521 & 15.9 & 6002 & 3.86 & $-$2.44   & +1.11    & +1.11    \\
21561584$-$1315076 & $\dots$ & HE 2153$-$1329 & $\dots$  & 329.0660 & $-$13.2522 & 15.5 & 5893 & 3.06 & $-$1.99   & +0.66    & +0.67    \\
21561689$-$2211055 & $\dots$ & HE 2153$-$2225 & $\dots$  & 329.0704 & $-$22.1849 & 14.9 & 4687 & 1.40 & $-$2.78   & +2.82    & +2.88    \\
21563758$-$2309254 & $\dots$ & HE 2153$-$2323 & $\dots$  & 329.1566 & $-$23.1571 & 14.5 & 4229 & 1.37 & $-$3.42$^\dagger$ & +1.82$^\dagger$  & +2.18$^\dagger$  \\
21570791$-$0434083 & CS 22965$-$0016 & $\dots$ & $\dots$  & 329.2830 & $-$4.5690  & 14.1 & 5193 & 1.59 & $-$2.71   & +0.14    & +0.50    \\
21570827$-$4941540 & $\dots$ & $\dots$ & HD 208360      & 329.2845 & $-$49.6984 & 7.6  & 4886 & 0.94 & $-$2.62   & +0.24    & +0.87    \\
21572044$-$2959088 & CS 29493$-$0095 & $\dots$ & $\dots$  & 329.3352 & $-$29.9858 & 14.7 & 6121 & 3.64 & $-$1.96   & +0.64    & +0.64    \\
21572737$-$3008028 & CS 29493$-$0094 & $\dots$ & $\dots$  & 329.3641 & $-$30.1340 & 14.1 & 6425 & 3.71 & $-$2.34   & +1.21    & +1.21    \\
21574379$-$2824306 & $\dots$ & HE 2154$-$2838 & $\dots$  & 329.4324 & $-$28.4085 & 15.6 & 5481 & 3.46 & $-$2.26   & +0.96    & +0.96    \\
21575321$-$4308081 & CS 22951$-$0077 & $\dots$ & $\dots$  & 329.4717 & $-$43.1356 & 13.6 & 5688 & 2.52 & $-$2.22   & $-$0.17    & $-$0.16    \\
21580238$-$2813450 & $\dots$ & HE 2155$-$2836 & $\dots$  & 329.5099 & $-$28.2292 & 15.8 & 6186 & 2.69 & $-$2.30   & +0.73    & +0.74    \\
21580583$-$6513271 & CS 22956$-$0050 & $\dots$ & $\dots$  & 329.5243 & $-$65.2242 & 14.3 & 5196 & 1.92 & $-$2.65   & +0.69    & +0.77    \\
21582529$-$4053276 & CS 22881$-$0010 & $\dots$ & $\dots$  & 329.6054 & $-$40.8910 & 14.8 & 6257 & 3.38 & $-$2.05   & +0.31    & +0.31    \\
21584227$-$2029156 & $\dots$ & HE 2155$-$2043 & $\dots$  & 329.6761 & $-$20.4877 & 13.2 & 5120 & 2.33 & $-$3.57   & +1.61    & +1.62    \\
21584750$-$3300145 & $\dots$ & HE 2155$-$3314 & $\dots$  & 329.6979 & $-$33.0040 & 15.4 & 6225 & 3.46 & $-$2.62   & +0.25    & +0.25    \\
21585904$-$2756505 & $\dots$ & HE 2156$-$2811 & $\dots$  & 329.7460 & $-$27.9474 & 15.5 & 5530 & 2.65 & $-$3.31   & +1.78    & +1.80    \\
21590199$-$6326417 & CS 22956$-$0040 & $\dots$ & $\dots$  & 329.7584 & $-$63.4450 & 14.4 & 6831 & 4.36 & $-$1.89   & $<$+0.57    & $<$+0.57    \\
21590577$-$3116121 & CS 29493$-$0090 & HE 2156$-$3130 & $\dots$  & 329.7741 & $-$31.2700 & 14.1 & 4955 & 1.89 & $-$3.16   & +1.18    & +1.25    \\
21591423$-$4033139 & CS 22881$-$0011 & $\dots$ & $\dots$  & 329.8093 & $-$40.5539 & 14.1 & 5520 & 2.33 & $-$2.20   & +1.16    & +1.18    \\
21592965$-$0627453 & CS 22965$-$0035 & $\dots$ & $\dots$  & 329.8736 & $-$6.4626  & 14.6 & 6658 & 4.00 & $-$1.97   & +0.80    & +0.80    \\
21593167$-$4124122 & CS 22881$-$0008 & $\dots$ & $\dots$  & 329.8820 & $-$41.4034 & 14.3 & 5140 & 1.88 & $-$2.32   & +0.41    & +0.58    \\
21593221$-$0336376 & CS 22965$-$0029 & $\dots$ & $\dots$  & 329.8843 & $-$3.6105  & 13.5 & 5650 & 2.38 & $-$2.39   & +0.48    & +0.49    \\
21593816+0608436 & BS 17569$-$0023 & $\dots$ & $\dots$  & 329.9090 & 6.1454   & 10.5 & 4113 & 0.63 & $-$2.48   & $-$0.22    & +0.51    \\
21595173$-$1808094 & $\dots$ & HE 2157$-$1822 & $\dots$  & 329.9656 & $-$18.1360 & 15.5 & 5982 & 4.18 & $-$1.83   & +0.28    & +0.28    \\
22000200$-$3020225 & CS 29493$-$0092 & $\dots$ & $\dots$  & 330.0084 & $-$30.3396 & 14.0 & 4984 & 1.07 & $-$2.50   & +0.57    & +1.08    \\
22001769$-$3350037 & CS 30327$-$0038 & HE 2157$-$3404 & $\dots$  & 330.0738 & $-$33.8344 & 13.1 & 5481 & 2.05 & $-$2.76   & $<$$-$0.03    & $<$$-$0.01    \\
22002319$-$3034493 & CS 30337$-$0094 & $\dots$ & $\dots$  & 330.0967 & $-$30.5803 & 14.3 & 5322 & 1.84 & $-$2.23   & +0.87    & +1.02    \\
*     & $\dots$ & HE 2157$-$2125 & $\dots$  & 330.1030 & $-$21.1840 & 15.9 & 4676 & 0.87 & $-$2.83   & +3.39    & +3.39    \\
22004165$-$2814169 & CS 30337$-$0088 & $\dots$ & $\dots$  & 330.1735 & $-$28.2380 & 14.4 & 6754 & 4.30 & $-$1.99   & +2.03    & +2.03    \\
22012150$-$3057575 & CS 30337$-$0097 & $\dots$ & $\dots$  & 330.3396 & $-$30.9660 & 13.2 & 5198 & 3.02 & $-$2.69   & +0.39    & +0.40    \\
22012172$-$1416537 & CS 22892$-$0014 & $\dots$ & $\dots$  & 330.3406 & $-$14.2816 & 14.3 & 6202 & 3.12 & $-$1.85   & +0.82    & +0.83    \\
22013684+0324154 & BS 17569$-$0033 & $\dots$ & $\dots$  & 330.4035 & 3.4043   & 13.9 & 6297 & 3.85 & $-$2.34   & +1.45    & +1.45    \\
22015160$-$2835474 & CS 30337$-$0090 & $\dots$ & $\dots$  & 330.4650 & $-$28.5965 & 14.2 & 5211 & 1.81 & $-$2.71   & +0.92    & +1.06    \\
22015863+0524282 & BS 17569$-$0035 & $\dots$ & $\dots$  & 330.4943 & 5.4079   & 12.9 & 6801 & 3.82 & $-$4.13   & $-$0.08    & $-$0.08    \\
*     & $\dots$ & HE 2159$-$2332 & $\dots$  & 330.5010 & $-$23.2900 & 13.5 & 4121 & 4.43 & $-$2.43   & $-$1.08    & $-$1.08    \\
22021545$-$4757082 & $\dots$ & HE 2159$-$4811 & $\dots$  & 330.5644 & $-$47.9523 & 16.5 & 6110 & 3.63 & $-$2.46   & +1.13    & +1.13    \\
22021636$-$0536483 & $\dots$ & HE 2159$-$0551 & $\dots$  & 330.5682 & $-$5.6135  & 12.4 & 5136 & 2.05 & $-$2.82   & +0.23    & +0.25    \\
22021696$-$3653449 & $\dots$ & HE 2159$-$3708 & $\dots$  & 330.5707 & $-$36.8958 & 15.6 & 5840 & 3.20 & $-$2.82   & +1.26    & +1.26    \\
22022669$-$4330020 & CS 22951$-$0120 & $\dots$ & $\dots$  & 330.6113 & $-$43.5006 & 14.7 & 6229 & 3.29 & $-$2.41   & +1.27    & +1.28    \\
22022835$-$0514444 & $\dots$ & HE 2159$-$0529 & $\dots$  & 330.6182 & $-$5.2457  & 15.2 & 5949 & 3.41 & $-$2.18   & +1.16    & +1.16    \\
22024064$-$2434389 & $\dots$ & HE 2159$-$2449 & $\dots$  & 330.6694 & $-$24.5774 & 15.1 & 6023 & 3.96 & $-$1.82   & +1.21    & +1.21    \\
22024510$-$2421020 & $\dots$ & HE 2159$-$2435 & $\dots$  & 330.6880 & $-$24.3506 & 15.9 & 6341 & 2.96 & $-$2.12   & +1.38    & +1.40    \\
22025385$-$4054042 & CS 22881$-$0028 & $\dots$ & $\dots$  & 330.7244 & $-$40.9012 & 14.3 & 6267 & 4.25 & $-$2.24   & +0.63    & +0.63    \\
22030058$-$4114262 & CS 22881$-$0032 & $\dots$ & $\dots$  & 330.7524 & $-$41.2406 & 15.2 & 6333 & 2.58 & $-$2.81   & $<$+1.31    & $<$+1.32    \\
22030391$-$0311567 & CS 22965$-$0052 & $\dots$ & $\dots$  & 330.7663 & $-$3.1992  & 13.9 & 5230 & 1.38 & $-$2.36   & +1.02    & +1.30    \\
22030618$-$2504314 & $\dots$ & HE 2200$-$2519 & $\dots$  & 330.7757 & $-$25.0754 & 15.3 & 6520 & 3.44 & $-$2.59   & +1.13    & +1.13    \\
22030653$-$3030208 & $\dots$ & HE 2200$-$3044 & $\dots$  & 330.7772 & $-$30.5058 & 15.8 & 5313 & 3.02 & $-$1.95   & +0.34    & +0.35    \\
22030968$-$0145596 & $\dots$ & HE 2200$-$0200 & $\dots$  & 330.7904 & $-$1.7666  & 15.6 & 6092 & 3.22 & $-$2.01   & $<$+0.42    & $<$+0.42    \\
22031266$-$4551580 & $\dots$ & HE 2200$-$4606 & $\dots$  & 330.8027 & $-$45.8661 & 15.9 & 5905 & 2.77 & $-$2.51   & +0.84    & +0.86    \\
22031798$-$4602447 & CS 22951$-$0108 & $\dots$ & $\dots$  & 330.8250 & $-$46.0458 & 14.3 & 5636 & 3.31 & $-$2.59   & +0.71    & +0.71    \\
22033442$-$0432008 & $\dots$ & HE 2200$-$0446 & $\dots$  & 330.8934 & $-$4.5336  & 15.6 & 5936 & 3.35 & $-$2.07   & +0.75    & +0.75    \\
22033552$-$6443002 & CS 22956$-$0075 & $\dots$ & $\dots$  & 330.8980 & $-$64.7168 & 14.5 & 6234 & 3.91 & $-$2.35   & +1.05    & +1.05    \\
22033719+0453556 & BS 17569$-$0047 & $\dots$ & $\dots$  & 330.9050 & 4.8988   & 14.3 & 6250 & 4.34 & $-$2.08   & +0.92    & +0.92    \\
22035756$-$0330541 & $\dots$ & HE 2201$-$0345 & $\dots$  & 330.9899 & $-$3.5150  & 14.1 & 4511 & 0.36 & $-$3.53   & +3.79    & +3.79    \\
22040305$-$3009545 & CS 30337$-$0078 & $\dots$ & $\dots$  & 331.0127 & $-$30.1652 & 13.9 & 6483 & 3.87 & $-$2.39   & +0.06    & +0.06    \\
22040360$-$4029190 & $\dots$ & HE 2201$-$4043 & $\dots$  & 331.0151 & $-$40.4886 & 11.3 & 5276 & 2.55 & $-$2.47   & +0.62    & +0.63    \\
22041190$-$6250523 & CS 22956$-$0081 & $\dots$ & $\dots$  & 331.0496 & $-$62.8479 & 15.1 & 6685 & 4.48 & $-$2.51   & +0.14    & +0.14    \\
*     & $\dots$ & $\dots$ & G 126$-$52       & 331.0560 & 19.5470  & 10.8 & 6237 & 3.50 & $-$2.56   & $<$+0.62    & $<$+0.62    \\
22042141$-$4525056 & CS 22960$-$0070 & $\dots$ & $\dots$  & 331.0893 & $-$45.4182 & 14.2 & 6481 & 4.20 & $-$1.81   & +0.65    & +0.65    \\
22043435+1122250 & $\dots$ & $\dots$ & G 18$-$21        & 331.1432 & 11.3737  & 13.1 & 5585 & 2.88 & $-$2.46   & +0.59    & +0.60    \\
22045399$-$1550115 & CS 22892$-$0005 & $\dots$ & $\dots$  & 331.2250 & $-$15.8366 & 14.1 & 6086 & 4.26 & $-$2.03   & +0.52    & +0.52    \\
22045836+0401321 & BS 17569$-$0049 & $\dots$ & $\dots$  & 331.2432 & 4.0256   & 13.4 & 4762 & 0.65 & $-$2.93   & +0.49    & +1.14    \\
22050490$-$3058295 & CS 30337$-$0072 & $\dots$ & $\dots$  & 331.2704 & $-$30.9749 & 14.3 & 5072 & 1.07 & $-$2.15   & +0.70    & +1.07    \\
22050770$-$2005358 & $\dots$ & HE 2202$-$2020 & $\dots$  & 331.2821 & $-$20.0933 & 15.4 & 6010 & 2.17 & $-$2.75   & +2.77    & +2.80    \\
22051065$-$1835384 & $\dots$ & HE 2202$-$1850 & $\dots$  & 331.2944 & $-$18.5940 & 16.2 & 6938 & 4.58 & $-$1.99   & +1.90    & +1.90    \\
22060584$-$4816529 & $\dots$ & HE 2202$-$4831 & $\dots$  & 331.5244 & $-$48.2814 & 15.4 & 5483 & 1.25 & $-$3.00   & +2.78    & +2.87    \\
22062607$-$2252167 & $\dots$ & HE 2203$-$2306 & $\dots$  & 331.6086 & $-$22.8713 & 15.8 & 5751 & 3.90 & $-$2.04   & +0.30    & +0.30    \\
22063030$-$0232344 & CS 22965$-$0054 & $\dots$ & $\dots$  & 331.6262 & $-$2.5429  & 15.1 & 6468 & 3.30 & $-$2.84   & +2.02    & +2.02    \\
22064029$-$4702463 & $\dots$ & HE 2203$-$4717 & $\dots$  & 331.6679 & $-$47.0462 & 15.6 & 6353 & 3.42 & $-$2.85   & +1.42    & +1.42    \\
22064401$-$1509042 & CS 22892$-$0024 & $\dots$ & $\dots$  & 331.6834 & $-$15.1512 & 14.7 & 5785 & 3.26 & $-$2.43   & +0.68    & +0.68    \\
22070398$-$4449269 & CS 22960$-$0011 & $\dots$ & $\dots$  & 331.7666 & $-$44.8242 & 15.3 & 6275 & 3.69 & $-$1.80   & +1.13    & +1.13    \\
22071292$-$0429152 & CS 22965$-$0068 & $\dots$ & $\dots$  & 331.8038 & $-$4.4875  & 13.7 & 5498 & 1.78 & $-$2.02   & +0.04    & +0.27    \\
22071542$-$2723445 & CS 30337$-$0065 & $\dots$ & $\dots$  & 331.8143 & $-$27.3958 & 13.1 & 6937 & 4.34 & $-$2.56   & $<$+1.04    & $<$+1.04    \\
22072246$-$1404371 & CS 22892$-$0020 & $\dots$ & $\dots$  & 331.8436 & $-$14.0770 & 14.3 & 6824 & 4.20 & $-$2.06   & +1.73    & +1.73    \\
22072621$-$6608572 & CS 22956$-$0062 & $\dots$ & $\dots$  & 331.8592 & $-$66.1493 & 14.8 & 6046 & 3.89 & $-$2.10   & +0.78    & +0.78    \\
22074303$-$1515007 & CS 22892$-$0025 & $\dots$ & $\dots$  & 331.9294 & $-$15.2502 & 14.0 & 6355 & 3.45 & $-$2.45   & +1.32    & +1.32    \\
22075092$-$2955462 & CS 30337$-$0056 & $\dots$ & $\dots$  & 331.9622 & $-$29.9295 & 13.5 & 5420 & 0.99 & $-$2.48   & $-$1.07    & $-$0.29    \\
22075752$-$4639540 & $\dots$ & $\dots$ & II 22960$-$03584 & 331.9896 & $-$46.6650 & 13.2 & 5822 & 3.48 & $-$2.17   & +0.30    & +0.30    \\
22075843$-$4044164 & CS 22881$-$0036 & $\dots$ & $\dots$  & 331.9935 & $-$40.7379 & 14.0 & 5999 & 4.15 & $-$2.35   & +1.93    & +1.93    \\
22081470+0521243 & BS 17569$-$0072 & $\dots$ & $\dots$  & 332.0612 & 5.3568   & 14.1 & 5712 & 3.80 & $-$1.90   & +0.89    & +0.89    \\
22082534$-$4453565 & CS 22960$-$0010 & $\dots$ & $\dots$  & 332.1056 & $-$44.8991 & 13.8 & 5706 & 2.62 & $-$2.50   & +2.58    & +2.60    \\
22083989$-$4148304 & $\dots$ & HE 2205$-$4203 & $\dots$  & 332.1662 & $-$41.8085 & 12.0 & 5804 & 2.09 & $-$2.29   & +4.84    & +4.87    \\
22084111$-$3945120 & CS 22881$-$0040 & $\dots$ & $\dots$  & 332.1713 & $-$39.7534 & 13.3 & 5172 & 1.58 & $-$2.54   & +0.38    & +0.75    \\
22084262$-$2118578 & $\dots$ & HE 2205$-$2133 & $\dots$  & 332.1776 & $-$21.3161 & 15.9 & 6096 & 3.26 & $-$1.96   & +1.12    & +1.12    \\
22090148$-$3741356 & CS 22881$-$0050 & $\dots$ & $\dots$  & 332.2562 & $-$37.6933 & 15.1 & 6032 & 4.47 & $-$2.06   & +1.07    & +1.07    \\
22090173$-$1247528 & CS 22892$-$0041 & $\dots$ & $\dots$  & 332.2572 & $-$12.7980 & 14.3 & 6430 & 3.64 & $-$1.95   & +0.44    & +0.44    \\
22090825$-$2230263 & $\dots$ & HE 2206$-$2245 & $\dots$  & 332.2844 & $-$22.5074 & 16.2 & 5383 & 2.50 & $-$2.41   & +0.40    & +0.41    \\
22092671$-$3808215 & CS 22881$-$0053 & $\dots$ & $\dots$  & 332.3613 & $-$38.1393 & 13.2 & 4580 & 0.55 & $-$2.99   & +0.45    & +1.12    \\
22093541$-$4025512 & CS 22881$-$0039 & $\dots$ & $\dots$  & 332.3976 & $-$40.4309 & 15.1 & 6672 & 3.97 & $-$2.73   & +1.89    & +1.89    \\
22094112$-$2829214 & $\dots$ & $\dots$ & II 30337$-$02347 & 332.4214 & $-$28.4893 & 14.1 & 6587 & 3.93 & $-$2.67   & $<$+1.23    & $<$+1.23    \\
22094457$-$2915569 & $\dots$ & $\dots$ & II 30337$-$02330 & 332.4358 & $-$29.2658 & 13.8 & 5284 & 1.73 & $-$2.07   & +0.68    & +0.89    \\
22094851$-$2418572 & $\dots$ & HE 2207$-$2433 & $\dots$  & 332.4522 & $-$24.3159 & 16.0 & 5433 & 2.79 & $-$2.69   & +0.66    & +0.67    \\
22095720$-$3654206 & $\dots$ & HE 2207$-$3709 & $\dots$  & 332.4884 & $-$36.9058 & 15.2 & 5843 & 3.57 & $-$2.19   & +0.58    & +0.58    \\
22095748$-$0916059 & $\dots$ & HE 2207$-$0930 & $\dots$  & 332.4895 & $-$9.2683  & 13.1 & 4095 & 0.99 & $-$3.16$^\dagger$ & +3.24$^\dagger$  & +3.26$^\dagger$  \\
22095973$-$2032289 & $\dots$ & HE 2207$-$2047 & $\dots$  & 332.4989 & $-$20.5414 & 16.1 & 5973 & 3.07 & $-$2.17   & +0.53    & +0.54    \\
22102568$-$4423216 & $\dots$ & $\dots$ & II 22960$-$03062 & 332.6070 & $-$44.3894 & 15.9 & 6849 & 3.13 & $-$1.90   & +1.11    & +1.12    \\
22102583+0404142 & BS 17569$-$0078 & $\dots$ & $\dots$  & 332.6077 & 4.0706   & 13.6 & 6065 & 3.45 & $-$1.94   & +0.59    & +0.59    \\
22103751$-$1731384 & $\dots$ & HE 2207$-$1746 & $\dots$  & 332.6563 & $-$17.5273 & 10.9 & 4495 & 1.06 & $-$2.56$^\dagger$ & +2.24$^\dagger$  & +2.34$^\dagger$  \\
22104664$-$3607335 & $\dots$ & HE 2207$-$3622 & $\dots$  & 332.6944 & $-$36.1260 & 15.7 & 5854 & 4.03 & $-$2.28   & +1.00    & +1.00    \\
22104990$-$3947023 & $\dots$ & $\dots$ & II 22881$-$01726 & 332.7080 & $-$39.7840 & 12.9 & 5213 & 2.07 & $-$2.41   & +0.50    & +0.53    \\
22105345$-$1224268 & $\dots$ & HE 2208$-$1239 & $\dots$  & 332.7227 & $-$12.4075 & 11.7 & 5240 & 2.15 & $-$2.87   & +1.81    & +1.83    \\
22105973$-$0225251 & $\dots$ & HE 2208$-$0240 & $\dots$  & 332.7489 & $-$2.4236  & 12.6 & 5229 & 2.09 & $-$2.21   & +0.53    & +0.55    \\
22112033$-$2448081 & $\dots$ & HE 2208$-$2502 & $\dots$  & 332.8348 & $-$24.8023 & 15.5 & 5118 & 1.30 & $-$2.66   & +1.23    & +1.54    \\
22112438$-$0258120 & CS 22965$-$0087 & $\dots$ & $\dots$  & 332.8516 & $-$2.9700  & 15.1 & 6370 & 4.06 & $-$1.84   & +0.81    & +0.81    \\
*     & $\dots$ & $\dots$ & G 126$-$62       & 332.8830 & 18.0930  & 9.4  & 6107 & 2.26 & $-$1.82   & +0.96    & +0.98    \\
22113553$-$4425223 & CS 22960$-$0029 & $\dots$ & $\dots$  & 332.8982 & $-$44.4229 & 15.1 & 6346 & 4.01 & $-$2.61   & +1.14    & +1.14    \\
22115818$-$0652351 & CS 22965$-$0075 & $\dots$ & $\dots$  & 332.9924 & $-$6.8764  & 14.4 & 6475 & 3.96 & $-$2.06   & +0.97    & +0.97    \\
22120092$-$5043202 & $\dots$ & HE 2208$-$5058 & $\dots$  & 333.0039 & $-$50.7223 & 16.1 & 6092 & 3.75 & $-$2.58   & +1.07    & +1.07    \\
22120300$-$0845459 & CS 29512$-$0013 & $\dots$ & $\dots$  & 333.0126 & $-$8.7628  & 13.9 & 6373 & 3.14 & $-$2.15   & $<$+1.17    & $<$+1.18    \\
22123930$-$0018134 & CS 29502$-$0073 & $\dots$ & $\dots$  & 333.1638 & $-$0.3038  & 14.4 & 4933 & 2.84 & $-$2.19   & +1.52    & +1.54    \\
22125094$-$6245402 & CS 22956$-$0085 & $\dots$ & $\dots$  & 333.2123 & $-$62.7612 & 14.4 & 6102 & 3.99 & $-$2.07   & +0.48    & +0.48    \\
22125138$-$4035204 & CS 22881$-$0061 & $\dots$ & $\dots$  & 333.2141 & $-$40.5890 & 12.8 & 5744 & 4.14 & $-$2.65   & +1.28    & +1.28    \\
22132443$-$0934214 & CS 22886$-$0008 & $\dots$ & $\dots$  & 333.3518 & $-$9.5726  & 14.4 & 6225 & 4.16 & $-$1.98   & +0.84    & +0.84    \\
22132587$-$0843433 & CS 29512$-$0015 & $\dots$ & $\dots$  & 333.3578 & $-$8.7287  & 14.5 & 6108 & 3.17 & $-$2.46   & +0.17    & +0.17    \\
22132917$-$4043320 & $\dots$ & $\dots$ & II 22881$-$01325 & 333.3716 & $-$40.7255 & 13.1 & 6368 & 4.35 & $-$2.45   & +0.94    & +0.94    \\
22133441$-$1523441 & $\dots$ & HE 2210$-$1538 & $\dots$  & 333.3934 & $-$15.3956 & 13.7 & 4865 & 2.20 & $-$2.96   & +0.38    & +0.39    \\
22133891+0218107 & $\dots$ & HE 2211+0203 & $\dots$  & 333.4121 & 2.3030   & 16.4 & 5207 & 2.53 & $-$2.33   & +0.55    & +0.56    \\
22133987$-$4145402 & $\dots$ & $\dots$ & II 22881$-$01377 & 333.4161 & $-$41.7611 & 14.4 & 5763 & 3.44 & $-$2.16   & +0.72    & +0.72    \\
22134286$-$1356599 & $\dots$ & HE 2211$-$1411 & $\dots$  & 333.4292 & $-$13.9499 & 17.6 & 4973 & 1.67 & $-$2.18   & +0.31    & +0.62    \\
22135217$-$1047009 & CS 29512$-$0030 & HE 2211$-$1101 & $\dots$  & 333.4674 & $-$10.7836 & 14.6 & 6417 & 3.88 & $-$2.43   & +1.08    & +1.08    \\
22135350$-$0551058 & $\dots$ & HE 2211$-$0605 & $\dots$  & 333.4729 & $-$5.8517  & 15.1 & 4598 & 1.04 & $-$3.54   & +3.82    & +3.82    \\
22141474$-$4002108 & CS 22881$-$0060 & $\dots$ & $\dots$  & 333.5615 & $-$40.0364 & 14.3 & 6283 & 4.27 & $-$2.02   & $-$0.05    & $-$0.05    \\
22142075$-$2816444 & $\dots$ & $\dots$ & II 30337$-$01526 & 333.5864 & $-$28.2791 & 13.0 & 4863 & 1.23 & $-$2.18   & +0.60    & +0.99    \\
22142543$-$3947148 & $\dots$ & $\dots$ & II 22881$-$01085 & 333.6060 & $-$39.7874 & 13.7 & 5853 & 3.94 & $-$1.80   & +0.63    & +0.63    \\
22143975$-$0129204 & CS 29502$-$0067 & $\dots$ & $\dots$  & 333.6656 & $-$1.4890  & 13.9 & 5211 & 0.84 & $-$2.55   & +0.92    & +1.35    \\
22150510$-$3850150 & $\dots$ & $\dots$ & II 22881$-$00850 & 333.7713 & $-$38.8375 & 13.6 & 6227 & 4.05 & $-$2.12   & +0.55    & +0.55    \\
22152864$-$6539145 & CS 22956$-$0104 & $\dots$ & $\dots$  & 333.8693 & $-$65.6541 & 15.1 & 6813 & 4.58 & $-$2.10   & +1.97    & +1.97    \\
22155329$-$4309440 & $\dots$ & $\dots$ & II 22960$-$02194 & 333.9720 & $-$43.1623 & 14.3 & 5232 & 1.50 & $-$2.30   & +1.00    & +1.25    \\
22155905$-$0931007 & $\dots$ & HE 2213$-$0946 & $\dots$  & 333.9961 & $-$9.5169  & 15.8 & 5391 & 2.27 & $-$2.40   & +1.50    & +1.52    \\
22160337$-$4326554 & CS 22960$-$0055 & $\dots$ & $\dots$  & 334.0141 & $-$43.4488 & 14.7 & 5420 & 2.52 & $-$1.83   & +0.73    & +0.74    \\
22160588$-$4226426 & CS 22960$-$0058 & $\dots$ & $\dots$  & 334.0245 & $-$42.4452 & 13.5 & 6615 & 4.31 & $-$2.55   & $<$+0.71    & $<$+0.71    \\
22160699$-$1015554 & $\dots$ & $\dots$ & II 22886$-$01217 & 334.0292 & $-$10.2654 & 13.3 & 5389 & 2.00 & $-$2.51   & $<$+0.15    & $<$+0.19    \\
22161228$-$0855305 & $\dots$ & $\dots$ & II 22886$-$01302 & 334.0512 & $-$8.9252  & 14.1 & 5938 & 3.72 & $-$1.84   & +0.20    & +0.20    \\
22161708$-$4354197 & CS 22960$-$0053 & $\dots$ & $\dots$  & 334.0712 & $-$43.9055 & 15.0 & 5010 & 1.19 & $-$3.49   & +1.73    & +2.18    \\
22162368$-$0842256 & CS 29512$-$0018 & $\dots$ & $\dots$  & 334.0987 & $-$8.7071  & 14.0 & 6242 & 3.66 & $-$1.95   & $<$+0.45    & $<$+0.45    \\
22163653$-$6519453 & CS 22956$-$0102 & $\dots$ & $\dots$  & 334.1523 & $-$65.3293 & 15.1 & 6227 & 3.19 & $-$2.59   & +2.69    & +2.71    \\
22163705$-$4044060 & CS 22881$-$0070 & $\dots$ & $\dots$  & 334.1544 & $-$40.7350 & 14.4 & 6318 & 3.67 & $-$2.50   & +1.12    & +1.12    \\
22164518$-$0721465 & CS 22886$-$0018 & $\dots$ & $\dots$  & 334.1883 & $-$7.3630  & 14.6 & 6383 & 3.52 & $-$2.20   & +1.11    & +1.11    \\
22165037$-$6605050 & CS 22956$-$0106 & $\dots$ & $\dots$  & 334.2101 & $-$66.0847 & 14.5 & 6611 & 4.26 & $-$2.45   & $<$+1.08    & $<$+1.08    \\
22165196$-$0954363 & CS 29512$-$0026 & $\dots$ & $\dots$  & 334.2165 & $-$9.9101  & 14.7 & 6363 & 3.75 & $-$1.99   & +0.50    & +0.50    \\
22165618$-$3746585 & $\dots$ & $\dots$ & II 22881$-$00395 & 334.2341 & $-$37.7829 & 14.2 & 5252 & 2.38 & $-$2.63   & $<$$-$0.34    & $<$$-$0.33    \\
22170156$-$4512169 & CS 22960$-$0048 & $\dots$ & $\dots$  & 334.2565 & $-$45.2047 & 15.0 & 5293 & 0.72 & $-$3.77   & +1.75    & +2.32    \\
22170165$-$1639271 & CS 22892$-$0052 & $\dots$ & $\dots$  & 334.2569 & $-$16.6575 & 13.2 & 5016 & 1.61 & $-$3.15   & +1.29    & +1.58    \\
22172159$-$0729209 & $\dots$ & HE 2214$-$0744 & $\dots$  & 334.3401 & $-$7.4892  & 16.5 & 5982 & 2.89 & $-$3.02   & +2.10    & +2.11    \\
22174343$-$3655229 & $\dots$ & HE 2214$-$3710 & $\dots$  & 334.4310 & $-$36.9231 & 15.6 & 6293 & 3.65 & $-$2.43   & +1.59    & +1.59    \\
22174938+0002168 & $\dots$ & HE 2215$-$0012 & $\dots$  & 334.4558 & 0.0380   & 16.4 & 6169 & 3.32 & $-$2.05   & +0.82    & +0.82    \\
22175684$-$1207326 & $\dots$ & $\dots$ & II 22886$-$01519 & 334.4869 & $-$12.1258 & 12.5 & 5117 & 1.52 & $-$2.53   & 0.00     & +0.44    \\
22180938$-$1001511 & CS 22886$-$0028 & $\dots$ & $\dots$  & 334.5391 & $-$10.0309 & 15.5 & 6515 & 3.66 & $-$2.22   & +1.92    & +1.92    \\
*     & $\dots$ & HE 2215$-$0604 & $\dots$  & 334.5620 & $-$5.8190  & 16.5 & 4920 & 0.26 & $-$2.23   & +1.38    & +1.55    \\
22182082$-$3827554 & $\dots$ & HE 2215$-$3842 & $\dots$  & 334.5868 & $-$38.4654 & 13.4 & 5475 & 3.03 & $-$2.20   & +0.78    & +0.79    \\
22183931$-$0147565 & $\dots$ & HE 2216$-$0202 & $\dots$  & 334.6638 & $-$1.7990  & 16.1 & 5092 & 0.79 & $-$3.29   & +3.42    & +3.42    \\
22184120$-$1008187 & $\dots$ & $\dots$ & II 22886$-$01786 & 334.6718 & $-$10.1386 & 12.6 & 5743 & 3.60 & $-$1.86   & +0.29    & +0.29    \\
22184118$-$0606468 & $\dots$ & HE 2216$-$0621 & $\dots$  & 334.6716 & $-$6.1130  & 15.4 & 4651 & 1.62 & $-$3.42   & $-$0.63    & $-$0.37    \\
22184267$-$0942417 & CS 22886$-$0026 & $\dots$ & $\dots$  & 334.6778 & $-$9.7116  & 14.9 & 6350 & 3.56 & $-$1.91   & +1.35    & +1.35    \\
22184867$-$1050082 & $\dots$ & $\dots$ & II 29512$-$02445 & 334.7028 & $-$10.8356 & 13.6 & 4703 & 0.81 & $-$2.69   & +0.11    & +0.79    \\
22185013$-$3513121 & $\dots$ & HE 2215$-$3528 & $\dots$  & 334.7089 & $-$35.2200 & 15.5 & 6326 & 3.26 & $-$2.77   & +1.84    & +1.85    \\
22185349$-$4714032 & CS 22960$-$0037 & $\dots$ & $\dots$  & 334.7229 & $-$47.2342 & 14.1 & 5999 & 3.65 & $-$2.06   & $-$0.29    & $-$0.29    \\
22191207$-$1607120 & CS 22892$-$0056 & $\dots$ & $\dots$  & 334.8003 & $-$16.1200 & 14.1 & 5978 & 3.26 & $-$2.04   & +0.95    & +0.95    \\
22191525+0139432 & $\dots$ & HE 2216+0124 & $\dots$  & 334.8136 & 1.6620   & 13.8 & 4693 & 0.48 & $-$2.72   & $-$0.04    & +0.67    \\
22192048$-$1411575 & $\dots$ & HE 2216$-$1427 & $\dots$  & 334.8354 & $-$14.1993 & 15.4 & 6102 & 2.83 & $-$2.24   & +1.67    & +1.69    \\
22192962$-$2041430 & $\dots$ & HE 2216$-$2056 & $\dots$  & 334.8734 & $-$20.6953 & 14.7 & 4487 & 1.14 & $-$3.41$^\dagger$ & +1.07$^\dagger$  & +1.68$^\dagger$  \\
22193013$-$4432589 & CS 22960$-$0052 & $\dots$ & $\dots$  & 334.8756 & $-$44.5497 & 14.0 & 6536 & 4.21 & $-$2.45   & +0.38    & +0.38    \\
22194349$-$6641218 & CS 22956$-$0110 & $\dots$ & $\dots$  & 334.9313 & $-$66.6894 & 14.8 & 6571 & 3.79 & $-$2.58   & $<$+1.06    & $<$+1.06    \\
22194435$-$3152021 & CS 30337$-$0014 & $\dots$ & $\dots$  & 334.9348 & $-$31.8673 & 11.1 & 5303 & 1.61 & $-$2.06   & +0.42    & +0.71    \\
22194442$-$0726235 & $\dots$ & HE 2217$-$0741 & $\dots$  & 334.9351 & $-$7.4399  & 16.2 & 6565 & 3.91 & $-$1.88   & +1.11    & +1.11    \\
22195361+0525472 & $\dots$ & $\dots$ & G 18$-$40        & 334.9734 & 5.4298   & 12.5 & 6067 & 4.33 & $-$2.17   & +0.52    & +0.52    \\
22200267$-$1143080 & CS 29512$-$0043 & $\dots$ & $\dots$  & 335.0112 & $-$11.7189 & 13.4 & 6227 & 3.87 & $-$1.92   & +0.72    & +0.72    \\
22200663$-$1323598 & $\dots$ & $\dots$ & II 22892$-$00074 & 335.0276 & $-$13.3999 & 14.1 & 5903 & 2.31 & $-$1.94   & +0.43    & +0.44    \\
22200997$-$4421529 & $\dots$ & $\dots$ & HD 211744      & 335.0416 & $-$44.3647 & 9.2  & 4931 & 1.90 & $-$1.87   & $-$0.19    & $-$0.05    \\
22201140$-$0941395 & CS 22886$-$0044 & $\dots$ & $\dots$  & 335.0475 & $-$9.6943  & 14.2 & 5899 & 3.43 & $-$1.80   & +0.79    & +0.79    \\
22201609$-$1813423 & $\dots$ & HE 2217$-$1828 & $\dots$  & 335.0671 & $-$18.2285 & 15.7 & 6007 & 3.77 & $-$2.13   & +0.80    & +0.80    \\
22201799$-$0651164 & $\dots$ & HE 2217$-$0706 & $\dots$  & 335.0750 & $-$6.8546  & 15.0 & 4630 & 0.87 & $-$2.59   & $-$0.14    & +0.58    \\
22202085$-$1508091 & $\dots$ & HE 2217$-$1523 & $\dots$  & 335.0869 & $-$15.1359 & 15.6 & 5186 & 2.65 & $-$2.30   & +0.58    & +0.59    \\
22202214$-$1527343 & $\dots$ & $\dots$ & II 22892$-$00139 & 335.0923 & $-$15.4596 & 13.5 & 5732 & 2.93 & $-$1.99   & +0.50    & +0.51    \\
22202581$-$1023201 & CS 29512$-$0051 & $\dots$ & $\dots$  & 335.1076 & $-$10.3889 & 13.3 & 5095 & 1.89 & $-$2.46   & +0.57    & +0.69    \\
22202989$-$3257208 & $\dots$ & HE 2217$-$3312 & $\dots$  & 335.1246 & $-$32.9558 & 14.6 & 4945 & 1.09 & $-$3.31   & $<$$-$0.26    & $<$+0.49    \\
22203081$-$1652492 & $\dots$ & $\dots$ & II 22892$-$00198 & 335.1284 & $-$16.8804 & 14.1 & 6456 & 3.11 & $-$2.74   & +1.51    & +1.52    \\
22203173$-$1632172 & $\dots$ & $\dots$ & II 22892$-$00179 & 335.1322 & $-$16.5382 & 13.6 & 6194 & 2.72 & $-$1.89   & +0.56    & +0.57    \\
22205235$-$6337440 & CS 22956$-$0126 & $\dots$ & $\dots$  & 335.2181 & $-$63.6289 & 14.9 & 6607 & 4.04 & $-$2.13   & $<$+0.62    & $<$+0.62    \\
22210348$-$4031240 & CS 22875$-$0004 & $\dots$ & $\dots$  & 335.2646 & $-$40.5234 & 13.8 & 6351 & 3.40 & $-$2.02   & +1.05    & +1.05    \\
22210807$-$0800501 & CS 22886$-$0055 & $\dots$ & $\dots$  & 335.2836 & $-$8.0139  & 14.7 & 6388 & 3.67 & $-$2.07   & $<$+0.53    & $<$+0.53    \\
22210844$-$2948367 & $\dots$ & HE 2218$-$3003 & $\dots$  & 335.2852 & $-$29.8102 & 16.0 & 6109 & 4.61 & $-$2.22   & +0.83    & +0.83    \\
22211679$-$1204167 & $\dots$ & HE 2218$-$1219 & $\dots$  & 335.3199 & $-$12.0714 & 16.0 & 6024 & 3.51 & $-$2.16   & +0.43    & +0.43    \\
22212427$-$6534001 & CS 22956$-$0116 & $\dots$ & $\dots$  & 335.3511 & $-$65.5667 & 13.4 & 6223 & 4.17 & $-$2.34   & +0.83    & +0.83    \\
22212605+0142197 & $\dots$ & HE 2218+0127 & $\dots$  & 335.3585 & 1.7055   & 14.0 & 4387 & 0.77 & $-$2.52$^\dagger$ & +1.30$^\dagger$  & +1.58$^\dagger$  \\
22212721$-$1515470 & $\dots$ & HE 2218$-$1530 & $\dots$  & 335.3634 & $-$15.2631 & 15.9 & 6727 & 3.55 & $-$2.50   & $<$+0.51    & $<$+0.51    \\
22213449$-$2110182 & $\dots$ & HE 2218$-$2125 & $\dots$  & 335.3937 & $-$21.1718 & 15.9 & 6376 & 3.48 & $-$2.38   & +1.22    & +1.22    \\
22214033+0019529 & CS 29502$-$0036 & $\dots$ & $\dots$  & 335.4181 & 0.3314   & 15.1 & 6478 & 4.03 & $-$2.03   & +1.32    & +1.32    \\
22214882+0228448 & CS 29516$-$0041 & $\dots$ & $\dots$  & 335.4534 & 2.4791   & 12.7 & 5414 & 1.64 & $-$3.08   & +0.25    & +0.52    \\
22220423$-$4208026 & CS 22960$-$0060 & $\dots$ & $\dots$  & 335.5176 & $-$42.1341 & 15.6 & 6640 & 4.74 & $-$2.02   & +0.97    & +0.97    \\
22220612$-$0818098 & CS 22886$-$0054 & $\dots$ & $\dots$  & 335.5255 & $-$8.3028  & 13.3 & 5099 & 1.07 & $-$2.48   & +0.56    & +1.07    \\
22221058$-$0156017 & CS 29502$-$0032 & $\dots$ & $\dots$  & 335.5442 & $-$1.9338  & 13.2 & 4804 & 1.20 & $-$2.10   & $-$0.23    & +0.38    \\
22221577$-$0658343 & $\dots$ & HE 2219$-$0713 & $\dots$  & 335.5657 & $-$6.9762  & 14.2 & 5098 & 2.27 & $-$2.85   & +0.36    & +0.37    \\
22222485$-$0838192 & $\dots$ & $\dots$ & II 22886$-$02662 & 335.6035 & $-$8.6387  & 11.8 & 5103 & 0.94 & $-$2.44   & +0.11    & +0.76    \\
22223378$-$1014090 & CS 22886$-$0043 & $\dots$ & $\dots$  & 335.6408 & $-$10.2358 & 14.7 & 6057 & 2.45 & $-$2.05   & +1.28    & +1.30    \\
22223599$-$0138275 & CS 29502$-$0092 & $\dots$ & $\dots$  & 335.6500 & $-$1.6410  & 11.9 & 5305 & 2.40 & $-$2.95   & +1.87    & +1.89    \\
22223626$-$1917023 & $\dots$ & HE 2219$-$1932 & $\dots$  & 335.6511 & $-$19.2840 & 15.4 & 6325 & 3.54 & $-$2.14   & +1.18    & +1.18    \\
22223639$-$3843153 & $\dots$ & HE 2219$-$3858 & $\dots$  & 335.6517 & $-$38.7209 & 16.0 & 5390 & 2.42 & $-$2.54   & +0.95    & +0.97    \\
22224532$-$2918533 & CS 30337$-$0004 & $\dots$ & $\dots$  & 335.6888 & $-$29.3148 & 13.5 & 5767 & 2.48 & $-$2.45   & +0.25    & +0.26    \\
22224855$-$0705246 & $\dots$ & HE 2220$-$0720 & $\dots$  & 335.7024 & $-$7.0902  & 13.6 & 5707 & 2.26 & $-$2.75   & +2.89    & +2.92    \\
22225970$-$1508437 & $\dots$ & HE 2220$-$1523 & $\dots$  & 335.7488 & $-$15.1455 & 15.3 & 6346 & 3.40 & $-$2.43   & $<$+0.42    & $<$+0.42    \\
22231220$-$0826580 & $\dots$ & $\dots$ & II 29512$-$01487 & 335.8009 & $-$8.4495  & 12.8 & 6008 & 3.53 & $-$2.28   & +1.18    & +1.18    \\
22232334$-$4824508 & $\dots$ & HE 2220$-$4840 & $\dots$  & 335.8473 & $-$48.4141 & 11.1 & 5518 & 2.12 & $-$2.78   & +1.15    & +1.17    \\
22233038$-$1512412 & $\dots$ & HE 2220$-$1527 & $\dots$  & 335.8766 & $-$15.2115 & 15.5 & 5714 & 3.10 & $-$2.09   & +0.85    & +0.86    \\
22234256$-$3912105 & CS 22875$-$0012 & $\dots$ & $\dots$  & 335.9274 & $-$39.2030 & 14.5 & 6153 & 3.60 & $-$2.04   & +0.71    & +0.71    \\
22240014$-$4235160 & CS 22960$-$0064 & $\dots$ & $\dots$  & 336.0006 & $-$42.5878 & 13.9 & 5542 & 4.17 & $-$2.39   & +0.76    & +0.76    \\
22240155$-$4318247 & CS 22960$-$0068 & $\dots$ & $\dots$  & 336.0066 & $-$43.3069 & 15.4 & 6466 & 4.00 & $-$2.34   & $-$0.10    & $-$0.10    \\
22241468$-$0437594 & $\dots$ & HE 2221$-$0453 & $\dots$  & 336.0611 & $-$4.6332  & 12.6 & 5754 & 0.84 & $-$2.30   & +3.47    & +3.49    \\
22241715$-$2354088 & $\dots$ & HE 2221$-$2409 & $\dots$  & 336.0715 & $-$23.9025 & 15.9 & 5700 & 3.41 & $-$2.45   & +0.55    & +0.55    \\
22243429$-$3807534 & $\dots$ & HE 2221$-$3823 & $\dots$  & 336.1429 & $-$38.1315 & 14.7 & 6405 & 3.32 & $-$2.01   & +0.60    & +0.60    \\
22243572$-$4435335 & CS 22960$-$0077 & $\dots$ & $\dots$  & 336.1489 & $-$44.5926 & 15.1 & 6703 & 3.47 & $-$2.07   & $<$+0.85    & $<$+0.85    \\
22243726+0109222 & CS 29502$-$0022 & $\dots$ & $\dots$  & 336.1553 & 1.1562   & 14.3 & 6098 & 3.45 & $-$2.36   & +1.29    & +1.29    \\
22244090$-$2733262 & $\dots$ & HE 2221$-$2748 & $\dots$  & 336.1705 & $-$27.5573 & 15.1 & 5088 & 2.20 & $-$3.06   & $<$$-$0.40    & $<$$-$0.40    \\
22244729$-$4135388 & $\dots$ & HE 2221$-$4150 & $\dots$  & 336.1970 & $-$41.5941 & 16.7 & 6153 & 3.51 & $-$1.96   & +0.64    & +0.64    \\
22244993$-$1100399 & CS 29512$-$0066 & $\dots$ & $\dots$  & 336.2080 & $-$11.0110 & 13.9 & 5987 & 3.33 & $-$1.86   & +0.86    & +0.86    \\
22245849$-$1851096 & $\dots$ & HE 2222$-$1906 & $\dots$  & 336.2437 & $-$18.8527 & 15.2 & 6437 & 3.98 & $-$2.05   & +1.14    & +1.14    \\
22250119$-$3214413 & CS 29491$-$0109 & $\dots$ & $\dots$  & 336.2550 & $-$32.2448 & 13.2 & 5024 & 1.74 & $-$2.83   & $-$0.13    & +0.08    \\
22250999$-$1519554 & $\dots$ & HE 2222$-$1535 & $\dots$  & 336.2916 & $-$15.3320 & 14.9 & 4658 & 0.69 & $-$2.06   & $-$0.03    & +0.56    \\
22251003$-$0911593 & CS 22886$-$0064 & $\dots$ & $\dots$  & 336.2917 & $-$9.1997  & 14.5 & 5370 & 2.47 & $-$2.12   & +0.45    & +0.46    \\
22251037+0141513 & CS 29502$-$0025 & $\dots$ & $\dots$  & 336.2933 & 1.6976   & 15.4 & 6630 & 4.53 & $-$2.31   & +1.89    & +1.89    \\
22251173$-$4515214 & CS 22960$-$0080 & $\dots$ & $\dots$  & 336.2989 & $-$45.2560 & 15.2 & 6521 & 3.90 & $-$2.14   & $<$+0.54    & $<$+0.54    \\
22252209$-$1244035 & $\dots$ & HE 2222$-$1259 & $\dots$  & 336.3421 & $-$12.7343 & 15.2 & 4738 & 1.42 & $-$2.05   & +0.08    & +0.53    \\
22252864$-$4140576 & $\dots$ & HE 2222$-$4156 & $\dots$  & 336.3694 & $-$41.6827 & 15.3 & 5910 & 2.92 & $-$2.50   & +0.96    & +0.97    \\
22253562+0235231 & CS 29502$-$0027 & $\dots$ & $\dots$  & 336.3984 & 2.5898   & 13.9 & 4854 & 0.53 & $-$2.54   & +1.43    & +1.69    \\
22254046+0537374 & CS 29516$-$0028 & $\dots$ & $\dots$  & 336.4186 & 5.6271   & 15.0 & 6067 & 3.03 & $-$2.79   & +1.62    & +1.63    \\
*     & $\dots$ & $\dots$ & II 22886$-$03283 & 336.4350 & $-$10.2570 & 13.8 & 5324 & 2.41 & $-$1.86   & +0.57    & +0.58    \\
22255289$-$4133457 & $\dots$ & HE 2222$-$4149 & $\dots$  & 336.4704 & $-$41.5627 & 16.8 & 6264 & 3.01 & $-$2.63   & +1.04    & +1.05    \\
22260415$-$2636011 & $\dots$ & HE 2223$-$2651 & $\dots$  & 336.5173 & $-$26.6003 & 15.8 & 5729 & 3.48 & $-$2.28   & +0.35    & +0.35    \\
22260821$-$6533067 & CS 22956$-$0114 & $\dots$ & $\dots$  & 336.5341 & $-$65.5518 & 14.0 & 5290 & 1.64 & $-$2.76   & \textgreater{}+3.91 & \textgreater{}+3.91 \\
22261535+0251462 & CS 29516$-$0024 & $\dots$ & $\dots$  & 336.5640 & 2.8629   & 13.6 & 4919 & 1.89 & $-$2.87   & +0.96    & +1.04    \\
22262023$-$4059287 & CS 22875$-$0017 & $\dots$ & $\dots$  & 336.5843 & $-$40.9913 & 14.3 & 6681 & 3.60 & $-$1.96   & +1.26    & +1.26    \\
22262660$-$0134248 & CS 29502$-$0015 & $\dots$ & $\dots$  & 336.6108 & $-$1.5736  & 13.0 & 5240 & 1.16 & $-$2.09   & +0.64    & +1.00    \\
22264884$-$4227419 & CS 22960$-$0108 & $\dots$ & $\dots$  & 336.7035 & $-$42.4617 & 14.5 & 6502 & 4.13 & $-$2.04   & +0.72    & +0.72    \\
22265071$-$6648472 & $\dots$ & HE 2223$-$6704 & $\dots$  & 336.7113 & $-$66.8131 & 15.7 & 5948 & 2.87 & $-$2.87   & +1.15    & +1.16    \\
*     & $\dots$ & HE 2227$-$5937 & $\dots$  & 336.7500 & $-$59.6170 & $\dots$   & 6402 & 4.16 & $-$2.21   & +1.09    & +1.09    \\
22270199$-$2636211 & $\dots$ & HE 2224$-$2651 & $\dots$  & 336.7580 & $-$26.6059 & 17.9 & 5931 & 2.25 & $-$2.05   & +0.89    & +0.91    \\
22270929$-$2854157 & CS 29491$-$0100 & $\dots$ & $\dots$  & 336.7887 & $-$28.9044 & 13.7 & 5948 & 3.96 & $-$2.54   & +0.41    & +0.41    \\
22272001$-$6428146 & CS 22956$-$0121 & $\dots$ & $\dots$  & 336.8334 & $-$64.4707 & 14.9 & 6615 & 3.83 & $-$2.38   & +1.08    & +1.08    \\
22272312+0158329 & CS 29502$-$0009 & HE 2224+0143 & $\dots$  & 336.8463 & 1.9759   & 13.8 & 5156 & 1.72 & $-$2.79   & +0.80    & +1.01    \\
22272896$-$0018076 & CS 29502$-$0012 & $\dots$ & $\dots$  & 336.8707 & $-$0.3021  & 14.2 & 5891 & 3.57 & $-$1.97   & +0.66    & +0.66    \\
22274503$-$2749011 & $\dots$ & $\dots$ & II 29491$-$02992 & 336.9377 & $-$27.8170 & 13.7 & 5038 & 1.90 & $-$1.92   & +0.69    & +0.79    \\
22274828$-$4048248 & $\dots$ & HE 2224$-$4103 & $\dots$  & 336.9512 & $-$40.8069 & 14.9 & 5281 & 2.23 & $-$2.37   & +0.62    & +0.63    \\
22275325$-$3726493 & $\dots$ & HE 2224$-$3742 & $\dots$  & 336.9720 & $-$37.4471 & 14.0 & 4420 & 0.86 & $-$3.71$^\dagger$ & +2.14$^\dagger$  & +2.56$^\dagger$  \\
22282410$-$1035107 & $\dots$ & HE 2225$-$1050 & $\dots$  & 337.1004 & $-$10.5863 & 15.5 & 5409 & 3.08 & $-$2.32   & +0.95    & +0.96    \\
22283670$-$1224441 & CS 29512$-$0073 & $\dots$ & $\dots$  & 337.1529 & $-$12.4123 & 14.1 & 5852 & 2.88 & $-$2.15   & +2.04    & +2.06    \\
22283665$-$0216043 & $\dots$ & HE 2226$-$0231 & $\dots$  & 337.1528 & $-$2.2679  & 17.1 & 6095 & 3.09 & $-$2.04   & +0.83    & +0.84    \\
22284084+0227523 & CS 29516$-$0019 & $\dots$ & $\dots$  & 337.1702 & 2.4645   & 14.9 & 5560 & 2.41 & $-$1.98   & +1.12    & +1.14    \\
22284983$-$2857015 & CS 29491$-$0084 & $\dots$ & $\dots$  & 337.2077 & $-$28.9504 & 13.5 & 6429 & 3.64 & $-$2.75   & $<$+0.67    & $<$+0.67    \\
22285796$-$3935576 & $\dots$ & HE 2226$-$3951 & $\dots$  & 337.2415 & $-$39.5993 & 16.0 & 5498 & 2.42 & $-$2.56   & +0.58    & +0.59    \\
22290430$-$4046523 & $\dots$ & HE 2226$-$4102 & $\dots$  & 337.2679 & $-$40.7812 & 14.6 & 5459 & 2.57 & $-$2.66   & +1.00    & +1.02    \\
22290903$-$1808065 & $\dots$ & HE 2226$-$1823 & $\dots$  & 337.2876 & $-$18.1352 & 12.7 & 5367 & 2.35 & $-$2.97   & +1.69    & +1.70    \\
22292509$-$3857475 & CS 22875$-$0029 & $\dots$ & $\dots$  & 337.3545 & $-$38.9632 & 13.7 & 6432 & 3.90 & $-$2.33   & $<$+0.11    & $<$+0.11    \\
22293114$-$2440158 & $\dots$ & HE 2226$-$2455 & $\dots$  & 337.3798 & $-$24.6710 & 15.9 & 5885 & 3.13 & $-$2.44   & +0.73    & +0.74    \\
22293973$-$3123102 & CS 29491$-$0087 & $\dots$ & $\dots$  & 337.4156 & $-$31.3862 & 12.8 & 6029 & 4.12 & $-$1.93   & +0.44    & +0.44    \\
22294468$-$0304304 & $\dots$ & HE 2227$-$0319 & $\dots$  & 337.4362 & $-$3.0751  & 15.0 & 6001 & 3.25 & $-$2.04   & +0.77    & +0.77    \\
22294677$-$1817379 & $\dots$ & HE 2227$-$1833 & $\dots$  & 337.4449 & $-$18.2939 & 14.6 & 5257 & 2.16 & $-$2.66   & +0.78    & +0.79    \\
22295537$-$2531034 & $\dots$ & HE 2227$-$2546 & $\dots$  & 337.4808 & $-$25.5177 & 16.0 & 6415 & 3.50 & $-$2.54   & +1.65    & +1.65    \\
22300071$-$4318205 & $\dots$ & $\dots$ & II 22960$-$00227 & 337.5030 & $-$43.3057 & 13.1 & 4374 & 1.04 & $-$3.34$^\dagger$ & +1.62$^\dagger$  & +2.10$^\dagger$  \\
22301908$-$4029130 & $\dots$ & HE 2227$-$4044 & $\dots$  & 337.5795 & $-$40.4870 & 14.9 & 6272 & 3.86 & $-$2.48   & +2.40    & +2.40    \\
22302568$-$0425531 & $\dots$ & HE 2227$-$0441 & $\dots$  & 337.6070 & $-$4.4315  & 15.0 & 5826 & 3.26 & $-$2.23   & +0.34    & +0.34    \\
22305117$-$4333345 & CS 22960$-$0104 & $\dots$ & $\dots$  & 337.7132 & $-$43.5597 & 15.0 & 6501 & 4.55 & $-$1.85   & +0.89    & +0.89    \\
22305717$-$2013025 & $\dots$ & HE 2228$-$2028 & $\dots$  & 337.7382 & $-$20.2174 & 14.7 & 4909 & 1.21 & $-$3.16   & +0.97    & +1.52    \\
22310218$-$3238365 & CS 29491$-$0069 & $\dots$ & $\dots$  & 337.7591 & $-$32.6435 & 13.1 & 5406 & 4.24 & $-$2.71   & +0.48    & +0.48    \\
22310257$-$3750406 & $\dots$ & HE 2228$-$3806 & $\dots$  & 337.7607 & $-$37.8446 & 14.8 & 5595 & 3.02 & $-$2.66   & +0.43    & +0.44    \\
22310678$-$3911540 & $\dots$ & HE 2228$-$3927 & $\dots$  & 337.7783 & $-$39.1983 & 16.1 & 6278 & 4.68 & $-$1.99   & +1.45    & +1.45    \\
22311411$-$3941101 & CS 22875$-$0026 & $\dots$ & $\dots$  & 337.8088 & $-$39.6861 & 14.1 & 6243 & 3.72 & $-$1.97   & +1.21    & +1.21    \\
22312447$-$0650511 & $\dots$ & HE 2228$-$0706 & $\dots$  & 337.8520 & $-$6.8476  & 13.3 & 5048 & 0.94 & $-$3.63   & +3.26    & +3.36    \\
22312616$-$0121419 & $\dots$ & HE 2228$-$0137 & $\dots$  & 337.8591 & $-$1.3617  & 14.7 & 4195 & 1.27 & $-$3.36$^\dagger$ & +3.29$^\dagger$  & +3.31$^\dagger$  \\
22320788$-$3110249 & $\dots$ & $\dots$ & HD 213467      & 338.0329 & $-$31.1736 & 8.6  & 5057 & 1.52 & $-$1.85   & +0.51    & +0.77    \\
22323707$-$4138083 & $\dots$ & HE 2229$-$4153 & $\dots$  & 338.1545 & $-$41.6357 & 16.4 & 5687 & 2.86 & $-$2.30   & +1.03    & +1.04    \\
22325274$-$2930585 & $\dots$ & $\dots$ & II 29491$-$02122 & 338.2198 & $-$29.5163 & 12.8 & 5057 & 1.63 & $-$2.43   & +0.36    & +0.70    \\
22330080$-$3258014 & $\dots$ & HE 2230$-$3313 & $\dots$  & 338.2533 & $-$32.9671 & 15.8 & 5646 & 3.51 & $-$1.83   & +0.97    & +0.97    \\
22330189$-$5922053 & $\dots$ & HE 2229$-$5937 & $\dots$  & 338.2579 & $-$59.3681 & 16.1 & 6603 & 2.53 & $-$2.11   & $<$+1.01    & $<$+1.03    \\
22333503$-$3236383 & CS 29491$-$0068 & $\dots$ & $\dots$  & 338.3960 & $-$32.6107 & 13.5 & 4595 & 0.22 & $-$2.68   & +0.06    & +0.75    \\
22334705$-$4203134 & $\dots$ & $\dots$ & HD 213657      & 338.4461 & $-$42.0538 & 9.7  & 6238 & 4.14 & $-$1.93   & +0.97    & +0.97    \\
22334815$-$3148544 & CS 29491$-$0066 & $\dots$ & $\dots$  & 338.4507 & $-$31.8151 & 13.8 & 6970 & 4.39 & $-$2.44   & $<$+1.01    & $<$+1.01    \\
22341421$-$1146382 & $\dots$ & $\dots$ & II 22887$-$00092 & 338.5592 & $-$11.7773 & 14.4 & 5371 & 2.17 & $-$2.42   & +0.68    & +0.69    \\
22343079$-$1026349 & CS 22887$-$0053 & $\dots$ & $\dots$  & 338.6283 & $-$10.4430 & 14.7 & 6384 & 3.28 & $-$2.10   & +1.26    & +1.27    \\
22343860+0849053 & CS 30332$-$0114 & $\dots$ & $\dots$  & 338.6609 & 8.8182   & 14.1 & 6057 & 3.49 & $-$1.90   & +0.07    & +0.07    \\
22344411$-$0824492 & $\dots$ & HE 2232$-$0840 & $\dots$  & 338.6838 & $-$8.4137  & 15.8 & 4968 & 1.00 & $-$2.40   & $-$0.15    & +0.56    \\
22344894$-$5430411 & $\dots$ & HE 2231$-$5446 & $\dots$  & 338.7039 & $-$54.5115 & 15.6 & 6113 & 3.38 & $-$2.46   & +0.64    & +0.64    \\
22345912$-$3735372 & $\dots$ & HE 2232$-$3751 & $\dots$  & 338.7464 & $-$37.5937 & 13.9 & 6064 & 3.03 & $-$2.02   & +0.24    & +0.25    \\
22350800+1026029 & CS 30332$-$0119 & $\dots$ & $\dots$  & 338.7833 & 10.4342  & 15.3 & 5843 & 0.88 & $-$2.14   & +1.42    & +1.57    \\
22351262$-$0940275 & CS 22887$-$0007 & $\dots$ & $\dots$  & 338.8026 & $-$9.6743  & 14.6 & 6103 & 3.31 & $-$2.22   & +0.57    & +0.57    \\
22352338$-$5908386 & $\dots$ & HE 2232$-$5924 & $\dots$  & 338.8474 & $-$59.1441 & 16.1 & 6258 & 3.49 & $-$2.15   & +0.24    & +0.24    \\
22361240$-$6001229 & $\dots$ & HE 2232$-$6016 & $\dots$  & 339.0517 & $-$60.0230 & 16.0 & 4699 & 0.72 & $-$2.95   & +2.74    & +2.84    \\
22365331$-$0900373 & $\dots$ & $\dots$ & II 22887$-$00744 & 339.2221 & $-$9.0104  & 14.2 & 4699 & 0.96 & $-$2.77   & $-$0.02    & +0.70    \\
22365630$-$2831064 & CS 29491$-$0053 & $\dots$ & $\dots$  & 339.2346 & $-$28.5185 & 12.9 & 5026 & 1.86 & $-$2.96   & +0.27    & +0.37    \\
22370008$-$2440567 & $\dots$ & HE 2234$-$2456 & $\dots$  & 339.2503 & $-$24.6825 & 16.1 & 5234 & 1.68 & $-$3.30   & +2.06    & +2.25    \\
22370807$-$4030385 & $\dots$ & $\dots$ & HIP 111655     & 339.2836 & $-$40.5107 & 9.1  & 4914 & 1.43 & $-$2.25   & $-$0.12    & +0.43    \\
22371563$-$2326159 & $\dots$ & HE 2234$-$2341 & $\dots$  & 339.3151 & $-$23.4378 & 16.4 & 5923 & 3.03 & $-$3.02   & $<$+1.28    & $<$+1.29    \\
22371588$-$2940549 & CS 29491$-$0051 & $\dots$ & $\dots$  & 339.3162 & $-$29.6819 & 14.6 & 5785 & 4.02 & $-$1.89   & +0.64    & +0.64    \\
22372037$-$4741375 & $\dots$ & HE 2234$-$4757 & $\dots$  & 339.3349 & $-$47.6937 & 12.3 & 4961 & 1.96 & $-$2.72   & +0.31    & +0.37    \\
22372538$-$1002189 & $\dots$ & HE 2234$-$1017 & $\dots$  & 339.3558 & $-$10.0386 & 14.2 & 4541 & 1.18 & $-$2.88   & +2.85    & +2.92    \\
22372801$-$1036499 & $\dots$ & $\dots$ & II 22887$-$00774 & 339.3668 & $-$10.6139 & 14.5 & 5163 & 2.00 & $-$2.00   & +0.33    & +0.39    \\
22373007$-$2335475 & $\dots$ & HE 2234$-$2351 & $\dots$  & 339.3753 & $-$23.5965 & 15.9 & 6734 & 4.46 & $-$3.70   & +2.77    & +2.77    \\
22375867$-$2238402 & $\dots$ & $\dots$ & HD 214362      & 339.4945 & $-$22.6445 & 8.8  & 5860 & 2.73 & $-$2.00   & +0.96    & +0.98    \\
22380795$-$5042416 & $\dots$ & HE 2235$-$5058 & $\dots$  & 339.5331 & $-$50.7115 & 13.0 & 5035 & 0.97 & $-$3.13   & +2.55    & +2.70    \\
22381141$-$2939371 & CS 29491$-$0034 & $\dots$ & $\dots$  & 339.5476 & $-$29.6603 & 13.3 & 6053 & 3.84 & $-$2.37   & +0.82    & +0.82    \\
22390627$-$2341295 & $\dots$ & HE 2236$-$2357 & $\dots$  & 339.7761 & $-$23.6916 & 16.1 & 5961 & 3.76 & $-$2.72   & +0.78    & +0.78    \\
22390750$-$2901466 & CS 29491$-$0033 & $\dots$ & $\dots$  & 339.7812 & $-$29.0297 & 14.7 & 5915 & 4.43 & $-$2.40   & +0.39    & +0.39    \\
22392374+0911215 & CS 30332$-$0079 & $\dots$ & $\dots$  & 339.8489 & 9.1893   & 14.4 & 5298 & 1.97 & $-$2.34   & +0.79    & +0.87    \\
22392982$-$3804145 & $\dots$ & HE 2236$-$3819 & $\dots$  & 339.8742 & $-$38.0707 & 14.9 & 5221 & 2.15 & $-$1.86   & +0.86    & +0.88    \\
22392966$-$3740112 & $\dots$ & HE 2236$-$3755 & $\dots$  & 339.8736 & $-$37.6698 & 16.1 & 5621 & 2.94 & $-$2.57   & +0.40    & +0.40    \\
22393143$-$3204292 & CS 29491$-$0039 & $\dots$ & $\dots$  & 339.8810 & $-$32.0748 & 12.5 & 6008 & 3.98 & $-$2.06   & +0.34    & +0.34    \\
22393721$-$4034118 & $\dots$ & HE 2236$-$4049 & $\dots$  & 339.9050 & $-$40.5700 & 16.4 & 6539 & 3.61 & $-$2.12   & +1.46    & +1.46    \\
*     & $\dots$ & HE 2237$-$0408 & $\dots$  & 339.9660 & $-$3.8900  & 13.4 & 6127 & 2.69 & $-$2.37   & $\dots$       & $\dots$       \\
22395562$-$2801414 & CS 29491$-$0029 & $\dots$ & $\dots$  & 339.9817 & $-$28.0282 & 14.3 & 5168 & 1.56 & $-$3.12   & $-$0.08    & +0.28    \\
22400019$-$2218271 & $\dots$ & HE 2237$-$2234 & $\dots$  & 340.0008 & $-$22.3075 & 16.1 & 6159 & 3.91 & $-$2.83   & +1.57    & +1.57    \\
22401647$-$0805436 & CS 22887$-$0021 & $\dots$ & $\dots$  & 340.0687 & $-$8.0954  & 14.3 & 5286 & 1.61 & $-$2.19   & +0.80    & +1.07    \\
22402346$-$3006527 & CS 29491$-$0027 & $\dots$ & $\dots$  & 340.0977 & $-$30.1146 & 14.8 & 6122 & 3.95 & $-$1.84   & +0.04    & +0.04    \\
22403464$-$4010238 & $\dots$ & HE 2237$-$4026 & $\dots$  & 340.1444 & $-$40.1733 & 14.9 & 6246 & 3.31 & $-$1.81   & +0.53    & +0.53    \\
22404019$-$6011026 & $\dots$ & HE 2237$-$6026 & $\dots$  & 340.1675 & $-$60.1840 & 15.5 & 6305 & 3.60 & $-$2.22   & +1.02    & +1.02    \\
22404238$-$3524185 & $\dots$ & HE 2237$-$3539 & $\dots$  & 340.1766 & $-$35.4051 & 16.9 & 5653 & 4.16 & $-$1.84   & +0.62    & +0.62    \\
22404578$-$3019189 & CS 29491$-$0026 & $\dots$ & $\dots$  & 340.1908 & $-$30.3219 & 13.9 & 6103 & 4.53 & $-$1.80   & +0.35    & +0.35    \\
22405188$-$3625130 & $\dots$ & HE 2238$-$3640 & $\dots$  & 340.2162 & $-$36.4203 & 17.6 & 6434 & 4.26 & $-$2.79   & +1.84    & +1.84    \\
22410194$-$3444444 & $\dots$ & HE 2238$-$3500 & $\dots$  & 340.2581 & $-$34.7456 & 16.6 & 5681 & 2.89 & $-$2.41   & +0.47    & +0.48    \\
22410632$-$4127205 & $\dots$ & HE 2238$-$4143 & $\dots$  & 340.2763 & $-$41.4557 & 16.1 & 4684 & 0.88 & $-$3.36   & +2.89    & +3.00    \\
22410958$-$4115529 & $\dots$ & HE 2238$-$4131 & $\dots$  & 340.2900 & $-$41.2647 & 16.2 & 5713 & 1.07 & $-$2.86   & +3.86    & +3.86    \\
22413356$-$6101415 & $\dots$ & HE 2238$-$6117 & $\dots$  & 340.3898 & $-$61.0282 & 12.0 & 6422 & 3.69 & $-$2.06   & +0.73    & +0.73    \\
22413359$-$1111482 & $\dots$ & HE 2238$-$1127 & $\dots$  & 340.3900 & $-$11.1967 & 15.9 & 5421 & 2.91 & $-$2.14   & +0.76    & +0.77    \\
22413637$-$3705443 & $\dots$ & HE 2238$-$3721 & $\dots$  & 340.4016 & $-$37.0956 & 16.1 & 5554 & 2.36 & $-$2.12   & +0.97    & +0.99    \\
22420919$-$3357160 & CS 30344$-$0097 & $\dots$ & $\dots$  & 340.5383 & $-$33.9544 & 13.9 & 5056 & 2.13 & $-$2.01   & +0.13    & +0.15    \\
22421945$-$3629536 & $\dots$ & HE 2239$-$3645 & $\dots$  & 340.5811 & $-$36.4982 & 16.8 & 4888 & 1.31 & $-$2.92   & +0.99    & +1.44    \\
22422505$-$3610440 & $\dots$ & HE 2239$-$3626 & $\dots$  & 340.6044 & $-$36.1789 & 16.6 & 4010 & 1.26 & $-$3.33$^\dagger$ & +0.48$^\dagger$  & +1.06$^\dagger$  \\
22423775$-$3344598 & $\dots$ & HE 2239$-$3400 & $\dots$  & 340.6573 & $-$33.7500 & 16.0 & 5569 & 4.30 & $-$2.22   & +0.97    & +0.97    \\
22423979$-$1105187 & $\dots$ & HE 2240$-$1121 & $\dots$  & 340.6658 & $-$11.0886 & 15.3 & 5069 & 1.21 & $-$2.93   & +2.65    & +2.75    \\
22424418$-$2544108 & $\dots$ & HE 2240$-$2559 & $\dots$  & 340.6842 & $-$25.7363 & 15.9 & 6200 & 4.40 & $-$2.27   & +0.42    & +0.42    \\
22424611$-$3038087 & CS 29491$-$0016 & $\dots$ & $\dots$  & 340.6922 & $-$30.6358 & 13.5 & 6278 & 4.46 & $-$2.32   & +0.77    & +0.77    \\
22425083$-$3520062 & $\dots$ & HE 2240$-$3535 & $\dots$  & 340.7118 & $-$35.3351 & 15.4 & 4010 & 0.95 & $-$2.82$^\dagger$ & +1.80$^\dagger$  & +2.06$^\dagger$  \\
22443759$-$3557542 & $\dots$ & HE 2241$-$3613 & $\dots$  & 341.1567 & $-$35.9651 & 16.1 & 5796 & 2.99 & $-$2.81   & +1.12    & +1.13    \\
22445134$-$2930365 & CS 29491$-$0072 & $\dots$ & $\dots$  & 341.2139 & $-$29.5102 & 14.7 & 6238 & 3.83 & $-$2.65   & +1.26    & +1.26    \\
*     & $\dots$ & $\dots$ & G 27$-$45        & 341.2370 & $-$2.3540  & 11.4 & 5390 & 4.19 & $-$1.89   & +0.42    & +0.42    \\
22450710$-$3605265 & $\dots$ & HE 2242$-$3621 & $\dots$  & 341.2796 & $-$36.0906 & 16.8 & 5686 & 3.63 & $-$2.49   & +0.50 & +0.50 \\
22452471$-$2623477 & $\dots$ & HE 2242$-$2639 & $\dots$  & 341.3529 & $-$26.3966 & 16.3 & 5808 & 1.85 & $-$2.57   & +0.18 & +0.35 \\
22453035$-$3441248 & $\dots$ & HE 2242$-$3457 & $\dots$  & 341.3764 & $-$34.6902 & 16.9 & 6082 & 3.19 & $-$2.25   & +1.54 & +1.55 \\
22461505$-$3620551 & $\dots$ & HE 2243$-$3636 & $\dots$  & 341.5627 & $-$36.3487 & 17.1 & 6510 & 3.11 & $-$2.48   & +1.40 & +1.41 \\
22461962$-$1130071 & CS 22887$-$0049 & $\dots$ & $\dots$  & 341.5818 & $-$11.5021 & 14.4 & 6388 & 3.63 & $-$2.01   & +1.12 & +1.12 \\
22464058$-$3719115 & $\dots$ & HE 2243$-$3735 & $\dots$  & 341.6691 & $-$37.3199 & 16.2 & 5854 & 3.30 & $-$2.49   & +0.67 & +0.67 \\
22464461$-$1108425 & CS 22887$-$0048 & $\dots$ & $\dots$  & 341.6859 & $-$11.1451 & 12.9 & 6615 & 3.98 & $-$1.97   & +1.82 & +1.82 \\
22464958$-$3726144 & CS 30344$-$0074 & $\dots$ & $\dots$  & 341.7066 & $-$37.4374 & 15.0 & 5797 & 1.62 & $-$2.56   & +0.44 & +0.76 \\
22471348$-$3732398 & CS 30344$-$0075 & $\dots$ & $\dots$  & 341.8062 & $-$37.5445 & 13.5 & 5515 & 1.52 & $-$2.98   & +1.45 & +1.73 \\
22472330$-$3532394 & CS 30344$-$0070 & $\dots$ & $\dots$  & 341.8471 & $-$35.5443 & 14.4 & 6505 & 4.00 & $-$2.96   & $<$+1.08 & $<$+1.08 \\
22474999$-$3438274 & $\dots$ & HE 2245$-$3454 & $\dots$  & 341.9583 & $-$34.6409 & 16.6 & 4994 & 1.50 & $-$2.34   & +0.97 & +1.24 \\
22480442$-$3454210 & $\dots$ & HE 2245$-$3510 & $\dots$  & 342.0185 & $-$34.9059 & 14.3 & 5834 & 2.98 & $-$2.15   & +2.03 & +2.05 \\
22480886$-$3936044 & $\dots$ & HE 2245$-$3951 & $\dots$  & 342.0370 & $-$39.6012 & 17.0 & 6278 & 4.49 & $-$2.30   & +0.53 & +0.53 \\
22482941$-$4603501 & $\dots$ & $\dots$ & CD$-$46 14447    & 342.1226 & $-$46.0640 & 10.1 & 5798 & 2.95 & $-$2.26   & $<$$-$0.10 & $<$$-$0.09 \\
22483667$-$3320465 & $\dots$ & HE 2245$-$3336 & $\dots$  & 342.1528 & $-$33.3463 & 15.9 & 6163 & 2.60 & $-$1.88   & +2.46 & +2.49 \\
22484203$-$3507026 & $\dots$ & HE 2245$-$3522 & $\dots$  & 342.1750 & $-$35.1176 & 17.5 & 6641 & 3.67 & $-$3.04   & +2.20 & +2.20 \\
22485964$-$2354389 & $\dots$ & HE 2246$-$2410 & $\dots$  & 342.2486 & $-$23.9109 & 15.5 & 6541 & 3.88 & $-$2.75   & +1.65 & +1.65 \\
22490294$-$3948219 & $\dots$ & HE 2246$-$4004 & $\dots$  & 342.2623 & $-$39.8061 & 16.7 & 5856 & 3.95 & $-$2.06   & +1.21 & +1.21 \\
22490476$-$3708437 & $\dots$ & HE 2246$-$3724 & $\dots$  & 342.2699 & $-$37.1454 & 16.2 & 5742 & 3.14 & $-$2.35   & +1.10 & +1.11 \\
22490582$-$5650079 & $\dots$ & HE 2246$-$5706 & $\dots$  & 342.2743 & $-$56.8355 & 16.2 & 6008 & 3.45 & $-$2.72   & +1.00 & +1.00 \\
22491680$-$3526597 & $\dots$ & HE 2246$-$3542 & $\dots$  & 342.3200 & $-$35.4499 & 16.9 & 6660 & 3.43 & $-$1.80   & +1.13 & +1.13 \\
22492640$-$1256346 & $\dots$ & HE 2246$-$1312 & $\dots$  & 342.3600 & $-$12.9430 & 15.9 & 4268 & 0.87 & $-$2.94$^\dagger$ & +2.31$^\dagger$ & +2.47$^\dagger$ \\
22492876$-$2800119 & $\dots$ & HE 2246$-$2816 & $\dots$  & 342.3699 & $-$28.0033 & 14.3 & 6364 & 3.89 & $-$2.51   & +1.29 & +1.29 \\
22493565$-$3534573 & $\dots$ & HE 2246$-$3550 & $\dots$  & 342.3986 & $-$35.5826 & 16.3 & 5324 & 3.90 & $-$1.90   & +0.28 & +0.28 \\
22494736$-$3301592 & $\dots$ & HE 2247$-$3317 & $\dots$  & 342.4474 & $-$33.0331 & 16.7 & 5868 & 2.89 & $-$2.26   & +1.20 & +1.21 \\
22494808$-$3712039 & $\dots$ & HE 2246$-$3727 & $\dots$  & 342.4504 & $-$37.2011 & 15.3 & 6132 & 3.85 & $-$1.83   & +0.65 & +0.65 \\
22495060$-$3334344 & CS 30344$-$0061 & $\dots$ & $\dots$  & 342.4609 & $-$33.5763 & 14.6 & 6196 & 3.80 & $-$2.34   & +0.58 & +0.58 \\
22495193$-$4014352 & $\dots$ & HE 2247$-$4030 & $\dots$  & 342.4664 & $-$40.2431 & 16.4 & 6245 & 3.83 & $-$2.02   & +0.84 & +0.84 \\
22501402$-$4057426 & $\dots$ & HE 2247$-$4113 & $\dots$  & 342.5584 & $-$40.9619 & 10.2 & 5770 & 2.37 & $-$2.23   & +0.16 & +0.17 \\
22501485$-$3649573 & $\dots$ & HE 2247$-$3705 & $\dots$  & 342.5619 & $-$36.8326 & 14.9 & 5113 & 1.48 & $-$3.09   & +1.08 & +1.47 \\
22502239+0745561 & CS 30332$-$0002 & $\dots$ & $\dots$  & 342.5933 & 7.7656   & 14.1 & 5471 & 4.12 & $-$1.91   & +0.47 & +0.47 \\
22502987$-$3548486 & $\dots$ & $\dots$ & II 30344$-$02129 & 342.6245 & $-$35.8135 & 13.9 & 5098 & 1.32 & $-$2.28   & +0.61 & +1.00 \\
22503109$-$0654492 & $\dots$ & $\dots$ & HD 216143      & 342.6295 & $-$6.9138  & 7.8  & 4673 & 1.09 & $-$2.39   & $-$0.03 & +0.63 \\
22503657$-$3347383 & $\dots$ & HE 2247$-$3403 & $\dots$  & 342.6524 & $-$33.7939 & 16.1 & 5036 & 1.29 & $-$2.55   & +1.68 & +1.87 \\
22504030$-$3501155 & $\dots$ & HE 2247$-$3517 & $\dots$  & 342.6679 & $-$35.0211 & 16.8 & 5448 & 2.94 & $-$2.47   & +0.71 & +0.72 \\
22504458$-$3943491 & $\dots$ & HE 2247$-$3959 & $\dots$  & 342.6858 & $-$39.7304 & 17.0 & 5917 & 3.13 & $-$2.71   & +1.34 & +1.35 \\
22504579+1035512 & CS 30332$-$0012 & $\dots$ & $\dots$  & 342.6908 & 10.5975  & 14.5 & 6444 & 2.87 & $-$2.31   & +1.70 & +1.72 \\
22510101$-$1126345 & $\dots$ & $\dots$ & II 22887$-$03441 & 342.7542 & $-$11.4429 & 13.3 & 5538 & 2.09 & $-$2.35   & +0.78 & +0.81 \\
22513167$-$3500004 & $\dots$ & HE 2248$-$3515 & $\dots$  & 342.8820 & $-$35.0001 & 16.3 & 4205 & 1.15 & $-$4.19   & $-$0.24 & +0.40 \\
22514478$-$3329253 & $\dots$ & HE 2248$-$3345 & $\dots$  & 342.9366 & $-$33.4904 & 14.7 & 5691 & 3.23 & $-$2.56   & +0.85 & +0.86 \\
22521479$-$3648587 & $\dots$ & HE 2249$-$3704 & $\dots$  & 343.0616 & $-$36.8163 & 17.0 & 5949 & 4.35 & $-$1.94   & +1.44 & +1.44 \\
22522324$-$3422458 & CS 30344$-$0045 & $\dots$ & $\dots$  & 343.0969 & $-$34.3794 & 14.3 & 6556 & 3.73 & $-$2.56   & $<$+1.03 & $<$+1.03 \\
22525383$-$2436510 & $\dots$ & HE 2250$-$2452 & $\dots$  & 343.2243 & $-$24.6142 & 16.2 & 5851 & 3.10 & $-$3.43   & +1.95 & +1.96 \\
22530027+0916200 & CS 29521$-$0012 & $\dots$ & $\dots$  & 343.2512 & 9.2722   & 14.8 & 6116 & 4.74 & $-$1.97   & +1.04 & +1.04 \\
22530767$-$3554436 & $\dots$ & HE 2250$-$3610 & $\dots$  & 343.2819 & $-$35.9121 & 16.8 & 4418 & 1.12 & $-$3.06$^\dagger$ & +2.31$^\dagger$ & +2.48$^\dagger$ \\
22533128$-$3751571 & CS 30344$-$0038 & $\dots$ & $\dots$  & 343.3804 & $-$37.8659 & 14.8 & 6012 & 1.98 & $-$2.43   & +1.67 & +1.73 \\
22533969$-$4213038 & $\dots$ & HE 2250$-$4229 & $\dots$  & 343.4155 & $-$42.2177 & 12.0 & 5274 & 2.85 & $-$2.61   & +1.08 & +1.09 \\
22535072$-$0959153 & CS 22893$-$0005 & $\dots$ & $\dots$  & 343.4614 & $-$9.9876  & 14.2 & 5582 & 2.98 & $-$2.60   & +0.63 & +0.64 \\
22535918$-$2646358 & $\dots$ & HE 2251$-$2702 & $\dots$  & 343.4966 & $-$26.7766 & 16.5 & 5994 & 3.15 & $-$2.81   & +1.83 & +1.84 \\
22541214$-$3843208 & $\dots$ & HE 2251$-$3859 & $\dots$  & 343.5506 & $-$38.7225 & 16.4 & 4699 & 1.65 & $-$2.03   & +0.22 & +0.54 \\
22541304$-$4103470 & $\dots$ & HE 2251$-$4119 & $\dots$  & 343.5544 & $-$41.0631 & 17.0 & 6121 & 3.59 & $-$2.19   & +1.54 & +1.54 \\
22543188$-$2615161 & CS 30323$-$0107 & $\dots$ & $\dots$  & 343.6328 & $-$26.2545 & 15.0 & 6380 & 3.72 & $-$2.02   & +1.90 & +1.90 \\
22543398$-$3456394 & CS 30344$-$0042 & $\dots$ & $\dots$  & 343.6417 & $-$34.9443 & 15.0 & 4986 & 1.05 & $-$2.65   & +0.46 & +1.03 \\
22545517$-$4209078 & $\dots$ & HE 2252$-$4225 & $\dots$  & 343.7299 & $-$42.1522 & 17.0 & 5110 & 1.51 & $-$2.98   & +0.31 & +0.71 \\
22550692$-$0040248 & $\dots$ & HE 2252$-$0056 & $\dots$  & 343.7789 & $-$0.6736  & 16.4 & 5331 & 1.51 & $-$2.52   & +1.04 & +1.31 \\
22550936$-$3820289 & $\dots$ & HE 2252$-$3836 & $\dots$  & 343.7890 & $-$38.3414 & 17.0 & 5905 & 3.34 & $-$2.35   & +1.09 & +1.09 \\
22553217$-$3442558 & CS 30344$-$0033 & $\dots$ & $\dots$  & 343.8841 & $-$34.7155 & 14.2 & 6321 & 3.73 & $-$2.70   & +1.59 & +1.59 \\
22553421$-$4141293 & $\dots$ & HE 2252$-$4157 & $\dots$  & 343.8926 & $-$41.6914 & 16.3 & 4627 & 0.85 & $-$3.20   & +0.89 & +1.56 \\
22561639$-$3341086 & $\dots$ & HE 2253$-$3357 & $\dots$  & 344.0683 & $-$33.6858 & 15.2 & 4634 & 0.72 & $-$2.69   & $-$0.14 & +0.58 \\
22561854$-$0303543 & $\dots$ & HE 2253$-$0319 & $\dots$  & 344.0773 & $-$3.0651  & 15.3 & 5363 & 3.53 & $-$2.33   & $-$0.46 & $-$0.46 \\
22562653$-$3426273 & $\dots$ & HE 2253$-$3442 & $\dots$  & 344.1106 & $-$34.4410 & 16.7 & 4699 & 0.46 & $-$3.53   & +1.14 & +1.80 \\
22563738$-$4201560 & $\dots$ & HE 2253$-$4217 & $\dots$  & 344.1557 & $-$42.0322 & 16.6 & 4443 & 0.88 & $-$3.16$^\dagger$ & +1.70$^\dagger$ & +2.10$^\dagger$ \\
22564919$-$3812030 & $\dots$ & HE 2254$-$3828 & $\dots$  & 344.2050 & $-$38.2008 & 16.1 & 5931 & 1.80 & $-$2.32   & +0.75 & +0.94 \\
22565992$-$2358335 & CS 30323$-$0088 & $\dots$ & $\dots$  & 344.2497 & $-$23.9760 & 14.6 & 6458 & 4.14 & $-$2.43   & +1.43 & +1.43 \\
22572153$-$2336252 & CS 30323$-$0091 & $\dots$ & $\dots$  & 344.3397 & $-$23.6070 & 14.5 & 6105 & 3.30 & $-$2.09   & +0.61 & +0.61 \\
22575953$-$2308205 & CS 30323$-$0094 & $\dots$ & $\dots$  & 344.4981 & $-$23.1391 & 13.8 & 4751 & 1.56 & $-$2.74   & $-$1.09 & $-$0.68 \\
22575983$-$0405022 & $\dots$ & HE 2255$-$0421 & $\dots$  & 344.4993 & $-$4.0839  & 15.1 & 5227 & 2.76 & $-$2.32   & +0.63 & +0.64 \\
22580683$-$1708199 & $\dots$ & HE 2255$-$1724 & $\dots$  & 344.5285 & $-$17.1389 & 15.1 & 4617 & 1.02 & $-$3.32   & +3.29 & +3.31 \\
22581173$-$1156453 & CS 22893$-$0010 & $\dots$ & $\dots$  & 344.5489 & $-$11.9460 & 14.7 & 5662 & 2.60 & $-$2.63   & +0.89 & +0.91 \\
22583205$-$2525349 & $\dots$ & HE 2255$-$2541 & $\dots$  & 344.6336 & $-$25.4264 & 15.4 & 5268 & 3.00 & $-$2.54   & +0.45 & +0.46 \\
22585125$-$2654350 & $\dots$ & $\dots$ & II 30323$-$02771 & 344.7136 & $-$26.9097 & 14.0 & 5333 & 1.76 & $-$3.11   & +1.05 & +1.21 \\
22590728$-$3344574 & $\dots$ & HE 2256$-$3401 & $\dots$  & 344.7806 & $-$33.7493 & 17.1 & 5814 & 3.09 & $-$2.22   & +0.16 & +0.17 \\
22591029$-$1622189 & $\dots$ & HE 2256$-$1638 & $\dots$  & 344.7929 & $-$16.3719 & 14.6 & 5364 & 2.33 & $-$2.70   & +0.96 & +0.98 \\
22592371$-$0206152 & $\dots$ & HE 2256$-$0222 & $\dots$  & 344.8488 & $-$2.1043  & 16.1 & 5558 & 1.94 & $-$1.86   & +0.43 & +0.53 \\
22594684$-$3533496 & $\dots$ & HE 2257$-$3549 & $\dots$  & 344.9452 & $-$35.5638 & 16.7 & 5531 & 1.94 & $-$2.31   & +1.01 & +1.10 \\
*     & CS 30344$-$0029 & $\dots$ & $\dots$  & 344.9490 & $-$34.7840 & 15.2 & 5812 & 2.95 & $-$3.08   & +1.18 & +1.19 \\
22594934$-$2646383 & CS 30323$-$0078 & $\dots$ & $\dots$  & 344.9556 & $-$26.7774 & 14.8 & 5769 & 2.86 & $-$1.81   & +1.20 & +1.21 \\
23001727$-$3352017 & CS 30344$-$0017 & $\dots$ & $\dots$  & 345.0720 & $-$33.8672 & 15.2 & 6100 & 2.97 & $-$2.45   & +2.02 & +2.04 \\
23001840$-$2258532 & $\dots$ & $\dots$ & II 30323$-$02580 & 345.0767 & $-$22.9815 & 11.9 & 5371 & 3.12 & $-$2.03   & +0.47 & +0.48 \\
23001904$-$2403596 & CS 30323$-$0074 & $\dots$ & $\dots$  & 345.0793 & $-$24.0666 & 14.7 & 5648 & 3.87 & $-$1.89   & +0.50 & +0.50 \\
23002177$-$1529586 & $\dots$ & HE 2257$-$1546 & $\dots$  & 345.0907 & $-$15.4996 & 16.3 & 4391 & 1.27 & $-$3.51$^\dagger$ & +1.52$^\dagger$ & +2.01$^\dagger$ \\
23003659$-$3616284 & $\dots$ & HE 2257$-$3632 & $\dots$  & 345.1525 & $-$36.2746 & 16.5 & 4812 & 0.97 & $-$2.11   & $-$0.09 & +0.54 \\
23003882$-$3640032 & CS 30493$-$0005 & HE 2257$-$3656 & $\dots$  & 345.1616  & $-$36.6677   & 14.0     & 6437 & 3.42 & $-$2.26      & $<$+0.63   & $<$+0.63 \\
23005229$-$1035261 & CS 22893$-$0011 & $\dots$ & $\dots$  & 345.2179 & $-$10.5906 & 14.6 & 6244 & 3.55 & $-$2.26   & +0.99 & +0.99 \\
23005436$-$4411270 & $\dots$ & HE 2258$-$4427 & $\dots$  & 345.2265 & $-$44.1908 & 12.5 & 4666 & 1.14 & $-$3.07   & +2.36 & +2.53 \\
23005976$-$3440417 & $\dots$ & HE 2258$-$3456 & $\dots$  & 345.2490 & $-$34.6783 & 16.4 & 4780 & 1.02 & $-$3.51   & +1.06 & +1.72 \\
23010153$-$3450364 & CS 30493$-$0014 & $\dots$ & $\dots$  & 345.2564 & $-$34.8435 & 14.8 & 5975 & 3.45 & $-$2.51   & $-$0.39 & $-$0.39 \\
23012804$-$2724032 & CS 30323$-$0063 & $\dots$ & $\dots$  & 345.3668 & $-$27.4009 & 14.2 & 4991 & 0.77 & $-$2.08   & +0.81 & +1.13 \\
23013594$-$3307168 & $\dots$ & HE 2258$-$3323 & $\dots$  & 345.3998 & $-$33.1214 & 16.1 & 5586 & 3.18 & $-$2.53   & +0.47 & +0.48 \\
23014206$-$4014041 & $\dots$ & HE 2258$-$4030 & $\dots$  & 345.4253 & $-$40.2345 & 16.6 & 5439 & 2.10 & $-$2.08   & +0.04 & +0.06 \\
23020004$-$3341182 & CS 30344$-$0015 & $\dots$ & $\dots$  & 345.5002 & $-$33.6884 & 14.5 & 6411 & 4.33 & $-$1.92   & +0.60 & +0.60 \\
23020571$-$0758476 & CS 22893$-$0030 & $\dots$ & $\dots$  & 345.5238 & $-$7.9799  & 14.2 & 5944 & 3.80 & $-$2.60   & +0.73 & +0.73 \\
23020920$-$3759351 & $\dots$ & HE 2259$-$3815 & $\dots$  & 345.5383 & $-$37.9931 & 17.0 & 6420 & 3.37 & $-$2.79   & +1.42 & +1.42 \\
23021141$-$6315071 & CS 22938$-$0076 & $\dots$ & $\dots$  & 345.5475 & $-$63.2520 & 14.0 & 5005 & 1.25 & $-$2.08   & +0.49 & +0.88 \\
23021574$-$3351110 & $\dots$ & HE 2259$-$3407 & $\dots$  & 345.5656 & $-$33.8531 & 16.9 & 6021 & 2.99 & $-$2.98   & +1.74 & +1.75 \\
23021792$-$4926179 & $\dots$ & HE 2259$-$4942 & $\dots$  & 345.5748 & $-$49.4383 & 16.0 & 6194 & 3.55 & $-$1.83   & +1.31 & +1.31 \\
23022126$-$3742303 & $\dots$ & HE 2259$-$3758 & $\dots$  & 345.5886 & $-$37.7084 & 14.8 & 6427 & 2.04 & $-$1.83   & $<$+0.09 & $<$+0.14 \\
23022736$-$3413313 & $\dots$ & HE 2259$-$3429 & $\dots$  & 345.6140 & $-$34.2252 & 17.0 & 5814 & 2.55 & $-$2.52   & +0.72 & +0.73 \\
23023101$-$3714264 & $\dots$ & HE 2259$-$3730 & $\dots$  & 345.6293 & $-$37.2407 & 15.5 & 5620 & 1.80 & $-$2.51   & +1.24 & +1.38 \\
23023910$-$4125393 & $\dots$ & HE 2259$-$4141 & $\dots$  & 345.6629 & $-$41.4276 & 16.0 & 6337 & 3.04 & $-$2.62   & +1.34 & +1.35 \\
*     & $\dots$ & HE 2300$-$1745 & $\dots$  & 345.7800 & $-$17.4850 & 16.1 & 6131 & 2.65 & $-$2.82   & $\dots$    & $\dots$    \\
23032676$-$5923412 & $\dots$ & HE 2300$-$5939 & $\dots$  & 345.8615 & $-$59.3948 & 11.8 & 5498 & 2.98 & $-$1.85   & +0.58 & +0.59 \\
23034401$-$6645500 & CS 22938$-$0053 & $\dots$ & $\dots$  & 345.9334 & $-$66.7639 & 15.0 & 6932 & 0.50 & $-$3.22   & $\dots$    & $\dots$    \\
23034613$-$1147118 & CS 22893$-$0015 & $\dots$ & $\dots$  & 345.9422 & $-$11.7866 & 14.8 & 6038 & 2.72 & $-$2.85   & +1.85 & +1.87 \\
23035017$-$4110262 & $\dots$ & HE 2301$-$4126 & $\dots$  & 345.9590 & $-$41.1740 & 16.0 & 5936 & 3.19 & $-$2.52   & +0.91 & +0.92 \\
23035251$-$2728390 & $\dots$ & $\dots$ & EC 23011$-$2744  & 345.9688 & $-$27.4775 & 15.6 & 6113 & 3.92 & $-$2.48   & +0.87 & +0.87 \\
23035858$-$0232324 & $\dots$ & $\dots$ & G 28$-$31        & 345.9941 & $-$2.5424  & 12.6 & 6046 & 3.00 & $-$2.00   & +0.87 & +0.88 \\
23041403$-$4008201 & $\dots$ & HE 2301$-$4024 & $\dots$  & 346.0584 & $-$40.1390 & 16.5 & 5941 & 2.64 & $-$2.24   & +1.72 & +1.74 \\
*     & CS 22888$-$0014 & $\dots$ & $\dots$  & 346.0630 & $-$33.4950 & 14.4 & 6353 & 3.84 & $-$2.53   & $<$+0.67 & $<$+0.67 \\
23042012$-$4157227 & $\dots$ & HE 2301$-$4213 & $\dots$  & 346.0839 & $-$41.9563 & 15.9 & 4921 & 0.96 & $-$4.23   & +2.68 & +3.12 \\
23042601$-$2443523 & $\dots$ & HE 2301$-$2500 & $\dots$  & 346.1084 & $-$24.7312 & 16.5 & 6281 & 3.56 & $-$2.37   & $<$+0.85 & $<$+0.85 \\
23043723$-$3639579 & CS 22888$-$0002 & $\dots$ & $\dots$  & 346.1551 & $-$36.6661 & 14.7 & 6044 & 3.17 & $-$2.36   & +1.19 & +1.20 \\
23044692$-$2658063 & CS 30323$-$0061 & $\dots$ & $\dots$  & 346.1955 & $-$26.9685 & 13.7 & 6209 & 4.20 & $-$2.11   & +0.60 & +0.60 \\
23050406$-$2258563 & $\dots$ & HE 2302$-$2315 & $\dots$  & 346.2669 & $-$22.9823 & 15.1 & 6266 & 3.94 & $-$2.15   & +0.86 & +0.86 \\
23050901$-$4103025 & $\dots$ & HE 2302$-$4119 & $\dots$  & 346.2876 & $-$41.0507 & 16.8 & 5758 & 3.84 & $-$1.95   & +0.79 & +0.79 \\
23054355$-$3645325 & CS 22888$-$0010 & $\dots$ & $\dots$  & 346.4315 & $-$36.7591 & 14.9 & 5994 & 3.45 & $-$2.00   & +0.49 & +0.49 \\
23060030$-$2411568 & CS 30323$-$0047 & $\dots$ & $\dots$  & 346.5013 & $-$24.1992 & 14.3 & 6134 & 2.97 & $-$2.66   & +1.61 & +1.63 \\
23060975$-$6107368 & $\dots$ & HE 2303$-$6123 & $\dots$  & 346.5407 & $-$61.1269 & 11.0 & 4867 & 1.48 & $-$2.20   & $-$0.12 & +0.39 \\
23061663$-$2253455 & CS 30323$-$0050 & $\dots$ & $\dots$  & 346.5693 & $-$22.8960 & 14.0 & 5571 & 2.64 & $-$2.26   & +0.60 & +0.61 \\
23063700$-$3318204 & CS 30493$-$0028 & $\dots$ & $\dots$  & 346.6542 & $-$33.3057 & 13.2 & 6076 & 2.48 & $-$2.83   & $\dots$    & $\dots$    \\
23065059$-$5740164 & $\dots$ & HE 2303$-$5756 & $\dots$  & 346.7108 & $-$57.6712 & 12.9 & 6070 & 2.46 & $-$3.30   & $-$0.11 & $-$0.10 \\
23070569$-$4137300 & $\dots$ & HE 2304$-$4153 & $\dots$  & 346.7737 & $-$41.6250 & 16.3 & 5489 & 1.44 & $-$2.86   & +0.45 & +0.88 \\
23070729+0110472 & $\dots$ & HE 2304+0054 & $\dots$  & 346.7804 & 1.1797   & 16.4 & 5274 & 1.50 & $-$2.28   & +0.73 & +1.06 \\
23071530$-$0020088 & $\dots$ & HE 2304$-$0036 & $\dots$  & 346.8138 & $-$0.3358  & 14.3 & 5961 & 3.16 & $-$2.02   & +0.58 & +0.59 \\
23072023$-$2352356 & $\dots$ & $\dots$ & $\dots$  & 346.8344 & $-$23.8767 & 12.2 & 6103 & 4.01 & $-$2.22   & +0.70 & +0.70 \\
23072722$-$4057421 & $\dots$ & HE 2304$-$4113 & $\dots$  & 346.8635 & $-$40.9617 & 16.3 & 6695 & 4.88 & $-$2.16   & +0.46 & +0.46 \\
23075045$-$3905006 & $\dots$ & HE 2305$-$3921 & $\dots$  & 346.9602 & $-$39.0835 & 15.9 & 6080 & 3.22 & $-$2.30   & +1.01 & +1.02 \\
23075709$-$3539136 & CS 22888$-$0020 & $\dots$ & $\dots$  & 346.9880 & $-$35.6538 & 15.0 & 6245 & 4.10 & $-$2.16   & +0.46 & +0.46 \\
23081083$-$4822090 & $\dots$ & $\dots$ & EC 23053$-$4838  & 347.0451 & $-$48.3692 & 13.9 & 6265 & 4.91 & $-$1.82   & +0.96 & +0.96 \\
23081082$-$1411265 & $\dots$ & HE 2305$-$1427 & $\dots$  & 347.0451 & $-$14.1908 & 15.3 & 4772 & 1.60 & $-$2.79   & +2.89 & +2.94 \\
23083936$-$1503115 & $\dots$ & $\dots$ & HD 218502      & 347.1641 & $-$15.0533 & 8.3  & 6170 & 3.27 & $-$1.99   & +0.51 & +0.51 \\
23083947$-$2609383 & CS 30323$-$0038 & $\dots$ & $\dots$  & 347.1645 & $-$26.1607 & 14.6 & 6425 & 4.08 & $-$1.97   & +1.19 & +1.19 \\
23083979$-$0946470 & CS 22893$-$0023 & $\dots$ & $\dots$  & 347.1659 & $-$9.7797  & 14.8 & 6308 & 3.54 & $-$2.31   & +0.88 & +0.88 \\
23085349$-$2243136 & CS 30323$-$0032 & $\dots$ & $\dots$  & 347.2229 & $-$22.7205 & 14.4 & 5152 & 3.88 & $-$2.27   & +0.44 & +0.44 \\
23090270$-$6649205 & $\dots$ & HE 2305$-$6705 & $\dots$  & 347.2610 & $-$66.8224 & 16.3 & 6040 & 3.91 & $-$2.22   & +0.34 & +0.34 \\
23091063$-$6059224 & $\dots$ & HE 2306$-$6115 & $\dots$  & 347.2944 & $-$60.9896 & 16.1 & 6209 & 3.05 & $-$2.99   & +1.17 & +1.17 \\
23091527$-$3526039 & $\dots$ & $\dots$ & HD 218557      & 347.3136 & $-$35.4344 & 9.5  & 4825 & 2.69 & $-$2.30   & +0.10 & +0.11 \\
23093740$-$3817592 & $\dots$ & HE 2306$-$3834 & $\dots$  & 347.4058 & $-$38.2998 & 16.5 & 6073 & 4.18 & $-$1.89   & +1.17 & +1.17 \\
23094570$-$2412073 & CS 30323$-$0036 & $\dots$ & $\dots$  & 347.4405 & $-$24.2020 & 13.0 & 6182 & 3.51 & $-$2.05   & +0.98 & +0.98 \\
23101345$-$4059218 & $\dots$ & HE 2307$-$4115 & $\dots$  & 347.5561 & $-$40.9894 & 15.3 & 6465 & 2.64 & $-$2.45   & $<$0.00  & $<$+0.01 \\
23101906$-$1527583 & $\dots$ & $\dots$ & EC 23076$-$1544  & 347.5794 & $-$15.4662 & 16.0 & 6181 & 4.84 & $-$2.08   & +1.12 & +1.12 \\
23102539$-$1318355 & $\dots$ & $\dots$ & HD 218732      & 347.6058 & $-$13.3098 & 8.4  & 4114 & 0.41 & $-$2.43   & $-$0.26 & +0.47 \\
23104899$-$2352554 & CS 30323$-$0028 & $\dots$ & $\dots$  & 347.7042 & $-$23.8821 & 13.9 & 5844 & 3.36 & $-$1.81   & +0.12 & +0.12 \\
23105896$-$3248144 & $\dots$ & $\dots$ & II 30493$-$01905 & 347.7457 & $-$32.8040 & 13.9 & 6024 & 2.92 & $-$2.00   & $-$0.33 & $-$0.32 \\
23110070$-$3911120 & $\dots$ & HE 2308$-$3927 & $\dots$  & 347.7529 & $-$39.1867 & 16.9 & 5683 & 2.40 & $-$2.76   & +1.81 & +1.83 \\
23112225$-$3335171 & CS 22888$-$0039 & $\dots$ & $\dots$  & 347.8427 & $-$33.5881 & 14.6 & 6218 & 3.60 & $-$2.12   & +1.00 & +1.00 \\
23112459$-$1615037 & $\dots$ & $\dots$ & HD 218857      & 347.8525 & $-$16.2511 & 9.0  & 5415 & 2.79 & $-$2.22   & +0.45 & +0.46 \\
*     & CS 30323$-$0026 & $\dots$ & $\dots$  & 347.8550 & $-$24.4000 & 15.0 & 5329 & 2.17 & $-$2.11   & +0.92 & +0.94 \\
23113247$-$3526428 & CS 22888$-$0031 & $\dots$ & $\dots$  & 347.8853 & $-$35.4452 & 14.9 & 6184 & 3.99 & $-$3.08   & +1.35 & +1.35 \\
23114085$-$3941551 & $\dots$ & HE 2308$-$3958 & $\dots$  & 347.9202 & $-$39.6986 & 15.9 & 4734 & 0.86 & $-$2.71   & $-$0.21 & +0.52 \\
23114432$-$3026003 & CS 29494$-$0009 & $\dots$ & $\dots$  & 347.9347 & $-$30.4334 & 14.2 & 6242 & 3.87 & $-$1.80   & +0.25 & +0.25 \\
23122712$-$5942203 & $\dots$ & HE 2309$-$5958 & $\dots$  & 348.1130 & $-$59.7056 & 16.0 & 5801 & 3.30 & $-$2.57   & +0.54 & +0.54 \\
23123002$-$3310260 & CS 22888$-$0044 & $\dots$ & $\dots$  & 348.1251 & $-$33.1739 & 14.6 & 5479 & 3.06 & $-$2.48   & +0.95 & +0.96 \\
23123618$-$4100514 & $\dots$ & HE 2309$-$4117 & $\dots$  & 348.1508 & $-$41.0143 & 16.1 & 4914 & 1.12 & $-$2.50   & +0.67 & +1.14 \\
23124134$-$3849520 & $\dots$ & HE 2309$-$3906 & $\dots$  & 348.1723 & $-$38.8311 & 16.5 & 4767 & 1.13 & $-$3.31   & +2.90 & +2.99 \\
23125327+0819495 & CS 30338$-$0119 & $\dots$ & $\dots$  & 348.2217 & 8.3300   & 20.3 & 5685 & 3.83 & $-$2.15   & $<$$-$0.11 & $<$$-$0.11 \\
23130122$-$0711061 & $\dots$ & HE 2310$-$0727 & $\dots$  & 348.2552 & $-$7.1850  & 15.0 & 6202 & 2.48 & $-$2.72   & +0.90 & +0.92 \\
23130722$-$3711219 & $\dots$ & HE 2310$-$3727 & $\dots$  & 348.2801 & $-$37.1894 & 15.0 & 4455 & 0.67 & $-$2.34$^\dagger$ & +1.09$^\dagger$ & +1.38$^\dagger$ \\
23131844$-$3330388 & CS 22888$-$0041 & $\dots$ & $\dots$  & 348.3268 & $-$33.5108 & 15.0 & 6440 & 3.66 & $-$2.51   & +1.44 & +1.44 \\
23133648$-$2352196 & CS 30323$-$0016 & $\dots$ & $\dots$  & 348.4019 & $-$23.8722 & 14.0 & 6004 & 4.57 & $-$1.87   & +1.10 & +1.10 \\
23134352$-$2658074 & CS 30323$-$0019 & $\dots$ & $\dots$  & 348.4314 & $-$26.9687 & 14.3 & 5546 & 2.98 & $-$1.95   & +0.49 & +0.50 \\
23135257$-$2800213 & CS 29494$-$0015 & $\dots$ & $\dots$  & 348.4691 & $-$28.0060 & 13.6 & 6046 & 3.95 & $-$1.88   & +0.14 & +0.14 \\
23140587$-$0928188 & $\dots$ & HE 2311$-$0944 & $\dots$  & 348.5244 & $-$9.4719  & 15.0 & 6207 & 3.88 & $-$2.26   & +1.17 & +1.17 \\
23141247$-$5039121 & $\dots$ & $\dots$ & EC 23113$-$5055  & 348.5520 & $-$50.6533 & 13.4 & 6981 & 4.38 & $-$1.93   & +1.13 & +1.13 \\
23142491$-$3753069 & CS 29513$-$0014 & $\dots$ & $\dots$  & 348.6038 & $-$37.8853 & 13.8 & 5763 & 2.87 & $-$2.10   & +1.41 & +1.43 \\
23143304$-$3736051 & CS 29513$-$0015 & $\dots$ & $\dots$  & 348.6377 & $-$37.6014 & 14.3 & 6411 & 3.63 & $-$2.34   & +1.11 & +1.11 \\
23144246$-$1131083 & $\dots$ & HE 2312$-$1147 & $\dots$  & 348.6769 & $-$11.5190 & 16.0 & 5427 & 2.63 & $-$2.43   & +0.96 & +0.98 \\
23152974$-$3105078 & CS 29494$-$0029 & $\dots$ & $\dots$  & 348.8739 & $-$31.0855 & 14.6 & 6272 & 3.65 & $-$2.26   & +1.54 & +1.54 \\
23153170$-$4156197 & CS 29513$-$0003 & $\dots$ & $\dots$  & 348.8821 & $-$41.9388 & 13.5 & 5705 & 2.26 & $-$2.37   & +0.36 & +0.37 \\
23153789$-$2745394 & $\dots$ & $\dots$ & II 29494$-$02374 & 348.9079 & $-$27.7610 & 12.5 & 5219 & 2.06 & $-$2.68   & +0.64 & +0.66 \\
23154997+1019262 & CS 30338$-$0089 & $\dots$ & $\dots$  & 348.9582 & 10.3239  & 14.1 & 4944 & 0.95 & $-$3.44   & +1.56 & +2.10 \\
23155136$-$2750352 & CS 29494$-$0020 & $\dots$ & $\dots$  & 348.9640 & $-$27.8432 & 14.2 & 5956 & 4.46 & $-$2.75   & +0.26 & +0.26 \\
23155688$-$0439480 & CS 22949$-$0007 & $\dots$ & $\dots$  & 348.9871 & $-$4.6634  & 13.7 & 6463 & 3.51 & $-$2.52   & $<$+0.90 & $<$+0.90 \\
23160048$-$3705428 & CS 22888$-$0026 & $\dots$ & $\dots$  & 349.0020 & $-$37.0953 & 14.5 & 5268 & 1.94 & $-$2.25   & +0.67 & +0.77 \\
23160893$-$1144257 & $\dots$ & HE 2313$-$1200 & $\dots$  & 349.0372 & $-$11.7405 & 16.5 & 6102 & 2.87 & $-$2.53   & +1.58 & +1.60 \\
23161156$-$2840452 & CS 29494$-$0023 & $\dots$ & $\dots$  & 349.0479 & $-$28.6791 & 13.1 & 6095 & 4.10 & $-$2.22   & +1.65 & +1.65 \\
23161679$-$2508587 & CS 30315$-$0093 & $\dots$ & $\dots$  & 349.0700 & $-$25.1497 & 14.1 & 5549 & 2.51 & $-$2.78   & +0.70 & +0.71 \\
23162194$-$2352188 & CS 30323$-$0102 & $\dots$ & $\dots$  & 349.0915 & $-$23.8719 & 15.0 & 6925 & 4.64 & $-$3.68   & $\dots$    & $\dots$    \\
23163079$-$3534358 & CS 30493$-$0071 & $\dots$ & $\dots$  & 349.1283 & $-$35.5766 & 13.2 & 6230 & 3.83 & $-$2.43   & +0.83 & +0.83 \\
23163353$-$2604231 & CS 30323$-$0002 & $\dots$ & $\dots$  & 349.1397 & $-$26.0731 & 13.2 & 4837 & 1.17 & $-$2.07   & +0.03 & +0.57 \\
23164427$-$1107527 & $\dots$ & HE 2314$-$1124 & $\dots$  & 349.1844 & $-$11.1313 & 12.5 & 6330 & 3.80 & $-$2.25   & +0.67 & +0.67 \\
23165873$-$0320525 & CS 22949$-$0008 & $\dots$ & $\dots$  & 349.2447 & $-$3.3479  & 14.2 & 6277 & 3.80 & $-$2.41   & +2.23 & +2.23 \\
23165990$-$2903065 & $\dots$ & $\dots$ & EC 23143$-$2919  & 349.2496 & $-$29.0518 & 15.2 & 6160 & 3.48 & $-$2.29   & +1.38 & +1.38 \\
23171236$-$6537118 & CS 22938$-$0065 & $\dots$ & $\dots$  & 349.3015 & $-$65.6200 & 14.5 & 6089 & 3.59 & $-$1.80   & +0.71 & +0.71 \\
23171495$-$2424313 & CS 30315$-$0091 & $\dots$ & $\dots$  & 349.3124 & $-$24.4087 & 14.5 & 5568 & 2.81 & $-$2.15   & +1.84 & +1.86 \\
23172687$-$2526418 & $\dots$ & $\dots$ & II 30315$-$03157 & 349.3620 & $-$25.4449 & 14.1 & 5925 & 2.95 & $-$1.96   & $-$0.88 & $-$0.87 \\
23174757$-$6157210 & $\dots$ & HE 2314$-$6213 & $\dots$  & 349.4483 & $-$61.9559 & 16.9 & 6599 & 3.40 & $-$1.99   & +1.37 & +1.37 \\
23180380$-$2631120 & CS 30315$-$0098 & $\dots$ & $\dots$  & 349.5158 & $-$26.5200 & 13.9 & 6358 & 3.23 & $-$2.30   & $<$+0.56 & $<$+0.56 \\
23183182$-$6145572 & $\dots$ & HE 2315$-$6202 & $\dots$  & 349.6326 & $-$61.7660 & 16.2 & 6763 & 3.26 & $-$1.83   & +1.38 & +1.39 \\
23183235$-$3026002 & CS 29494$-$0028 & $\dots$ & $\dots$  & 349.6348 & $-$30.4334 & 14.7 & 6602 & 3.71 & $-$1.80   & $<$+0.32 & $<$+0.32 \\
23183859$-$3730253 & CS 30493$-$0074 & $\dots$ & $\dots$  & 349.6608 & $-$37.5071 & 14.0 & 6315 & 4.45 & $-$1.98   & +0.07 & +0.07 \\
23184685$-$3949407 & $\dots$ & HE 2316$-$4006 & $\dots$  & 349.6952 & $-$39.8280 & 13.4 & 4194 & 2.25 & $-$3.25$^\dagger$ & +1.78$^\dagger$ & +1.80$^\dagger$ \\
23191318$-$2655558 & CS 30315$-$0083 & $\dots$ & $\dots$  & 349.8050 & $-$26.9322 & 14.3 & 5783 & 1.36 & $-$2.51   & +1.91 & +2.04 \\
23191773$-$0641474 & CS 22949$-$0019 & $\dots$ & $\dots$  & 349.8239 & $-$6.6965  & 15.2 & 6163 & 3.48 & $-$2.01   & +1.73 & +1.73 \\
23201985$-$3345468 & CS 30493$-$0086 & $\dots$ & $\dots$  & 350.0827 & $-$33.7630 & 14.6 & 6190 & 3.62 & $-$2.74   & $-$0.78 & $-$0.78 \\
23202593+1044201 & CS 30338$-$0068 & $\dots$ & $\dots$  & 350.1081 & 10.7389  & 14.7 & 6412 & 3.65 & $-$2.01   & +0.72 & +0.72 \\
23205224$-$3145268 & CS 29494$-$0036 & $\dots$ & $\dots$  & 350.2177 & $-$31.7575 & 13.8 & 6366 & 3.76 & $-$2.16   & $<$+0.15 & $<$+0.15 \\
23205564$-$6315368 & CS 22945$-$0017 & $\dots$ & $\dots$  & 350.2318 & $-$63.2602 & 14.4 & 6494 & 3.56 & $-$2.39   & +2.52 & +2.53 \\
23210551$-$2236105 & CS 30315$-$0076 & $\dots$ & $\dots$  & 350.2730 & $-$22.6030 & 13.8 & 5483 & 2.87 & $-$2.56   & +0.40 & +0.41 \\
23211476$-$3544441 & CS 22888$-$0057 & $\dots$ & $\dots$  & 350.3116 & $-$35.7456 & 15.0 & 6289 & 3.79 & $-$2.27   & +0.63 & +0.63 \\
23212290$-$0345546 & CS 22949$-$0030 & $\dots$ & $\dots$  & 350.3455 & $-$3.7652  & 13.8 & 6302 & 3.56 & $-$2.56   & $<$+0.74 & $<$+0.74 \\
23220433$-$0350584 & CS 22949$-$0029 & $\dots$ & $\dots$  & 350.5181 & $-$3.8496  & 14.5 & 5973 & 3.44 & $-$2.23   & +0.85 & +0.85 \\
23221732$-$0836168 & $\dots$ & HE 2319$-$0852 & $\dots$  & 350.5722 & $-$8.6047  & 15.2 & 5220 & 2.84 & $-$3.24   & +0.14 & +0.14 \\
23223198$-$0246492 & $\dots$ & HE 2319$-$0303 & $\dots$  & 350.6333 & $-$2.7803  & 12.7 & 5365 & 2.63 & $-$2.39   & +0.69 & +0.70 \\
23230239$-$0512520 & CS 22949$-$0026 & $\dots$ & $\dots$  & 350.7600 & $-$5.2145  & 15.2 & 6161 & 3.91 & $-$2.01   & +1.46 & +1.46 \\
23230278$-$2533510 & CS 30315$-$0072 & $\dots$ & $\dots$  & 350.7616 & $-$25.5642 & 14.6 & 6561 & 4.37 & $-$2.00   & +1.52 & +1.52 \\
23231749$-$3129445 & CS 29494$-$0037 & $\dots$ & $\dots$  & 350.8229 & $-$31.4957 & 14.0 & 6594 & 4.43 & $-$1.99   & +0.34 & +0.34 \\
23233009$-$3529351 & CS 22888$-$0058 & $\dots$ & $\dots$  & 350.8754 & $-$35.4931 & 14.6 & 6265 & 3.18 & $-$2.91   & +2.02 & +2.03 \\
23233316$-$2223551 & $\dots$ & HE 2320$-$2240 & $\dots$  & 350.8882 & $-$22.3986 & 15.9 & 6300 & 3.50 & $-$2.45   & +1.34 & +1.34 \\
23233627$-$5201433 & $\dots$ & HE 2320$-$5218 & $\dots$  & 350.9011 & $-$52.0287 & 16.0 & 6250 & 3.55 & $-$2.46   & +1.39 & +1.39 \\
23233724$-$3642005 & $\dots$ & HE 2320$-$3658 & $\dots$  & 350.9052 & $-$36.7002 & 16.4 & 4658 & 0.99 & $-$2.40   & +2.37 & +2.44 \\
23242003$-$5245305 & $\dots$ & HE 2321$-$5301 & $\dots$  & 351.0835 & $-$52.7585 & 13.1 & 6391 & 3.56 & $-$2.34   & +0.58 & +0.58 \\
23242903$-$5838302 & $\dots$ & HE 2321$-$5854 & $\dots$  & 351.1210 & $-$58.6418 & 15.8 & 6188 & 2.84 & $-$3.29   & $<$+1.29 & $<$+1.30 \\
23245197$-$0946204 & $\dots$ & HE 2322$-$1002 & $\dots$  & 351.2165 & $-$9.7724  & 13.6 & 5688 & 2.81 & $-$2.60   & +2.42 & +2.44 \\
23245671$-$3105215 & CS 29494$-$0060 & $\dots$ & $\dots$  & 351.2363 & $-$31.0893 & 14.5 & 6918 & 3.90 & $-$2.13   & $<$+1.34 & $<$+1.34 \\
23245722$-$3423235 & CS 22888$-$0049 & $\dots$ & $\dots$  & 351.2384 & $-$34.3899 & 14.6 & 6104 & 3.18 & $-$1.92   & +0.77 & +0.78 \\
23251002$-$2319510 & CS 30315$-$0059 & $\dots$ & $\dots$  & 351.2918 & $-$23.3309 & 14.2 & 6959 & 3.60 & $-$2.29   & +2.06 & +2.06 \\
23251134$-$3959283 & CS 29513$-$0031 & $\dots$ & $\dots$  & 351.2973 & $-$39.9912 & 15.1 & 6772 & 3.46 & $-$2.18   & $-$0.67 & $-$0.67 \\
23252573$-$0845020 & $\dots$ & HE 2322$-$0901 & $\dots$  & 351.3572 & $-$8.7506  & 15.4 & 5485 & 1.97 & $-$2.07   & +0.86 & +0.93 \\
23252666$-$0449358 & CS 22949$-$0043 & $\dots$ & $\dots$  & 351.3611 & $-$4.8266  & 15.0 & 6219 & 4.17 & $-$2.35   & $<$+0.29 & $<$+0.29 \\
23253856$-$3404135 & $\dots$ & HE 2322$-$3420 & $\dots$  & 351.4107 & $-$34.0705 & 11.2 & 6312 & 4.20 & $-$1.81   & +0.53 & +0.53 \\
23260732$-$0553056 & CS 22949$-$0048 & $\dots$ & $\dots$  & 351.5307 & $-$5.8848  & 13.2 & 5367 & 2.43 & $-$2.91   & +0.59 & +0.60 \\
23261448$-$6533068 & CS 22945$-$0010 & HE 2323$-$6549 & $\dots$  & 351.5604 & $-$65.5518 & 14.3 & 5642 & 1.44 & $-$3.37   & +1.54 & +1.93 \\
23262086$-$3244109 & $\dots$ & $\dots$ & II 22941$-$00131 & 351.5869 & $-$32.7364 & 12.5 & 5431 & 2.36 & $-$1.94   & +0.52 & +0.53 \\
23262512$-$3318504 & $\dots$ & $\dots$ & II 22941$-$00142 & 351.6047 & $-$33.3140 & 14.6 & 5647 & 3.60 & $-$2.46   & +0.93 & +0.93 \\
23262980$-$0239579 & CS 22949$-$0037 & HE 2323$-$0256 & $\dots$  & 351.6242 & $-$2.6661  & 14.4 & 5297 & 2.05 & $-$3.41   & +1.31 & +1.32 \\
23264699$-$3005311 & CS 29494$-$0057 & $\dots$ & $\dots$  & 351.6958 & $-$30.0920 & 14.2 & 6075 & 3.35 & $-$2.63   & $<$+0.89 & $<$+0.89 \\
23271648$-$2658581 & $\dots$ & $\dots$ & HD 220838      & 351.8187 & $-$26.9828 & 9.4  & 4458 & 0.78 & $-$2.16   & $-$0.24 & +0.45 \\
23273524$-$5300388 & $\dots$ & HE 2324$-$5317 & $\dots$  & 351.8968 & $-$53.0108 & 15.2 & 4517 & 0.87 & $-$3.32   & +3.37 & +3.37 \\
23274434$-$0514269 & CS 22949$-$0046 & $\dots$ & $\dots$  & 351.9348 & $-$5.2408  & 14.8 & 6244 & 3.97 & $-$2.00   & +0.61 & +0.61 \\
23274549$-$0647006 & CS 22949$-$0052 & $\dots$ & $\dots$  & 351.9395 & $-$6.7836  & 13.9 & 6450 & 3.87 & $-$2.09   & $<$+0.48 & $<$+0.48 \\
23275495$-$3314548 & CS 22941$-$0011 & $\dots$ & $\dots$  & 351.9790 & $-$33.2486 & 15.4 & 6470 & 4.02 & $-$2.17   & +1.63 & +1.63 \\
23275962$-$0739134 & $\dots$ & HE 2325$-$0755 & $\dots$  & 351.9984 & $-$7.6537  & 13.9 & 6131 & 3.73 & $-$2.49   & +1.02 & +1.02 \\
*     & $\dots$ & HE 2325$-$0233 & $\dots$  & 352.0510 & $-$2.2890  & 12.6 & 5481 & 3.19 & $-$2.41   & +0.32 & +0.33 \\
23282973$-$3248464 & CS 22941$-$0012 & $\dots$ & $\dots$  & 352.1239 & $-$32.8129 & 12.5 & 6970 & 4.26 & $-$2.26   & +2.27 & +2.27 \\
23285061$-$0432368 & $\dots$ & HE 2326$-$0449 & $\dots$  & 352.2109 & $-$4.5436  & 11.6 & 4869 & 1.63 & $-$2.17   & +0.14 & +0.50 \\
23285592$-$5948471 & $\dots$ & HE 2326$-$6005 & $\dots$  & 352.2330 & $-$59.8131 & 16.3 & 6386 & 3.13 & $-$2.98   & +1.51 & +1.52 \\
23290215$-$3448319 & $\dots$ & HE 2326$-$3505 & $\dots$  & 352.2590 & $-$34.8089 & 14.9 & 6309 & 4.20 & $-$2.42   & +0.46 & +0.46 \\
23291694$-$2939433 & CS 29494$-$0068 & $\dots$ & $\dots$  & 352.3206 & $-$29.6621 & 14.9 & 5859 & 3.53 & $-$2.04   & +0.55 & +0.55 \\
23292881+3025578 & $\dots$ & $\dots$ & HD 221170      & 352.3700 & 30.4327  & 7.7  & 4763 & 0.86 & $-$2.35   & +0.03 & +0.70 \\
23294736$-$3423274 & $\dots$ & HE 2327$-$3439 & $\dots$  & 352.4474 & $-$34.3910 & 15.7 & 5998 & 3.07 & $-$2.46   & +0.34 & +0.35 \\
23295014$-$5826127 & $\dots$ & HE 2327$-$5842 & $\dots$  & 352.4590 & $-$58.4369 & 16.7 & 5731 & 2.07 & $-$2.36   & +2.85 & +2.88 \\
23295022$-$1919421 & $\dots$ & HE 2327$-$1936 & $\dots$  & 352.4592 & $-$19.3284 & 15.9 & 5167 & 1.16 & $-$2.05   & +0.20 & +0.68 \\
23300216$-$5610560 & $\dots$ & HE 2327$-$5627 & $\dots$  & 352.5090 & $-$56.1823 & 15.8 & 6472 & 3.78 & $-$1.99   & +0.37 & +0.37 \\
23300921$-$2755072 & CS 29494$-$0073 & $\dots$ & $\dots$  & 352.5384 & $-$27.9187 & 14.9 & 6385 & 3.00 & $-$2.73   & +2.01 & +2.03 \\
23301798$-$5931236 & $\dots$ & HE 2327$-$5947 & $\dots$  & 352.5750 & $-$59.5232 & 16.4 & 5135 & 1.97 & $-$2.58   & +0.48 & +0.55 \\
23302758$-$0426456 & CS 22952$-$0004 & $\dots$ & $\dots$  & 352.6149 & $-$4.4460  & 13.5 & 6120 & 2.84 & $-$2.31   & +1.53 & +1.55 \\
23303707$-$5626142 & $\dots$ & HE 2327$-$5642 & $\dots$  & 352.6545 & $-$56.4373 & 13.9 & 5372 & 2.60 & $-$2.80   & +0.92 & +0.93 \\
23305599$-$3052113 & $\dots$ & HE 2328$-$3108 & $\dots$  & 352.7333 & $-$30.8699 & 15.6 & 6297 & 3.80 & $-$3.11   & +1.96 & +1.96 \\
23310563$-$0937368 & $\dots$ & HE 2328$-$0954 & $\dots$  & 352.7735 & $-$9.6269  & 16.1 & 5555 & 2.76 & $-$2.37   & +0.83 & +0.84 \\
*     & $\dots$ & HE 2328$-$3607 & $\dots$  & 352.7990 & $-$35.8420 & 15.6 & 6322 & 3.08 & $-$2.80   & $\dots$    & $\dots$    \\
23311355$-$6629578 & CS 22945$-$0028 & $\dots$ & $\dots$  & 352.8065 & $-$66.4994 & 14.6 & 5403 & 2.68 & $-$2.42   & +0.53 & +0.54 \\
23311595$-$2929103 & CS 29494$-$0069 & $\dots$ & $\dots$  & 352.8165 & $-$29.4863 & 13.5 & 5947 & 3.13 & $-$2.38   & +1.19 & +1.20 \\
23311963$-$6054459 & $\dots$ & HE 2328$-$6111 & $\dots$  & 352.8318 & $-$60.9128 & 14.8 & 5356 & 2.20 & $-$2.60   & +0.84 & +0.86 \\
23313155$-$2949372 & CS 29496$-$0005 & $\dots$ & $\dots$  & 352.8815 & $-$29.8270 & 13.7 & 5778 & 3.39 & $-$2.06   & +0.52 & +0.52 \\
23313564$-$5823052 & $\dots$ & HE 2328$-$5839 & $\dots$  & 352.8985 & $-$58.3848 & 15.8 & 6239 & 2.83 & $-$3.54   & $<$+1.28 & $<$+1.29 \\
23315486$-$0659320 & $\dots$ & HE 2329$-$0716 & $\dots$  & 352.9786 & $-$6.9922  & 14.4 & 4814 & 0.74 & $-$2.37   & +1.79 & +1.91 \\
23315993$-$2946592 & CS 29496$-$0006 & $\dots$ & $\dots$  & 352.9997 & $-$29.7831 & 14.6 & 6593 & 4.53 & $-$1.99   & +0.35 & +0.35 \\
23320283$-$5658332 & $\dots$ & HE 2329$-$5715 & $\dots$  & 353.0118 & $-$56.9759 & 16.4 & 6256 & 3.08 & $-$2.60   & +1.14 & +1.15 \\
23321810$-$6056083 & $\dots$ & HE 2329$-$6112 & $\dots$  & 353.0754 & $-$60.9357 & 16.3 & 6769 & 4.22 & $-$1.99   & $<$$-$0.40 & $<$$-$0.40 \\
23321815$-$3645580 & $\dots$ & HE 2329$-$3702 & $\dots$  & 353.0756 & $-$36.7661 & 15.8 & 6657 & 3.97 & $-$2.32   & +1.21 & +1.21 \\
23323192$-$3353242 & CS 22941$-$0015 & $\dots$ & $\dots$  & 353.1331 & $-$33.8900 & 15.3 & 6582 & 4.01 & $-$2.48   & +0.99 & +0.99 \\
23323613+0515290 & CS 31088$-$0083 & $\dots$ & $\dots$  & 353.1505 & 5.2581   & 13.4 & 5385 & 2.37 & $-$2.34   & +0.17 & +0.18 \\
23323794$-$2325271 & CS 30315$-$0035 & $\dots$ & $\dots$  & 353.1581 & $-$23.4242 & 13.8 & 5211 & 1.62 & $-$2.28   & +0.71 & +1.00 \\
23323955$-$0056124 & CS 22894$-$0048 & $\dots$ & $\dots$  & 353.1648 & $-$0.9368  & 14.2 & 6439 & 3.65 & $-$2.10   & +1.18 & +1.18 \\
23324119$-$3121281 & CS 29496$-$0030 & $\dots$ & $\dots$  & 353.1717 & $-$31.3578 & 14.0 & 6375 & 3.22 & $-$2.25   & $<$+0.83 & $<$+0.84 \\
23324493$-$3441522 & $\dots$ & HE 2330$-$3458 & $\dots$  & 353.1872 & $-$34.6978 & 15.5 & 6346 & 2.70 & $-$2.58   & +1.07 & +1.09 \\
23325017$-$3359254 & CS 22941$-$0017 & $\dots$ & $\dots$  & 353.2091 & $-$33.9904 & 15.0 & 5420 & 3.15 & $-$2.46   & +0.64 & +0.65 \\
23325062$-$3441401 & CS 22941$-$0020 & $\dots$ & $\dots$  & 353.2109 & $-$34.6945 & 14.7 & 6341 & 3.42 & $-$2.10   & +0.37 & +0.37 \\
23325479$-$0538505 & $\dots$ & HE 2330$-$0555 & $\dots$  & 353.2283 & $-$5.6474  & 14.6 & 4696 & 0.92 & $-$3.48   & +2.30 & +2.58 \\
23325498$-$5659235 & $\dots$ & HE 2330$-$5715 & $\dots$  & 353.2291 & $-$56.9899 & 14.5 & 4856 & 1.45 & $-$3.50   & +4.11 & +4.11 \\
23330384$-$0512458 & CS 22952$-$0024 & $\dots$ & $\dots$  & 353.2660 & $-$5.2127  & 14.4 & 5460 & 1.29 & $-$2.41   & +1.23 & +1.47 \\
23332949$-$6141193 & $\dots$ & HE 2330$-$6157 & $\dots$  & 353.3729 & $-$61.6887 & 15.9 & 5989 & 2.59 & $-$2.55   & +1.12 & +1.14 \\
23335552$-$2514525 & CS 30315$-$0021 & $\dots$ & $\dots$  & 353.4814 & $-$25.2479 & 14.2 & 6154 & 3.27 & $-$1.87   & $-$0.29 & $-$0.29 \\
23340671$-$2928339 & CS 22966$-$0012 & $\dots$ & $\dots$  & 353.5280 & $-$29.4761 & 14.6 & 6295 & 3.33 & $-$2.51   & +1.67 & +1.68 \\
23041553$-$3329448 & $\dots$ & HE 2331$-$2305 & $\dots$  & 353.5430 & $-$22.8190 & 15.3 & 6351 & 3.59 & $-$2.05   & $\dots$    & $\dots$    \\
23342190$-$1356076 & $\dots$ & HE 2331$-$1412 & $\dots$  & 353.5913 & $-$13.9354 & 15.7 & 6261 & 3.05 & $-$2.46   & +0.87 & +0.88 \\
23342669$-$2642140 & CS 30315$-$0029 & $\dots$ & $\dots$  & 353.6112 & $-$26.7039 & 13.6 & 4842 & 1.44 & $-$3.32   & +0.28 & +0.78 \\
23345615$-$3632413 & $\dots$ & HE 2332$-$3649 & $\dots$  & 353.7339 & $-$36.5448 & 15.2 & 6453 & 2.81 & $-$2.49   & +1.51 & +1.53 \\
23345809$-$3652056 & CS 22941$-$0027 & $\dots$ & $\dots$  & 353.7421 & $-$36.8682 & 14.1 & 6427 & 2.88 & $-$2.45   & $<$+1.11 & $<$+1.12 \\
23350705$-$3022543 & CS 22966$-$0011 & $\dots$ & $\dots$  & 353.7794 & $-$30.3817 & 14.6 & 6203 & 3.09 & $-$2.92   & +1.70 & +1.71 \\
23352476$-$0948356 & $\dots$ & HE 2332$-$1005 & $\dots$  & 353.8532 & $-$9.8099  & 16.2 & 5196 & 2.64 & $-$2.33   & +0.54 & +0.55 \\
23352775$-$0210502 & $\dots$ & HE 2332$-$0227 & $\dots$  & 353.8656 & $-$2.1806  & 16.5 & 6322 & 3.49 & $-$2.33   & +0.91 & +0.91 \\
23354852$-$1341306 & $\dots$ & HE 2333$-$1358 & $\dots$  & 353.9522 & $-$13.6919 & 15.4 & 5224 & 2.03 & $-$3.36   & +0.54 & +0.55 \\
23362334+0004126 & CS 22894$-$0017 & $\dots$ & $\dots$  & 354.0973 & 0.0702   & 14.1 & 5775 & 2.00 & $-$2.05   & +0.94 & +1.00 \\
23364248$-$6535437 & CS 22945$-$0024 & $\dots$ & $\dots$  & 354.1770 & $-$65.5955 & 14.4 & 4903 & 1.22 & $-$3.28   & +2.34 & +2.54 \\
23364462$-$3209070 & CS 22941$-$0041 & $\dots$ & $\dots$  & 354.1859 & $-$32.1519 & 15.5 & 6795 & 3.91 & $-$1.98   & +1.98 & +1.98 \\
*     & $\dots$ & HE 2334$-$1928 & $\dots$  & 354.2210 & $-$19.1920 & 14.9 & 6133 & 2.43 & $-$2.98   & $\dots$    & $\dots$    \\
23370244+0047475 & $\dots$ & HE 2334+0031 & $\dots$  & 354.2602 & 0.7965   & 15.3 & 6002 & 3.37 & $-$2.11   & $<$+0.38 & $<$+0.38 \\
23370374$-$1706329 & $\dots$ & HE 2334$-$1723 & $\dots$  & 354.2656 & $-$17.1092 & 15.1 & 5096 & 1.07 & $-$3.65   & +4.13 & +4.13 \\
23371858$-$0208283 & CS 22952$-$0011 & $\dots$ & $\dots$  & 354.3274 & $-$2.1411  & 13.8 & 6200 & 3.27 & $-$2.81   & +2.01 & +2.01 \\
23372240$-$3440164 & $\dots$ & HE 2334$-$3456 & $\dots$  & 354.3433 & $-$34.6712 & 14.6 & 4987 & 1.94 & $-$2.32   & +0.10 & +0.20 \\
23372869$-$0547566 & CS 22952$-$0015 & HE 2334$-$0604 & $\dots$  & 354.3695 & $-$5.7991  & 13.3 & 5118 & 1.56 & $-$3.29   & +0.70 & +1.02 \\
23373511$-$3126068 & CS 29496$-$0021 & $\dots$ & $\dots$  & 354.3963 & $-$31.4352 & 13.4 & 5745 & 3.35 & $-$2.11   & +0.63 & +0.63 \\
23373882$-$2621532 & CS 30315$-$0011 & $\dots$ & $\dots$  & 354.4118 & $-$26.3648 & 13.8 & 4823 & 1.09 & $-$2.86   & 0.00  & +0.70 \\
23374945$-$1823032 & $\dots$ & HE 2335$-$1839 & $\dots$  & 354.4560 & $-$18.3842 & 15.9 & 6214 & 3.16 & $-$2.71   & +1.82 & +1.83 \\
23375745$-$3129372 & CS 29496$-$0022 & $\dots$ & $\dots$  & 354.4887 & $-$31.4943 & 14.6 & 5975 & 3.41 & $-$2.07   & +1.27 & +1.27 \\
23380261$-$3230133 & CS 22966$-$0020 & $\dots$ & $\dots$  & 354.5109 & $-$32.5037 & 14.0 & 6095 & 3.37 & $-$1.89   & +0.71 & +0.71 \\
*     & $\dots$ & HE 2335$-$0220 & $\dots$  & 354.5420 & $-$2.0730  & 16.1 & 5685 & 1.91 & $-$2.76   & $\dots$    & $\dots$    \\
23382684$-$3640244 & $\dots$ & HE 2335$-$3657 & $\dots$  & 354.6119 & $-$36.6734 & 16.2 & 6201 & 3.38 & $-$2.00   & +0.28 & +0.28 \\
23383291$-$2818040 & CS 29496$-$0014 & $\dots$ & $\dots$  & 354.6371 & $-$28.3011 & 13.4 & 6429 & 3.66 & $-$1.81   & +0.65 & +0.65 \\
23384014$-$2319347 & CS 29499$-$0017 & $\dots$ & $\dots$  & 354.6673 & $-$23.3264 & 14.0 & 5933 & 3.15 & $-$2.14   & +0.63 & +0.64 \\
23391907+0003420 & CS 22894$-$0019 & $\dots$ & $\dots$  & 354.8295 & 0.0616   & 14.0 & 6208 & 3.72 & $-$2.58   & +1.14 & +1.14 \\
23393682$-$0258510 & $\dots$ & $\dots$ & II 22952$-$01361 & 354.9034 & $-$2.9809  & 14.2 & 6082 & 4.22 & $-$2.58   & +0.42 & +0.42 \\
23394295$-$2658556 & CS 29499$-$0003 & $\dots$ & $\dots$  & 354.9290 & $-$26.9821 & 14.3 & 6428 & 3.78 & $-$1.99   & +0.87 & +0.87 \\
23395244+1153411 & CS 30333$-$0086 & $\dots$ & $\dots$  & 354.9685 & 11.8948  & 14.9 & 6521 & 4.18 & $-$1.99   & $<$+0.53 & $<$+0.53 \\
23395739$-$2819361 & CS 29496$-$0013 & $\dots$ & $\dots$  & 354.9891 & $-$28.3267 & 14.8 & 6923 & 4.74 & $-$2.34   & +1.83 & +1.83 \\
23400356$-$2917133 & CS 22966$-$0024 & $\dots$ & $\dots$  & 355.0149 & $-$29.2871 & 14.5 & 6295 & 4.10 & $-$1.89   & $-$0.48 & $-$0.48 \\
*     & $\dots$ & HE 2337$-$2127 & $\dots$  & 355.0630 & $-$21.1890 & 15.7 & 6065 & 2.46 & $-$2.77   & $\dots$    & $\dots$    \\
23402017$-$3252383 & CS 22941$-$0043 & $\dots$ & $\dots$  & 355.0841 & $-$32.8774 & 15.0 & 6103 & 3.66 & $-$1.91   & +0.49 & +0.49 \\
23403598$-$1514167 & $\dots$ & HE 2338$-$1530 & $\dots$  & 355.1499 & $-$15.2380 & 15.5 & 4932 & 1.21 & $-$2.49   & +0.31 & +0.85 \\
23403639$-$1601267 & $\dots$ & HE 2338$-$1618 & $\dots$  & 355.1516 & $-$16.0241 & 15.4 & 5540 & 2.58 & $-$2.69   & +0.81 & +0.82 \\
23403756$-$2821549 & CS 22966$-$0019 & $\dots$ & $\dots$  & 355.1565 & $-$28.3653 & 14.1 & 6363 & 3.09 & $-$2.56   & +1.15 & +1.16 \\
*     & $\dots$ & HE 2338+0013 & $\dots$  & 355.1700 & $-$0.4990  & 12.6 & 5874 & 2.32 & $-$2.55   & $\dots$    & $\dots$    \\
23405068$-$3458385 & $\dots$ & $\dots$ & II 22941$-$02052 & 355.2112 & $-$34.9774 & 13.3 & 5125 & 2.03 & $-$2.54   & +0.41 & +0.45 \\
23410681$-$0954460 & $\dots$ & HE 2338$-$1011 & $\dots$  & 355.2784 & $-$9.9128  & 13.0 & 6071 & 2.95 & $-$1.83   & +0.86 & +0.87 \\
23410835$-$1255098 & $\dots$ & HE 2338$-$1311 & $\dots$  & 355.2848 & $-$12.9194 & 15.6 & 5780 & 2.62 & $-$2.73   & +1.08 & +1.10 \\
23410909$-$3051356 & $\dots$ & HE 2338$-$3108 & $\dots$  & 355.2879 & $-$30.8599 & 15.6 & 6348 & 3.41 & $-$2.45   & +1.13 & +1.13 \\
23411253$-$6659175 & CS 22945$-$0029 & $\dots$ & $\dots$  & 355.3022 & $-$66.9882 & 15.2 & 6202 & 2.88 & $-$2.48   & +1.44 & +1.46 \\
23411776$-$3005099 & $\dots$ & $\dots$ & II 22966$-$02166 & 355.3240 & $-$30.0861 & 12.3 & 5067 & 2.25 & $-$2.19   & +0.22 & +0.23 \\
23412448+5924349 & $\dots$ & $\dots$ & G 241$-$64       & 355.3521 & 59.4097  & 12.7 & 5447 & 4.66 & $-$2.22   & +0.57 & +0.57 \\
23412988$-$5923474 & $\dots$ & HE 2338$-$5940 & $\dots$  & 355.3745 & $-$59.3965 & 16.3 & 5480 & 2.18 & $-$2.36   & +0.84 & +0.86 \\
23414346$-$2250196 & CS 29499$-$0027 & $\dots$ & $\dots$  & 355.4311 & $-$22.8388 & 14.6 & 6301 & 3.47 & $-$1.97   & +0.96 & +0.96 \\
23414534$-$0336326 & CS 22952$-$0021 & $\dots$ & $\dots$  & 355.4389 & $-$3.6091  & 14.6 & 6128 & 2.89 & $-$2.22   & +1.44 & +1.46 \\
23414568$-$3548379 & $\dots$ & $\dots$ & II 22941$-$02172 & 355.4404 & $-$35.8105 & 12.6 & 4705 & 0.76 & $-$2.68   & +0.16 & +0.82 \\
23415471$-$6318550 & $\dots$ & HE 2339$-$6335 & $\dots$  & 355.4779 & $-$63.3153 & 15.6 & 5427 & 2.99 & $-$1.97   & +0.58 & +0.59 \\
23415615$-$3136081 & CS 22966$-$0036 & $\dots$ & $\dots$  & 355.4840 & $-$31.6023 & 13.7 & 5120 & 1.16 & $-$2.49   & +1.07 & +1.40 \\
23415993$-$0821186 & $\dots$ & HE 2339$-$0837 & $\dots$  & 355.4997 & $-$8.3552  & 14.0 & 5075 & 1.62 & $-$3.78   & +4.26 & +4.26 \\
23420665$-$0410118 & CS 22952$-$0020 & $\dots$ & $\dots$  & 355.5277 & $-$4.1700  & 13.7 & 6095 & 2.81 & $-$2.12   & +1.41 & +1.43 \\
23420733+0032527 & CS 22894$-$0036 & $\dots$ & $\dots$  & 355.5305 & 0.5480   & 14.7 & 6919 & 3.78 & $-$2.35   & +1.99 & +1.99 \\
23421896$-$0633504 & $\dots$ & HE 2339$-$0650 & $\dots$  & 355.5790 & $-$6.5640  & 15.3 & 5345 & 2.45 & $-$2.15   & +0.42 & +0.43 \\
*     & $\dots$ & HE 2339$-$3932 & $\dots$  & 355.5910 & $-$39.2690 & 15.7 & 5205 & 1.32 & $-$2.98   & $\dots$    & $\dots$    \\
23430497$-$3242485 & $\dots$ & $\dots$ & II 22941$-$02344 & 355.7708 & $-$32.7135 & 12.5 & 4713 & 1.42 & $-$2.82   & +0.18 & +0.67 \\
23430761$-$1440143 & $\dots$ & HE 2340$-$1456 & $\dots$  & 355.7817 & $-$14.6707 & 14.7 & 5498 & 2.70 & $-$2.85   & +0.56 & +0.57 \\
23431622$-$5739117 & $\dots$ & HE 2340$-$5755 & $\dots$  & 355.8176 & $-$57.6533 & 16.3 & 5041 & 2.56 & $-$2.55   & +0.33 & +0.34 \\
23432757$-$6149075 & $\dots$ & HE 2340$-$6205 & $\dots$  & 355.8647 & $-$61.8188 & 15.9 & 6467 & 3.35 & $-$2.05   & +1.63 & +1.63 \\
23433510$-$4514178 & $\dots$ & HE 2340$-$4530 & $\dots$  & 355.8963 & $-$45.2383 & 15.6 & 6213 & 3.67 & $-$2.08   & +0.51 & +0.51 \\
23433618$-$3058318 & CS 22966$-$0033 & $\dots$ & $\dots$  & 355.9008 & $-$30.9755 & 14.2 & 5048 & 0.94 & $-$2.63   & +0.87 & +1.34 \\
23434358$-$2259239 & $\dots$ & HE 2341$-$2316 & $\dots$  & 355.9316 & $-$22.9900 & 15.6 & 6484 & 3.94 & $-$2.16   & +0.92 & +0.92 \\
23441095$-$6006313 & $\dots$ & HE 2341$-$6023 & $\dots$  & 356.0456 & $-$60.1087 & 16.4 & 5400 & 3.16 & $-$2.84   & +0.28 & +0.28 \\
23441758$-$3651396 & CS 22941$-$0048 & $\dots$ & $\dots$  & 356.0733 & $-$36.8611 & 14.4 & 6102 & 3.48 & $-$2.57   & $<$+0.39 & $<$+0.39 \\
23441976$-$3025414 & CS 22966$-$0038 & $\dots$ & $\dots$  & 356.0824 & $-$30.4282 & 14.3 & 5936 & 2.87 & $-$2.12   & +1.01 & +1.02 \\
23444368$-$2836364 & CS 29496$-$0028 & $\dots$ & $\dots$  & 356.1821 & $-$28.6102 & 13.3 & 6209 & 4.35 & $-$2.02   & +0.03 & +0.03 \\
23445986+0846528 & CS 29522$-$0046 & $\dots$ & $\dots$  & 356.2494 & 8.7814   & 12.8 & 5979 & 2.86 & $-$2.02   & +0.69 & +0.70 \\
23450220$-$3510033 & $\dots$ & $\dots$ & II 22941$-$02610 & 356.2592 & $-$35.1676 & 13.6 & 6891 & 4.25 & $-$2.09   & +1.06 & +1.06 \\
23450626$-$3520103 & $\dots$ & $\dots$ & II 22941$-$02623 & 356.2761 & $-$35.3362 & 12.2 & 5573 & 2.86 & $-$2.20   & +0.04 & +0.05 \\
23451671$-$1238155 & $\dots$ & HE 2342$-$1254 & $\dots$  & 356.3196 & $-$12.6376 & 15.8 & 5481 & 2.41 & $-$2.61   & +1.01 & +1.03 \\
23451760$-$6154429 & $\dots$ & $\dots$ & HD 222925      & 356.3234 & $-$61.9119 & 9.0  & 5587 & 2.30 & $-$1.81   & +0.36 & +0.37 \\
23452339$-$3343443 & $\dots$ & $\dots$ & II 22941$-$02659 & 356.3474 & $-$33.7290 & 13.3 & 5679 & 3.77 & $-$1.95   & +0.19 & +0.19 \\
23453633$-$1516403 & $\dots$ & HE 2343$-$1533 & $\dots$  & 356.4014 & $-$15.2779 & 15.8 & 6064 & 3.56 & $-$1.85   & +0.71 & +0.71 \\
23454072$-$2328554 & $\dots$ & $\dots$ & NLTT 57885     & 356.4197 & $-$23.4822 & 13.3 & 4579 & 4.67 & $-$2.30   & $-$0.19 & $-$0.19 \\
23454980$-$1519548 & CS 29517$-$0005 & $\dots$ & $\dots$  & 356.4575 & $-$15.3319 & 14.1 & 5557 & 2.77 & $-$2.15   & +0.77 & +0.78 \\
23455523$-$2437525 & $\dots$ & HE 2343$-$2454 & $\dots$  & 356.4801 & $-$24.6313 & 15.6 & 5346 & 2.20 & $-$1.97   & +0.83 & +0.84 \\
23460724$-$2250375 & $\dots$ & HE 2343$-$2307 & $\dots$  & 356.5301 & $-$22.8438 & 15.6 & 6600 & 3.41 & $-$2.27   & $<$+0.84 & $<$+0.84 \\
23460978$-$0339067 & CS 22952$-$0027 & $\dots$ & $\dots$  & 356.5407 & $-$3.6519  & 13.7 & 4956 & 0.96 & $-$2.61   & +0.57 & +1.12 \\
23463448+0911199 & CS 29522$-$0030 & $\dots$ & $\dots$  & 356.6437 & 9.1889   & 13.8 & 4676 & 0.98 & $-$2.20   & +0.69 & +1.08 \\
23463578$-$1114406 & $\dots$ & HE 2344$-$1131 & $\dots$  & 356.6491 & $-$11.2446 & 16.0 & 5186 & 2.18 & $-$2.47   & +0.59 & +0.60 \\
23463891$-$3244417 & $\dots$ & $\dots$ & II 22941$-$02843 & 356.6621 & $-$32.7449 & 12.8 & 5176 & 1.93 & $-$2.33   & +0.64 & +0.75 \\
23464381$-$5701175 & $\dots$ & HE 2344$-$5717 & $\dots$  & 356.6825 & $-$57.0216 & 16.3 & 6703 & 2.71 & $-$2.32   & +2.53 & +2.55 \\
23464436$-$2744107 & CS 22966$-$0048 & $\dots$ & $\dots$  & 356.6849 & $-$27.7363 & 14.9 & 6429 & 3.27 & $-$2.90   & $<$+1.21 & $<$+1.21 \\
23464645$-$0624398 & $\dots$ & $\dots$ & II 22952$-$02458 & 356.6935 & $-$6.4111  & 13.9 & 5924 & 2.97 & $-$2.04   & +0.63 & +0.64 \\
23465437$-$2804157 & CS 29496$-$0033 & $\dots$ & $\dots$  & 356.7265 & $-$28.0711 & 14.1 & 5808 & 3.63 & $-$1.90   & +0.10 & +0.10 \\
23470916$-$1236095 & $\dots$ & HE 2344$-$1252 & $\dots$  & 356.7883 & $-$12.6027 & 15.7 & 6428 & 4.15 & $-$2.04   & +1.28 & +1.28 \\
23472519$-$5929098 & $\dots$ & HE 2344$-$5945 & $\dots$  & 356.8549 & $-$59.4861 & 13.5 & 4129 & 2.19 & $-$3.58$^\dagger$ & +2.39$^\dagger$ & +2.41$^\dagger$ \\
23473197$-$6730358 & CS 22945$-$0031 & $\dots$ & $\dots$  & 356.8833 & $-$67.5100 & 14.8 & 6608 & 3.92 & $-$2.21   & +1.78 & +1.78 \\
23473507$-$2455080 & CS 29499$-$0042 & $\dots$ & $\dots$  & 356.8962 & $-$24.9189 & 14.0 & 6955 & 4.72 & $-$2.15   & +2.15 & +2.15 \\
23473624$-$1652458 & $\dots$ & HE 2345$-$1709 & $\dots$  & 356.9010 & $-$16.8794 & 15.8 & 6345 & 3.18 & $-$2.15   & +0.94 & +0.95 \\
23475069$-$4425038 & $\dots$ & HE 2345$-$4441 & $\dots$  & 356.9613 & $-$44.4178 & 15.6 & 5903 & 3.39 & $-$2.37   & +0.37 & +0.37 \\
23480060$-$4459580 & $\dots$ & HE 2345$-$4516 & $\dots$  & 357.0025 & $-$44.9995 & 15.4 & 6050 & 4.05 & $-$1.98   & +0.96 & +0.96 \\
23481298$-$3429303 & CS 22941$-$0051 & $\dots$ & $\dots$  & 357.0541 & $-$34.4918 & 14.7 & 6327 & 3.77 & $-$1.91   & +0.83 & +0.83 \\
23481425$-$0433170 & CS 22952$-$0033 & $\dots$ & $\dots$  & 357.0594 & $-$4.5547  & 13.0 & 6438 & 4.03 & $-$2.22   & $<$+0.27 & $<$+0.27 \\
23481486$-$2903542 & $\dots$ & $\dots$ & II 22966$-$01111 & 357.0619 & $-$29.0650 & 13.5 & 5150 & 1.70 & $-$2.22   & +0.59 & +0.85 \\
23481682$-$3112226 & $\dots$ & HE 2345$-$3129 & $\dots$  & 357.0701 & $-$31.2063 & 16.0 & 6420 & 3.90 & $-$2.20   & +2.19 & +2.19 \\
23485603$-$3629112 & CS 22876$-$0003 & $\dots$ & $\dots$  & 357.2335 & $-$36.4864 & 13.8 & 5952 & 3.43 & $-$2.02   & +0.73 & +0.73 \\
23485776$-$2939228 & CS 22966$-$0057 & $\dots$ & II 29496$-$00718 & 357.2406 & $-$29.6563 & 14.3 & 5577 & 3.22 & $-$2.31   & +0.44 & +0.44 \\
23491022$-$3415078 & $\dots$ & HE 2346$-$3431 & $\dots$  & 357.2926 & $-$34.2522 & 14.2 & 5946 & 4.46 & $-$2.73   & +0.82 & +0.82 \\
23491172$-$3127389 & CS 22966$-$0063 & $\dots$ & $\dots$  & 357.2989 & $-$31.4608 & 14.8 & 6323 & 2.90 & $-$1.88   & +1.06 & +1.07 \\
23491220$-$2811228 & CS 29496$-$0035 & $\dots$ & $\dots$  & 357.3008 & $-$28.1897 & 13.2 & 5626 & 2.78 & $-$2.06   & +0.87 & +0.89 \\
23491306+1430365 & $\dots$ & $\dots$ & LP 523$-$52      & 357.3045 & 14.5101  & 13.1 & 6270 & 4.11 & $-$1.81   & $<$$-$0.10 & $<$$-$0.10 \\
23493676$-$2518179 & CS 29499$-$0041 & $\dots$ & $\dots$  & 357.4032 & $-$25.3050 & 14.3 & 6486 & 3.17 & $-$2.41   & +0.39 & +0.40 \\
23493702$-$2812210 & $\dots$ & HE 2347$-$2829 & $\dots$  & 357.4042 & $-$28.2059 & 16.2 & 6365 & 3.02 & $-$2.62   & +1.39 & +1.41 \\
23495281$-$0157504 & CS 22894$-$0049 & $\dots$ & $\dots$  & 357.4700 & $-$1.9640  & 14.4 & 6039 & 3.08 & $-$2.43   & +1.35 & +1.36 \\
23495642$-$0641548 & $\dots$ & HE 2347$-$0658 & $\dots$  & 357.4850 & $-$6.6986  & 16.0 & 5431 & 1.03 & $-$3.17   & +3.94 & +3.94 \\
23495765$-$2323540 & CS 29499$-$0052 & $\dots$ & $\dots$  & 357.4903 & $-$23.3984 & 14.4 & 6382 & 3.43 & $-$2.13   & +2.22 & +2.23 \\
23495834$-$1432155 & $\dots$ & HE 2347$-$1448 & $\dots$  & 357.4931 & $-$14.5377 & 15.2 & 6299 & 3.87 & $-$2.42   & +1.04 & +1.04 \\
*     & CS 30333$-$0002 & $\dots$ & $\dots$  & 357.5030 & 8.7250   & 11.1 & 5640 & 4.15 & $-$2.60   & +0.72 & +0.72 \\
23500137+0843232 & $\dots$ & $\dots$ & G 29$-$71        & 357.5057 & 8.7232   & 11.3 & 5718 & 3.22 & $-$2.28   & +0.60 & +0.61 \\
23501967$-$1656149 & $\dots$ & HE 2347$-$1712 & $\dots$  & 357.5820 & $-$16.9375 & 15.8 & 5338 & 2.86 & $-$2.39   & +1.41 & +1.43 \\
23502000$-$1317277 & $\dots$ & HE 2347$-$1334 & $\dots$  & 357.5833 & $-$13.2910 & 16.2 & 4691 & 1.55 & $-$2.39   & $-$0.10 & +0.34 \\
23512222+1200545 & CS 30333$-$0015 & $\dots$ & $\dots$  & 357.8426 & 12.0151  & 14.3 & 6215 & 3.74 & $-$2.09   & +0.83 & +0.83 \\
23514781$-$3402072 & $\dots$ & HE 2349$-$3418 & $\dots$  & 357.9493 & $-$34.0353 & 15.6 & 6790 & 4.56 & $-$1.89   & $<$+0.93 & $<$+0.93 \\
23515744$-$3904386 & $\dots$ & HE 2349$-$3921 & $\dots$  & 357.9894 & $-$39.0774 & 15.8 & 5016 & 2.20 & $-$3.28   & +3.18 & +3.20 \\
23520986$-$3200422 & CS 29496$-$0042 & $\dots$ & $\dots$  & 358.0407 & $-$32.0120 & 12.5 & 5108 & 1.19 & $-$2.18   & +0.71 & +1.07 \\
23521589$-$2558187 & CS 29499$-$0058 & $\dots$ & $\dots$  & 358.0662 & $-$25.9719 & 13.8 & 6214 & 3.17 & $-$2.63   & +1.49 & +1.50 \\
23521677$-$4028218 & $\dots$ & HE 2349$-$4045 & $\dots$  & 358.0699 & $-$40.4727 & 16.2 & 6512 & 3.83 & $-$1.94   & +1.88 & +1.88 \\
23523084$-$2255549 & $\dots$ & HE 2349$-$2312 & $\dots$  & 358.1285 & $-$22.9320 & 15.7 & 5280 & 2.62 & $-$3.03   & +0.58 & +0.59 \\
*     & $\dots$ & HE 2350$-$4158 & $\dots$  & 358.1530 & $-$41.6890 & 15.3 & 6421 & 3.12 & $-$3.00   & $\dots$    & $\dots$    \\
23523780$-$6605016 & CS 22945$-$0058 & HE 2349$-$6621 & $\dots$  & 358.1575 & $-$66.0838 & 15.0 & 6470 & 3.58 & $-$2.15   & +1.45 & +1.45 \\
23530636$-$2248095 & $\dots$ & HE 2350$-$2304 & $\dots$  & 358.2765 & $-$22.8027 & 15.6 & 6349 & 3.67 & $-$2.05   & $<$+0.49 & $<$+0.49 \\
23531979$-$6529394 & CS 22945$-$0056 & $\dots$ & $\dots$  & 358.3324 & $-$65.4943 & 14.1 & 6214 & 2.87 & $-$2.58   & +1.34 & +1.36 \\
23533790$-$1723100 & CS 29517$-$0018 & $\dots$ & $\dots$  & 358.4079 & $-$17.3861 & 14.5 & 5953 & 2.98 & $-$2.17   & +0.42 & +0.43 \\
23534030$-$2658440 & CS 29499$-$0060 & $\dots$ & $\dots$  & 358.4179 & $-$26.9789 & 13.1 & 6582 & 3.58 & $-$2.64   & +2.01 & +2.01 \\
23535678$-$3009228 & CS 22966$-$0072 & $\dots$ & $\dots$  & 358.4866 & $-$30.1564 & 15.4 & 6393 & 3.37 & $-$2.54   & +0.66 & +0.66 \\
23535765$-$2853167 & $\dots$ & $\dots$ & II 22966$-$00207 & 358.4902 & $-$28.8880 & 13.5 & 6086 & 3.99 & $-$1.82   & +0.11 & +0.11 \\
*     & $\dots$ & $\dots$ & LP 823$-$90      & 358.5330 & $-$19.3450 & 13.4 & 5430 & 3.05 & $-$1.94   & +0.10 & +0.11 \\
23541397$-$6633058 & $\dots$ & HE 2351$-$6649 & $\dots$  & 358.5581 & $-$66.5517 & 16.3 & 5950 & 4.55 & $-$2.40   & +1.04 & +1.04 \\
23541595$-$3150526 & $\dots$ & HE 2351$-$3207 & $\dots$  & 358.5665 & $-$31.8480 & 16.1 & 6391 & 3.66 & $-$3.00   & +0.84 & +0.84 \\
23542883$-$1359567 & CS 29517$-$0025 & $\dots$ & $\dots$  & 358.6202 & $-$13.9991 & 14.2 & 5877 & 3.22 & $-$2.04   & $<$+0.24 & $<$+0.24 \\
23543513+0919454 & CS 31085$-$0082 & $\dots$ & $\dots$  & 358.6463 & 9.3293   & 13.9 & 4882 & 1.66 & $-$1.85   & +0.42 & +0.66 \\
23543915$-$2157516 & $\dots$ & HE 2352$-$2214 & $\dots$  & 358.6632 & $-$21.9644 & 15.6 & 6090 & 3.19 & $-$1.82   & +1.38 & +1.39 \\
23550149$-$2406061 & $\dots$ & HE 2352$-$2422 & $\dots$  & 358.7563 & $-$24.1017 & 16.4 & 6049 & 4.77 & $-$2.26   & +1.13 & +1.13 \\
23550303$-$1451433 & CS 29517$-$0023 & $\dots$ & $\dots$  & 358.7626 & $-$14.8620 & 14.4 & 5989 & 3.97 & $-$1.87   & +0.43 & +0.43 \\
23554905$-$0522528 & CS 22957$-$0013 & $\dots$ & $\dots$  & 358.9544 & $-$5.3814  & 14.1 & 5116 & 2.07 & $-$2.75   & +0.68 & +0.70 \\
23560980$-$6240044 & CS 22945$-$0073 & $\dots$ & $\dots$  & 359.0409 & $-$62.6679 & 14.7 & 6449 & 4.04 & $-$2.13   & +1.24 & +1.24 \\
*     & CS 30304$-$0024 & $\dots$ & $\dots$  & 359.0610 & $-$20.1350 & 13.9 & 6160 & 3.75 & $-$1.88   & $<$$-$0.08 & $<$$-$0.08 \\
23562361$-$2518556 & CS 29499$-$0065 & $\dots$ & $\dots$  & 359.0984 & $-$25.3155 & 15.2 & 6446 & 2.96 & $-$2.72   & +1.91 & +1.93 \\
23565154$-$4150364 & $\dots$ & HE 2354$-$4207 & $\dots$  & 359.2147 & $-$41.8435 & 16.1 & 6732 & 4.19 & $-$2.06   & +1.76 & +1.76 \\
23565220$-$3106319 & $\dots$ & HE 2354$-$3123 & $\dots$  & 359.2176 & $-$31.1089 & 16.2 & 5591 & 3.18 & $-$2.32   & +0.53 & +0.54 \\
23570325$-$3939051 & $\dots$ & HE 2354$-$3955 & $\dots$  & 359.2635 & $-$39.6514 & 16.7 & 5713 & 3.16 & $-$2.24   & $-$0.53 & $-$0.53 \\
23571408$-$5105044 & $\dots$ & HE 2354$-$5121 & $\dots$  & 359.3087 & $-$51.0846 & 14.6 & 4473 & 0.91 & $-$3.56$^\dagger$ & +3.63$^\dagger$ & +3.63$^\dagger$ \\
23571636$-$6412194 & CS 22945$-$0068 & $\dots$ & $\dots$  & 359.3182 & $-$64.2054 & 15.2 & 6368 & 4.26 & $-$2.08   & +0.55 & +0.55 \\
23571715$-$2457585 & CS 29499$-$0068 & $\dots$ & $\dots$  & 359.3215 & $-$24.9663 & 14.2 & 6156 & 2.84 & $-$1.95   & +1.34 & +1.36 \\
23572306$-$3157086 & CS 22961$-$0021 & $\dots$ & $\dots$  & 359.3461 & $-$31.9525 & 13.1 & 6408 & 3.47 & $-$2.50   & $<$+0.46 & $<$+0.46 \\
23573150$-$0657055 & CS 22957$-$0019 & $\dots$ & $\dots$  & 359.3813 & $-$6.9515  & 13.7 & 6217 & 3.81 & $-$2.41   & +0.97 & +0.97 \\
23574169$-$2325576 & $\dots$ & HE 2355$-$2342 & $\dots$  & 359.4238 & $-$23.4327 & 15.8 & 6194 & 3.08 & $-$1.97   & +0.93 & +0.94 \\
23574813$-$2616469 & $\dots$ & HE 2355$-$2633 & $\dots$  & 359.4505 & $-$26.2797 & 15.5 & 6205 & 4.23 & $-$2.41   & +0.15 & +0.15 \\
23575079$-$0557170 & CS 22957$-$0015 & $\dots$ & $\dots$  & 359.4617 & $-$5.9547  & 14.9 & 6216 & 3.73 & $-$2.22   & +1.17 & +1.17 \\
23575813$-$3058076 & CS 22961$-$0006 & $\dots$ & $\dots$  & 359.4922 & $-$30.9688 & 15.1 & 6774 & 3.93 & $-$1.86   & +1.46 & +1.46 \\
23581328$-$2346024 & $\dots$ & HE 2355$-$2402 & $\dots$  & 359.5554 & $-$23.7674 & 15.6 & 6366 & 3.09 & $-$2.50   & +2.92 & +2.94 \\
23582004$-$1828133 & $\dots$ & HE 2355$-$1844 & $\dots$  & 359.5835 & $-$18.4704 & 14.8 & 6291 & 4.30 & $-$2.35   & +1.00 & +1.00 \\
23582879$-$2815020 & $\dots$ & $\dots$ & II 22961$-$02869 & 359.6200 & $-$28.2506 & 11.9 & 4367 & 0.72 & $-$2.23$^\dagger$ & +0.93$^\dagger$ & +1.24$^\dagger$ \\
23583449$-$0433252 & CS 22957$-$0024 & $\dots$ & $\dots$  & 359.6437 & $-$4.5571  & 14.3 & 6385 & 3.82 & $-$2.70   & +1.64 & +1.64 \\
23590246$-$3035172 & $\dots$ & HE 2356$-$3051 & $\dots$  & 359.7603 & $-$30.5881 & 15.9 & 6505 & 3.56 & $-$2.34   & +1.04 & +1.04 \\
23590256$-$3130138 & CS 22961$-$0003 & $\dots$ & $\dots$  & 359.7607 & $-$31.5039 & 14.8 & 6114 & 2.94 & $-$2.15   & +1.16 & +1.17 \\
23590380+0019281 & $\dots$ & HE 2356+0002 & $\dots$  & 359.7658 & 0.3245   & 15.6 & 6586 & 3.66 & $-$1.86   & +1.20 & +1.20 \\
23590622$-$0338122 & CS 22957$-$0028 & $\dots$ & $\dots$  & 359.7760 & $-$3.6367  & 14.7 & 6412 & 3.84 & $-$2.19   & +0.63 & +0.63 \\
23591314$-$0353482 & CS 22957$-$0027 & HE 2356$-$0410 & $\dots$  & 359.8048 & $-$3.8967  & 13.6 & 5407 & 1.79 & $-$4.06   & +3.21 & +3.33 \\
23592048$-$4042448 & $\dots$ & HE 2356$-$4059 & $\dots$  & 359.8354 & $-$40.7124 & 16.6 & 6547 & 3.36 & $-$3.61   & $<$+1.76 & $<$+1.76 \\
23592179$-$4745480 & $\dots$ & HE 2356$-$4802 & $\dots$  & 359.8409 & $-$47.7633 & 16.2 & 6462 & 4.14 & $-$2.55   & $<$+0.88 & $<$+0.88 \\
23592497$-$2053268 & CS 30304$-$0039 & $\dots$ & II 30304$-$01218 & 359.8541  & $-$20.8908   & 13.9     & 6423 & 3.81 & $-$2.95      & $<$+1.11   & $<$+1.11 \\
23593488$-$3539349 & CS 22876$-$0027 & $\dots$ & $\dots$  & 359.8953 & $-$35.6597 & 14.4 & 6343 & 3.75 & $-$2.23   & +1.44 & +1.44 \\
23593783$-$2203164 & $\dots$ & HE 2357$-$2219 & $\dots$  & 359.9076 & $-$22.0546 & 15.5 & 6367 & 3.73 & $-$2.08   & +0.51 & +0.51 \\
23594535$-$2512330 & $\dots$ & HE 2357$-$2529 & $\dots$  & 359.9390 & $-$25.2092 & 15.8 & 5426 & 1.23 & $-$3.03   & +1.46 & +1.85 \\
\bottomrule
\multicolumn{12}{l}{ [C/Fe]$_c$ values have been corrected for their evolutionary status \citep{placcoCaronCorr2014}.} \\
\multicolumn{12}{l}{ $^\dagger$ CEMP stars with $T_{\rm eff} \leq 4500$\,K. Their [Fe/H], [C/Fe], and [C/Fe]$_c$ ratios should be taken with caution (Section \ref{sec:append_Init}).} 
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage\phantom{blabla}

\renewcommand{\arraystretch}{1.0}
\setlength{\tabcolsep}{0.30em}

%\begin{longrotatetable}

\begin{longtable}{>{\scriptsize}c >{\scriptsize}r >{\scriptsize}c >{\scriptsize}c >{\scriptsize}r >{\scriptsize}r >{\scriptsize}c >{\scriptsize}c >{\scriptsize}c >{\scriptsize}c >{\scriptsize}c}
%\begin{deluxetabletable*}{crrcrrccccc}
%\tabletypesize{\footnotesize}
\caption{Final Sample of the VMP HK/HES Stars} \\
\toprule
Name &
  \multicolumn{1}{>{\scriptsize}c}{RV} &
  \multicolumn{1}{>{\scriptsize}c}{RV$_{Gaia}$} &
  D (err) &
  \multicolumn{1}{>{\scriptsize}c}{PM$_{\rm RA}$} &
  \multicolumn{1}{>{\scriptsize}c}{PM$_{\rm DEC}$} &
  $E$ &
  ($J_R$, $J_{\phi}$, $J_z$) &
  Ecc &
  i &
  ($v_R$, $v_{\phi}$, $v_z$) \\
& & & & & & \multicolumn{1}{>{\scriptsize}c}{$\times 10^5$} &  \multicolumn{1}{>{\scriptsize}c}{$\times 10^3$} & & & \\ 
(2MASS) &
  \multicolumn{1}{>{\scriptsize}c}{(km\,s$^{-1}$)} &
  \multicolumn{1}{>{\scriptsize}c}{(km\,s$^{-1}$)} &
  (kpc) &
  \multicolumn{1}{>{\scriptsize}c}{(mas yr$^{-1}$)} &
  \multicolumn{1}{>{\scriptsize}c}{(mas yr$^{-1}$)} &
  (km$^2$ s$^{-2}$) &
  (kpc\,km\,s$^{-1}$) &
  & (deg) &
  (km\,s$^{-1}$) \\ \midrule \midrule
\endfirsthead
\multicolumn{11}{c}%
{{\bfseries Table \thetable\ } \textit{(continued)}} \\
\toprule
Name &
  \multicolumn{1}{>{\scriptsize}c}{RV} &
  \multicolumn{1}{>{\scriptsize}c}{RV$_{Gaia}$} &
  D (err) &
  \multicolumn{1}{>{\scriptsize}c}{PM$_{\rm RA}$} &
  \multicolumn{1}{>{\scriptsize}c}{PM$_{\rm DEC}$} &
  $E$ &
  ($J_R$, $J_{\phi}$, $J_z$) &
  Ecc &
  i &
  ($v_R$, $v_{\phi}$, $v_z$) \\
& & & & & & \multicolumn{1}{>{\scriptsize}c}{$\times 10^5$} & \multicolumn{1}{>{\scriptsize}c}{$\times 10^3$} & & \\ 
(2MASS) &
  \multicolumn{1}{>{\scriptsize}c}{(km\,s$^{-1}$)} &
  \multicolumn{1}{>{\scriptsize}c}{(km\,s$^{-1}$)} &
  (kpc) &
  \multicolumn{1}{>{\scriptsize}c}{(mas yr$^{-1}$)} &
  \multicolumn{1}{>{\scriptsize}c}{(mas yr$^{-1}$)} &
  (km$^2$ s$^{-2}$) &
  (kpc\,km\,s$^{-1}$) &
    & (deg) &
  (km\,s$^{-1}$) \\ \midrule \midrule
\endhead
\hline
        \multicolumn{11}{c}{\textit{(continued)}} \\
        \endfoot
        \endlastfoot
00003955$-$1622127 & $-$126     & $\dots$        & 1.87 (0.27)  & 20.15     & $-$28.54     & $-$1.74 & (0.24, $-$0.85, 0.09)  & 0.53  & 154.9       & (29.14, $-$105.03, 38.38)     \\
00014549$-$0549465 & $-$32      & $\dots$        & 3.33 (0.55)  & 8.20      & $-$26.45     & $-$1.40 & (0.13, $-$1.38, 0.87)  & 0.28  & 127.2       & ($-$139.43, $-$165.20, $-$153.78) \\
00020802$-$0249121 & $-$135     & $-$122.6   & 0.83 (0.07)  & $-$37.55    & $-$91.35     & $-$1.25 & (2.07, $-$0.17, 0.02)  & 0.97  & 123.5       & ($-$336.41, $-$21.02, 2.83)     \\
00023699$-$6545212 & 160      & $\dots$        & 6.30 (1.03)  & $-$2.90     & $-$6.21      & $-$1.53 & (0.55, $-$0.37, 0.66)  & 0.72  & 110.1       & ($-$210.65, $-$58.73, 23.58)    \\
00025685$-$4101045 & 123      & $\dots$        & 1.46 (0.15)  & 0.77      & $-$44.29     & $-$1.66 & (0.59, $-$0.47, 0.11)  & 0.79  & 130.4       & ($-$168.76, $-$60.25, $-$38.09)   \\
00030319$-$4020529 & 124      & $\dots$        & 0.78 (0.04)  & $-$34.77    & $-$96.56     & $-$1.35 & (1.63, $-$0.31, 0.03)  & 0.94  & 136.6       & ($-$310.42, $-$38.31, $-$7.06)    \\
00031324$-$0249074 & $-$10      & $\dots$        & 1.27 (0.17)  & 27.98     & $-$44.47     & $-$1.70 & (0.24, $-$0.49, 0.48)  & 0.55  & 113.1       & (1.81, $-$59.24, $-$134.86)     \\
00033134$-$0444224 & $-$100     & $\dots$        & 1.20 (0.15)  & 38.64     & $-$22.27     & $-$1.73 & (0.74, $-$0.15, 0.03)  & 0.94  & 131.4       & (123.78, $-$17.59, 3.10)      \\
00041037$-$1539281 & $-$176     & $\dots$        & 0.68 (0.04)  & 88.61     & 46.79      & $-$0.97 & (2.77, 1.55, 0.50)   & 0.83  & 44.2        & (336.68, 189.78, 152.13)    \\
00045244$-$3413372 & $-$178     & $\dots$        & 1.81 (0.29)  & $-$5.31     & $-$18.91     & $-$1.49 & (0.27, 0.88, 0.74)   & 0.46  & 58.9        & ($-$95.88, 112.66, 209.22)    \\
00050314$-$1622050 & $-$35      & $\dots$        & 0.81 (0.04)  & 23.55     & $-$65.56     & $-$1.81 & (0.59, $-$0.21, 0.02)  & 0.90  & 128.8       & ($-$53.84, $-$25.97, $-$23.66)    \\
00051252$-$2800174 & 120      & $\dots$        & 1.04 (0.06)  & 6.91      & $-$65.07     & $-$1.63 & (0.45, $-$0.42, 0.42)  & 0.72  & 112.6       & ($-$152.84, $-$52.79, $-$114.22)  \\
00051530$-$2716181 & $-$24      & $-$56.5    & 0.50 (0.02)  & 132.43    & $-$39.92     & $-$1.57 & (1.13, 0.08, 0.01)   & 0.97  & 56.4        & (227.69, 9.44, $-$27.79)      \\
00052221+0847158 & $-$230     & $-$213.6   & 0.31 (0.01)  & 261.84    & $-$55.09     & $-$1.41 & (0.92, $-$1.04, 0.08)  & 0.75  & 147.3       & (250.72, $-$125.85, 71.97)    \\
00053003$-$1318012 & $-$42      & $\dots$        & 1.35 (0.14)  & 57.57     & $-$3.89      & $-$1.31 & (1.85, 0.16, 0.04)   & 0.97  & 52.6        & (314.93, 19.10, $-$26.31)     \\
00071535$-$1546084 & $-$144     & $\dots$        & 0.68 (0.03)  & $-$4.07     & $-$56.82     & $-$1.69 & (0.46, 0.47, 0.21)   & 0.74  & 61.1        & ($-$105.83, 57.02, 110.23)    \\
00080828+2531334 & $-$297     & $\dots$        & 3.85 (0.72)  & $-$6.24     & $-$11.63     & $-$1.26 & (1.72, 0.65, 0.13)   & 0.89  & 38.8        & ($-$289.70, 65.61, 24.82)     \\
00082794+1054198 & $-$324     & $\dots$        & 0.45 (0.01)  & 67.97     & $-$35.83     & $-$1.62 & (0.06, $-$0.58, 0.85)  & 0.27  & 110.4       & (20.88, $-$70.22, 186.37)     \\
00100320$-$4004447 & 103      & $\dots$        & 0.98 (0.05)  & 14.21     & $-$42.02     & $-$1.79 & (0.55, 0.19, 0.09)   & 0.89  & 69.6        & ($-$63.62, 23.89, $-$59.44)     \\
00101001$-$1836153 & 85       & $\dots$        & 1.27 (0.17)  & 44.15     & $-$48.84     & $-$1.56 & (0.13, $-$1.15, 0.47)  & 0.34  & 131.1       & (71.66, $-$141.48, $-$167.41)   \\
00101649$-$3446403 & 54       & $\dots$        & 1.74 (0.26)  & 18.59     & $-$32.88     & $-$1.78 & (0.29, $-$0.70, 0.08)  & 0.60  & 154.8       & ($-$8.99, $-$89.08, $-$33.78)     \\
00101758$-$1735387 & 176      & 191.8    & 0.68 (0.02)  & 34.31     & $-$54.97     & $-$1.57 & (0.01, 0.64, 1.05)   & 0.10  & 69.5        & ($-$9.97, 79.00, $-$212.43)     \\
00103211$-$2245384 & $-$68      & $\dots$        & 1.60 (0.22)  & $-$1.50     & $-$43.02     & $-$1.61 & (0.77, $-$0.47, 0.05)  & 0.82  & 164.8       & ($-$186.05, $-$58.15, 46.21)    \\
00113287$-$2032398 & $-$108     & $\dots$        & 3.55 (0.64)  & 3.48      & $-$11.53     & $-$1.72 & (0.57, 0.16, 0.24)   & 0.91  & 72.0        & ($-$48.56, 20.36, 78.34)      \\
00130901$-$3405548 & 170      & $\dots$        & 5.94 (1.14)  & 3.70      & $-$4.93      & $-$1.57 & (0.24, 0.37, 1.00)   & 0.48  & 73.4        & ($-$14.94, 52.12, $-$159.15)    \\
00131309$-$1956516 & $-$76      & $\dots$        & 2.09 (0.36)  & $-$8.55     & $-$37.35     & $-$1.36 & (1.46, $-$0.48, 0.10)  & 0.90  & 145.1       & ($-$288.44, $-$59.28, 42.26)    \\
00132434$-$4115260 & 55       & $\dots$        & 0.47 (0.01)  & 52.85     & $-$99.51     & $-$1.83 & (0.63, $-$0.12, 0.01)  & 0.93  & 147.6       & ($-$18.05, $-$15.42, $-$10.95)    \\
00134146$-$1437511 & $-$67      & $\dots$        & 0.52 (0.01)  & 92.14     & $-$131.47    & $-$1.69 & (0.10, $-$1.32, 0.02)  & 0.31  & 167.6       & (24.96, $-$160.56, $-$33.96)    \\
00135128+2350492 & $-$239     & $-$245.8   & 0.48 (0.01)  & 51.58     & $-$55.58     & $-$1.80 & (0.50, $-$0.40, 0.02)  & 0.80  & 141.1       & ($-$31.80, $-$47.63, 40.15)     \\
00140991$-$3817249 & $-$153     & $\dots$        & 0.82 (0.03)  & 45.17     & $-$75.17     & $-$1.62 & (0.05, $-$0.67, 0.80)  & 0.24  & 114.0       & (44.30, $-$83.60, 183.52)     \\
00141507$-$1327390 & $-$63      & $\dots$        & 1.20 (0.09)  & 3.12      & $-$49.77     & $-$1.71 & (0.76, $-$0.17, 0.03)  & 0.93  & 127.6       & ($-$141.52, $-$20.36, $-$5.18)    \\
00141720$-$3341510 & $-$114     & $\dots$        & 1.23 (0.10)  & 17.00     & $-$44.00     & $-$1.73 & (0.33, $-$0.29, 0.47)  & 0.68  & 105.0       & ($-$24.93, $-$36.46, 135.21)    \\
00142490$-$4726406 & 111      & $\dots$        & 1.91 (0.36)  & 42.07     & $-$5.33      & $-$1.30 & (1.84, $-$0.03, 0.13)  & 0.98  & 91.9        & (296.88, $-$3.45, $-$135.34)    \\
00152056$-$2737088 & 24       & $\dots$        & 2.13 (0.43)  & $-$3.73     & $-$31.87     & $-$1.54 & (0.89, $-$0.36, 0.18)  & 0.86  & 118.3       & ($-$224.92, $-$44.94, $-$9.24)    \\
00154080$-$3233182 & 64       & $\dots$        & 0.79 (0.03)  & 35.45     & $-$58.98     & $-$1.81 & (0.57, $-$0.16, 0.06)  & 0.91  & 110.0       & ($-$9.90, $-$19.62, $-$54.76)     \\
00161255+0449345 & $-$165     & $\dots$        & 0.35 (0.01)  & 82.68     & $-$18.13     & $-$1.72 & (0.32, 0.56, 0.26)   & 0.63  & 58.8        & (70.84, 67.90, 112.48)      \\
00165810$-$3348175 & 85       & $\dots$        & 1.48 (0.20)  & 43.75     & $-$33.91     & $-$1.59 & (0.37, $-$1.09, 0.12)  & 0.55  & 152.8       & (140.34, $-$136.92, $-$93.96)   \\
00180048$-$4940575 & 164      & $\dots$        & 1.88 (0.27)  & 13.81     & $-$26.41     & $-$1.78 & (0.29, $-$0.58, 0.15)  & 0.62  & 135.0       & ($-$41.61, $-$76.14, $-$65.05)    \\
00190481$-$5114515 & 75       & $\dots$        & 2.48 (0.30)  & 2.80      & $-$17.34     & $-$1.78 & (0.61, 0.12, 0.09)   & 0.85  & 28.7        & ($-$92.47, 16.77, 21.44)      \\
00195738$-$1953044 & $-$76      & $\dots$        & 1.40 (0.16)  & 15.50     & $-$35.75     & $-$1.79 & (0.54, $-$0.28, 0.05)  & 0.82  & 140.9       & ($-$40.26, $-$34.87, 36.66)     \\
00200385+4243466 & $-$201     & $\dots$        & 0.38 (0.01)  & 183.46    & $-$172.39    & $-$1.28 & (0.46, $-$1.41, 1.08)  & 0.46  & 122.7       & (105.30, $-$167.95, $-$262.05)  \\
00201872$-$2930310 & 43       & $\dots$        & 3.44 (0.69)  & 11.77     & $-$5.34      & $-$1.66 & (0.57, 0.44, 0.17)   & 0.80  & 25.3        & (120.86, 56.44, $-$55.82)     \\
00202529$-$3139040 & 6        & $\dots$        & 8.04 (1.44)  & 8.80      & $-$6.72      & $-$1.32 & (0.30, $-$1.23, 1.20)  & 0.41  & 120.8       & (170.68, $-$175.96, $-$19.67)   \\
00202615$-$3630200 & 330      & 346.9    & 3.39 (0.46)  & 4.66      & $-$9.65      & $-$1.30 & (0.31, 0.26, 2.28)   & 0.39  & 84.6        & ($-$79.97, 33.93, $-$297.99)    \\
00202896$-$3612006 & $-$297     & $\dots$        & 0.94 (0.04)  & 84.04     & $-$8.59      & $-$0.86 & (3.64, 0.41, 1.92)   & 0.85  & 80.5        & (353.89, 50.87, 257.56)     \\
00203619+2347376 & $-$181     & $\dots$        & 1.04 (0.07)  & 52.27     & $-$37.18     & $-$1.68 & (0.27, $-$1.03, 0.05)  & 0.52  & 155.6       & (78.86, $-$120.13, $-$58.80)    \\
00210034$-$2205376 & 35       & $\dots$        & 1.40 (0.15)  & 46.63     & $-$16.38     & $-$1.56 & (1.07, $-$0.12, 0.07)  & 0.90  & 107.3       & (212.81, $-$15.39, $-$76.57)    \\
00210058$-$3417156 & $-$53      & $\dots$        & 1.00 (0.07)  & 71.45     & $-$15.73     & $-$1.48 & (1.27, 0.10, 0.07)   & 0.97  & 78.4        & (261.90, 12.39, 27.13)      \\
00211588$-$3103370 & $-$127     & $\dots$        & 1.54 (0.23)  & 21.45     & $-$15.24     & $-$1.69 & (0.26, 0.47, 0.50)   & 0.57  & 66.2        & (93.07, 59.13, 119.28)      \\
00211833+0433150 & $-$127     & $\dots$        & 0.72 (0.03)  & 14.78     & $-$77.98     & $-$1.74 & (0.66, $-$0.26, 0.03)  & 0.89  & 127.0       & ($-$118.12, $-$31.63, $-$33.61)   \\
00212649$-$2850576 & $-$154     & $\dots$        & 1.19 (0.06)  & $-$4.51     & $-$41.53     & $-$1.58 & (0.47, 0.36, 0.62)   & 0.71  & 73.5        & ($-$133.58, 44.63, 169.41)    \\
00214339+0442295 & $-$123     & $\dots$        & 0.71 (0.03)  & 74.82     & $-$57.32     & $-$1.73 & (0.42, $-$0.73, 0.01)  & 0.67  & 168.8       & (92.78, $-$87.23, $-$21.72)     \\
00215986$-$2929265 & $-$92      & $\dots$        & 1.25 (0.10)  & 17.78     & $-$56.02     & $-$1.69 & (0.25, $-$0.90, 0.16)  & 0.52  & 141.4       & ($-$74.72, $-$111.61, 99.18)    \\
00221915$-$2702040 & $-$92      & $\dots$        & 1.16 (0.10)  & 53.02     & $-$16.59     & $-$1.57 & (0.95, 0.04, 0.21)   & 0.94  & 87.8        & (213.73, 5.47, 65.27)       \\
00224592$-$4738516 & 77       & $\dots$        & 2.53 (0.41)  & 12.37     & $-$24.85     & $-$1.74 & (0.17, $-$0.93, 0.12)  & 0.44  & 159.0       & ($-$20.25, $-$124.08, 29.55)    \\
00231688$-$2831292 & $-$49      & $\dots$        & 2.08 (0.28)  & $-$0.78     & $-$29.56     & $-$1.65 & (0.84, $-$0.15, 0.08)  & 0.87  & 143.2       & ($-$166.31, $-$19.44, 62.06)    \\
00242705$-$2018033 & 116      & $\dots$        & 0.99 (0.05)  & 46.30     & $-$47.85     & $-$1.67 & (0.27, $-$0.37, 0.65)  & 0.58  & 106.5       & (60.64, $-$45.16, $-$158.78)    \\
00251491+2618155 & $-$312     & $\dots$        & 1.17 (0.09)  & 0.79      & 0.99       & $-$1.54 & (0.28, 0.26, 1.13)   & 0.52  & 80.1        & ($-$111.22, 30.48, 195.06)    \\
00254376+2305368 & $-$236     & $\dots$        & 0.74 (0.04)  & 0.99      & $-$74.10     & $-$1.60 & (0.82, $-$0.38, 0.05)  & 0.87  & 127.5       & ($-$191.38, $-$45.46, $-$48.39)   \\
00265278$-$3534017 & 3        & $\dots$        & 1.54 (0.17)  & $-$20.28    & $-$43.67     & $-$1.31 & (1.82, 0.21, 0.05)   & 0.95  & 16.9        & ($-$311.19, 26.52, 66.13)     \\
00272766$-$2506281 & $-$210     & $\dots$        & 1.25 (0.10)  & $-$26.02    & $-$65.60     & $-$1.00 & (2.98, $-$0.29, 0.85)  & 0.92  & 102.3       & ($-$340.76, $-$35.67, 215.36)   \\
00283906$-$5305072 & $-$37      & $\dots$        & 3.75 (0.71)  & 13.18     & $-$5.61      & $-$1.62 & (0.29, 0.54, 0.58)   & 0.56  & 63.2        & (161.09, 75.14, 66.76)      \\
00285716$-$3241171 & $-$32      & $\dots$        & 2.06 (0.26)  & $-$0.77     & $-$38.78     & $-$1.50 & (0.81, $-$0.80, 0.09)  & 0.76  & 161.1       & ($-$213.19, $-$100.29, 77.43)   \\
00290723$-$2719162 & $-$122     & $\dots$        & 0.56 (0.03)  & 83.74     & $-$0.04      & $-$1.50 & (0.51, 1.01, 0.26)   & 0.63  & 44.7        & (195.27, 123.70, 110.02)    \\
00291067$-$1910072 & 35       & $\dots$        & 1.11 (0.08)  & 67.38     & $-$32.80     & $-$1.52 & (0.80, $-$0.73, 0.07)  & 0.77  & 147.7       & (209.41, $-$89.20, $-$83.01)    \\
00301595$-$3556512 & 13       & $\dots$        & 1.75 (0.18)  & 23.30     & $-$21.54     & $-$1.79 & (0.61, $-$0.16, 0.06)  & 0.88  & 132.5       & (69.44, $-$19.90, 4.38)       \\
00302250$-$2735272 & $-$14      & $\dots$        & 1.48 (0.19)  & 33.35     & $-$17.80     & $-$1.72 & (0.79, 0.02, 0.05)   & 0.97  & 86.8        & (136.50, 2.23, 2.63)        \\
00303106$-$1205108 & $-$14      & $\dots$        & 1.21 (0.10)  & 50.03     & $-$24.46     & $-$1.65 & (0.80, $-$0.29, 0.03)  & 0.87  & 154.6       & (168.05, $-$34.43, $-$39.91)    \\
00311365$-$2828322 & $-$46      & $\dots$        & 2.52 (0.27)  & 12.36     & $-$18.79     & $-$1.77 & (0.48, $-$0.30, 0.14)  & 0.83  & 130.2       & (5.86, $-$36.94, 48.16)       \\
00314798$-$3445040 & $-$21      & $\dots$        & 0.91 (0.06)  & 11.24     & $-$47.07     & $-$1.78 & (0.54, 0.32, 0.05)   & 0.82  & 48.2        & ($-$70.04, 39.98, 52.83)      \\
00320433$-$2009329 & $-$40      & $\dots$        & 0.50 (0.01)  & 41.31     & $-$114.77    & $-$1.79 & (0.55, $-$0.36, 0.01)  & 0.83  & 176.0       & ($-$68.41, $-$44.21, 3.33)      \\
00331372$-$2632553 & $-$128     & $\dots$        & 1.18 (0.08)  & 1.65      & $-$28.71     & $-$1.66 & (0.27, 0.75, 0.33)   & 0.55  & 52.1        & ($-$80.78, 91.68, 133.54)     \\
00335835$-$2609373 & $-$77      & $\dots$        & 0.69 (0.02)  & 51.62     & $-$36.72     & $-$1.76 & (0.47, 0.39, 0.10)   & 0.79  & 57.1        & (77.18, 47.55, 68.43)       \\
00343816$-$1141134 & $-$76      & $\dots$        & 0.93 (0.04)  & 66.06     & $-$37.66     & $-$1.68 & (0.58, $-$0.60, 0.03)  & 0.76  & 155.8       & (149.34, $-$72.90, 15.60)     \\
00360624$-$5549281 & $-$5       & $-$5.0     & 3.29 (0.28)  & 0.88      & $-$16.13     & $-$1.66 & (0.65, 0.13, 0.32)   & 0.91  & 78.1        & ($-$115.25, 17.22, 136.20)    \\
00364014$-$2433477 & 95       & $\dots$        & 4.28 (0.63)  & $-$7.66     & $-$13.22     & $-$1.17 & (1.11, 0.83, 1.49)   & 0.66  & 68.7        & ($-$303.90, 102.92, $-$89.57)   \\
00364325$-$3024432 & 51       & $\dots$        & 1.23 (0.08)  & 51.87     & $-$43.57     & $-$1.64 & (0.28, $-$1.17, 0.05)  & 0.50  & 166.0       & (117.23, $-$143.88, $-$46.73)   \\
00380979$-$3147582 & 180      & $\dots$        & 1.17 (0.17)  & 41.98     & $-$48.67     & $-$1.58 & (0.06, $-$1.13, 0.48)  & 0.24  & 132.4       & (37.60, $-$139.22, $-$162.31)   \\
00382627$-$1926345 & 30       & $\dots$        & 0.92 (0.07)  & 66.01     & 5.77       & $-$1.41 & (1.06, 0.91, 0.02)   & 0.80  & 7.0         & (259.80, 110.97, $-$34.21)    \\
00392500$-$2111471 & $-$84      & $\dots$        & 0.74 (0.02)  & $-$3.76     & $-$100.98    & $-$1.57 & (0.89, $-$0.48, 0.03)  & 0.85  & 148.3       & ($-$212.07, $-$57.95, 52.64)    \\
00402462$-$2134342 & $-$66      & $\dots$        & 4.10 (0.66)  & 13.19     & $-$8.62      & $-$1.62 & (0.38, $-$0.56, 0.46)  & 0.64  & 121.0       & (125.16, $-$67.17, 40.54)     \\
00410929$-$0328595 & $-$43      & $-$42.7    & 2.09 (0.35)  & 19.28     & 8.53       & $-$1.35 & (0.64, 1.49, 0.34)   & 0.59  & 38.0        & (222.22, 172.21, 72.19)     \\
00411893$-$1517109 & 13       & $\dots$        & 0.92 (0.06)  & 81.15     & $-$31.53     & $-$1.52 & (0.94, $-$0.58, 0.03)  & 0.84  & 161.6       & (226.58, $-$69.56, $-$50.00)    \\
00415368$-$0200350 & 207      & $\dots$        & 0.76 (0.02)  & 17.09     & $-$87.07     & $-$1.27 & (0.38, 0.42, 2.20)   & 0.42  & 81.4        & ($-$72.32, 50.06, $-$316.96)    \\
00420447$-$0729042 & $-$24      & $\dots$        & 4.04 (0.69)  & 8.29      & $-$14.78     & $-$1.63 & (0.23, $-$0.80, 0.40)  & 0.49  & 131.7       & ($-$37.72, $-$89.71, $-$78.91)    \\
00422432$-$3302339 & 57       & $\dots$        & 0.36 (0.01)  & 99.50     & $-$170.73    & $-$1.78 & (0.31, $-$0.78, 0.01)  & 0.59  & 164.5       & ($-$23.82, $-$95.25, $-$27.09)    \\
00422601$-$1137019 & $-$115     & $\dots$        & 1.35 (0.07)  & 45.15     & $-$1.03      & $-$1.48 & (0.74, 0.38, 0.55)   & 0.81  & 71.9        & (225.84, 45.28, 105.64)     \\
00425688$-$1948460 & $-$151     & $\dots$        & 1.63 (0.16)  & 18.88     & $-$18.57     & $-$1.71 & (0.34, 0.17, 0.68)   & 0.66  & 82.4        & (33.45, 20.56, 131.52)      \\
00431989$-$2526467 & 139      & $\dots$        & 1.08 (0.08)  & 21.86     & $-$27.96     & $-$1.70 & (0.22, 0.52, 0.48)   & 0.53  & 65.7        & (7.40, 63.78, $-$138.51)      \\
00441306$-$1852075 & $-$37      & $\dots$        & 0.87 (0.04)  & 52.32     & $-$65.20     & $-$1.76 & (0.26, $-$0.90, 0.02)  & 0.53  & 173.9       & (26.89, $-$108.60, $-$1.59)     \\
00442897$-$1017497 & $-$5       & $-$3.0     & 2.01 (0.33)  & 8.76      & $-$28.59     & $-$1.70 & (0.48, $-$0.30, 0.29)  & 0.78  & 109.6       & ($-$89.47, $-$35.56, $-$75.16)    \\
00444065$-$0251196 & $-$68      & $\dots$        & 0.74 (0.03)  & 53.38     & $-$82.89     & $-$1.73 & (0.23, $-$0.92, 0.06)  & 0.50  & 151.1       & ($-$13.11, $-$110.65, $-$58.45)   \\
00450610$-$1854153 & $-$36      & $\dots$        & 2.08 (0.26)  & 20.40     & $-$9.43      & $-$1.71 & (0.59, 0.33, 0.12)   & 0.84  & 55.9        & (116.32, 40.10, 24.58)      \\
00451352$-$2125033 & $-$23      & $\dots$        & 4.14 (0.68)  & $-$0.50     & $-$18.55     & $-$1.41 & (0.78, $-$0.62, 0.64)  & 0.74  & 116.7       & ($-$236.70, $-$74.67, $-$7.31)    \\
00454992$-$2432475 & 58       & $\dots$        & 1.32 (0.16)  & $-$30.44    & $-$47.33     & $-$1.14 & (2.06, 0.77, 0.35)   & 0.89  & 52.8        & ($-$348.50, 93.65, $-$62.29)    \\
00455594$-$2829172 & 18       & $\dots$        & 0.75 (0.04)  & 85.01     & $-$45.19     & $-$1.67 & (0.67, $-$0.49, 0.01)  & 0.81  & 173.4       & (162.12, $-$59.93, $-$13.16)    \\
00460049$-$3904480 & 80       & $\dots$        & 1.23 (0.13)  & 51.22     & $-$10.34     & $-$1.58 & (1.03, 0.14, 0.05)   & 0.90  & 59.2        & (211.24, 17.32, $-$64.17)     \\
00460147$-$2956081 & $-$379     & $\dots$        & 0.81 (0.03)  & 56.30     & $-$82.95     & $-$0.94 & (2.11, $-$1.10, 2.26)  & 0.70  & 108.8       & (19.05, $-$134.84, 396.83)    \\
00461093$-$2925594 & 66       & $\dots$        & 1.41 (0.12)  & 46.08     & $-$7.95      & $-$1.53 & (1.11, 0.21, 0.05)   & 0.90  & 43.3        & (227.58, 26.00, $-$63.57)     \\
00463587$-$2443022 & $-$164     & $\dots$        & 2.50 (0.32)  & 18.10     & $-$5.02      & $-$1.52 & (0.14, 0.49, 1.18)   & 0.35  & 74.0        & (147.06, 60.10, 164.39)     \\
00463619$-$3739335 & 51       & 48.3     & 3.64 (0.57)  & 15.23     & $-$7.53      & $-$1.65 & (0.73, $-$0.16, 0.21)  & 0.91  & 112.3       & (150.68, $-$20.48, $-$21.04)    \\
00474867$-$1412479 & $-$128     & $-$137.2   & 0.57 (0.02)  & 41.31     & $-$108.34    & $-$1.73 & (0.38, $-$0.71, 0.05)  & 0.65  & 146.1       & ($-$87.91, $-$86.44, 64.12)     \\
00482431$-$1041309 & $-$81      & $-$92.2    & 2.22 (0.21)  & $-$2.64     & $-$25.35     & $-$1.58 & (0.93, 0.23, 0.10)   & 0.92  & 56.5        & ($-$192.77, 26.36, 8.09)      \\
00484991$-$2439454 & $-$21      & $\dots$        & 1.51 (0.09)  & 23.53     & $-$49.03     & $-$1.67 & (0.15, $-$1.25, 0.05)  & 0.38  & 169.3       & ($-$61.18, $-$152.19, 11.94)    \\
00493361$-$0850499 & 7        & $\dots$        & 0.61 (0.02)  & 31.92     & $-$115.72    & $-$1.68 & (0.36, $-$0.60, 0.26)  & 0.64  & 122.5       & ($-$107.35, $-$71.71, $-$107.06)  \\
00501576$-$3059561 & 58       & $\dots$        & 0.84 (0.06)  & 95.33     & $-$51.14     & $-$1.50 & (0.62, $-$1.21, 0.02)  & 0.65  & 171.2       & (204.12, $-$147.59, $-$39.40)   \\
00503520$-$2858202 & 67       & $\dots$        & 1.01 (0.05)  & 40.70     & $-$26.34     & $-$1.76 & (0.62, 0.22, 0.05)   & 0.86  & 58.4        & (85.32, 26.84, $-$56.67)      \\
00512616$-$3812178 & 23       & $\dots$        & 0.44 (0.01)  & 90.91     & $-$84.49     & $-$1.82 & (0.67, $-$0.08, 0.01)  & 0.95  & 115.3       & (52.65, $-$10.22, 17.35)      \\
00512646$-$1053170 & 57       & 56.5     & 0.26 (0.00)  & $-$32.03    & $-$181.34    & $-$1.60 & (0.41, 0.81, 0.24)   & 0.63  & 49.8        & ($-$154.02, 98.47, $-$112.61)   \\
00520684$-$5644374 & 77       & $\dots$        & 1.85 (0.16)  & 39.20     & $-$15.15     & $-$1.60 & (0.77, $-$0.46, 0.09)  & 0.84  & 135.8       & (209.29, $-$59.94, 9.08)      \\
00523851$-$1942391 & 101      & $\dots$        & 2.08 (0.36)  & 16.71     & $-$20.99     & $-$1.70 & (0.41, $-$0.23, 0.48)  & 0.74  & 104.6       & (23.84, $-$26.98, $-$122.47)    \\
00524174$-$0902235 & $-$239     & $-$238.1   & 1.52 (0.10)  & $-$15.59    & $-$24.72     & $-$1.28 & (1.18, 0.94, 0.44)   & 0.77  & 50.6        & ($-$241.13, 111.16, 177.93)   \\
00533986$-$2934134 & 159      & $\dots$        & 0.93 (0.04)  & 38.95     & $-$38.90     & $-$1.71 & (0.44, $-$0.03, 0.68)  & 0.72  & 91.6        & (37.18, $-$3.35, $-$144.12)     \\
00542886$-$3001012 & $-$58      & $\dots$        & 2.53 (0.28)  & $-$3.29     & $-$24.15     & $-$1.52 & (1.16, 0.09, 0.10)   & 0.93  & 45.6        & ($-$213.71, 10.59, 77.94)     \\
00543806$-$3843465 & 27       & 43.5     & 1.35 (0.09)  & 1.01      & $-$33.91     & $-$1.72 & (0.62, 0.40, 0.04)   & 0.81  & 10.4        & ($-$130.76, 49.22, 27.76)     \\
00550195$-$3127103 & $-$59      & $\dots$        & 2.93 (0.45)  & $-$6.62     & $-$11.12     & $-$1.44 & (0.61, 1.31, 0.15)   & 0.62  & 21.3        & ($-$185.69, 161.58, 76.92)    \\
00550541$-$1327125 & 49       & $\dots$        & 1.10 (0.08)  & 19.16     & $-$38.27     & $-$1.76 & (0.48, 0.24, 0.21)   & 0.83  & 71.8        & ($-$26.82, 29.00, $-$89.39)     \\
00553147$-$1151397 & $-$64      & $\dots$        & 1.59 (0.24)  & $-$0.62     & $-$53.24     & $-$1.39 & (0.97, $-$0.89, 0.23)  & 0.77  & 136.4       & ($-$258.89, $-$104.71, $-$47.31)  \\
00564407$-$0423586 & $-$87      & $\dots$        & 2.08 (0.19)  & 23.78     & $-$7.47      & $-$1.65 & (0.70, 0.10, 0.29)   & 0.91  & 82.6        & (136.61, 11.85, 63.71)      \\
00571813$-$2526096 & $-$212     & $-$236.7   & 1.75 (0.22)  & 10.91     & 0.73       & $-$1.34 & (0.19, 1.61, 0.89)   & 0.32  & 51.0        & (65.47, 194.48, 220.77)     \\
00575926$-$0621361 & $-$93      & $\dots$        & 3.44 (0.46)  & $-$10.62    & $-$13.68     & $-$1.15 & (1.53, 1.53, 0.36)   & 0.76  & 35.7        & ($-$290.07, 168.75, 5.30)     \\
00582384$-$1447068 & $-$224     & $-$210.3   & 2.33 (0.31)  & 31.07     & $-$15.84     & $-$1.34 & (0.27, $-$1.31, 1.11)  & 0.37  & 122.1       & (154.10, $-$153.00, 197.68)   \\
00583526$-$3720492 & 61       & $\dots$        & 0.37 (0.01)  & 227.36    & 42.51      & $-$1.14 & (2.41, 0.62, 0.02)   & 0.93  & 27.0        & (359.38, 75.70, $-$55.44)     \\
00584112$-$2805592 & $-$28      & $\dots$        & 0.60 (0.02)  & 53.11     & $-$58.71     & $-$1.81 & (0.60, 0.16, 0.03)   & 0.92  & 65.9        & (21.69, 19.96, 41.64)       \\
00584269$-$5949400 & $-$186     & $\dots$        & 3.80 (0.49)  & 7.96      & $-$8.07      & $-$1.35 & (0.24, 1.16, 1.22)   & 0.36  & 61.5        & (55.37, 158.10, 250.94)     \\
00584386$-$3005576 & 12       & 27.9     & 0.75 (0.03)  & 67.97     & 23.22      & $-$1.38 & (0.82, 1.47, 0.02)   & 0.67  & 7.9         & (238.32, 178.84, $-$0.61)     \\
00591500$-$4620101 & 283      & $\dots$        & 2.18 (0.26)  & 6.69      & 2.25       & $-$1.36 & (0.24, 1.13, 1.19)   & 0.36  & 61.7        & (5.83, 143.22, $-$264.50)     \\
00593313$-$1809232 & $-$87      & $\dots$        & 1.69 (0.27)  & 47.02     & $-$3.79      & $-$1.30 & (1.19, $-$0.20, 1.00)  & 0.84  & 98.7        & (296.08, $-$23.67, 101.86)    \\
00594683$-$2651071 & 98       & $\dots$        & 1.90 (0.29)  & 20.64     & $-$10.90     & $-$1.70 & (0.58, 0.35, 0.14)   & 0.83  & 53.5        & (100.1, 42.07, $-$84.90)      \\
01000563$-$3210244 & $-$34      & $\dots$        & 1.14 (0.06)  & 28.77     & $-$44.13     & $-$1.78 & (0.45, $-$0.38, 0.10)  & 0.79  & 123.7       & ($-$14.24, $-$46.48, 67.62)     \\
01000747$-$2914241 & 137      & $\dots$        & 7.36 (1.26)  & 12.39     & $-$6.56      & $-$0.99 & (2.00, $-$1.85, 1.04)  & 0.73  & 130.8       & (254.73, $-$223.56, $-$102.50)  \\
01005303$-$0228200 & $-$45      & $\dots$        & 1.00 (0.04)  & 22.14     & $-$40.89     & $-$1.79 & (0.62, 0.19, 0.03)   & 0.91  & 57.3        & ($-$31.49, 21.95, $-$29.34)     \\
01012386$-$5253216 & 190      & $\dots$        & 3.09 (0.51)  & 8.54      & $-$2.14      & $-$1.66 & (0.21, 0.59, 0.53)   & 0.49  & 60.2        & (30.80, 77.79, $-$145.02)     \\
01021223$-$4352486 & 26       & $\dots$        & 1.80 (0.18)  & 15.53     & $-$26.48     & $-$1.79 & (0.53, $-$0.22, 0.10)  & 0.86  & 117.9       & ($-$27.63, $-$27.08, 57.42)     \\
01021585$-$6143458 & 188      & $\dots$        & 3.96 (0.35)  & $-$3.82     & $-$15.77     & $-$1.42 & (0.97, $-$0.63, 0.32)  & 0.80  & 129.4       & ($-$261.80, $-$86.78, 25.43)    \\
01030834$-$2530173 & 148      & $\dots$        & 3.20 (0.43)  & 15.06     & $-$4.00      & $-$1.52 & (0.84, 0.45, 0.26)   & 0.84  & 50.9        & (162.59, 53.10, $-$132.31)    \\
01035503$-$1241534 & $-$360     & $\dots$        & 0.83 (0.04)  & 3.67      & $-$40.16     & $-$1.20 & (0.88, 0.38, 2.03)   & 0.60  & 81.3        & ($-$148.73, 45.82, 313.70)    \\
01044341$-$3446139 & $-$60      & $\dots$        & 1.70 (0.17)  & 3.02      & $-$30.29     & $-$1.66 & (0.71, 0.22, 0.16)   & 0.90  & 69.4        & ($-$133.86, 26.79, 100.3)     \\
01052796$-$1157310 & 93       & $\dots$        & 1.17 (0.05)  & $-$18.62    & $-$68.77     & $-$1.20 & (1.27, 0.14, 1.66)   & 0.74  & 85.6        & ($-$288.18, 16.75, $-$189.80)   \\
01061722$-$3253387 & 78       & $\dots$        & 0.84 (0.03)  & 53.63     & $-$77.88     & $-$1.71 & (0.13, $-$1.21, 0.03)  & 0.35  & 168.2       & ($-$11.54, $-$148.03, $-$26.43)   \\
01061932$-$5804285 & 102      & 66.4     & 0.32 (0.00)  & 189.72    & $-$146.52    & $-$1.71 & (0.27, $-$0.96, 0.03)  & 0.53  & 155.6       & (88.40, $-$118.09, 50.67)     \\
01064061$-$2458420 & 38       & $\dots$        & 1.12 (0.07)  & 93.16     & $-$67.02     & $-$0.99 & (1.99, $-$2.89, 0.04)  & 0.72  & 171.7       & (202.97, $-$348.99, $-$14.05)   \\
01064963$-$3018169 & $-$34      & $\dots$        & 0.62 (0.02)  & 31.00     & $-$98.95     & $-$1.74 & (0.56, $-$0.40, 0.05)  & 0.80  & 131.1       & ($-$104.26, $-$48.14, 63.47)    \\
01065190$-$5244105 & 188      & $\dots$        & 8.01 (1.55)  & 9.08      & $-$2.05      & $-$1.31 & (1.25, 0.05, 1.11)   & 0.88  & 86.8        & (238.22, 7.21, $-$106.08)     \\
01082224$-$2011145 & 189      & $\dots$        & 2.83 (0.34)  & 14.98     & $-$19.15     & $-$1.51 & (0.14, $-$0.75, 0.99)  & 0.34  & 114.7       & (31.93, $-$87.86, $-$199.27)    \\
01084330$-$2236541 & 181      & $\dots$        & 1.43 (0.13)  & 21.45     & $-$51.95     & $-$1.49 & (0.04, $-$1.15, 0.83)  & 0.17  & 124.1       & ($-$77.68, $-$138.23, $-$191.86)  \\
01090307$-$3131533 & 229      & $\dots$        & 1.14 (0.07)  & 20.01     & $-$62.99     & $-$1.49 & (0.12, $-$1.07, 0.80)  & 0.31  & 122.5       & ($-$117.37, $-$130.41, $-$186.78) \\
01090507$-$0443211 & 3        & $\dots$        & 2.51 (0.34)  & 21.52     & $-$9.34      & $-$1.63 & (0.90, $-$0.13, 0.08)  & 0.92  & 128.3       & (151.99, $-$14.35, $-$20.58)    \\
01093252$-$3118144 & 90       & $\dots$        & 1.56 (0.08)  & 40.07     & $-$13.77     & $-$1.63 & (0.91, $-$0.16, 0.05)  & 0.88  & 136.7       & (178.56, $-$19.33, $-$54.03)    \\
01094293+6135355 & $-$288     & $\dots$        & 4.04 (0.44)  & $-$1.21     & $-$1.01      & $-$1.47 & (0.91, 0.92, 0.00)   & 0.77  & 6.9         & ($-$179.84, 81.94, $-$8.70)     \\
01094480$-$2616549 & $-$10      & $\dots$        & 1.12 (0.06)  & 53.17     & $-$19.77     & $-$1.67 & (0.84, $-$0.07, 0.08)  & 0.97  & 97.6        & (162.83, $-$7.93, 36.56)      \\
01095890$-$3115562 & 49       & $\dots$        & 1.84 (0.25)  & 34.51     & $-$9.27      & $-$1.59 & (1.01, $-$0.07, 0.08)  & 0.96  & 98.6        & (202.45, $-$9.07, $-$11.08)     \\
01102470$-$3150235 & 132      & $\dots$        & 0.47 (0.01)  & 120.37    & $-$30.50     & $-$1.63 & (0.80, 0.18, 0.15)   & 0.92  & 76.1        & (170.89, 22.03, $-$100.69)    \\
01122368$-$2042246 & 38       & $\dots$        & 1.87 (0.22)  & 24.80     & $-$18.67     & $-$1.74 & (0.64, $-$0.25, 0.06)  & 0.82  & 154.7       & (82.75, $-$29.99, $-$28.94)     \\
01131555$-$2136081 & $-$66      & $\dots$        & 1.09 (0.09)  & 5.44      & $-$59.92     & $-$1.63 & (0.85, $-$0.30, 0.03)  & 0.88  & 152.7       & ($-$179.73, $-$35.46, 42.42)    \\
01132408$-$6113319 & 144      & $\dots$        & 0.56 (0.02)  & 86.47     & $-$80.64     & $-$1.78 & (0.27, $-$0.83, 0.02)  & 0.56  & 162.7       & (31.16, $-$103.31, 30.67)     \\
01134649$-$1330489 & 57       & 39.3     & 2.68 (0.45)  & 24.96     & $-$5.85      & $-$1.46 & (1.25, $-$0.19, 0.12)  & 0.95  & 121.1       & (235.42, $-$21.18, $-$36.55)    \\
01134696$-$2512480 & $-$72      & $\dots$        & 0.90 (0.03)  & 5.30      & $-$58.13     & $-$1.68 & (0.75, 0.23, 0.07)   & 0.87  & 63.9        & ($-$144.67, 27.51, 72.38)     \\
01140647$-$1102354 & $-$75      & $\dots$        & 1.97 (0.20)  & 25.41     & $-$37.46     & $-$1.55 & (0.03, $-$1.78, 0.07)  & 0.17  & 166.8       & ($-$33.20, $-$204.54, 0.74)     \\
01141980$-$5654486 & 188      & $\dots$        & 0.50 (0.01)  & 46.52     & $-$53.22     & $-$1.80 & (0.57, 0.09, 0.12)   & 0.93  & 82.2        & ($-$32.28, 11.29, $-$82.04)     \\
01142075$-$3014580 & 243      & 240.2    & 3.10 (0.37)  & 17.05     & $-$17.67     & $-$1.43 & (0.24, $-$1.28, 0.69)  & 0.40  & 129.5       & (59.64, $-$153.83, $-$195.63)   \\
01153906$-$3234184 & 239      & $\dots$        & 4.77 (0.93)  & 5.94      & $-$2.63      & $-$1.43 & (0.48, 0.68, 0.92)   & 0.57  & 64.7        & (68.68, 81.99, $-$208.41)     \\
01164111$-$4023541 & $-$355     & $\dots$        & 2.43 (0.30)  & 14.99     & $-$5.33      & $-$0.84 & (3.06, 1.47, 2.19)   & 0.76  & 66.6        & (104.91, 181.57, 382.93)    \\
01164881$-$2845563 & 35       & $\dots$        & 0.35 (0.01)  & 15.53     & $-$176.77    & $-$1.69 & (0.85, $-$0.12, 0.01)  & 0.95  & 123.0       & ($-$162.60, $-$14.54, $-$17.95)   \\
01170560$-$0257061 & $-$118     & $\dots$        & 2.04 (0.26)  & 34.73     & $-$29.47     & $-$1.46 & (0.07, $-$2.07, 0.09)  & 0.22  & 164.0       & (71.71, $-$232.25, 25.27)     \\
01174677$-$5131377 & 76       & $\dots$        & 1.07 (0.07)  & $-$27.75    & $-$65.43     & $-$1.23 & (2.15, 0.29, 0.03)   & 0.95  & 30.2        & ($-$339.37, 36.40, 63.92)     \\
01175975$-$5853481 & 114      & $\dots$        & 1.32 (0.09)  & $-$15.04    & $-$48.05     & $-$1.40 & (1.55, 0.15, 0.03)   & 0.94  & 46.2        & ($-$288.87, 19.42, 62.64)     \\
01183576$-$2512433 & 75       & $\dots$        & 3.16 (0.44)  & 3.87      & $-$17.51     & $-$1.65 & (0.50, $-$0.19, 0.57)  & 0.78  & 101.1       & ($-$117.27, $-$22.55, $-$71.58)   \\
01183829$-$3041026 & 137      & $\dots$        & 1.32 (0.09)  & 36.39     & $-$3.31      & $-$1.58 & (0.65, 0.65, 0.14)   & 0.76  & 44.4        & (171.06, 78.48, $-$102.14)    \\
01183838$-$3657267 & $-$218     & $\dots$        & 0.56 (0.01)  & 128.77    & 22.49      & $-$0.97 & (2.53, 1.13, 1.22)   & 0.81  & 62.8        & (303.57, 137.53, 246.60)    \\
01185546$-$3731324 & $-$13      & $\dots$        & 2.21 (0.34)  & $-$6.13     & $-$30.92     & $-$1.39 & (1.62, $-$0.02, 0.08)  & 0.96  & 132.9       & ($-$274.31, $-$2.34, 74.84)     \\
01185903$-$3921147 & 56       & $\dots$        & 0.54 (0.02)  & 123.36    & $-$9.20      & $-$1.56 & (1.06, 0.24, 0.01)   & 0.93  & 14.1        & (228.60, 29.89, $-$7.62)      \\
01190466$-$0416217 & $-$348     & $\dots$        & 1.08 (0.08)  & $-$10.34    & $-$51.58     & $-$1.11 & (2.07, $-$0.10, 1.23)  & 0.90  & 93.6        & ($-$301.75, $-$11.69, 215.09)   \\
01194017$-$1030385 & $-$106     & $\dots$        & 0.65 (0.03)  & $-$11.15    & $-$118.20    & $-$1.45 & (1.29, $-$0.35, 0.01)  & 0.92  & 151.4       & ($-$266.34, $-$41.98, $-$1.76)    \\
01201580$-$1256354 & 42       & $\dots$        & 0.63 (0.02)  & 12.10     & $-$107.89    & $-$1.64 & (0.61, $-$0.26, 0.33)  & 0.84  & 104.3       & ($-$152.80, $-$30.69, $-$108.86)  \\
01202931$-$0146158 & $-$7       & $-$8.0     & 2.84 (0.56)  & 22.28     & $-$7.30      & $-$1.52 & (0.87, $-$0.48, 0.18)  & 0.84  & 128.4       & (192.57, $-$51.47, 3.42)      \\
01203136$-$0456398 & 14       & $\dots$        & 2.34 (0.36)  & 29.51     & $-$24.54     & $-$1.47 & (0.26, $-$1.72, 0.13)  & 0.41  & 160.1       & (112.54, $-$190.86, $-$77.84)   \\
01220067$-$5818555 & 247      & $\dots$        & 5.18 (0.65)  & 5.46      & $-$0.38      & $-$1.57 & (0.27, 0.38, 0.92)   & 0.52  & 73.1        & (26.36, 50.41, $-$180.65)     \\
01220356$-$3749012 & 93       & $\dots$        & 1.02 (0.04)  & 7.91      & $-$41.73     & $-$1.75 & (0.58, 0.32, 0.06)   & 0.85  & 54.6        & ($-$105.83, 39.51, $-$42.21)    \\
01222219$-$0251506 & $-$103     & $\dots$        & 0.88 (0.06)  & 33.89     & $-$55.74     & $-$1.78 & (0.52, $-$0.43, 0.02)  & 0.79  & 164.2       & ($-$50.91, $-$50.39, 19.51)     \\
01224295$-$5451095 & 242      & $\dots$        & 2.42 (0.35)  & 2.46      & $-$23.00     & $-$1.58 & (0.41, $-$0.73, 0.37)  & 0.62  & 128.7       & ($-$180.74, $-$94.10, $-$71.75)   \\
01224868$-$3447073 & $-$99      & $\dots$        & 0.40 (0.01)  & 53.29     & $-$127.46    & $-$1.69 & (0.46, 0.06, 0.64)   & 0.74  & 86.9        & ($-$79.26, 7.67, 148.23)      \\
01233636$-$1925551 & 89       & $\dots$        & 0.66 (0.02)  & 51.00     & $-$44.44     & $-$1.76 & (0.51, 0.32, 0.11)   & 0.83  & 62.3        & (53.08, 38.56, $-$81.83)      \\
01243405$-$4728216 & 138      & $\dots$        & 1.78 (0.14)  & 16.19     & $-$16.00     & $-$1.80 & (0.60, 0.08, 0.11)   & 0.95  & 78.0        & (2.49, 10.13, $-$55.43)       \\
01244767$-$0325119 & $-$19      & $\dots$        & 1.35 (0.16)  & 19.40     & $-$49.22     & $-$1.66 & (0.29, $-$0.78, 0.26)  & 0.55  & 129.2       & ($-$85.67, $-$89.25, $-$92.47)    \\
01250664$-$5916006 & $-$181     & $\dots$        & 0.81 (0.02)  & 67.87     & 35.62      & $-$0.91 & (3.01, 2.25, 0.25)   & 0.81  & 28.0        & (302.86, 280.49, 120.69)    \\
01253767$-$3310482 & $-$141     & $\dots$        & 1.61 (0.15)  & 2.33      & $-$20.06     & $-$1.53 & (0.26, 1.05, 0.45)   & 0.47  & 49.4        & ($-$103.81, 127.01, 163.86)   \\
01290705$-$1521371 & $-$6       & $\dots$        & 0.77 (0.02)  & 80.50     & $-$58.83     & $-$1.70 & (0.34, $-$0.91, 0.02)  & 0.59  & 168.8       & (97.67, $-$108.78, 11.69)     \\
01293369$-$1921284 & $-$198     & $\dots$        & 0.70 (0.02)  & 93.32     & $-$141.41    & $-$1.08 & (1.20, $-$2.72, 0.34)  & 0.61  & 151.2       & ($-$82.65, $-$326.11, 183.35)   \\
01305465$-$1443539 & 76       & $\dots$        & 0.99 (0.05)  & 44.51     & $-$49.99     & $-$1.73 & (0.36, $-$0.59, 0.14)  & 0.67  & 131.5       & (39.14, $-$70.20, $-$86.01)     \\
01311163$-$4626422 & 104      & $\dots$        & 1.85 (0.20)  & 3.05      & $-$27.43     & $-$1.69 & (0.82, $-$0.02, 0.07)  & 0.98  & 97.4        & ($-$153.41, $-$2.85, $-$5.80)     \\
01314626$-$1652283 & 51       & $\dots$        & 5.43 (0.90)  & 4.00      & $-$8.86      & $-$1.60 & (0.52, $-$0.12, 0.71)  & 0.76  & 95.9        & ($-$54.76, $-$12.55, $-$68.34)    \\
01321981$-$3040512 & $-$112     & $-$98.0    & 0.46 (0.01)  & 38.82     & $-$77.41     & $-$1.68 & (0.24, 0.60, 0.42)   & 0.55  & 62.1        & ($-$60.50, 73.23, 140.57)     \\
01325663$-$1557005 & 285      & $\dots$        & 1.29 (0.10)  & 2.38      & $-$21.36     & $-$1.25 & (0.40, 1.25, 1.49)   & 0.42  & 63.6        & ($-$4.85, 146.36, $-$294.06)    \\
01331121$-$1712367 & $-$21      & $\dots$        & 1.62 (0.16)  & 33.73     & $-$19.93     & $-$1.71 & (0.54, $-$0.42, 0.11)  & 0.79  & 127.2       & (103.00, $-$49.22, 41.51)     \\
01332728$-$6213319 & 194      & $\dots$        & 1.26 (0.05)  & 11.01     & $-$22.73     & $-$1.78 & (0.62, 0.10, 0.10)   & 0.93  & 81.1        & ($-$86.94, 12.08, $-$60.05)     \\
01333645$-$3937519 & 60       & $\dots$        & 1.51 (0.16)  & 6.30      & $-$32.97     & $-$1.72 & (0.79, 0.05, 0.04)   & 0.96  & 71.1        & ($-$130.07, 6.36, 8.51)       \\
01334333$-$2623167 & $-$519     & $\dots$        & 1.89 (0.29)  & 18.88     & $-$8.08      & $-$0.20 & (33.76, 1.00, 3.76)  & 0.97  & 78.0        & (6.68, 117.47, 549.92)      \\
01334642$-$0907195 & 166      & $\dots$        & 1.13 (0.10)  & 66.91     & $-$38.12     & $-$1.36 & (0.84, $-$1.10, 0.33)  & 0.70  & 134.8       & (215.47, $-$128.17, $-$152.32)  \\
01340249$-$1241547 & 30       & $\dots$        & 0.49 (0.01)  & 127.00    & $-$132.90    & $-$1.63 & (0.08, $-$1.50, 0.03)  & 0.27  & 164.8       & (54.50, $-$180.20, $-$52.89)    \\
01340991$-$3501292 & 85       & $\dots$        & 2.44 (0.34)  & 5.46      & $-$27.39     & $-$1.60 & (0.51, $-$0.73, 0.18)  & 0.69  & 138.0       & ($-$162.82, $-$87.15, $-$21.06)   \\
01342787$-$1016209 & 38       & $\dots$        & 1.34 (0.10)  & 37.84     & $-$26.43     & $-$1.73 & (0.64, $-$0.34, 0.04)  & 0.82  & 149.7       & (97.53, $-$39.29, $-$36.91)     \\
01343646$-$2950456 & 45       & $\dots$        & 1.52 (0.15)  & 26.00     & $-$22.06     & $-$1.79 & (0.67, $-$0.08, 0.04)  & 0.89  & 130.4       & (43.70, $-$9.82, 2.27)        \\
01350509$-$1410138 & 25       & $\dots$        & 1.18 (0.06)  & $-$7.33     & $-$36.90     & $-$1.59 & (0.41, 0.92, 0.18)   & 0.61  & 40.8        & ($-$155.29, 107.83, $-$73.45)   \\
01352965$-$4252148 & 72       & $\dots$        & 2.13 (0.18)  & 11.36     & $-$22.50     & $-$1.77 & (0.60, $-$0.23, 0.07)  & 0.82  & 164.7       & ($-$67.16, $-$28.10, 20.01)     \\
01363278$-$0258443 & 31       & $\dots$        & 0.76 (0.05)  & 67.61     & 16.74      & $-$1.43 & (0.77, 1.20, 0.07)   & 0.70  & 26.0        & (230.64, 141.61, 48.52)     \\
01371888$-$1729037 & $-$233     & $-$209.9   & 2.16 (0.27)  & 6.22      & $-$25.56     & $-$1.41 & (0.84, $-$0.22, 0.90)  & 0.77  & 98.6        & ($-$179.35, $-$24.85, 196.63)   \\
01374527$-$2937301 & 104      & $\dots$        & 2.13 (0.25)  & 32.38     & $-$0.66      & $-$1.42 & (1.39, 0.20, 0.09)   & 0.95  & 57.5        & (264.53, 23.70, $-$34.54)     \\
01380842$-$2457167 & 2        & $\dots$        & 2.43 (0.33)  & 11.79     & $-$17.83     & $-$1.75 & (0.64, $-$0.17, 0.08)  & 0.83  & 139.8       & ($-$33.02, $-$20.02, 21.24)     \\
01382161$-$5859597 & 39       & $\dots$        & 1.20 (0.04)  & 60.37     & $-$36.45     & $-$1.58 & (0.21, $-$0.86, 0.53)  & 0.45  & 123.4       & (132.49, $-$108.04, 145.91)   \\
01390191$-$4618086 & 92       & $\dots$        & 2.25 (0.30)  & 18.73     & $-$16.73     & $-$1.77 & (0.46, $-$0.41, 0.09)  & 0.76  & 146.7       & (32.38, $-$50.60, 20.15)      \\
01392720$-$4504249 & 240      & $\dots$        & 2.49 (0.32)  & $-$12.93    & $-$29.47     & $-$0.95 & (2.89, $-$0.38, 1.66)  & 0.84  & 100.5       & ($-$381.68, $-$46.54, $-$137.34)  \\
01403409$-$1856517 & 78       & 112.0    & 4.01 (0.64)  & 16.90     & $-$9.58      & $-$1.48 & (0.54, $-$1.13, 0.21)  & 0.62  & 151.2       & (157.70, $-$122.33, $-$33.44)   \\
01421233$-$2020206 & 169      & $\dots$        & 0.40 (0.01)  & 137.45    & $-$55.31     & $-$1.61 & (0.81, $-$0.04, 0.26)  & 0.96  & 92.6        & (166.30, $-$4.93, $-$118.42)    \\
01424506$-$3800190 & 78       & 94.5     & 0.75 (0.06)  & 104.03    & 10.95      & $-$1.33 & (1.76, 0.21, 0.02)   & 0.96  & 44.3        & (313.72, 25.73, 1.03)       \\
01444928+0202366 & 235      & $\dots$        & 0.93 (0.05)  & 11.27     & $-$4.31      & $-$1.18 & (0.85, 2.24, 0.44)   & 0.57  & 34.9        & (133.94, 259.62, $-$194.00)   \\
01455148$-$1120536 & $-$210     & $\dots$        & 1.14 (0.10)  & 1.49      & $-$4.93      & $-$1.36 & (0.29, 1.72, 0.58)   & 0.40  & 43.2        & ($-$88.15, 199.92, 198.96)    \\
01460365+3554494 & $-$78      & $-$99.0    & 0.14 (0.00)  & 91.49     & $-$381.44    & $-$1.65 & (0.15, 0.29, 0.90)   & 0.45  & 78.3        & ($-$48.42, 35.41, $-$175.91)    \\
01462459$-$3524575 & 107      & 97.3     & 4.79 (0.81)  & 2.01      & $-$9.27      & $-$1.61 & (0.47, 0.01, 0.83)   & 0.72  & 89.2        & ($-$115.29, 1.10, $-$56.62)     \\
01463425$-$0539496 & $-$73      & $\dots$        & 0.38 (0.01)  & 76.13     & $-$116.67    & $-$1.81 & (0.67, $-$0.11, 0.01)  & 0.95  & 118.1       & ($-$46.52, $-$12.60, 25.62)     \\
01463757$-$5346553 & $-$42      & $\dots$        & 2.58 (0.31)  & 29.13     & 4.82       & $-$1.21 & (1.25, 0.96, 0.78)   & 0.75  & 58.1        & (303.17, 121.12, 98.65)     \\
01464783$-$3417437 & 247      & $\dots$        & 0.97 (0.03)  & $-$17.89    & $-$32.96     & $-$1.35 & (0.35, 1.02, 1.17)   & 0.44  & 64.0        & ($-$154.83, 122.70, $-$230.62)  \\
01481644$-$5717024 & $-$82      & $-$85.4    & 1.80 (0.12)  & $-$5.61     & $-$39.43     & $-$1.16 & (1.72, 0.61, 0.82)   & 0.84  & 67.1        & ($-$266.43, 76.51, 233.88)    \\
01482347$-$2000175 & $-$121     & $\dots$        & 0.77 (0.02)  & $-$22.61    & $-$99.24     & $-$1.25 & (2.11, 0.10, 0.02)   & 0.96  & 67.6        & ($-$329.57, 11.99, 56.41)     \\
01490290$-$1757183 & $-$50      & $-$65.6    & 0.42 (0.01)  & 109.65    & $-$127.93    & $-$1.76 & (0.28, $-$0.79, 0.05)  & 0.58  & 147.0       & ($-$13.54, $-$95.25, 62.01)     \\
01490638$-$0350548 & $-$134     & $\dots$        & 0.66 (0.02)  & 17.65     & $-$86.03     & $-$1.67 & (0.87, $-$0.17, 0.01)  & 0.94  & 137.7       & ($-$165.34, $-$20.55, 30.40)    \\
01501430$-$5453327 & 98       & $\dots$        & 0.91 (0.02)  & 22.99     & $-$60.72     & $-$1.74 & (0.65, $-$0.26, 0.05)  & 0.85  & 124.1       & ($-$118.65, $-$32.75, 61.80)    \\
01502312$-$1918210 & $-$22      & $\dots$        & 1.22 (0.11)  & 31.75     & $-$31.88     & $-$1.78 & (0.59, $-$0.22, 0.06)  & 0.89  & 118.8       & (10.08, $-$25.24, 41.81)      \\
01502717$-$4042561 & 156      & $\dots$        & 2.21 (0.32)  & 0.27      & $-$13.80     & $-$1.63 & (0.26, 0.60, 0.53)   & 0.54  & 61.7        & ($-$115.88, 71.70, $-$106.98)   \\
01503262$-$0921029 & 32       & 37.8     & 0.24 (0.00)  & 255.12    & 93.25      & $-$1.30 & (1.17, 1.24, 0.09)   & 0.76  & 29.4        & (276.37, 149.17, 76.30)     \\
01505961$-$2557031 & $-$211     & $\dots$        & 1.14 (0.06)  & 27.79     & $-$53.71     & $-$1.42 & (0.36, $-$0.50, 1.28)  & 0.50  & 104.9       & ($-$125.51, $-$59.35, 238.48)   \\
01523933$-$5402112 & $-$66      & $\dots$        & 2.70 (0.30)  & 18.88     & 5.97       & $-$1.33 & (0.55, 1.64, 0.46)   & 0.54  & 39.3        & (209.10, 205.49, 91.11)     \\
01530531$-$2748141 & 106      & $\dots$        & 2.32 (0.17)  & 28.33     & $-$2.10      & $-$1.49 & (1.18, 0.17, 0.10)   & 0.95  & 67.8        & (231.18, 19.48, $-$19.67)     \\
01540025$-$2759525 & $-$108     & $\dots$        & 1.82 (0.21)  & 30.16     & $-$29.88     & $-$1.55 & (0.03, $-$1.03, 0.75)  & 0.16  & 123.8       & (0.79, $-$119.96, 179.37)     \\
01544371$-$1205251 & $-$157     & $\dots$        & 3.51 (0.4)   & 10.75     & $-$9.33      & $-$1.57 & (0.29, $-$0.09, 1.18)  & 0.55  & 94.3        & ($-$20.37, $-$9.59, 155.40)     \\
01545392$-$2148065 & 144      & $\dots$        & 0.89 (0.03)  & 72.72     & $-$30.35     & $-$1.61 & (0.73, $-$0.53, 0.06)  & 0.79  & 140.9       & (176.69, $-$63.19, $-$67.96)    \\
01552757$-$0656295 & 48       & $\dots$        & 2.24 (0.44)  & $-$9.15     & $-$21.45     & $-$1.33 & (0.46, 1.22, 0.93)   & 0.50  & 56.3        & ($-$201.10, 132.87, $-$151.32)  \\
01554545$-$3139473 & $-$24      & $\dots$        & 0.73 (0.02)  & $-$5.44     & $-$96.86     & $-$1.49 & (1.34, 0.03, 0.02)   & 0.96  & 80.4        & ($-$251.77, 3.74, 46.37)      \\
01554785$-$2910425 & 195      & $\dots$        & 0.86 (0.04)  & 60.78     & 7.68       & $-$1.44 & (0.94, 0.66, 0.20)   & 0.81  & 50.3        & (230.33, 79.41, $-$120.14)    \\
01575148$-$0846343 & $-$39      & $\dots$        & 0.92 (0.04)  & 79.72     & $-$55.17     & $-$1.58 & (0.15, $-$1.52, 0.07)  & 0.36  & 159.0       & (97.69, $-$176.75, 54.36)     \\
01583970$-$5703268 & 214      & $\dots$        & 8.58 (1.59)  & 6.57      & 4.15       & $-$1.00 & (2.14, 1.80, 0.73)   & 0.76  & 43.9        & (206.18, 215.39, $-$185.90)   \\
01584645$-$2253426 & $-$60      & $-$29.9    & 0.46 (0.02)  & 161.71    & $-$110.84    & $-$1.54 & (0.08, $-$1.43, 0.32)  & 0.26  & 140.0       & (83.65, $-$171.54, 137.92)    \\
01591778$-$5509243 & 107      & $\dots$        & 1.38 (0.08)  & 19.18     & $-$37.59     & $-$1.75 & (0.54, $-$0.40, 0.06)  & 0.78  & 137.2       & ($-$96.03, $-$49.35, 58.10)     \\
02003041$-$3235066 & 190      & $\dots$        & 0.94 (0.03)  & 31.31     & $-$9.29      & $-$1.65 & (0.30, 0.69, 0.35)   & 0.58  & 56.6        & (90.39, 82.51, $-$134.02)     \\
02010743$-$5716588 & 151      & $\dots$        & 1.02 (0.07)  & 36.37     & $-$25.00     & $-$1.83 & (0.60, $-$0.16, 0.02)  & 0.91  & 150.5       & (16.56, $-$19.61, $-$13.23)     \\
02012277$-$1141168 & 139      & $\dots$        & 0.97 (0.07)  & 61.85     & $-$38.38     & $-$1.61 & (0.57, $-$0.67, 0.13)  & 0.73  & 135.2       & (151.18, $-$77.85, $-$93.37)    \\
02020327$-$7832471 & 228      & $\dots$        & 0.81 (0.02)  & $-$3.26     & $-$43.64     & $-$1.63 & (0.94, 0.17, 0.01)   & 0.94  & 45.5        & ($-$206.60, 21.74, $-$9.96)     \\
02043704$-$0049494 & $-$380     & $\dots$        & 1.19 (0.10)  & 16.36     & $-$9.32      & $-$1.07 & (1.41, 0.68, 2.08)   & 0.66  & 76.3        & ($-$154.02, 76.83, 333.32)    \\
02053935$-$1941286 & $-$304     & $\dots$        & 3.08 (0.31)  & 7.27      & $-$10.48     & $-$1.15 & (1.12, 0.64, 1.78)   & 0.64  & 75.1        & ($-$127.27, 69.05, 303.27)    \\
02054214$-$2913350 & 71       & $\dots$        & 0.77 (0.02)  & 28.51     & $-$72.02     & $-$1.75 & (0.61, $-$0.31, 0.03)  & 0.86  & 136.9       & ($-$98.45, $-$37.35, $-$28.32)    \\
02061385$-$0239535 & 87       & $\dots$        & 1.60 (0.27)  & 21.62     & $-$18.50     & $-$1.69 & (0.65, 0.26, 0.14)   & 0.88  & 66.8        & (81.81, 28.98, $-$81.80)      \\
02062013$-$5311082 & 46       & $\dots$        & 1.29 (0.06)  & 37.99     & $-$22.93     & $-$1.76 & (0.53, $-$0.08, 0.26)  & 0.91  & 96.5        & (56.87, $-$10.01, 94.05)      \\
02080058$-$0903483 & $-$256     & $\dots$        & 2.09 (0.29)  & 13.09     & $-$34.56     & $-$1.26 & (1.17, $-$1.25, 0.33)  & 0.74  & 139.7       & ($-$227.41, $-$136.20, 162.25)  \\
02083873$-$2450442 & 192      & $\dots$        & 1.83 (0.29)  & 31.56     & $-$5.77      & $-$1.50 & (1.23, $-$0.07, 0.10)  & 0.93  & 98.8        & (215.15, $-$8.30, $-$91.38)     \\
02084738$-$2841528 & 3        & $\dots$        & 0.99 (0.05)  & 45.78     & $-$12.92     & $-$1.71 & (0.47, 0.50, 0.13)   & 0.74  & 53.9        & (103.29, 59.58, 68.19)      \\
02092455$-$1034162 & 38       & $\dots$        & 0.86 (0.04)  & 54.44     & $-$20.80     & $-$1.73 & (0.69, 0.28, 0.02)   & 0.88  & 38.2        & (116.68, 32.54, 16.21)      \\
02100264$-$1000215 & $-$104     & $\dots$        & 0.70 (0.02)  & 51.15     & $-$51.48     & $-$1.75 & (0.60, $-$0.03, 0.23)  & 0.95  & 92.0        & ($-$32.26, $-$3.91, 102.16)     \\
02103417$-$5322429 & 325      & $\dots$        & 0.94 (0.03)  & $-$0.28     & $-$22.47     & $-$1.49 & (0.11, 0.15, 1.70)   & 0.31  & 85.6        & ($-$111.02, 18.05, $-$234.62)   \\
02103859$-$1000586 & 143      & $\dots$        & 1.18 (0.09)  & 28.14     & $-$32.81     & $-$1.69 & (0.55, 0.00, 0.51)   & 0.86  & 90.0        & (56.84, 0.23, $-$129.79)      \\
02111342$-$5155589 & 61       & $\dots$        & 0.34 (0.00)  & 167.53    & $-$156.05    & $-$1.69 & (0.14, $-$0.86, 0.31)  & 0.40  & 128.5       & ($-$0.52, $-$104.95, 129.79)    \\
02120600$-$3047159 & 101      & $\dots$        & 1.36 (0.14)  & 52.47     & 6.72       & $-$1.36 & (1.47, 0.31, 0.11)   & 0.93  & 60.0        & (289.89, 36.59, 18.77)      \\
02121566$-$0548209 & 185      & $\dots$        & 2.03 (0.37)  & $-$5.50     & $-$20.87     & $-$1.30 & (0.20, 1.25, 1.48)   & 0.31  & 63.8        & ($-$78.50, 135.54, $-$252.92)   \\
02134250$-$5758560 & 180      & $\dots$        & 0.50 (0.01)  & 58.12     & 37.13      & $-$1.60 & (0.28, 0.90, 0.32)   & 0.53  & 50.0        & (121.58, 110.06, $-$138.65)   \\
02145287$-$1757146 & 71       & $\dots$        & 1.22 (0.09)  & 29.16     & $-$43.16     & $-$1.75 & (0.40, $-$0.60, 0.07)  & 0.69  & 142.9       & ($-$24.21, $-$69.23, $-$49.96)    \\
02150170$-$5417393 & $-$26      & $\dots$        & 1.00 (0.08)  & 42.45     & $-$57.59     & $-$1.57 & (0.12, $-$0.35, 1.16)  & 0.35  & 101.7       & ($-$63.48, $-$42.68, 211.21)    \\
02154272$-$5359561 & 172      & $\dots$        & 3.68 (0.43)  & $-$6.69     & $-$6.03      & $-$1.34 & (0.46, 0.98, 1.11)   & 0.50  & 62.3        & ($-$225.51, 120.60, $-$136.87)  \\
02160032$-$1912044 & 63       & $\dots$        & 1.31 (0.12)  & 21.83     & $-$30.34     & $-$1.78 & (0.69, $-$0.01, 0.06)  & 0.97  & 92.8        & ($-$15.17, $-$0.93, $-$38.74)     \\
02172662$-$0900451 & $-$36      & $\dots$        & 3.20 (0.43)  & 10.13     & $-$16.50     & $-$1.65 & (0.52, $-$0.67, 0.10)  & 0.73  & 159.5       & ($-$66.35, $-$68.03, 7.63)      \\
02180236$-$0853256 & $-$275     & $\dots$        & 5.71 (0.87)  & 6.48      & $-$6.10      & $-$1.21 & (0.96, $-$0.21, 1.98)  & 0.63  & 95.9        & ($-$106.97, $-$19.26, 255.20)   \\
02192312$-$4804458 & 112      & $\dots$        & 0.70 (0.04)  & 111.53    & $-$48.66     & $-$1.58 & (0.26, $-$1.22, 0.15)  & 0.47  & 146.9       & (135.71, $-$148.39, 87.56)    \\
02195607$-$4801382 & 272      & $\dots$        & 1.77 (0.15)  & 17.34     & $-$14.90     & $-$1.68 & (0.21, $-$0.45, 0.61)  & 0.51  & 111.5       & (4.56, $-$55.10, $-$144.81)     \\
02202341$-$4951229 & 93       & $\dots$        & 0.67 (0.02)  & $-$15.94    & $-$90.89     & $-$1.47 & (1.22, 0.41, 0.01)   & 0.90  & 13.7        & ($-$263.39, 50.48, 7.30)      \\
02205820$-$2531512 & 65       & $\dots$        & 1.38 (0.13)  & 10.49     & $-$35.23     & $-$1.72 & (0.74, 0.04, 0.09)   & 0.96  & 86.4        & ($-$106.60, 5.13, $-$42.86)     \\
02214561$-$2235115 & $-$160     & $\dots$        & 0.86 (0.04)  & 43.28     & $-$51.90     & $-$1.58 & (0.21, $-$0.08, 1.28)  & 0.47  & 93.2        & ($-$82.67, $-$9.22, 195.06)     \\
02214656$-$2401586 & 150      & $\dots$        & 2.43 (0.30)  & 7.34      & $-$17.85     & $-$1.66 & (0.39, $-$0.02, 0.86)  & 0.67  & 91.6        & ($-$49.88, $-$2.12, $-$119.95)    \\
02215793$-$2130429 & 111      & 103.0    & 1.25 (0.08)  & 37.49     & $-$31.90     & $-$1.75 & (0.47, $-$0.55, 0.05)  & 0.72  & 151.2       & (55.73, $-$64.19, $-$41.46)     \\
02232520$-$2113353 & 159      & $\dots$        & 1.64 (0.26)  & 24.03     & $-$13.24     & $-$1.68 & (0.76, 0.10, 0.14)   & 0.94  & 80.1        & (107.42, 11.65, $-$84.02)     \\
02240515$-$1043427 & 163      & 138.8    & 0.90 (0.05)  & 61.32     & $-$19.14     & $-$1.58 & (1.07, 0.05, 0.05)   & 0.92  & 84.1        & (195.74, 5.51, $-$65.94)      \\
02241676$-$1057342 & $-$119     & $-$141.5   & 1.29 (0.08)  & 18.08     & $-$44.61     & $-$1.63 & (0.76, $-$0.38, 0.08)  & 0.84  & 129.9       & ($-$152.61, $-$42.99, 72.13)    \\
02242327$-$5737050 & 290      & $\dots$        & 4.32 (0.38)  & 8.53      & $-$6.18      & $-$1.64 & (0.20, $-$0.84, 0.38)  & 0.47  & 133.2       & (15.98, $-$103.04, $-$105.96)   \\
02254613$-$0852302 & $-$177     & $\dots$        & 0.95 (0.06)  & 50.43     & $-$41.75     & $-$1.60 & (0.14, $-$0.50, 0.91)  & 0.39  & 107.5       & ($-$49.27, $-$57.63, 183.34)    \\
02270694$-$2615017 & 96       & $\dots$        & 1.16 (0.08)  & 63.58     & 30.25      & $-$1.01 & (2.86, 1.07, 0.24)   & 0.89  & 40.7        & (371.72, 125.18, 55.87)     \\
02270967$-$5732392 & 92       & $\dots$        & 3.04 (0.56)  & 22.18     & 2.80       & $-$1.47 & (0.85, 0.37, 0.44)   & 0.84  & 69.2        & (242.21, 45.79, 39.31)      \\
02271761$-$3801101 & $-$46      & $\dots$        & 17.38 (3.32) & 4.05      & $-$1.83      & $-$1.01 & (0.32, $-$0.29, 4.82)  & 0.30  & 92.8        & (134.70, $-$22.58, 204.87)    \\
02271908$-$3856457 & 227      & $\dots$        & 2.41 (0.38)  & 16.06     & $-$2.23      & $-$1.60 & (0.71, 0.25, 0.31)   & 0.87  & 72.3        & (128.29, 28.52, $-$126.03)    \\
02273548$-$0020140 & 198      & $\dots$        & 1.94 (0.26)  & 18.71     & $-$6.39      & $-$1.44 & (0.83, 0.90, 0.19)   & 0.74  & 40.1        & (195.72, 96.10, $-$114.82)    \\
02282654$-$2133009 & 50       & $\dots$        & 1.68 (0.22)  & 14.29     & $-$29.84     & $-$1.73 & (0.63, $-$0.28, 0.07)  & 0.87  & 126.6       & ($-$78.99, $-$32.13, $-$26.46)    \\
02284078$-$1801229 & $-$86      & $\dots$        & 0.45 (0.01)  & 12.57     & $-$150.36    & $-$1.54 & (1.22, $-$0.04, 0.01)  & 0.98  & 100.5       & ($-$231.85, $-$4.83, 36.57)     \\
02284691$-$2538242 & 72       & $\dots$        & 0.93 (0.04)  & 11.49     & $-$60.46     & $-$1.69 & (0.80, $-$0.04, 0.10)  & 0.97  & 94.7        & ($-$141.63, $-$5.28, $-$56.43)    \\
02284726$-$3118358 & 6        & $\dots$        & 1.93 (0.21)  & 44.30     & 21.77      & $-$0.69 & (5.98, 1.21, 1.16)   & 0.90  & 60.5        & (415.22, 139.51, 154.38)    \\
02290234$-$2845018 & 48       & $\dots$        & 2.06 (0.25)  & 22.50     & $-$10.30     & $-$1.72 & (0.69, 0.08, 0.16)   & 0.93  & 82.1        & (81.49, 8.60, 49.18)        \\
02291479+0419103 & $-$159     & $\dots$        & 0.53 (0.03)  & 43.17     & $-$99.79     & $-$1.68 & (0.72, $-$0.38, 0.02)  & 0.85  & 145.8       & ($-$146.98, $-$43.96, 37.72)    \\
02292524$-$1813281 & $-$273     & $\dots$        & 1.17 (0.10)  & 32.41     & $-$30.36     & $-$1.30 & (0.48, 0.17, 2.15)   & 0.49  & 85.6        & ($-$107.47, 19.84, 294.31)    \\
02303732$-$4937217 & 59       & $\dots$        & 0.96 (0.04)  & 39.60     & 33.22      & $-$1.39 & (0.68, 1.62, 0.02)   & 0.62  & 6.0         & (215.77, 197.31, $-$24.87)    \\
02305446$-$4839530 & 37       & $\dots$        & 1.31 (0.06)  & 12.95     & $-$57.12     & $-$1.48 & (1.00, $-$0.45, 0.17)  & 0.87  & 123.3       & ($-$225.63, $-$55.02, 114.89)   \\
02311887$-$2213454 & 324      & $\dots$        & 0.84 (0.03)  & 63.06     & $-$50.12     & $-$1.40 & (0.38, $-$1.07, 0.85)  & 0.48  & 121.3       & (137.29, $-$126.00, $-$216.98)  \\
02322014$-$1932116 & $-$2       & $\dots$        & 0.55 (0.02)  & 109.59    & $-$7.96      & $-$1.61 & (0.59, 0.35, 0.36)   & 0.80  & 71.6        & (163.47, 41.65, 114.60)     \\
02332913$-$0833148 & $-$112     & $\dots$        & 1.31 (0.11)  & 20.86     & $-$35.68     & $-$1.68 & (0.75, $-$0.16, 0.10)  & 0.92  & 106.4       & ($-$109.65, $-$17.85, 76.66)    \\
02334384+0458234 & 178      & $\dots$        & 0.60 (0.02)  & 58.90     & 1.79       & $-$1.41 & (0.70, 1.43, 0.03)   & 0.65  & 16.7        & (215.35, 166.84, $-$60.80)    \\
02334439$-$4003428 & 165      & $\dots$        & 2.52 (0.31)  & 26.12     & 9.08       & $-$1.26 & (1.69, 0.65, 0.13)   & 0.89  & 37.5        & (305.94, 74.73, $-$33.39)     \\
02365163$-$4809130 & 105      & $\dots$        & 0.74 (0.02)  & 20.41     & $-$72.48     & $-$1.69 & (0.87, $-$0.08, 0.01)  & 0.97  & 145.1       & ($-$158.44, $-$9.89, 21.42)     \\
02372434$-$1058517 & $-$21      & $\dots$        & 5.14 (1.02)  & 12.24     & $-$5.78      & $-$1.46 & (0.16, $-$0.96, 1.00)  & 0.33  & 117.7       & (99.32, $-$87.00, 111.32)     \\
02373410$-$1256217 & $-$280     & $\dots$        & 1.69 (0.14)  & $-$0.48     & $-$33.70     & $-$1.08 & (2.44, 0.47, 0.53)   & 0.91  & 66.8        & ($-$317.59, 51.93, 176.87)    \\
02374268$-$0903374 & $-$42      & $\dots$        & 1.00 (0.10)  & $-$14.03    & $-$39.90     & $-$1.49 & (0.54, 1.23, 0.09)   & 0.62  & 26.3        & ($-$191.85, 140.36, $-$49.83)   \\
02380183$-$0304085 & 10       & $\dots$        & 4.89 (0.68)  & 7.49      & $-$10.43     & $-$1.58 & (0.53, $-$0.79, 0.19)  & 0.68  & 143.9       & ($-$21.64, $-$70.17, $-$33.37)    \\
02381527$-$0543174 & $-$16      & $\dots$        & 1.33 (0.07)  & 40.32     & $-$39.52     & $-$1.70 & (0.23, $-$1.07, 0.04)  & 0.48  & 163.1       & (8.50, $-$119.40, 28.46)      \\
02382253$-$2930232 & 225      & 230.7    & 3.24 (0.50)  & 9.41      & $-$6.13      & $-$1.59 & (0.58, 0.15, 0.63)   & 0.78  & 80.7        & (77.41, 16.39, $-$137.77)     \\
02385006$-$0930039 & $-$157     & $\dots$        & 0.93 (0.04)  & 21.74     & $-$63.35     & $-$1.56 & (0.94, $-$0.25, 0.12)  & 0.91  & 111.5       & ($-$194.73, $-$28.99, 92.80)    \\
02385592$-$2756591 & $-$424     & $\dots$        & 2.29 (0.28)  & 15.20     & $-$11.55     & $-$0.51 & (9.46, 1.23, 2.74)   & 0.90  & 71.7        & ($-$131.73, 137.84, 459.64)   \\
02391222$-$1712343 & $-$16      & $\dots$        & 1.14 (0.14)  & 28.51     & $-$46.22     & $-$1.73 & (0.54, $-$0.50, 0.03)  & 0.77  & 157.6       & ($-$81.63, $-$57.04, 32.36)     \\
02411365+0946120 & $-$73      & $-$65.2    & 0.16 (0.00)  & 305.29    & $-$15.41     & $-$1.66 & (0.25, 0.55, 0.50)   & 0.56  & 66.4        & (85.35, 65.59, 146.70)      \\
02420087$-$3216491 & $-$96      & $\dots$        & 0.44 (0.01)  & 90.87     & $-$58.92     & $-$1.64 & (0.09, 0.56, 0.79)   & 0.33  & 69.5        & ($-$7.95, 66.88, 178.09)      \\
02420880$-$3125290 & 82       & $\dots$        & 3.54 (0.35)  & 6.15      & $-$10.09     & $-$1.69 & (0.68, 0.18, 0.15)   & 0.92  & 61.6        & ($-$54.10, 19.10, $-$19.21)     \\
02422117$-$0314049 & $-$108     & $\dots$        & 0.51 (0.02)  & 90.94     & $-$34.65     & $-$1.69 & (0.24, 0.23, 0.75)   & 0.57  & 79.8        & (23.04, 26.88, 153.04)      \\
02432593$-$3249014 & 214      & 207.6    & 4.01 (0.55)  & 9.85      & $-$4.97      & $-$1.60 & (0.83, $-$0.11, 0.26)  & 0.94  & 99.7        & (96.41, $-$12.22, $-$98.80)     \\
02441269$-$1547246 & $-$222     & $\dots$        & 1.27 (0.11)  & $-$9.56     & $-$15.65     & $-$1.15 & (1.28, 2.08, 0.25)   & 0.67  & 28.7        & ($-$216.86, 235.83, 154.74)   \\
02441479$-$5158241 & 48       & 52.8     & 1.04 (0.03)  & 14.65     & $-$52.22     & $-$1.63 & (0.84, 0.18, 0.10)   & 0.91  & 72.3        & ($-$172.36, 22.14, 86.99)     \\
02442920$-$5154324 & 68       & $\dots$        & 5.51 (0.74)  & 2.08      & $-$6.48      & $-$1.59 & (0.80, 0.25, 0.23)   & 0.89  & 58.8        & ($-$136.14, 28.12, 36.04)     \\
02443379$-$1402584 & 10       & $\dots$        & 0.72 (0.02)  & $-$27.10    & $-$101.07    & $-$1.31 & (1.21, 0.36, 0.70)   & 0.85  & 74.6        & ($-$283.00, 41.76, $-$130.37)   \\
02443508+0828498 & $-$121     & $-$106.5   & 0.22 (0.00)  & $-$60.43    & $-$230.21    & $-$1.50 & (0.85, 0.73, 0.09)   & 0.79  & 41.6        & ($-$228.68, 87.07, $-$73.57)    \\
02443807$-$2028318 & 416      & $\dots$        & 0.83 (0.04)  & 37.19     & $-$15.33     & $-$1.09 & (1.53, 0.22, 2.16)   & 0.71  & 84.8        & (210.33, 25.89, $-$310.46)    \\
02445418$-$2817530 & 392      & $\dots$        & 1.18 (0.11)  & 41.67     & $-$8.05      & $-$1.21 & (1.26, $-$0.44, 1.33)  & 0.76  & 103.6       & (231.77, $-$51.15, $-$246.78)   \\
02450786$-$2016322 & 497      & $\dots$        & 2.06 (0.41)  & 11.27     & $-$4.06      & $-$0.68 & (5.87, 0.47, 2.61)   & 0.88  & 81.2        & (237.77, 51.19, $-$393.52)    \\
02450832$-$2821056 & $-$58      & $\dots$        & 3.51 (0.59)  & $-$0.75     & $-$15.94     & $-$1.35 & (1.46, 0.36, 0.18)   & 0.91  & 49.5        & ($-$254.16, 37.80, 45.36)     \\
02453619$-$5225577 & 80       & $\dots$        & 3.17 (0.28)  & 15.73     & $-$10.20     & $-$1.71 & (0.36, $-$0.33, 0.44)  & 0.70  & 109.2       & (24.48, $-$38.94, 101.14)     \\
02454138$-$3244467 & 136      & 150.3    & 0.73 (0.02)  & 63.66     & $-$51.64     & $-$1.78 & (0.42, $-$0.59, 0.01)  & 0.71  & 170.1       & (30.12, $-$70.03, $-$13.03)     \\
02455745$-$4059068 & 221      & $\dots$        & 2.32 (0.23)  & 7.36      & $-$4.54      & $-$1.64 & (0.23, 0.56, 0.59)   & 0.51  & 64.7        & (26.39, 65.05, $-$142.02)     \\
02494447$-$1307350 & 154      & $\dots$        & 0.83 (0.06)  & 71.51     & $-$2.90      & $-$1.51 & (1.18, 0.23, 0.02)   & 0.94  & 35.2        & (237.58, 27.08, 0.79)       \\
02494961$-$1711278 & 355      & $\dots$        & 2.15 (0.33)  & 8.68      & $-$10.43     & $-$1.23 & (0.77, 0.44, 1.87)   & 0.58  & 79.2        & (133.29, 47.77, $-$284.40)    \\
02502049$-$6415406 & 71       & $\dots$        & 3.47 (0.34)  & 3.61      & $-$11.44     & $-$1.63 & (0.76, 0.30, 0.12)   & 0.86  & 39.0        & ($-$156.64, 37.38, 78.30)     \\
02503430$-$0522185 & $-$138     & $\dots$        & 1.26 (0.21)  & 10.67     & $-$27.52     & $-$1.61 & (0.65, 0.60, 0.10)   & 0.77  & 43.6        & ($-$145.69, 66.58, 80.46)     \\
02503920+0151013 & 89       & $\dots$        & 0.75 (0.04)  & 41.03     & $-$87.43     & $-$1.65 & (0.14, $-$0.72, 0.52)  & 0.41  & 119.4       & ($-$11.42, $-$83.05, $-$145.85)   \\
02510055+0425021 & $-$30      & $\dots$        & 0.60 (0.02)  & $-$24.76    & $-$68.96     & $-$1.52 & (0.36, 1.22, 0.22)   & 0.53  & 39.1        & ($-$159.46, 142.17, $-$106.45)  \\
02542431$-$3051072 & 143      & $\dots$        & 1.50 (0.10)  & 37.10     & $-$15.41     & $-$1.70 & (0.60, $-$0.46, 0.04)  & 0.80  & 155.3       & (113.06, $-$53.55, 4.02)      \\
02552959$-$3049329 & 68       & $\dots$        & 2.45 (0.31)  & 4.00      & $-$28.30     & $-$1.48 & (0.85, $-$0.58, 0.24)  & 0.79  & 126.3       & ($-$217.47, $-$64.40, $-$31.64)   \\
02585027$-$1138343 & 211      & 204.7    & 1.03 (0.07)  & 45.45     & $-$19.20     & $-$1.58 & (1.00, $-$0.02, 0.12)  & 0.97  & 91.0        & (179.73, $-$2.49, $-$89.92)     \\
02591016$-$1058019 & $-$130     & $\dots$        & 0.99 (0.12)  & 41.59     & $-$24.66     & $-$1.62 & (0.17, 0.26, 1.01)   & 0.45  & 80.1        & ($-$35.34, 29.86, 174.76)     \\
03002302$-$0557494 & 32       & 28.6     & 0.30 (0.01)  & 142.27    & $-$264.83    & $-$1.60 & (0.12, $-$1.51, 0.05)  & 0.31  & 159.6       & ($-$82.93, $-$180.48, $-$64.68)   \\
03050504+0352231 & 94       & $\dots$        & 0.61 (0.02)  & 104.11    & $-$34.82     & $-$1.62 & (0.87, $-$0.27, 0.04)  & 0.91  & 122.7       & (182.75, $-$31.73, 40.78)     \\
03064662$-$0833321 & 112      & $\dots$        & 1.59 (0.23)  & 35.89     & $-$12.85     & $-$1.62 & (0.83, $-$0.30, 0.07)  & 0.90  & 122.6       & (159.23, $-$32.52, 25.41)     \\
03065200$-$5627016 & 11       & $\dots$        & 2.53 (0.32)  & 34.23     & $-$28.66     & $-$0.95 & (2.09, $-$1.81, 1.53)  & 0.70  & 122.5       & ($-$27.81, $-$218.21, 347.72)   \\
03083089+1026452 & $-$22      & $\dots$        & 0.53 (0.01)  & 66.83     & $-$89.36     & $-$1.79 & (0.56, $-$0.33, 0.01)  & 0.84  & 147.6       & ($-$14.94, $-$37.91, $-$24.83)    \\
03083618$-$4244185 & 239      & $\dots$        & 2.35 (0.37)  & 21.99     & $-$1.87      & $-$1.60 & (0.84, $-$0.34, 0.07)  & 0.84  & 148.3       & (164.20, $-$39.46, $-$60.55)    \\
03112168$-$4632537 & $-$35      & $\dots$        & 2.58 (0.35)  & $-$7.74     & $-$21.60     & $-$1.12 & (2.17, 1.13, 0.11)   & 0.86  & 22.8        & ($-$329.85, 130.68, 43.85)    \\
03120139$-$4249439 & 113      & $\dots$        & 1.38 (0.09)  & 28.82     & $-$13.43     & $-$1.79 & (0.67, 0.10, 0.04)   & 0.95  & 70.7        & (39.00, 12.22, 26.33)       \\
03121229$-$0845507 & $-$295     & $\dots$        & 1.39 (0.14)  & 9.52      & $-$14.50     & $-$1.12 & (1.41, 1.42, 0.89)   & 0.70  & 53.6        & ($-$215.03, 156.74, 239.56)   \\
03131759$-$5312584 & $-$97      & $\dots$        & 1.83 (0.13)  & 16.85     & $-$33.04     & $-$1.28 & (0.93, 0.39, 1.36)   & 0.68  & 78.3        & ($-$189.92, 46.46, 255.96)    \\
03132417$-$2226466 & $-$119     & $\dots$        & 0.43 (0.01)  & 71.38     & $-$169.80    & $-$1.43 & (0.92, $-$0.54, 0.33)  & 0.82  & 117.4       & ($-$233.94, $-$64.36, 133.14)   \\
03134534$-$2607505 & 109      & $\dots$        & 0.84 (0.04)  & 46.58     & $-$30.60     & $-$1.79 & (0.73, 0.01, 0.01)   & 0.98  & 72.4        & (43.40, 1.51, 1.05)         \\
03135740$-$4409139 & 240      & $\dots$        & 3.86 (0.73)  & 9.68      & $-$11.78     & $-$1.58 & (0.10, $-$1.36, 0.23)  & 0.30  & 149.9       & ($-$29.25, $-$148.44, $-$50.80)   \\
03141333$-$1856587 & 337      & $\dots$        & 1.08 (0.07)  & $-$18.90    & $-$69.25     & $-$0.87 & (2.66, $-$0.32, 3.25)  & 0.74  & 94.8        & ($-$147.26, $-$35.98, $-$398.62)  \\
03150478$-$4315409 & 315      & $\dots$        & 2.41 (0.35)  & 20.55     & $-$7.43      & $-$1.56 & (0.41, $-$1.02, 0.21)  & 0.58  & 144.1       & (121.74, $-$116.23, $-$110.42)  \\
03155014$-$4351507 & $-$5       & $\dots$        & 1.39 (0.11)  & 50.67     & 26.62      & $-$1.08 & (1.86, 1.21, 0.83)   & 0.78  & 55.6        & (310.92, 143.40, 162.67)    \\
03162780$-$5505002 & 338      & $\dots$        & 0.70 (0.02)  & 80.92     & $-$24.95     & $-$1.60 & (0.10, $-$1.46, 0.10)  & 0.29  & 155.3       & (72.44, $-$177.80, $-$88.34)    \\
03164017$-$4045176 & 271      & $\dots$        & 2.00 (0.19)  & 22.32     & $-$8.77      & $-$1.65 & (0.48, $-$0.62, 0.16)  & 0.70  & 135.3       & (100.71, $-$71.85, $-$90.98)    \\
03172217$-$0132363 & $-$31      & $-$30.7    & 4.70 (0.54)  & 9.55      & $-$6.17      & $-$1.57 & (0.70, $-$0.12, 0.59)  & 0.86  & 99.3        & (13.85, $-$10.12, 85.31)      \\
03173604$-$1517227 & 95       & $\dots$        & 3.36 (0.32)  & 15.93     & $-$6.96      & $-$1.61 & (0.71, $-$0.30, 0.25)  & 0.84  & 111.2       & (109.22, $-$29.13, 41.37)     \\
03173612$-$5444225 & 78       & $\dots$        & 2.12 (0.16)  & $-$1.28     & $-$21.69     & $-$1.51 & (0.89, 0.63, 0.06)   & 0.82  & 26.0        & ($-$224.85, 75.60, 10.80)     \\
03184761$-$0514022 & 54       & $\dots$        & 0.99 (0.05)  & 30.47     & $-$36.88     & $-$1.78 & (0.70, 0.11, 0.02)   & 0.94  & 62.5        & (4.72, 12.29, $-$25.39)       \\
03204743$-$2631224 & 156      & $\dots$        & 0.94 (0.03)  & 59.73     & $-$12.35     & $-$1.68 & (0.83, $-$0.18, 0.03)  & 0.93  & 123.9       & (152.52, $-$20.76, 18.48)     \\
03204887$-$5538159 & 68       & $\dots$        & 1.14 (0.04)  & 19.51     & $-$50.84     & $-$1.58 & (1.00, 0.02, 0.15)   & 0.98  & 88.7        & ($-$195.39, 2.11, 103.15)     \\
03214320$-$0818394 & 218      & $\dots$        & 1.48 (0.19)  & 10.83     & $-$1.33      & $-$1.44 & (0.46, 1.46, 0.21)   & 0.54  & 32.7        & (157.94, 158.27, $-$119.38)   \\
03214583$-$2637296 & 277      & $\dots$        & 1.13 (0.05)  & $-$16.36    & $-$16.99     & $-$1.29 & (0.28, 1.24, 1.43)   & 0.36  & 63.1        & ($-$18.02, 142.61, $-$282.30)   \\
03221069$-$1655430 & $-$34      & $\dots$        & 0.85 (0.03)  & 61.84     & $-$50.84     & $-$1.69 & (0.30, $-$0.54, 0.36)  & 0.61  & 117.1       & ($-$36.97, $-$61.82, 123.79)    \\
03222445$-$0743024 & 64       & $\dots$        & 2.06 (0.26)  & 26.34     & $-$15.77     & $-$1.67 & (0.50, $-$0.61, 0.13)  & 0.72  & 134.3       & (77.44, $-$63.17, 49.78)      \\
03222827$-$1046226 & 40       & $\dots$        & 2.51 (0.30)  & 4.59      & $-$18.87     & $-$1.63 & (0.67, 0.22, 0.30)   & 0.87  & 75.6        & ($-$103.68, 21.96, $-$66.31)    \\
03223498$-$3808031 & 42       & $\dots$        & 1.88 (0.23)  & 12.37     & $-$25.31     & $-$1.66 & (0.88, $-$0.02, 0.06)  & 0.88  & 99.5        & ($-$136.87, $-$2.83, 54.49)     \\
03225174$-$1123531 & 254      & $\dots$        & 1.01 (0.06)  & 50.97     & $-$44.48     & $-$1.54 & (0.37, $-$1.10, 0.23)  & 0.55  & 139.1       & (137.40, $-$124.50, $-$120.53)  \\
03230092$-$4518081 & 73       & $\dots$        & 2.30 (0.4)   & 31.11     & $-$7.46      & $-$1.54 & (0.14, $-$0.54, 1.08)  & 0.35  & 108.8       & (123.68, $-$62.39, 165.54)    \\
03230250$-$3820181 & 103      & $\dots$        & 2.77 (0.54)  & 3.08      & $-$15.50     & $-$1.62 & (0.76, 0.15, 0.23)   & 0.89  & 80.0        & ($-$146.73, 16.19, $-$37.21)    \\
03232436$-$4543064 & 101      & $\dots$        & 2.89 (0.44)  & 5.74      & $-$13.83     & $-$1.66 & (0.84, 0.04, 0.09)   & 0.95  & 76.0        & ($-$130.09, 4.82, 10.53)      \\
03241379$-$0639592 & 117      & $\dots$        & 3.50 (0.48)  & 14.72     & $-$10.37     & $-$1.59 & (0.61, $-$0.77, 0.08)  & 0.72  & 158.8       & (96.10, $-$72.65, $-$4.26)      \\
03243435$-$0839514 & $-$100     & $\dots$        & 1.86 (0.16)  & 12.96     & $-$31.06     & $-$1.56 & (0.99, $-$0.32, 0.04)  & 0.87  & 147.3       & ($-$181.28, $-$34.41, 50.97)    \\
03245467$-$3836245 & 37       & $\dots$        & 2.44 (0.34)  & 11.20     & $-$15.64     & $-$1.68 & (0.77, 0.09, 0.12)   & 0.91  & 73.7        & ($-$94.27, 10.54, 69.30)      \\
03250317$-$3905567 & 263      & $\dots$        & 1.56 (0.11)  & 23.00     & $-$10.36     & $-$1.69 & (0.52, $-$0.35, 0.25)  & 0.79  & 112.7       & (82.09, $-$40.71, $-$107.76)    \\
03260950+1425419 & $-$232     & $-$203.2   & 1.54 (0.17)  & 16.76     & $-$29.68     & $-$1.51 & (1.06, $-$0.39, 0.06)  & 0.87  & 125.5       & ($-$202.75, $-$40.74, 66.79)    \\
03263430$-$2321453 & 222      & $\dots$        & 1.97 (0.32)  & 26.67     & $-$0.22      & $-$1.49 & (1.30, 0.07, 0.05)   & 0.97  & 66.8        & (225.36, 7.33, $-$24.47)      \\
03264177$-$2304346 & 56       & $\dots$        & 1.10 (0.04)  & 22.36     & $-$34.94     & $-$1.77 & (0.68, 0.19, 0.02)   & 0.91  & 16.5        & ($-$61.42, 21.57, 1.09)       \\
03265920$-$4448161 & 237      & $\dots$        & 3.23 (0.55)  & 16.07     & 1.24       & $-$1.55 & (1.06, $-$0.13, 0.09)  & 0.94  & 125.7       & (186.45, $-$14.77, $-$40.29)    \\
03274362$-$2300299 & 208      & $\dots$        & 0.73 (0.02)  & 28.33     & $-$90.46     & $-$1.59 & (0.14, $-$0.90, 0.56)  & 0.37  & 123.2       & ($-$90.13, $-$105.65, $-$155.18)  \\
03283084$-$0926168 & $-$215     & $\dots$        & 1.20 (0.07)  & 38.39     & $-$29.90     & $-$1.39 & (0.42, 0.02, 1.77)   & 0.52  & 89.5        & ($-$140.59, 2.67, 236.46)     \\
03291056$-$2511405 & 89       & $\dots$        & 1.38 (0.11)  & 41.56     & $-$0.19      & $-$1.59 & (0.64, 0.30, 0.37)   & 0.83  & 73.6        & (165.31, 33.93, 93.89)      \\
03292333$-$1141186 & 194      & $\dots$        & 2.12 (0.15)  & 14.58     & $-$4.44      & $-$1.56 & (0.67, 0.76, 0.08)   & 0.74  & 29.1        & (150.22, 79.29, $-$69.71)     \\
03292348$-$3523431 & 178      & $\dots$        & 2.65 (0.47)  & 6.44      & $-$12.29     & $-$1.69 & (0.60, $-$0.02, 0.38)  & 0.92  & 90.7        & ($-$49.41, $-$1.73, $-$83.97)     \\
03292833$-$3515164 & 207      & $\dots$        & 1.64 (0.15)  & $-$3.76     & $-$14.44     & $-$1.56 & (0.05, 0.83, 0.86)   & 0.21  & 63.8        & ($-$65.48, 94.74, $-$175.68)    \\
03295961$-$3300248 & 4        & $\dots$        & 2.43 (0.4)   & 9.59      & $-$16.60     & $-$1.64 & (0.80, 0.21, 0.10)   & 0.88  & 61.2        & ($-$122.22, 23.20, 69.57)     \\
03295999+0926128 & 4        & $-$0.1     & 0.29 (0.00)  & 114.56    & $-$176.01    & $-$1.80 & (0.53, $-$0.34, 0.02)  & 0.84  & 132.9       & ($-$17.24, $-$39.92, $-$42.43)    \\
03301974$-$3846232 & 215      & $\dots$        & 1.17 (0.07)  & 30.10     & 22.87      & $-$1.44 & (0.91, 0.94, 0.07)   & 0.76  & 26.6        & (230.88, 109.92, $-$80.64)    \\
03303124$-$5016433 & 187      & $\dots$        & 1.61 (0.10)  & 17.17     & $-$18.50     & $-$1.78 & (0.60, $-$0.23, 0.05)  & 0.89  & 125.1       & ($-$51.49, $-$26.94, $-$27.28)    \\
03303375$-$1032464 & 20       & $\dots$        & 0.85 (0.04)  & $-$0.68     & $-$53.08     & $-$1.64 & (0.45, 0.72, 0.16)   & 0.68  & 47.9        & ($-$132.76, 82.35, $-$80.88)    \\
03312009$-$3313289 & 1        & $\dots$        & 15.73 (2.44) & 2.28      & $-$2.64      & $-$1.22 & (1.57, $-$0.70, 0.52)  & 0.83  & 128.2       & ($-$80.34, $-$44.09, 106.32)    \\
03314639$-$0919473 & 30       & $\dots$        & 1.25 (0.10)  & 42.54     & $-$20.93     & $-$1.71 & (0.54, $-$0.24, 0.26)  & 0.82  & 105.6       & (59.09, $-$26.13, 90.47)      \\
03314963$-$4454011 & 168      & $\dots$        & 3.78 (0.66)  & 1.71      & $-$16.12     & $-$1.41 & (0.66, $-$0.78, 0.64)  & 0.67  & 120.9       & ($-$222.69, $-$84.89, $-$57.60)   \\
03315483$-$1621476 & $-$71      & $\dots$        & 0.90 (0.05)  & 28.51     & $-$34.41     & $-$1.67 & (0.42, 0.64, 0.18)   & 0.68  & 50.7        & ($-$94.93, 73.50, 98.88)      \\
03315527$-$3757331 & 190      & $\dots$        & 2.81 (0.49)  & 13.16     & $-$0.16      & $-$1.64 & (0.74, 0.39, 0.08)   & 0.82  & 16.9        & (126.67, 42.44, $-$38.94)     \\
03323939$-$3809099 & 51       & $\dots$        & 2.62 (0.45)  & 20.82     & 0.93       & $-$1.54 & (0.26, 0.56, 0.90)   & 0.48  & 69.2        & (142.47, 61.70, 129.73)     \\
03343233$-$3729083 & 228      & $\dots$        & 2.65 (0.42)  & 13.50     & 5.93       & $-$1.48 & (0.87, 0.78, 0.09)   & 0.78  & 21.1        & (196.85, 84.84, $-$77.01)     \\
03350134$-$4454130 & 208      & $\dots$        & 0.59 (0.01)  & 57.70     & $-$24.16     & $-$1.80 & (0.64, $-$0.11, 0.04)  & 0.94  & 104.2       & (45.31, $-$13.77, $-$54.02)     \\
03352478$-$0705041 & $-$178     & $\dots$        & 1.88 (0.33)  & 29.19     & $-$34.28     & $-$1.28 & (0.78, $-$1.53, 0.50)  & 0.61  & 137.4       & ($-$181.06, $-$159.43, 177.86)  \\
03352577$-$3951468 & $-$176     & $\dots$        & 1.38 (0.12)  & 9.88      & 16.26      & $-$0.98 & (1.68, 3.08, 0.38)   & 0.66  & 28.2        & (37.83, 357.39, 179.73)     \\
03363111$-$4408427 & 156      & $\dots$        & 1.15 (0.05)  & 46.35     & $-$5.42      & $-$1.73 & (0.71, $-$0.17, 0.06)  & 0.93  & 112.2       & (115.36, $-$20.11, 39.22)     \\
03363949$-$0939359 & 99       & $\dots$        & 0.85 (0.06)  & 44.62     & $-$28.07     & $-$1.76 & (0.71, 0.16, 0.01)   & 0.93  & 29.3        & (68.10, 18.64, 6.19)        \\
03374034$-$3534453 & 152      & $\dots$        & 0.98 (0.05)  & 68.31     & $-$18.18     & $-$1.66 & (0.40, $-$0.73, 0.15)  & 0.65  & 133.7       & (121.89, $-$85.65, 78.02)     \\
03374044$-$2310430 & 163      & $\dots$        & 1.31 (0.11)  & 22.98     & $-$43.58     & $-$1.68 & (0.27, $-$0.88, 0.16)  & 0.53  & 139.8       & ($-$63.71, $-$99.17, $-$78.26)    \\
03380239$-$3833060 & 260      & $\dots$        & 2.62 (0.46)  & 14.28     & $-$2.98      & $-$1.63 & (0.81, $-$0.19, 0.14)  & 0.92  & 109.9       & (122.26, $-$20.93, $-$83.60)    \\
03385357$-$3801087 & 345      & $\dots$        & 1.49 (0.10)  & 8.20      & $-$36.54     & $-$1.41 & (0.11, $-$1.10, 1.11)  & 0.26  & 118.6       & ($-$97.19, $-$127.02, $-$221.51)  \\
03392484$-$4548597 & $-$91      & $\dots$        & 3.70 (0.30)  & 8.24      & $-$12.02     & $-$1.35 & (0.90, 0.52, 0.82)   & 0.75  & 68.6        & ($-$169.23, 56.32, 203.91)    \\
03392964$-$5444305 & 224      & $\dots$        & 2.38 (0.25)  & 15.05     & 9.48       & $-$1.59 & (0.77, 0.47, 0.10)   & 0.83  & 41.2        & (170.40, 56.05, $-$85.60)     \\
03415479$-$0408283 & 124      & $\dots$        & 2.19 (0.41)  & 14.31     & $-$24.87     & $-$1.63 & (0.29, $-$0.87, 0.28)  & 0.53  & 134.4       & (3.20, $-$87.89, $-$95.01)      \\
03415931+0515424 & 6        & $\dots$        & 0.57 (0.01)  & 70.43     & $-$43.15     & $-$1.77 & (0.57, 0.26, 0.05)   & 0.87  & 63.1        & (32.50, 30.35, 57.63)       \\
03420477$-$3420500 & 222      & $\dots$        & 1.67 (0.15)  & 21.68     & $-$5.38      & $-$1.69 & (0.83, 0.02, 0.07)   & 0.90  & 86.2        & (110.75, 2.53, $-$60.41)      \\
03421283$-$1402080 & $-$100     & $\dots$        & 1.12 (0.14)  & 23.38     & $-$44.16     & $-$1.58 & (0.99, 0.04, 0.13)   & 0.97  & 88.0        & ($-$176.40, 4.32, 91.26)      \\
03421391$-$6045343 & 431      & $\dots$        & 0.81 (0.03)  & 117.33    & $-$3.94      & $-$1.04 & (1.64, $-$2.87, 0.01)  & 0.69  & 175.8       & (183.36, $-$350.63, $-$18.57)   \\
03421423$-$3352452 & 68       & $\dots$        & 2.25 (0.32)  & 9.69      & $-$29.25     & $-$1.51 & (0.86, $-$0.73, 0.06)  & 0.80  & 156.9       & ($-$203.64, $-$80.05, 14.40)    \\
03430809$-$4015295 & 191      & $\dots$        & 0.62 (0.01)  & 73.46     & $-$5.64      & $-$1.74 & (0.80, $-$0.05, 0.01)  & 0.97  & 145.4       & (121.23, $-$5.80, $-$11.56)     \\
03433253$-$2956444 & 173      & $\dots$        & 1.28 (0.09)  & 27.05     & $-$7.27      & $-$1.73 & (0.68, 0.29, 0.03)   & 0.86  & 28.9        & (98.04, 33.12, $-$29.94)      \\
03455201$-$4310273 & 406      & $\dots$        & 1.73 (0.19)  & 2.68      & 5.21       & $-$1.25 & (0.70, 0.26, 2.07)   & 0.56  & 84.0        & (125.44, 30.32, $-$300.51)    \\
03460359$-$5811511 & 220      & $\dots$        & 1.12 (0.03)  & 1.97      & $-$20.95     & $-$1.68 & (0.45, 0.34, 0.36)   & 0.76  & 71.5        & ($-$114.99, 40.88, $-$111.48)   \\
03461267$-$0043394 & $-$3       & $\dots$        & 0.33 (0.01)  & 122.55    & $-$190.05    & $-$1.73 & (0.33, $-$0.90, 0.00)  & 0.58  & 175.4       & ($-$76.70, $-$106.86, $-$6.11)    \\
03471905+0427014 & 290      & $\dots$        & 0.84 (0.03)  & 55.09     & $-$26.76     & $-$1.38 & (1.56, 0.05, 0.10)   & 0.98  & 85.5        & (270.99, 5.28, $-$85.29)      \\
03472586$-$3558246 & $-$2       & $\dots$        & 3.08 (0.51)  & 7.24      & $-$18.45     & $-$1.46 & (1.22, $-$0.27, 0.09)  & 0.91  & 135.3       & ($-$206.68, $-$28.73, 82.05)    \\
03480664$-$0255487 & 78       & $\dots$        & 1.59 (0.17)  & 47.72     & $-$29.20     & $-$1.49 & (0.11, $-$1.72, 0.21)  & 0.28  & 150.5       & (91.91, $-$182.06, 93.00)     \\
03482224$-$3457007 & 174      & $\dots$        & 2.53 (0.44)  & 17.10     & 8.31       & $-$1.43 & (0.84, 0.96, 0.13)   & 0.74  & 31.2        & (222.99, 104.09, 9.13)      \\
03482261$-$3908368 & 30       & $\dots$        & 0.36 (0.00)  & 214.13    & $-$189.45    & $-$1.34 & (0.38, $-$1.48, 0.78)  & 0.45  & 128.9       & ($-$119.08, $-$178.72, 227.26)  \\
03491579$-$3427014 & $-$16      & $\dots$        & 1.83 (0.25)  & 18.48     & $-$31.09     & $-$1.52 & (0.88, $-$0.33, 0.25)  & 0.87  & 112.7       & ($-$179.81, $-$36.36, 121.14)   \\
03513917$-$0716475 & 227      & 229.4    & 0.61 (0.02)  & 70.57     & $-$35.95     & $-$1.63 & (0.94, $-$0.12, 0.04)  & 0.93  & 105.2       & (174.81, $-$13.70, $-$56.13)    \\
03515455$-$0349106 & 154      & 143.6    & 0.22 (0.00)  & 272.74    & 6.95       & $-$1.52 & (0.97, 0.30, 0.16)   & 0.90  & 69.3        & (225.79, 36.44, 92.15)      \\
03520724$-$3033091 & 387      & $\dots$        & 1.58 (0.19)  & 60.17     & $-$35.10     & $-$0.82 & (3.25, $-$3.60, 0.05)  & 0.77  & 171.7       & (160.96, $-$403.06, $-$11.02)   \\
03522180$-$1624325 & $-$130     & $\dots$        & 6.41 (1.05)  & 6.29      & $-$7.76      & $-$1.26 & (1.30, $-$0.59, 0.71)  & 0.80  & 116.8       & ($-$168.52, $-$46.84, 166.95)   \\
03543972$-$3725200 & 179      & $\dots$        & 0.92 (0.02)  & 40.14     & 11.23      & $-$1.66 & (0.66, 0.57, 0.01)   & 0.79  & 6.8         & (156.35, 66.46, $-$17.56)     \\
03554597+1328420 & 74       & 58.8     & 0.87 (0.05)  & 48.91     & $-$63.31     & $-$1.71 & (0.38, $-$0.80, 0.04)  & 0.63  & 150.8       & (60.79, $-$88.92, $-$54.82)     \\
03564894$-$2902217 & 434      & $\dots$        & 1.69 (0.16)  & 29.74     & $-$26.63     & $-$1.22 & (0.67, $-$2.20, 0.42)  & 0.53  & 145.7       & (125.79, $-$244.01, $-$181.33)  \\
03574260+0115214 & 134      & $\dots$        & 0.86 (0.05)  & 81.00     & $-$35.97     & $-$1.58 & (0.49, $-$0.90, 0.13)  & 0.66  & 140.0       & (158.98, $-$101.54, 75.57)    \\
03592387$-$6210089 & 138      & $\dots$        & 0.97 (0.03)  & 28.70     & $-$28.62     & $-$1.77 & (0.67, 0.16, 0.03)   & 0.91  & 61.5        & ($-$92.08, 19.90, 43.73)      \\
04000862$-$6122520 & 238      & $\dots$        & 1.21 (0.08)  & 46.20     & 24.42      & $-$1.55 & (0.99, $-$0.38, 0.02)  & 0.89  & 173.7       & (225.91, $-$46.43, $-$23.38)    \\
04005244$-$7536113 & $-$21      & $-$29.2    & 0.35 (0.00)  & 137.03    & 75.47      & $-$1.52 & (0.49, 1.05, 0.20)   & 0.62  & 42.0        & (188.18, 128.89, 110.76)    \\
04010585$-$1833522 & 244      & $\dots$        & 0.41 (0.01)  & 5.39      & $-$60.31     & $-$1.60 & (0.10, 0.59, 0.88)   & 0.32  & 69.7        & (53.05, 69.87, $-$189.42)     \\
04012191$-$2635058 & 9        & 3.8      & 1.20 (0.05)  & 29.19     & $-$40.55     & $-$1.67 & (0.77, $-$0.15, 0.10)  & 0.93  & 105.3       & ($-$125.04, $-$17.55, 78.91)    \\
04021479$-$2021535 & 207      & $\dots$        & 4.27 (0.62)  & 3.27      & $-$9.25      & $-$1.54 & (0.29, $-$0.14, 1.24)  & 0.53  & 95.9        & ($-$11.01, $-$12.56, $-$138.44)   \\
04033628$-$1249401 & 174      & $\dots$        & 1.95 (0.25)  & 3.26      & $-$26.49     & $-$1.57 & (0.13, $-$0.14, 1.38)  & 0.36  & 94.1        & ($-$51.91, $-$14.63, $-$170.86)   \\
04034333$-$2601179 & 166      & $\dots$        & 1.49 (0.12)  & 16.05     & $-$23.06     & $-$1.75 & (0.67, $-$0.10, 0.10)  & 0.95  & 100.0       & ($-$16.83, $-$10.59, $-$60.21)    \\
04035529$-$1638176 & $-$109     & $\dots$        & 5.21 (0.87)  & 7.97      & $-$9.88      & $-$1.30 & (1.13, $-$0.78, 0.55)  & 0.78  & 122.7       & ($-$172.38, $-$65.34, 154.29)   \\
04042811$-$1727012 & 92       & $\dots$        & 1.47 (0.15)  & 20.66     & $-$21.79     & $-$1.76 & (0.75, 0.07, 0.02)   & 0.96  & 7.0         & ($-$10.63, 7.37, 2.03)        \\
04043952$-$1721068 & 156      & $\dots$        & 0.99 (0.04)  & 58.21     & $-$9.67      & $-$1.63 & (0.80, $-$0.16, 0.16)  & 0.92  & 102.3       & (156.30, $-$18.00, 72.48)     \\
04050217$-$1759371 & 226      & $\dots$        & 2.09 (0.37)  & 15.11     & $-$26.95     & $-$1.56 & (0.07, $-$1.35, 0.33)  & 0.25  & 139.8       & ($-$8.11, $-$140.22, $-$114.94)   \\
04054797$-$1721060 & $-$233     & $\dots$        & 0.39 (0.01)  & 71.50     & $-$53.06     & $-$1.22 & (0.83, 1.51, 0.82)   & 0.59  & 51.9        & ($-$178.00, 178.84, 233.82)   \\
04060307$-$1836115 & $-$34      & $\dots$        & 0.76 (0.03)  & 56.82     & $-$87.85     & $-$1.55 & (0.63, $-$0.82, 0.11)  & 0.72  & 140.0       & ($-$180.10, $-$94.21, 91.25)    \\
04064350$-$2537370 & $-$1       & $\dots$        & 1.96 (0.23)  & 15.83     & $-$24.53     & $-$1.62 & (0.89, $-$0.15, 0.09)  & 0.91  & 104.7       & ($-$142.41, $-$16.38, 74.14)    \\
04065715$-$1411169 & 21       & $\dots$        & 0.85 (0.04)  & $-$3.55     & $-$56.81     & $-$1.59 & (0.54, 0.70, 0.20)   & 0.71  & 51.1        & ($-$162.48, 79.95, $-$88.22)    \\
04070219$-$5751163 & 304      & $\dots$        & 0.60 (0.01)  & 74.74     & 15.33      & $-$1.69 & (0.41, $-$0.76, 0.06)  & 0.65  & 144.7       & (117.32, $-$92.56, $-$71.12)    \\
04074064$-$2502439 & $-$223     & $\dots$        & 0.81 (0.03)  & 22.24     & $-$61.67     & $-$1.13 & (1.76, 1.15, 0.55)   & 0.80  & 51.2        & ($-$286.16, 133.62, 185.36)   \\
04082618$-$2333215 & 108      & $\dots$        & 1.51 (0.13)  & 26.43     & $-$23.65     & $-$1.75 & (0.58, $-$0.37, 0.03)  & 0.82  & 147.3       & ($-$12.61, $-$40.41, 29.57)     \\
04091472$-$6111470 & 190      & $\dots$        & 1.31 (0.10)  & 33.16     & 11.89      & $-$1.74 & (0.81, 0.01, 0.02)   & 0.98  & 88.0        & (130.14, 1.02, 1.34)        \\
04094411$-$2501441 & $-$2       & $\dots$        & 0.98 (0.04)  & $-$10.64    & $-$77.82     & $-$1.23 & (1.74, 0.33, 0.39)   & 0.94  & 72.2        & ($-$322.16, 37.69, $-$86.35)    \\
04114847$-$3042333 & 79       & $\dots$        & 4.06 (0.41)  & 2.37      & $-$14.82     & $-$1.44 & (0.83, $-$0.39, 0.57)  & 0.82  & 110.3       & ($-$201.96, $-$37.85, $-$48.83)   \\
04120514$-$6221041 & 168      & $\dots$        & 0.61 (0.02)  & 47.84     & 49.46      & $-$1.67 & (0.62, 0.56, 0.03)   & 0.78  & 32.7        & (159.99, 68.90, $-$50.88)     \\
04135721$-$3646255 & 339      & $\dots$        & 1.02 (0.03)  & 49.80     & $-$0.91      & $-$1.54 & (0.71, $-$0.84, 0.05)  & 0.74  & 151.2       & (195.19, $-$98.04, $-$69.58)    \\
04140027$-$1605441 & 161      & $\dots$        & 0.89 (0.06)  & 78.96     & $-$62.32     & $-$1.54 & (0.02, $-$1.88, 0.05)  & 0.11  & 163.5       & (31.75, $-$214.01, 57.93)     \\
04141153$-$4106014 & $-$32      & $\dots$        & 1.74 (0.15)  & 2.89      & $-$23.42     & $-$1.45 & (0.77, 1.17, 0.04)   & 0.70  & 12.4        & ($-$212.08, 133.34, 53.73)    \\
04143544+2221048 & 340      & 339.7    & 0.09 (0.00)  & 425.23    & $-$301.67    & $-$1.17 & (2.19, 0.62, 0.06)   & 0.92  & 41.6        & (348.82, 74.60, $-$68.44)     \\
04161059$-$3428088 & 91       & $\dots$        & 1.22 (0.08)  & 50.15     & 6.27       & $-$1.55 & (0.38, 0.29, 0.91)   & 0.63  & 78.8        & (154.29, 33.55, 152.66)     \\
04162226$-$3417576 & 284      & $\dots$        & 0.69 (0.01)  & 91.78     & 34.54      & $-$1.34 & (1.65, $-$0.33, 0.03)  & 0.94  & 135.9       & (303.22, $-$39.32, 21.65)     \\
04165823$-$3144346 & 286      & $\dots$        & 0.60 (0.01)  & 43.54     & 3.79       & $-$1.62 & (0.79, 0.16, 0.21)   & 0.92  & 79.1        & (164.20, 18.44, $-$109.14)    \\
04184051$-$3340586 & 44       & $\dots$        & 1.39 (0.07)  & 21.43     & $-$25.57     & $-$1.71 & (0.68, 0.26, 0.07)   & 0.87  & 60.7        & ($-$96.54, 28.93, 64.28)      \\
04200835$-$2657335 & 67       & $\dots$        & 0.26 (0.00)  & 121.38    & $-$202.09    & $-$1.73 & (0.70, $-$0.28, 0.01)  & 0.89  & 143.8       & ($-$130.58, $-$33.66, 27.39)    \\
04210156$-$3635025 & 248      & $\dots$        & 0.98 (0.02)  & 61.47     & 19.16      & $-$1.47 & (1.23, $-$0.24, 0.06)  & 0.94  & 113.4       & (253.01, $-$27.71, 38.84)     \\
04211559$-$3228566 & 16       & $\dots$        & 0.26 (0.00)  & 113.44    & $-$144.21    & $-$1.72 & (0.55, 0.41, 0.09)   & 0.81  & 57.1        & ($-$112.68, 49.44, 78.65)     \\
04211977$-$5113171 & 25       & $\dots$        & 5.91 (1.14)  & 1.52      & $-$5.19      & $-$1.42 & (1.00, 0.71, 0.20)   & 0.81  & 37.3        & ($-$194.43, 70.07, 45.01)     \\
04225667$-$3028251 & 86       & $\dots$        & 2.55 (0.4)   & 5.34      & $-$14.10     & $-$1.65 & (0.71, 0.36, 0.09)   & 0.86  & 53.2        & ($-$112.28, 37.68, $-$22.57)    \\
04231047$-$3037041 & 222      & $\dots$        & 1.76 (0.13)  & 33.68     & $-$6.79      & $-$1.61 & (0.53, $-$0.73, 0.13)  & 0.70  & 137.5       & (141.22, $-$79.69, 53.50)     \\
04231454+0130483 & $-$57      & $-$55.3    & 1.09 (0.06)  & 33.26     & $-$21.42     & $-$1.68 & (0.40, 0.53, 0.27)   & 0.68  & 61.0        & ($-$57.12, 57.63, 108.58)     \\
04234778$-$3217257 & 178      & $\dots$        & 1.32 (0.07)  & 44.01     & $-$27.31     & $-$1.68 & (0.17, $-$1.13, 0.10)  & 0.42  & 151.1       & (15.20, $-$127.76, 67.55)     \\
04241079$-$5350381 & 318      & $\dots$        & 2.27 (0.23)  & 20.42     & 0.97       & $-$1.64 & (0.43, $-$0.91, 0.06)  & 0.63  & 164.5       & (123.29, $-$106.09, $-$47.00)   \\
04254978$-$4151536 & 238      & $\dots$        & 2.75 (0.19)  & 21.48     & 9.05       & $-$1.40 & (1.25, 0.09, 0.38)   & 0.96  & 84.8        & (257.92, 9.26, 46.19)       \\
04271290$-$5828576 & 51       & $\dots$        & 0.67 (0.01)  & 23.26     & $-$60.58     & $-$1.58 & (0.57, 0.91, 0.05)   & 0.69  & 28.0        & ($-$181.44, 110.00, 69.04)    \\
04273533$-$7410449 & 247      & 251.8    & 0.18 (0.00)  & $-$31.37    & $-$215.51    & $-$1.47 & (0.98, 0.56, 0.11)   & 0.85  & 53.1        & ($-$245.67, 68.49, $-$85.12)    \\
04281428$-$3907029 & $-$353     & $\dots$        & 1.20 (0.07)  & 20.43     & $-$44.25     & $-$0.31 & (20.42, 2.17, 1.13)  & 0.97  & 49.8        & ($-$350.96, 250.51, 331.70)   \\
04291182$-$5807471 & 245      & $\dots$        & 1.10 (0.06)  & 34.29     & 16.75      & $-$1.72 & (0.76, $-$0.18, 0.02)  & 0.91  & 129.9       & (136.12, $-$21.23, $-$40.93)    \\
04300034$-$5906322 & 277      & $\dots$        & 0.94 (0.04)  & $-$1.20     & $-$24.04     & $-$1.63 & (0.34, 0.07, 0.93)   & 0.64  & 87.6        & ($-$116.93, 7.91, $-$155.19)    \\
04301310$-$0303128 & 49       & $\dots$        & 0.41 (0.01)  & 117.11    & $-$243.86    & $-$1.30 & (0.53, $-$2.32, 0.04)  & 0.50  & 167.3       & ($-$158.29, $-$271.14, $-$57.05)  \\
04311241$-$4701341 & 253      & $\dots$        & 1.25 (0.09)  & 53.24     & 23.18      & $-$1.38 & (1.21, $-$0.50, 0.19)  & 0.88  & 122.6       & (275.30, $-$58.51, 64.88)     \\
04313811$-$4357486 & 202      & $\dots$        & 1.64 (0.14)  & 0.00      & $-$11.85     & $-$1.67 & (0.24, 0.56, 0.52)   & 0.54  & 64.8        & ($-$54.79, 63.71, $-$129.58)    \\
04323356$-$4443001 & 66       & $\dots$        & 3.15 (0.46)  & 23.05     & $-$23.69     & $-$0.99 & (2.10, $-$2.13, 0.70)  & 0.74  & 138.1       & ($-$195.17, $-$228.23, 245.67)  \\
04325090$-$1603387 & 210      & 234.8    & 0.16 (0.00)  & 265.09    & $-$75.44     & $-$1.72 & (0.83, $-$0.09, 0.00)  & 0.96  & 127.3       & (144.51, $-$10.26, 11.44)     \\
04333964$-$3408010 & 381      & $\dots$        & 4.03 (0.77)  & 7.09      & $-$1.92      & $-$1.39 & (0.97, $-$0.60, 0.43)  & 0.80  & 120.3       & (173.07, $-$57.72, $-$144.76)   \\
04340667$-$3122108 & 295      & $\dots$        & 0.56 (0.01)  & 89.95     & 36.72      & $-$1.44 & (1.46, $-$0.14, 0.01)  & 0.97  & 145.1       & (273.48, $-$16.82, 0.89)      \\
04354196$-$3538283 & 424      & $\dots$        & 3.84 (0.44)  & 7.35      & $-$4.81      & $-$1.34 & (0.64, $-$1.22, 0.62)  & 0.59  & 129.6       & (146.66, $-$119.44, $-$179.87)  \\
04374786$-$4426287 & 267      & $\dots$        & 3.44 (0.37)  & 6.82      & $-$5.85      & $-$1.67 & (0.47, $-$0.47, 0.26)  & 0.73  & 121.1       & (7.50, $-$49.21, $-$82.22)      \\
04385573$-$1320480 & 20       & 20.2     & 0.90 (0.03)  & $-$13.82    & $-$54.55     & $-$1.49 & (0.46, 0.96, 0.40)   & 0.61  & 52.4        & ($-$175.84, 108.32, $-$126.65)  \\
04385760$-$4524408 & 144      & $\dots$        & 1.12 (0.04)  & 4.22      & $-$49.57     & $-$1.53 & (1.05, 0.13, 0.14)   & 0.95  & 79.6        & ($-$223.69, 14.89, $-$64.78)    \\
04390147$-$4441587 & 320      & $\dots$        & 1.81 (0.17)  & 11.53     & 6.55       & $-$1.58 & (0.84, 0.01, 0.36)   & 0.96  & 89.6        & (153.38, 1.48, $-$128.73)     \\
04402019$-$2909567 & 53       & $\dots$        & 1.48 (0.13)  & 25.73     & $-$31.68     & $-$1.65 & (0.71, $-$0.35, 0.09)  & 0.85  & 122.3       & ($-$127.16, $-$39.10, 75.24)    \\
04404081$-$1907504 & $-$3       & $\dots$        & 1.53 (0.15)  & 19.09     & $-$28.23     & $-$1.65 & (0.89, 0.11, 0.05)   & 0.91  & 76.8        & ($-$134.97, 12.24, 59.04)     \\
04404293$-$0821116 & 43       & $\dots$        & 1.30 (0.13)  & 13.84     & $-$44.36     & $-$1.65 & (0.70, $-$0.33, 0.10)  & 0.87  & 116.7       & ($-$127.62, $-$35.24, $-$58.38)   \\
04410402$-$3027537 & 255      & $\dots$        & 2.20 (0.28)  & 6.68      & $-$16.35     & $-$1.64 & (0.29, $-$0.46, 0.61)  & 0.58  & 110.7       & ($-$16.57, $-$48.78, $-$128.32)   \\
04410571$-$1909363 & 263      & $\dots$        & 1.26 (0.10)  & 8.15      & 7.33       & $-$1.45 & (0.65, 1.17, 0.14)   & 0.66  & 33.3        & (192.83, 129.10, $-$100.80)   \\
04420108$-$3937038 & 272      & $\dots$        & 4.87 (0.72)  & 10.44     & $-$11.55     & $-$1.35 & (0.05, $-$2.55, 0.16)  & 0.16  & 161.9       & ($-$39.62, $-$241.65, 9.68)     \\
04422667$-$4825373 & 101      & $\dots$        & 2.46 (0.27)  & 18.33     & $-$21.34     & $-$1.50 & (0.70, $-$0.77, 0.25)  & 0.73  & 133.1       & ($-$173.34, $-$85.87, 125.83)   \\
04434544$-$5803519 & $-$49      & $\dots$        & 2.12 (0.15)  & 21.79     & 23.58      & $-$1.08 & (1.45, 2.02, 0.64)   & 0.67  & 41.8        & (235.69, 238.66, 171.85)    \\
04434981$-$4320583 & 407      & $\dots$        & 0.71 (0.01)  & 130.72    & $-$9.28      & $-$1.10 & (1.35, $-$2.65, 0.08)  & 0.66  & 164.1       & (197.36, $-$314.40, 77.04)    \\
04442200$-$4513542 & $-$42      & $\dots$        & 0.41 (0.01)  & 61.68     & 139.15     & $-$0.96 & (2.39, 2.53, 0.19)   & 0.77  & 23.6        & (254.29, 303.89, 124.17)    \\
04444483$-$1243268 & $-$89      & $-$77.6    & 0.35 (0.01)  & 42.41     & $-$216.39    & $-$1.38 & (1.68, $-$0.04, 0.00)  & 0.99  & 103.7       & ($-$293.18, $-$5.15, $-$12.68)    \\
04465015$-$5807425 & 138      & $\dots$        & 1.14 (0.05)  & 51.78     & 47.81      & $-$1.27 & (1.52, 0.34, 0.44)   & 0.93  & 71.8        & (312.43, 41.12, 97.80)      \\
04471310$-$3715331 & 262      & $\dots$        & 2.12 (0.22)  & 9.87      & 0.24       & $-$1.66 & (0.73, 0.25, 0.13)   & 0.90  & 66.7        & (110.47, 27.33, $-$82.28)     \\
04472580$-$3122471 & 313      & $\dots$        & 1.30 (0.04)  & 6.98      & 10.53      & $-$1.45 & (0.73, 0.68, 0.41)   & 0.74  & 59.0        & (196.07, 76.31, $-$145.92)    \\
04474248$-$3907264 & 56       & $\dots$        & 6.00 (0.70)  & 10.51     & 1.86       & $-$1.29 & (0.05, 0.94, 2.00)   & 0.15  & 71.8        & (103.35, 83.92, 214.82)     \\
04482620$-$1402190 & $-$54      & $\dots$        & 1.87 (0.17)  & 13.72     & $-$40.04     & $-$1.36 & (1.37, $-$0.73, 0.03)  & 0.86  & 165.3       & ($-$263.94, $-$76.04, 9.13)     \\
04490101$-$4853361 & 77       & $\dots$        & 2.45 (0.28)  & 14.85     & $-$8.93      & $-$1.68 & (0.56, 0.30, 0.25)   & 0.82  & 71.2        & ($-$71.01, 33.91, 101.86)     \\
04502562$-$4453224 & 98       & $\dots$        & 2.84 (0.48)  & 10.54     & $-$8.49      & $-$1.68 & (0.73, 0.19, 0.10)   & 0.90  & 66.0        & ($-$78.49, 20.26, 62.92)      \\
04503445+0900517 & 131      & 121.2    & 1.71 (0.12)  & 39.08     & $-$27.09     & $-$1.52 & (0.21, $-$1.46, 0.20)  & 0.40  & 145.8       & (104.55, $-$148.33, 91.86)    \\
04504863$-$1444197 & $-$16      & $\dots$        & 1.06 (0.04)  & 31.87     & $-$31.28     & $-$1.68 & (0.58, 0.40, 0.14)   & 0.81  & 61.7        & ($-$99.86, 44.62, 88.83)      \\
04511409$-$4844088 & 273      & $\dots$        & 1.88 (0.19)  & $-$7.15     & $-$7.56      & $-$1.52 & (0.01, 0.48, 1.39)   & 0.10  & 76.3        & ($-$49.23, 54.52, $-$215.95)    \\
04520910$-$6209121 & 167      & 166.5    & 1.45 (0.06)  & 40.39     & 5.79       & $-$1.70 & (0.38, $-$0.34, 0.41)  & 0.70  & 108.5       & (88.27, $-$41.77, 117.68)     \\
04531719$-$4508494 & 84       & $\dots$        & 1.30 (0.04)  & 30.67     & $-$38.05     & $-$1.60 & (0.84, $-$0.24, 0.15)  & 0.91  & 108.8       & ($-$173.41, $-$28.38, 99.06)    \\
04553043$-$1805068 & $-$28      & $\dots$        & 1.37 (0.10)  & 14.43     & $-$55.18     & $-$1.36 & (1.48, $-$0.46, 0.03)  & 0.91  & 144.0       & ($-$278.39, $-$49.93, $-$12.54)   \\
04553323+1612437 & 198      & $\dots$        & 0.24 (0.00)  & 200.12    & $-$261.77    & $-$1.58 & (0.38, $-$1.26, 0.01)  & 0.55  & 166.2       & (153.20, $-$149.56, $-$38.12)   \\
04572136$-$5442350 & 159      & $\dots$        & 6.30 (0.85)  & 8.57      & 0.18       & $-$1.55 & (0.25, $-$0.03, 1.35)  & 0.49  & 90.7        & (71.00, $-$3.21, 122.80)      \\
04585038$-$5946311 & 326      & $\dots$        & 1.44 (0.09)  & $-$21.25    & 14.56      & $-$1.24 & (0.53, 0.79, 1.84)   & 0.48  & 73.3        & (54.36, 94.90, $-$320.81)     \\
04590086$-$5504353 & 229      & $\dots$        & 13.46 (2.58) & 2.76      & 0.37       & $-$1.38 & (1.02, 0.38, 0.65)   & 0.83  & 69.4        & (80.32, 25.55, 16.60)       \\
04593533$-$3745108 & 252      & $\dots$        & 1.21 (0.07)  & 14.26     & $-$42.58     & $-$1.62 & (0.33, $-$0.81, 0.28)  & 0.57  & 129.0       & ($-$120.34, $-$92.97, $-$105.47)  \\
05002967$-$2104509 & 457      & $\dots$        & 2.50 (0.35)  & 25.96     & $-$13.23     & $-$1.05 & (1.70, $-$2.64, 0.04)  & 0.71  & 171.5       & (245.82, $-$265.03, $-$33.78)   \\
05005447$-$2044442 & 133      & $\dots$        & 1.32 (0.10)  & 40.08     & $-$50.90     & $-$1.51 & (0.23, $-$1.70, 0.03)  & 0.40  & 168.0       & ($-$117.94, $-$186.58, 47.09)   \\
05011663+0406370 & 148      & 175.3    & 0.17 (0.00)  & 155.21    & $-$146.40    & $-$1.77 & (0.60, 0.36, 0.00)   & 0.84  & 8.3         & (91.64, 42.66, $-$6.85)       \\
05041840$-$2056447 & 49       & $\dots$        & 0.35 (0.00)  & 164.81    & $-$16.24     & $-$1.61 & (0.08, 0.35, 1.07)   & 0.31  & 77.5        & (40.83, 41.97, 192.78)      \\
05054527+1047578 & $-$129     & $\dots$        & 0.77 (0.03)  & 24.13     & $-$50.48     & $-$1.60 & (0.79, 0.55, 0.00)   & 0.82  & 13.8        & ($-$178.21, 62.00, 19.51)     \\
05071643$-$2821097 & 254      & $\dots$        & 1.78 (0.16)  & 18.82     & $-$4.27      & $-$1.68 & (0.84, $-$0.16, 0.02)  & 0.94  & 166.5       & (120.39, $-$17.46, $-$12.15)    \\
05072652$-$2311466 & 197      & 232.5    & 0.19 (0.00)  & 196.51    & $-$302.08    & $-$1.70 & (0.24, $-$1.10, 0.01)  & 0.48  & 166.9       & ($-$79.32, $-$132.12, $-$29.65)   \\
05080866$-$2047306 & 164      & $\dots$        & 1.86 (0.18)  & 20.55     & $-$7.19      & $-$1.70 & (0.74, 0.11, 0.10)   & 0.94  & 79.6        & (67.56, 11.37, 55.26)       \\
05083145$-$4753421 & 288      & $\dots$        & 2.63 (0.42)  & 17.00     & 12.29      & $-$1.42 & (1.38, $-$0.07, 0.15)  & 0.96  & 95.9        & (254.39, $-$7.26, 21.99)      \\
05103943$-$5419323 & 231      & $\dots$        & 1.24 (0.08)  & 5.63      & 12.66      & $-$1.70 & (0.42, 0.53, 0.21)   & 0.70  & 55.4        & (87.16, 63.16, $-$106.86)     \\
05115733+0131597 & 27       & $\dots$        & 0.28 (0.00)  & 150.95    & $-$144.17    & $-$1.77 & (0.56, $-$0.25, 0.07)  & 0.88  & 112.8       & ($-$51.21, $-$29.74, 71.94)     \\
05120776$-$4058000 & 176      & $\dots$        & 7.85 (1.37)  & 4.04      & $-$2.99      & $-$1.53 & (0.85, $-$0.50, 0.13)  & 0.84  & 151.9       & ($-$26.50, $-$39.39, 23.58)     \\
05121821+0119349 & 54       & 63.4     & 1.09 (0.06)  & $-$32.00    & $-$43.77     & $-$1.28 & (0.34, 1.35, 1.29)   & 0.40  & 60.7        & ($-$97.38, 146.78, $-$256.94)   \\
05130540$-$5938438 & 228      & 235.4    & 0.07 (0.00)  & 935.64    & 515.18     & $-$1.48 & (0.65, $-$0.88, 0.25)  & 0.70  & 131.5       & (210.92, $-$107.79, 121.55)   \\
05143853$-$1811157 & 435      & $\dots$        & 2.10 (0.20)  & 27.10     & $-$8.57      & $-$1.20 & (1.44, $-$1.73, 0.03)  & 0.75  & 169.9       & (274.78, $-$177.90, $-$5.79)    \\
05145307$-$2135219 & $-$12      & $\dots$        & 1.74 (0.17)  & $-$2.26     & $-$28.60     & $-$1.42 & (0.83, 0.91, 0.22)   & 0.74  & 44.8        & ($-$223.70, 97.21, $-$74.19)    \\
05150376$-$4844318 & 158      & $\dots$        & 1.77 (0.20)  & 15.91     & 16.67      & $-$1.59 & (0.53, 0.91, 0.07)   & 0.67  & 28.2        & (166.19, 104.97, 33.94)     \\
05151221$-$4554104 & 38       & $\dots$        & 2.94 (0.39)  & 17.55     & $-$19.94     & $-$1.25 & (1.34, $-$0.74, 0.56)  & 0.81  & 120.8       & ($-$242.36, $-$78.79, 180.15)   \\
05160170$-$2418114 & 336      & $\dots$        & 0.84 (0.03)  & 49.99     & $-$128.64    & $-$0.83 & (3.24, $-$3.25, 0.23)  & 0.78  & 158.0       & ($-$183.78, $-$373.01, $-$140.81) \\
05165667$-$0011414 & $-$11      & $-$2.0     & 0.22 (0.00)  & 194.88    & $-$288.45    & $-$1.66 & (0.49, $-$0.83, 0.02)  & 0.68  & 158.5       & ($-$145.84, $-$98.53, 40.51)    \\
05180057$-$2534519 & 314      & $\dots$        & 0.30 (0.00)  & 115.28    & 112.19     & $-$1.31 & (1.76, 0.36, 0.01)   & 0.94  & 30.8        & (314.55, 43.53, 20.62)      \\
05190848$-$2105341 & 130      & $\dots$        & 2.18 (0.30)  & 0.29      & $-$19.79     & $-$1.60 & (0.43, 0.26, 0.70)   & 0.71  & 78.8        & ($-$98.54, 26.18, $-$119.91)    \\
05192204$-$1832498 & 253      & $\dots$        & 3.69 (0.61)  & 2.60      & $-$2.90      & $-$1.53 & (0.66, 0.72, 0.21)   & 0.74  & 47.9        & (112.03, 64.88, $-$90.15)     \\
05195914$-$5522418 & 377      & $\dots$        & 2.14 (0.26)  & 6.81      & 8.63       & $-$1.56 & (0.52, $-$0.53, 0.47)  & 0.70  & 115.5       & (140.40, $-$62.04, $-$150.87)   \\
05213318$-$1810484 & 305      & $\dots$        & 0.83 (0.05)  & 2.06      & 4.17       & $-$1.47 & (0.72, 0.77, 0.26)   & 0.74  & 52.8        & (202.82, 88.18, $-$121.71)    \\
05220429$-$4106497 & 234      & $\dots$        & 1.63 (0.11)  & 8.75      & $-$10.48     & $-$1.75 & (0.66, $-$0.01, 0.14)  & 0.97  & 89.5        & ($-$3.51, $-$1.56, $-$76.02)      \\
05224669$-$6017594 & 66       & $\dots$        & 0.69 (0.02)  & 114.12    & 37.62      & $-$1.34 & (0.40, $-$0.04, 2.14)  & 0.47  & 90.8        & (148.16, $-$4.47, 274.98)     \\
05235031$-$2145363 & 48       & $\dots$        & 1.33 (0.09)  & 14.04     & $-$47.57     & $-$1.54 & (1.05, $-$0.27, 0.05)  & 0.92  & 118.9       & ($-$209.20, $-$29.20, $-$33.75)   \\
05261654$-$4036091 & 233      & $\dots$        & 1.71 (0.11)  & 3.90      & $-$9.74      & $-$1.72 & (0.51, 0.19, 0.30)   & 0.85  & 79.1        & ($-$6.91, 21.46, $-$102.96)     \\
05325779$-$5915379 & 66       & $\dots$        & 1.63 (0.07)  & 27.39     & $-$25.00     & $-$1.47 & (0.84, 0.23, 0.55)   & 0.84  & 77.9        & ($-$204.34, 27.67, 158.81)    \\
05331795$-$4756138 & 183      & 172.8    & 0.45 (0.01)  & 10.55     & $-$123.86    & $-$1.52 & (1.04, 0.13, 0.19)   & 0.95  & 80.5        & ($-$228.54, 15.58, $-$95.34)    \\
05355294$-$4613359 & 280      & $\dots$        & 2.21 (0.27)  & 7.35      & 14.30      & $-$1.51 & (1.00, 0.52, 0.04)   & 0.85  & 26.3        & (211.27, 57.60, $-$54.31)     \\
05363861$-$4250015 & 226      & $\dots$        & 1.69 (0.13)  & 31.02     & $-$9.74      & $-$1.69 & (0.23, $-$0.86, 0.20)  & 0.51  & 134.5       & (7.50, $-$96.83, 95.61)       \\
05383237$-$5832250 & 143      & $\dots$        & 0.61 (0.01)  & 73.11     & $-$60.97     & $-$1.61 & (0.84, $-$0.08, 0.21)  & 0.94  & 94.6        & ($-$175.78, $-$10.13, 110.21)   \\
05491378$-$4539040 & 486      & 491.1    & 2.00 (0.15)  & 9.74      & 8.62       & $-$1.31 & (0.99, $-$1.30, 0.25)  & 0.71  & 142.3       & (231.06, $-$145.21, $-$136.79)  \\
05495301$-$4120391 & $-$126     & $\dots$        & 2.01 (0.21)  & 18.97     & $-$4.95      & $-$1.19 & (0.82, 1.92, 0.68)   & 0.56  & 44.2        & ($-$145.67, 211.68, 219.85)   \\
05562472$-$2751321 & 250      & 256.2    & 0.38 (0.01)  & 236.47    & $-$157.22    & $-$1.12 & (1.05, $-$2.47, 0.42)  & 0.60  & 146.6       & ($-$123.14, $-$293.29, 194.25)  \\
05590597+0410387 & $-$62      & $-$46.8    & 0.15 (0.00)  & 265.32    & $-$231.76    & $-$1.65 & (0.58, 0.39, 0.19)   & 0.81  & 64.9        & ($-$144.62, 47.26, 103.05)    \\
06014017$-$1229254 & 214      & $\dots$        & 0.43 (0.02)  & 221.04    & 19.55      & $-$1.03 & (1.57, $-$0.66, 2.37)  & 0.67  & 101.9       & (149.81, $-$77.11, 357.17)    \\
06021019$-$6104421 & 468      & $\dots$        & 4.55 (0.45)  & 16.77     & 11.33      & $-$0.77 & (4.46, $-$2.01, 0.80)  & 0.85  & 134.7       & (360.51, $-$218.46, 120.49)   \\
06061515$-$6102264 & 311      & $\dots$        & 1.09 (0.04)  & 45.67     & 1.62       & $-$1.70 & (0.12, $-$1.19, 0.06)  & 0.35  & 155.6       & ($-$5.09, $-$143.74, 66.94)     \\
06160152+3743188 & 247      & $\dots$        & 0.15 (0.00)  & 71.72     & $-$353.03    & $-$1.48 & (1.31, 0.21, 0.00)   & 0.95  & 33.0        & (260.94, 25.09, $-$15.74)     \\
06220155$-$7843531 & 106      & $\dots$        & 1.35 (0.09)  & 26.06     & 65.24      & $-$1.20 & (1.89, $-$0.11, 0.55)  & 0.97  & 96.5        & (345.12, $-$13.84, 99.95)     \\
07054633+1118352 & 28       & 51.2     & 0.28 (0.01)  & $-$29.02    & $-$189.88    & $-$1.70 & (0.37, 0.26, 0.48)   & 0.72  & 77.1        & ($-$56.48, 30.95, $-$135.44)    \\
07102379+2420405 & 74       & 93.0     & 0.28 (0.01)  & $-$17.51    & $-$257.64    & $-$1.69 & (0.21, $-$0.69, 0.34)  & 0.50  & 122.3       & (31.91, $-$81.83, $-$128.30)    \\
07121258+0606488 & 25       & $\dots$        & 0.49 (0.02)  & $-$136.02   & $-$141.63    & $-$0.88 & (2.58, 0.60, 3.01)   & 0.73  & 80.6        & ($-$20.45, 69.59, $-$424.21)    \\
07280320$-$3800410 & 270      & 269.1    & 0.16 (0.00)  & 160.19    & $-$270.22    & $-$1.69 & (0.51, $-$0.73, 0.00)  & 0.71  & 164.9       & ($-$142.49, $-$88.21, $-$23.43)   \\
07295084+3251585 & 25       & 30.7     & 0.25 (0.00)  & 19.95     & $-$198.60    & $-$1.81 & (0.68, 0.06, 0.01)   & 0.95  & 79.6        & (6.36, 6.72, $-$35.59)        \\
07304125+2405102 & $-$235     & $-$235.8   & 0.25 (0.00)  & 162.26    & $-$233.31    & $-$1.25 & (2.16, $-$0.16, 0.00)  & 0.98  & 161.3       & ($-$337.05, $-$19.35, 3.83)     \\
07503916+3827147 & $-$150     & $\dots$        & 2.83 (0.34)  & 9.62      & $-$22.15     & $-$1.48 & (0.85, $-$0.96, 0.03)  & 0.75  & 170.2       & ($-$176.98, $-$88.86, $-$11.68)   \\
07533301+3036216 & $-$239     & $-$234.3   & 0.03 (0.00)  & 708.58    & $-$1835.88   & $-$1.42 & (1.31, 0.29, 0.10)   & 0.93  & 66.7        & ($-$273.90, 35.49, $-$82.97)    \\
08160733+1941519 & $-$60      & $-$58.8    & 0.23 (0.00)  & 134.94    & $-$314.65    & $-$1.55 & (0.84, $-$0.68, 0.00)  & 0.80  & 175.5       & ($-$217.38, $-$80.76, $-$8.09)    \\
08242941+3813081 & 137      & $\dots$        & 0.63 (0.02)  & 32.01     & $-$81.97     & $-$1.69 & (0.45, $-$0.20, 0.46)  & 0.78  & 100.4       & (58.51, $-$22.97, 129.96)     \\
08325518+1311285 & 26       & 49.9     & 1.25 (0.14)  & $-$41.39    & $-$32.11     & $-$1.34 & (0.19, 0.84, 1.65)   & 0.32  & 70.9        & (89.51, 91.44, $-$262.25)     \\
08405078$-$1620421 & 198      & 206.1    & 0.11 (0.00)  & 350.82    & $-$484.16    & $-$1.59 & (0.70, $-$0.64, 0.05)  & 0.77  & 139.4       & ($-$193.39, $-$78.08, 65.09)    \\
08413743+5118007 & 72       & $\dots$        & 2.36 (0.30)  & $-$10.77    & $-$16.11     & $-$1.54 & (0.69, 0.74, 0.15)   & 0.75  & 42.0        & (161.45, 72.74, $-$44.55)     \\
08535745+1802154 & $-$103     & $\dots$        & 0.30 (0.00)  & 9.44      & $-$217.21    & $-$1.57 & (0.82, 0.02, 0.41)   & 0.97  & 89.8        & ($-$178.51, 1.86, $-$131.74)    \\
08540787$-$0208005 & 430      & $\dots$        & 0.49 (0.01)  & $-$28.64    & $-$196.24    & $-$1.05 & (1.33, $-$3.22, 0.05)  & 0.62  & 168.7       & (61.86, $-$378.88, $-$75.32)    \\
08541250+2919146 & $-$71      & $\dots$        & 0.74 (0.04)  & 2.73      & $-$60.30     & $-$1.71 & (0.59, 0.40, 0.07)   & 0.81  & 53.6        & ($-$100.05, 46.11, $-$67.11)    \\
08541463+0200124 & 341      & $\dots$        & 1.26 (0.13)  & $-$22.86    & $-$7.62      & $-$1.41 & (1.49, 0.21, 0.01)   & 0.95  & 39.9        & (265.49, 23.55, 36.39)      \\
08561256+0032234 & 254      & $\dots$        & 1.59 (0.21)  & $-$9.93     & 2.94       & $-$1.48 & (0.67, 1.14, 0.07)   & 0.67  & 26.0        & (189.74, 122.82, 75.24)     \\
09001478+3035447 & 72       & $\dots$        & 0.55 (0.02)  & 21.92     & $-$98.59     & $-$1.78 & (0.57, $-$0.25, 0.05)  & 0.88  & 115.5       & ($-$27.79, $-$29.55, 57.54)     \\
09023980+4008154 & $-$225     & $\dots$        & 0.96 (0.07)  & $-$61.12    & $-$50.24     & $-$1.11 & (0.91, 0.18, 3.00)   & 0.54  & 86.5        & (13.45, 20.40, $-$365.85)     \\
09044573+3924196 & $-$17      & $\dots$        & 0.28 (0.01)  & $-$4.07     & $-$280.81    & $-$1.73 & (0.22, $-$1.04, 0.01)  & 0.47  & 169.1       & ($-$27.74, $-$123.97, $-$25.41)   \\
09234230$-$0757208 & 397      & 391.4    & 0.51 (0.02)  & $-$30.67    & 2.34       & $-$1.45 & (0.84, $-$0.38, 0.51)  & 0.84  & 107.8       & (221.52, $-$45.17, 147.81)    \\
09275651+0250053 & 127      & 106.6    & 0.58 (0.03)  & 49.21     & $-$194.18    & $-$1.03 & (2.15, $-$2.28, 0.02)  & 0.77  & 169.8       & ($-$286.59, $-$267.83, $-$58.75)  \\
09285534$-$0521403 & 191      & 188.9    & 0.45 (0.01)  & $-$2.80     & $-$74.59     & $-$1.82 & (0.69, $-$0.03, 0.01)  & 0.96  & 100.2       & ($-$5.71, $-$3.90, 21.83)       \\
09325580$-$0556114 & 324      & $\dots$        & 0.45 (0.01)  & $-$106.47   & $-$15.95     & $-$1.42 & (1.48, $-$0.18, 0.00)  & 0.96  & 166.6       & (279.67, $-$21.18, 4.76)      \\
09330250$-$1236111 & 248      & $\dots$        & 1.04 (0.08)  & 4.97      & $-$39.65     & $-$1.75 & (0.40, $-$0.68, 0.01)  & 0.67  & 160.4       & ($-$48.67, $-$79.13, 24.32)     \\
09331367$-$0151078 & 195      & $\dots$        & 1.96 (0.29)  & $-$19.04    & 2.78       & $-$1.41 & (0.72, 1.43, 0.04)   & 0.65  & 11.3        & (211.36, 154.57, 1.27)      \\
09335522$-$1045269 & 172      & $\dots$        & 1.45 (0.17)  & 0.66      & $-$26.68     & $-$1.76 & (0.71, $-$0.15, 0.01)  & 0.93  & 149.7       & ($-$58.03, $-$16.65, $-$14.74)    \\
09341685$-$0457359 & 329      & $\dots$        & 0.97 (0.08)  & $-$16.34    & $-$0.24      & $-$1.54 & (0.85, 0.15, 0.38)   & 0.92  & 82.2        & (187.22, 16.86, 130.78)     \\
09373053$-$0626551 & 267      & $\dots$        & 2.13 (0.20)  & $-$17.00    & $-$17.35     & $-$1.60 & (0.60, $-$0.60, 0.17)  & 0.75  & 126.2       & (147.90, $-$64.48, $-$63.70)    \\
09381850+4826434 & $-$3       & $\dots$        & 0.21 (0.00)  & 208.33    & $-$249.45    & $-$1.53 & (0.42, 0.10, 1.12)   & 0.65  & 86.3        & ($-$163.01, 11.69, 180.37)    \\
09394383+3316475 & $-$160     & $\dots$        & 1.16 (0.11)  & $-$37.30    & $-$18.89     & $-$1.33 & (0.15, 1.29, 1.29)   & 0.28  & 61.1        & (26.25, 143.90, $-$258.44)    \\
09403405+2600141 & 111      & 86.3     & 0.66 (0.04)  & $-$51.47    & $-$49.71     & $-$1.68 & (0.66, 0.44, 0.04)   & 0.83  & 46.7        & (143.31, 50.75, $-$43.96)     \\
09420633$-$1207317 & 280      & $\dots$        & 1.56 (0.14)  & $-$38.79    & $-$6.58      & $-$1.35 & (1.39, 0.06, 0.31)   & 0.96  & 87.2        & (281.38, 7.27, $-$79.52)      \\
09424635$-$0832343 & 232      & $\dots$        & 1.01 (0.08)  & $-$15.84    & 12.43      & $-$1.55 & (0.45, 1.01, 0.19)   & 0.61  & 41.0        & (157.44, 116.73, 111.95)    \\
09430134$-$1246095 & 368      & $\dots$        & 2.66 (0.27)  & $-$2.86     & $-$9.67      & $-$1.60 & (0.35, $-$1.03, 0.15)  & 0.55  & 145.3       & (93.77, $-$109.78, 88.37)     \\
09474071$-$0713546 & 272      & $\dots$        & 1.06 (0.11)  & $-$36.44    & $-$2.85      & $-$1.53 & (1.10, 0.29, 0.01)   & 0.92  & 21.3        & (225.65, 33.53, 26.65)      \\
09492182$-$1617221 & 406      & 391.3    & 2.28 (0.23)  & $-$4.27     & $-$8.45      & $-$1.56 & (0.31, $-$1.18, 0.20)  & 0.50  & 143.1       & (112.23, $-$130.50, 108.82)   \\
09492333+4451185 & 144      & 131.1    & 1.34 (0.09)  & $-$44.14    & $-$37.50     & $-$1.32 & (1.62, $-$0.24, 0.13)  & 0.95  & 109.5       & (293.42, $-$26.03, $-$37.07)    \\
09495158+0636355 & 71       & 100.1    & 0.17 (0.00)  & 74.35     & $-$326.83    & $-$1.73 & (0.85, $-$0.02, 0.00)  & 0.98  & 118.4       & ($-$136.47, $-$2.48, $-$7.93)     \\
09523869+5754585 & $-$302     & $-$303.2   & 0.84 (0.03)  & 0.54      & $-$8.32      & $-$1.31 & (0.73, 1.16, 0.70)   & 0.62  & 54.6        & ($-$195.88, 132.71, $-$199.13)  \\
09541733$-$1206151 & 356      & $\dots$        & 0.66 (0.03)  & $-$27.96    & $-$26.73     & $-$1.66 & (0.41, $-$0.76, 0.12)  & 0.66  & 136.9       & (121.44, $-$89.85, 89.70)     \\
09562323$-$0342332 & 147      & $\dots$        & 1.22 (0.14)  & 2.84      & $-$64.81     & $-$1.52 & (0.43, $-$1.28, 0.10)  & 0.55  & 153.7       & ($-$156.91, $-$147.37, $-$89.39)  \\
09571634$-$1502147 & 244      & $\dots$        & 1.12 (0.12)  & $-$56.17    & $-$64.73     & $-$1.19 & (0.70, $-$1.55, 1.26)  & 0.52  & 122.5       & (110.45, $-$181.57, $-$280.85)  \\
09572949$-$1609039 & 203      & $\dots$        & 1.18 (0.09)  & 9.31      & $-$45.84     & $-$1.66 & (0.58, $-$0.68, 0.01)  & 0.74  & 169.1       & ($-$147.98, $-$79.19, $-$23.43)   \\
10020391$-$1439231 & 343      & $\dots$        & 0.38 (0.01)  & 28.19     & $-$45.71     & $-$1.66 & (0.11, $-$0.62, 0.65)  & 0.37  & 114.1       & ($-$11.01, $-$74.85, 166.25)    \\
10042914$-$1340264 & 221      & $\dots$        & 0.83 (0.07)  & $-$17.99    & $-$0.46      & $-$1.71 & (0.47, 0.54, 0.10)   & 0.75  & 49.7        & (96.65, 63.42, 80.72)       \\
10055395+4537287 & $-$3       & $\dots$        & 0.91 (0.04)  & $-$24.54    & $-$80.57     & $-$1.71 & (0.25, $-$1.07, 0.01)  & 0.49  & 174.4       & (45.32, $-$121.72, $-$2.35)     \\
10072939$-$8504329 & $-$55      & $-$37.3    & 0.12 (0.00)  & $-$563.65   & 395.13     & $-$1.12 & (2.40, 0.91, 0.00)   & 0.90  & 1.6         & (360.78, 111.68, 1.33)      \\
10073301$-$1622254 & 176      & $\dots$        & 1.69 (0.28)  & 19.00     & $-$27.13     & $-$1.50 & (1.06, $-$0.35, 0.11)  & 0.90  & 120.4       & ($-$233.98, $-$40.17, 46.44)    \\
10075239$-$1454209 & 100      & $\dots$        & 3.09 (0.44)  & 8.81      & $-$21.03     & $-$1.33 & (1.48, $-$0.73, 0.04)  & 0.87  & 167.0       & ($-$270.80, $-$78.12, $-$61.33)   \\
10102686$-$0455344 & 284      & $\dots$        & 1.36 (0.15)  & $-$18.67    & 3.18       & $-$1.52 & (0.73, 0.52, 0.29)   & 0.80  & 60.8        & (183.60, 60.14, 127.60)     \\
10120062$-$0152285 & 216      & $\dots$        & 0.79 (0.04)  & 5.47      & $-$6.90      & $-$1.65 & (0.14, 0.74, 0.51)   & 0.41  & 59.9        & (25.19, 87.02, 151.13)      \\
10125900+2449467 & 131      & $\dots$        & 0.71 (0.04)  & $-$2.62     & $-$113.34    & $-$1.63 & (0.09, $-$1.43, 0.06)  & 0.29  & 159.1       & ($-$47.62, $-$167.13, 59.46)    \\
10130595+0009471 & 56       & $\dots$        & 0.98 (0.11)  & $-$42.66    & $-$28.40     & $-$1.63 & (0.26, 0.66, 0.49)   & 0.54  & 63.0        & (103.10, 77.43, $-$135.46)    \\
10140572$-$0804538 & 260      & $\dots$        & 1.48 (0.29)  & $-$7.18     & $-$5.07      & $-$1.68 & (0.54, 0.25, 0.32)   & 0.83  & 74.7        & (79.89, 28.68, 116.34)      \\
10145347$-$1555532 & 227      & $\dots$        & 0.39 (0.01)  & $-$102.32   & 28.13      & $-$1.57 & (0.86, 0.51, 0.03)   & 0.84  & 39.7        & (212.11, 61.81, 55.39)      \\
10173569$-$0042243 & 129      & $\dots$        & 1.67 (0.21)  & 13.85     & $-$37.29     & $-$1.52 & (0.83, $-$0.68, 0.06)  & 0.80  & 149.7       & ($-$208.50, $-$76.46, 16.28)    \\
10174787$-$0014035 & 51       & $\dots$        & 1.28 (0.11)  & $-$11.50    & $-$54.71     & $-$1.60 & (0.30, $-$0.61, 0.58)  & 0.56  & 115.4       & ($-$97.46, $-$69.92, $-$157.37)   \\
10182670$-$2158175 & 89       & $\dots$        & 1.77 (0.27)  & 9.37      & $-$19.34     & $-$1.60 & (0.77, 0.61, 0.02)   & 0.80  & 7.0         & ($-$186.10, 70.82, $-$23.61)    \\
10185490$-$0041440 & 197      & $\dots$        & 2.12 (0.32)  & 4.26      & $-$8.38      & $-$1.65 & (0.25, 0.49, 0.60)   & 0.55  & 68.1        & ($-$39.38, 53.82, 127.91)     \\
10220837+2526568 & 185      & $\dots$        & 1.41 (0.15)  & $-$18.35    & $-$31.75     & $-$1.67 & (0.72, $-$0.29, 0.08)  & 0.86  & 123.1       & (118.44, $-$32.72, 66.23)     \\
10221984$-$0043571 & 155      & $\dots$        & 1.37 (0.19)  & 15.09     & $-$35.88     & $-$1.62 & (0.75, $-$0.33, 0.13)  & 0.87  & 114.7       & ($-$168.77, $-$37.97, 57.05)    \\
10273473$-$1007239 & 299      & $\dots$        & 1.00 (0.08)  & $-$13.99    & 13.65      & $-$1.50 & (0.35, 0.51, 0.93)   & 0.54  & 71.8        & (136.61, 60.85, 197.89)     \\
10291732$-$2603308 & 209      & $\dots$        & 0.67 (0.02)  & $-$24.75    & $-$33.22     & $-$1.83 & (0.68, $-$0.01, 0.01)  & 0.97  & 89.3        & (4.33, $-$1.22, $-$17.08)       \\
10302078$-$2505363 & 204      & $\dots$        & 0.39 (0.01)  & 8.58      & $-$190.59    & $-$1.46 & (0.68, $-$0.70, 0.42)  & 0.72  & 121.5       & ($-$210.18, $-$85.43, $-$148.59)  \\
10331492+2936548 & 112      & 102.8    & 2.44 (0.42)  & $-$21.34    & $-$10.46     & $-$1.45 & (0.96, 0.46, 0.30)   & 0.84  & 63.3        & (226.36, 48.64, $-$36.27)     \\
10332490$-$0002268 & 244      & $\dots$        & 2.35 (0.45)  & 4.39      & $-$19.32     & $-$1.62 & (0.24, $-$0.82, 0.43)  & 0.49  & 124.4       & ($-$89.91, $-$90.10, 105.55)    \\
10403253$-$2747365 & 110      & $\dots$        & 1.92 (0.28)  & $-$24.25    & $-$11.29     & $-$1.61 & (0.25, 0.61, 0.58)   & 0.52  & 64.4        & (114.01, 72.92, $-$142.26)    \\
10412491$-$1251293 & $-$137     & $\dots$        & 1.18 (0.11)  & $-$12.65    & $-$26.54     & $-$1.29 & (0.39, 1.95, 0.58)   & 0.43  & 41.4        & ($-$74.70, 232.10, $-$210.05)   \\
10442198+3713196 & 118      & 108.9    & 0.91 (0.06)  & $-$85.76    & $-$30.43     & $-$1.22 & (1.96, 0.10, 0.20)   & 0.97  & 83.4        & (335.02, 11.71, $-$55.54)     \\
10464783$-$2121175 & 253      & $\dots$        & 1.23 (0.12)  & 22.62     & $-$12.56     & $-$1.56 & (0.44, 0.10, 0.95)   & 0.67  & 85.8        & ($-$163.45, 12.52, 154.48)    \\
10472489$-$1717423 & $-$379     & $\dots$        & 1.22 (0.13)  & $-$11.84    & $-$7.59      & $-$0.16 & (44.36, 4.17, 0.57)  & 0.98  & 29.0        & ($-$61.46, 499.70, $-$279.99)   \\
10493316$-$2510568 & 119      & $\dots$        & 0.56 (0.02)  & 18.72     & $-$71.82     & $-$1.66 & (0.63, 0.55, 0.03)   & 0.79  & 35.9        & ($-$161.43, 66.82, $-$53.66)    \\
10502067$-$2134362 & 160      & $\dots$        & 5.04 (0.82)  & 1.14      & $-$8.05      & $-$1.60 & (0.77, $-$0.46, 0.09)  & 0.83  & 162.3       & ($-$135.71, $-$49.38, $-$39.21)   \\
10505483+0143498 & $-$26      & $\dots$        & 1.53 (0.23)  & $-$2.73     & $-$35.07     & $-$1.60 & (0.61, 0.27, 0.44)   & 0.82  & 75.9        & ($-$132.20, 31.23, $-$139.31)   \\
10505783+3401306 & $-$42      & $\dots$        & 1.31 (0.09)  & $-$28.67    & $-$29.45     & $-$1.70 & (0.53, 0.15, 0.39)   & 0.84  & 81.4        & (72.43, 17.54, $-$103.29)     \\
10511452$-$1016529 & 451      & $\dots$        & 2.55 (0.50)  & $-$7.19     & $-$15.31     & $-$1.37 & (0.23, $-$2.00, 0.35)  & 0.36  & 147.7       & (73.37, $-$227.64, 151.86)    \\
10515246$-$1209285 & 267      & $\dots$        & 0.97 (0.05)  & $-$17.73    & $-$94.48     & $-$1.33 & (0.41, $-$2.17, 0.17)  & 0.45  & 155.5       & ($-$121.53, $-$260.77, $-$125.14) \\
10583671$-$1107088 & 307      & $\dots$        & 1.25 (0.09)  & $-$6.13     & $-$3.99      & $-$1.63 & (0.14, $-$0.02, 1.26)  & 0.41  & 90.1        & (34.54, $-$2.05, 186.82)      \\
10595749+4446439 & $-$85      & $-$113.8   & 0.58 (0.03)  & $-$100.31   & $-$219.16    & $-$0.80 & (3.43, $-$3.76, 0.03)  & 0.77  & 173.1       & (53.69, $-$443.40, $-$42.32)    \\
11015402+0149547 & 120      & $\dots$        & 1.33 (0.22)  & $-$41.13    & $-$20.60     & $-$1.60 & (0.87, 0.02, 0.23)   & 0.95  & 89.2        & (184.12, 2.35, $-$73.31)      \\
11020338$-$0134144 & 287      & $\dots$        & 0.96 (0.09)  & $-$15.11    & $-$13.55     & $-$1.64 & (0.26, 0.04, 1.06)   & 0.61  & 87.9        & (62.88, 4.24, 172.33)       \\
11034746$-$2603403 & 108      & $\dots$        & 9.45 (1.37)  & $-$0.27     & $-$3.97      & $-$1.47 & (1.05, $-$0.37, 0.20)  & 0.88  & 133.3       & ($-$120.12, $-$32.08, $-$86.51)   \\
11072256$-$1726056 & 248      & $\dots$        & 2.02 (0.34)  & $-$18.66    & $-$21.57     & $-$1.69 & (0.21, $-$0.99, 0.12)  & 0.47  & 146.8       & (66.57, $-$119.07, $-$61.57)    \\
11122803$-$0657074 & 174      & $\dots$        & 1.04 (0.07)  & $-$18.84    & $-$60.36     & $-$1.71 & (0.25, $-$0.94, 0.07)  & 0.51  & 151.0       & ($-$59.19, $-$113.45, $-$67.95)   \\
11130349$-$1248020 & $-$20      & $\dots$        & 0.37 (0.01)  & $-$206.53   & $-$93.70     & $-$1.26 & (0.87, 0.34, 1.62)   & 0.65  & 80.8        & (224.22, 41.07, $-$247.41)    \\
11132723$-$1531164 & 76       & $\dots$        & 1.28 (0.20)  & $-$0.89     & $-$38.93     & $-$1.65 & (0.69, 0.19, 0.23)   & 0.90  & 76.7        & ($-$139.73, 22.97, $-$114.16)   \\
11142131$-$1600354 & 247      & $\dots$        & 1.97 (0.32)  & $-$10.73    & $-$25.15     & $-$1.71 & (0.20, $-$1.04, 0.05)  & 0.46  & 162.8       & ($-$24.32, $-$124.66, $-$36.37)   \\
11143528$-$1007021 & 237      & $\dots$        & 0.57 (0.02)  & $-$1.37     & $-$18.48     & $-$1.71 & (0.24, 0.38, 0.55)   & 0.57  & 73.1        & ($-$28.00, 46.26, 145.55)     \\
11161942$-$1523325 & 118      & $\dots$        & 0.91 (0.08)  & 13.94     & $-$56.41     & $-$1.61 & (0.97, 0.13, 0.04)   & 0.92  & 70.3        & ($-$197.10, 15.63, $-$58.28)    \\
11163738$-$1423010 & 308      & $\dots$        & 0.85 (0.05)  & $-$6.93     & $-$2.89      & $-$1.63 & (0.07, 0.00, 1.40)   & 0.29  & 89.8        & (3.71, 0.18, 198.90)        \\
11171501$-$1020188 & 192      & $\dots$        & 1.79 (0.27)  & $-$2.89     & $-$26.53     & $-$1.74 & (0.51, $-$0.55, 0.04)  & 0.74  & 168.3       & ($-$95.57, $-$65.80, $-$9.84)     \\
11173486$-$0820471 & 102      & $\dots$        & 1.56 (0.19)  & $-$44.59    & $-$22.79     & $-$1.47 & (0.60, $-$0.28, 0.93)  & 0.73  & 100.9       & (215.10, $-$33.71, $-$142.35)   \\
11184059$-$0850220 & 168      & $\dots$        & 1.04 (0.07)  & $-$4.69     & $-$47.23     & $-$1.76 & (0.60, $-$0.37, 0.02)  & 0.83  & 169.6       & ($-$101.71, $-$44.25, $-$16.75)   \\
11184858$-$1130464 & 435      & $\dots$        & 2.25 (0.33)  & $-$10.09    & 2.52       & $-$1.27 & (0.66, $-$0.50, 1.71)  & 0.56  & 102.7       & (121.03, $-$59.07, 292.70)    \\
11192520$-$0309052 & 224      & $\dots$        & 0.64 (0.04)  & $-$8.36     & $-$11.61     & $-$1.67 & (0.13, 0.62, 0.58)   & 0.41  & 64.6        & (6.70, 75.05, 158.00)       \\
11201884$-$0803284 & 114      & $\dots$        & 1.06 (0.10)  & $-$20.08    & $-$76.26     & $-$1.52 & (0.19, $-$1.17, 0.50)  & 0.40  & 131.1       & ($-$101.64, $-$141.68, $-$172.29) \\
11222362$-$2713451 & 98       & $\dots$        & 0.25 (0.03)  & $-$317.21   & 60.28      & $-$1.21 & (2.18, 0.51, 0.00)   & 0.94  & 19.8        & (348.73, 62.53, $-$14.99)     \\
11224338$-$0209365 & 265      & $\dots$        & 0.49 (0.02)  & 101.33    & $-$109.76    & $-$1.13 & (1.94, $-$0.21, 1.16)  & 0.87  & 97.6        & ($-$328.96, $-$25.66, 174.72)   \\
11233671+3518148 & 127      & $\dots$        & 0.92 (0.08)  & $-$62.40    & $-$37.15     & $-$1.54 & (1.14, $-$0.17, 0.03)  & 0.93  & 122.4       & (223.97, $-$19.68, 48.64)     \\
11251894+3518471 & $-$148     & $\dots$        & 1.82 (0.21)  & $-$16.22    & $-$61.39     & $-$1.07 & (1.30, $-$2.92, 0.18)  & 0.63  & 160.3       & ($-$127.68, $-$329.76, $-$120.74) \\
11252808$-$1022457 & 367      & $\dots$        & 1.46 (0.16)  & $-$37.37    & 0.23       & $-$1.34 & (1.03, $-$0.61, 0.63)  & 0.79  & 114.9       & (233.47, $-$74.03, 188.07)    \\
11261077$-$1126431 & 292      & 291.7    & 0.34 (0.01)  & $-$27.00    & 6.16       & $-$1.60 & (0.05, 0.28, 1.23)   & 0.24  & 81.2        & (24.27, 34.64, 209.51)      \\
11304432$-$0839547 & 196      & $\dots$        & 2.12 (0.39)  & $-$22.30    & $-$3.53      & $-$1.62 & (0.86, 0.27, 0.06)   & 0.86  & 35.9        & (176.95, 32.39, 58.02)      \\
11323677$-$0523122 & 333      & $\dots$        & 2.17 (0.33)  & $-$27.17    & $-$1.17      & $-$1.30 & (1.43, $-$0.32, 0.45)  & 0.91  & 107.9       & (258.38, $-$38.24, 172.36)    \\
11334529$-$1134544 & 187      & $\dots$        & 1.04 (0.08)  & 5.24      & $-$34.46     & $-$1.73 & (0.76, 0.05, 0.06)   & 0.97  & 83.8        & ($-$130.44, 5.66, 44.54)      \\
11335399$-$2002295 & 262      & $\dots$        & 1.50 (0.17)  & $-$4.78     & 6.21       & $-$1.62 & (0.05, 0.45, 1.02)   & 0.25  & 73.6        & (1.78, 55.56, 196.29)       \\
11344225$-$1914445 & 316      & $\dots$        & 1.00 (0.06)  & $-$24.79    & $-$85.01     & $-$1.33 & (0.40, $-$2.20, 0.15)  & 0.45  & 157.8       & ($-$113.01, $-$271.38, $-$118.93) \\
11354494$-$2650087 & 174      & $\dots$        & 1.03 (0.09)  & 26.55     & $-$50.96     & $-$1.42 & (1.47, 0.14, 0.03)   & 0.94  & 69.4        & ($-$280.73, 17.40, $-$64.78)    \\
11363506$-$1847267 & 106      & $\dots$        & 0.88 (0.06)  & 33.08     & $-$50.19     & $-$1.45 & (1.10, 0.68, 0.01)   & 0.84  & 11.8        & ($-$260.61, 84.06, $-$36.35)    \\
11363665+1423418 & $-$54      & $\dots$        & 0.24 (0.00)  & $-$113.22   & $-$294.32    & $-$1.65 & (0.16, $-$0.65, 0.55)  & 0.45  & 117.1       & ($-$60.60, $-$79.51, $-$158.89)   \\
11364788$-$0337253 & 6        & $\dots$        & 1.77 (0.26)  & 9.60      & $-$47.69     & $-$1.21 & (1.71, $-$0.56, 0.47)  & 0.88  & 117.5       & ($-$286.46, $-$67.20, $-$181.82)  \\
11371145$-$1747458 & 154      & $\dots$        & 3.12 (0.46)  & $-$2.87     & $-$13.97     & $-$1.73 & (0.58, $-$0.31, 0.09)  & 0.81  & 136.3       & ($-$86.45, $-$38.20, $-$56.26)    \\
11374959$-$1038542 & $-$359     & $\dots$        & 1.35 (0.16)  & $-$18.77    & $-$33.88     & $-$0.46 & (11.41, 2.36, 1.86)  & 0.92  & 56.5        & ($-$22.05, 288.91, $-$434.46)   \\
11390345$-$1920119 & 24       & $\dots$        & 1.59 (0.21)  & $-$17.21    & $-$25.17     & $-$1.68 & (0.14, 0.53, 0.64)   & 0.42  & 67.2        & (2.21, 65.59, $-$157.57)      \\
11391231+0005420 & 208      & $\dots$        & 2.09 (0.41)  & 17.13     & $-$36.38     & $-$1.07 & (2.21, $-$1.18, 0.41)  & 0.85  & 135.1       & ($-$346.80, $-$141.92, 53.08)   \\
11391232$-$0449478 & 366      & $\dots$        & 1.01 (0.09)  & $-$22.12    & $-$7.30      & $-$1.48 & (0.12, $-$0.30, 1.59)  & 0.31  & 98.6        & (65.17, $-$36.73, 251.78)     \\
11405800$-$1855121 & 261      & $\dots$        & 1.52 (0.22)  & $-$11.83    & $-$19.68     & $-$1.79 & (0.37, $-$0.57, 0.06)  & 0.69  & 144.6       & ($-$27.62, $-$70.43, 43.62)     \\
11421731+0014171 & 24       & $\dots$        & 0.98 (0.09)  & 27.23     & $-$28.82     & $-$1.46 & (0.59, 1.38, 0.02)   & 0.62  & 9.3         & ($-$205.79, 168.12, $-$1.53)    \\
11432492$-$0233242 & $-$213     & $\dots$        & 2.01 (0.34)  & $-$18.61    & $-$27.79     & $-$1.12 & (0.98, 0.65, 2.34)   & 0.57  & 77.5        & (9.44, 78.83, $-$361.10)      \\
11441759+4032184 & $-$19      & $-$2.2     & 0.23 (0.00)  & $-$105.74   & $-$252.87    & $-$1.81 & (0.48, $-$0.45, 0.00)  & 0.77  & 162.5       & ($-$17.09, $-$54.08, 16.15)     \\
11445318$-$1958567 & 117      & $\dots$        & 4.87 (0.65)  & $-$4.63     & $-$9.42      & $-$1.68 & (0.46, $-$0.21, 0.46)  & 0.79  & 104.0       & ($-$27.30, $-$25.57, $-$112.65)   \\
11452435$-$3228259 & 2        & $\dots$        & 1.65 (0.24)  & $-$30.33    & $-$10.83     & $-$1.54 & (0.27, 1.08, 0.38)   & 0.47  & 47.9        & (151.60, 137.25, $-$134.03)   \\
11455056$-$0126088 & 236      & $\dots$        & 1.64 (0.32)  & $-$14.31    & $-$21.70     & $-$1.75 & (0.34, $-$0.54, 0.19)  & 0.66  & 128.7       & (10.56, $-$65.70, 88.76)      \\
11461020$-$0027199 & 46       & $\dots$        & 1.27 (0.10)  & $-$50.11    & 22.68      & $-$1.07 & (2.15, 1.84, 0.03)   & 0.81  & 8.2         & (314.48, 223.42, 33.69)     \\
11465064$-$1406431 & 112      & 117.1    & 0.21 (0.00)  & 25.75     & $-$196.52    & $-$1.71 & (0.61, 0.48, 0.01)   & 0.80  & 30.0        & ($-$142.37, 58.14, $-$36.50)    \\
11465684$-$1548359 & 89       & $\dots$        & 1.97 (0.29)  & $-$22.34    & $-$25.15     & $-$1.66 & (0.14, $-$0.36, 0.85)  & 0.42  & 105.2       & (65.77, $-$44.59, $-$158.48)    \\
11482531+2954076 & $-$37      & $\dots$        & 2.43 (0.27)  & $-$1.91     & $-$29.20     & $-$1.60 & (0.58, $-$0.77, 0.09)  & 0.71  & 160.9       & ($-$148.00, $-$87.08, $-$22.44)   \\
11483689+0020573 & $-$215     & $\dots$        & 1.60 (0.23)  & $-$9.04     & $-$12.14     & $-$1.20 & (0.62, 2.05, 0.76)   & 0.49  & 44.2        & ($-$19.32, 249.50, $-$241.10)   \\
11494938$-$0648421 & 91       & $\dots$        & 1.20 (0.12)  & $-$46.44    & 0.94       & $-$1.54 & (0.78, 0.79, 0.02)   & 0.77  & 8.3         & (217.33, 97.58, 18.84)      \\
11501081+3623219 & 35       & $\dots$        & 2.19 (0.23)  & $-$7.00     & $-$20.88     & $-$1.74 & (0.65, 0.07, 0.15)   & 0.95  & 83.8        & ($-$25.93, 7.96, 55.51)       \\
11502925+1900126 & $-$131     & $\dots$        & 0.67 (0.03)  & $-$41.18    & $-$120.91    & $-$1.48 & (0.16, $-$1.03, 0.80)  & 0.35  & 121.7       & ($-$91.82, $-$124.00, $-$208.46)  \\
11513352+2206521 & 2        & 35.7     & 2.87 (0.34)  & $-$9.05     & $-$15.24     & $-$1.74 & (0.67, $-$0.05, 0.14)  & 0.96  & 97.6        & (3.41, $-$5.46, $-$42.64)       \\
11515010$-$0545441 & 203      & 230.2    & 1.33 (0.12)  & $-$34.93    & $-$47.52     & $-$1.62 & (0.05, $-$1.51, 0.07)  & 0.21  & 161.2       & (44.51, $-$185.04, $-$49.68)    \\
11533732$-$0200367 & $-$14      & 2.5      & 0.38 (0.01)  & $-$18.64    & $-$121.69    & $-$1.69 & (0.33, 0.61, 0.25)   & 0.63  & 57.1        & ($-$89.25, 74.47, $-$118.55)    \\
11542563+0257473 & 154      & 158.4    & 0.38 (0.01)  & $-$77.81    & $-$178.73    & $-$1.72 & (0.18, $-$1.14, 0.01)  & 0.42  & 171.7       & ($-$43.08, $-$139.57, $-$17.24)   \\
11545317+2229320 & 53       & $\dots$        & 0.80 (0.04)  & $-$68.66    & $-$95.85     & $-$1.58 & (0.05, $-$1.73, 0.03)  & 0.20  & 168.0       & (62.49, $-$207.28, $-$31.08)    \\
11550003$-$0412031 & 444      & $\dots$        & 1.26 (0.15)  & $-$6.61     & $-$11.95     & $-$1.25 & (0.44, $-$0.63, 2.05)  & 0.44  & 103.2       & ($-$35.48, $-$77.05, 325.79)    \\
11551480$-$0247517 & $-$228     & $\dots$        & 1.22 (0.17)  & $-$27.72    & $-$47.38     & $-$1.10 & (1.07, 0.67, 2.34)   & 0.59  & 77.3        & (4.50, 82.53, $-$369.25)      \\
11551655+2821009 & 53       & 68.3     & 0.50 (0.02)  & 51.78     & $-$111.09    & $-$1.50 & (0.90, 0.43, 0.20)   & 0.86  & 63.4        & ($-$230.18, 51.69, 89.14)     \\
11552715+0907449 & 142      & 179.7    & 0.88 (0.06)  & $-$50.60    & $-$38.63     & $-$1.75 & (0.64, $-$0.29, 0.03)  & 0.86  & 141.6       & (107.09, $-$35.40, 38.12)     \\
11573466$-$1512124 & 237      & $\dots$        & 1.38 (0.21)  & $-$16.56    & $-$6.06      & $-$1.75 & (0.46, 0.09, 0.41)   & 0.84  & 83.7        & (28.49, 11.21, 126.07)      \\
11591781+3541328 & 195      & $\dots$        & 0.35 (0.01)  & 23.85     & $-$147.03    & $-$1.48 & (0.13, 0.42, 1.45)   & 0.31  & 78.1        & ($-$102.19, 50.80, 237.47)    \\
12011786$-$0801485 & 168      & 171.4    & 1.34 (0.12)  & $-$46.44    & $-$7.16      & $-$1.58 & (1.10, $-$0.02, 0.04)  & 0.93  & 94.9        & (215.92, $-$2.53, 54.83)      \\
12011965+2953321 & 57       & $\dots$        & 1.58 (0.14)  & 1.62      & $-$30.12     & $-$1.68 & (0.55, 0.30, 0.26)   & 0.80  & 69.1        & ($-$117.84, 35.77, 74.68)     \\
12020392+0900416 & $-$49      & $-$48.3    & 1.00 (0.06)  & $-$11.24    & $-$45.59     & $-$1.70 & (0.39, 0.44, 0.30)   & 0.70  & 64.8        & ($-$75.24, 53.45, $-$121.11)    \\
12020418+0142549 & 192      & $\dots$        & 1.42 (0.21)  & $-$20.64    & $-$22.91     & $-$1.77 & (0.50, $-$0.27, 0.13)  & 0.84  & 116.9       & (32.16, $-$33.42, 76.70)      \\
12022426+4201493 & 11       & $\dots$        & 1.44 (0.18)  & $-$15.54    & $-$31.70     & $-$1.77 & (0.65, $-$0.08, 0.09)  & 0.95  & 96.6        & ($-$2.39, $-$9.24, 52.27)       \\
12030429+4719261 & $-$104 & $-$102.9 & 0.26 (0.00) & $-$121.76 & $-$253.68 & $-$1.75 & (0.24, $-$0.98, 0.00) & 0.50 & 174.0 & ($-$30.80, $-$118.36, $-$12.27)  \\
12033621$-$0850293 & 203      & $\dots$        & 1.67 (0.26)  & 2.01      & $-$12.69     & $-$1.69 & (0.38, 0.37, 0.41)   & 0.69  & 70.9        & ($-$111.67, 46.34, 108.51)    \\
12044314$-$2911051 & $-$4       & 25.1     & 1.85 (0.16)  & $-$32.98    & $-$7.64      & $-$1.50 & (0.51, 0.96, 0.32)   & 0.63  & 47.1        & (207.91, 123.45, $-$106.92)   \\
12044355$-$1801230 & 125      & $\dots$        & 1.45 (0.18)  & $-$5.30     & $-$44.09     & $-$1.62 & (0.51, $-$0.45, 0.34)  & 0.74  & 116.2       & ($-$138.57, $-$57.29, $-$140.96)  \\
12044748+3756169 & 128      & $\dots$        & 2.47 (0.34)  & $-$3.16     & $-$28.29     & $-$1.50 & (0.04, $-$0.66, 1.26)  & 0.18  & 108.4       & ($-$98.45, $-$74.44, 185.42)    \\
12045990$-$0127258 & 159      & $\dots$        & 1.30 (0.18)  & 10.45     & $-$19.21     & $-$1.61 & (0.39, 0.73, 0.30)   & 0.62  & 53.0        & ($-$154.39, 89.98, 96.84)     \\
12054638$-$1003209 & 84       & 115.2    & 0.57 (0.02)  & $-$12.34    & $-$119.35    & $-$1.63 & (0.56, $-$0.35, 0.34)  & 0.79  & 109.4       & ($-$146.00, $-$42.84, $-$132.13)  \\
12062035$-$2726458 & 7        & $\dots$        & 1.29 (0.17)  & $-$35.03    & $-$36.09     & $-$1.56 & (0.07, 0.34, 1.29)   & 0.26  & 79.3        & (87.84, 42.85, $-$216.81)     \\
12074117$-$1819476 & 129      & $\dots$        & 1.18 (0.11)  & $-$54.06    & $-$19.71     & $-$1.65 & (0.80, $-$0.28, 0.06)  & 0.89  & 120.8       & (188.33, $-$35.31, $-$38.83)    \\
12080980+1955186 & $-$33      & $\dots$        & 0.56 (0.02)  & $-$59.82    & $-$199.01    & $-$1.25 & (0.61, $-$2.37, 0.15)  & 0.52  & 158.2       & ($-$129.17, $-$287.30, $-$122.42) \\
12081265$-$1306228 & 264      & 240.0    & 1.25 (0.15)  & $-$15.36    & $-$44.71     & $-$1.68 & (0.19, $-$1.22, 0.03)  & 0.42  & 170.0       & ($-$89.71, $-$152.58, 9.50)     \\
12082348+2526270 & 308      & $\dots$        & 1.66 (0.13)  & $-$42.52    & 0.23       & $-$0.90 & (3.67, 0.50, 1.01)   & 0.91  & 72.3        & (332.31, 59.03, 252.29)     \\
12093180+3252447 & 26       & $\dots$        & 1.83 (0.21)  & $-$18.25    & $-$34.48     & $-$1.71 & (0.23, $-$0.98, 0.08)  & 0.49  & 158.9       & ($-$4.82, $-$114.72, 35.36)     \\
12112759+0005267 & 206      & $\dots$        & 0.90 (0.07)  & $-$32.43    & $-$45.99     & $-$1.77 & (0.33, $-$0.60, 0.10)  & 0.66  & 135.1       & ($-$0.71, $-$73.66, 72.43)      \\
12113158+1017039 & 29       & 41.5     & 2.55 (0.38)  & $-$12.46    & $-$16.10     & $-$1.76 & (0.60, $-$0.06, 0.16)  & 0.95  & 99.9        & (26.52, $-$7.70, $-$50.85)      \\
12130046+3843399 & 129      & $\dots$        & 0.55 (0.02)  & $-$87.64    & $-$33.59     & $-$1.57 & (0.66, 0.57, 0.21)   & 0.77  & 56.4        & (180.87, 68.75, 115.29)     \\
12132784+0032111 & 131      & $\dots$        & 1.73 (0.25)  & $-$24.14    & $-$8.90      & $-$1.72 & (0.62, 0.31, 0.07)   & 0.81  & 40.4        & (116.52, 38.91, 56.18)      \\
12141330$-$2815067 & 94       & 84.3     & 0.68 (0.02)  & $-$105.83   & 22.03      & $-$1.40 & (1.34, 0.47, 0.04)   & 0.89  & 42.9        & (283.50, 58.38, 69.29)      \\
12152917+0218293 & 24       & $\dots$        & 2.06 (0.37)  & $-$7.65     & $-$26.39     & $-$1.72 & (0.55, $-$0.22, 0.22)  & 0.86  & 107.8       & ($-$76.93, $-$27.94, $-$100.04)   \\
12164422+3254000 & $-$125     & $\dots$        & 1.03 (0.05)  & $-$2.04     & $-$53.29     & $-$1.65 & (0.85, 0.03, 0.13)   & 0.98  & 87.5        & ($-$148.60, 3.99, $-$93.49)     \\
12165725+3042452 & $-$36      & $\dots$        & 1.11 (0.08)  & 32.18     & $-$19.37     & $-$1.29 & (0.82, 1.98, 0.04)   & 0.62  & 10.9        & ($-$218.62, 236.80, 1.00)     \\
12170912$-$2721034 & 309      & 305.7    & 2.09 (0.18)  & $-$14.65    & $-$7.79      & $-$1.75 & (0.21, $-$0.73, 0.19)  & 0.51  & 134.0       & (7.99, $-$94.86, 98.67)       \\
12183886$-$1610451 & 338      & $\dots$        & 1.24 (0.13)  & $-$9.89     & 1.26       & $-$1.52 & (0.01, $-$0.02, 1.84)  & 0.09  & 90.7        & ($-$41.15, $-$2.29, 247.17)     \\
12194335$-$0256143 & 255      & $\dots$        & 1.86 (0.26)  & $-$49.87    & $-$49.64     & $-$0.69 & (5.40, $-$3.43, 0.18)  & 0.85  & 161.7       & (188.65, $-$431.81, $-$67.57)   \\
12200741$-$0104502 & 204      & $\dots$        & 2.05 (0.33)  & $-$28.94    & $-$36.81     & $-$1.39 & (0.18, $-$2.23, 0.12)  & 0.32  & 162.9       & (74.83, $-$280.60, $-$33.38)    \\
12203372+1345040 & $-$44      & $-$21.4    & 1.22 (0.10)  & 7.10      & $-$54.24     & $-$1.54 & (1.10, $-$0.04, 0.14)  & 0.97  & 92.7        & ($-$212.60, $-$5.40, $-$104.82)   \\
12214358+1314468 & 35       & $\dots$        & 1.01 (0.13)  & $-$50.34    & 1.24       & $-$1.53 & (0.65, 1.01, 0.02)   & 0.69  & 9.1         & (206.25, 123.92, 14.50)     \\
12220834+0734109 & 110      & 134.5    & 2.04 (0.29)  & $-$30.00    & $-$6.83      & $-$1.56 & (1.06, 0.14, 0.07)   & 0.92  & 18.6        & (214.00, 16.98, 49.87)      \\
12225272+1136254 & 213      & 219.6    & 1.29 (0.08)  & $-$46.44    & $-$36.53     & $-$1.57 & (0.30, $-$1.16, 0.19)  & 0.49  & 145.3       & (123.36, $-$142.01, 115.71)   \\
12231954+0057252 & 49       & $\dots$        & 1.25 (0.13)  & $-$0.01     & $-$46.30     & $-$1.67 & (0.85, $-$0.05, 0.08)  & 0.89  & 98.4        & ($-$158.89, $-$6.24, $-$76.06)    \\
12234536+0157529 & 146      & $\dots$        & 1.69 (0.28)  & $-$9.88     & $-$25.57     & $-$1.79 & (0.53, $-$0.28, 0.08)  & 0.84  & 125.1       & ($-$61.59, $-$35.50, 35.61)     \\
12241361$-$0129300 & 39       & $\dots$        & 1.50 (0.19)  & 1.53      & $-$39.30     & $-$1.63 & (0.88, $-$0.03, 0.13)  & 0.95  & 91.2        & ($-$171.52, $-$3.14, $-$99.20)    \\
12242695+0228372 & 188      & $\dots$        & 2.30 (0.43)  & $-$33.71    & $-$12.97     & $-$1.38 & (1.10, $-$0.95, 0.09)  & 0.79  & 164.0       & (254.56, $-$119.13, 70.23)    \\
12244944+2522455 & 178      & $\dots$        & 0.60 (0.02)  & $-$6.13     & $-$136.67    & $-$1.45 & (0.40, $-$0.97, 0.64)  & 0.53  & 123.3       & ($-$178.47, $-$117.52, 168.19)  \\
12245239$-$0353061 & $-$178     & $\dots$        & 1.70 (0.23)  & $-$12.26    & $-$21.60     & $-$1.39 & (0.14, 1.18, 1.09)   & 0.29  & 59.8        & (7.95, 149.00, $-$252.73)     \\
12252652+2523219 & 34       & 20.2     & 2.50 (0.26)  & $-$22.59    & $-$4.74      & $-$1.55 & (0.83, 0.48, 0.13)   & 0.84  & 45.6        & (202.26, 56.94, 11.56)      \\
12261896+2323175 & 156      & 139.8    & 3.03 (0.48)  & $-$12.46    & $-$21.81     & $-$1.55 & (0.04, $-$1.32, 0.42)  & 0.19  & 139.4       & ($-$1.04, $-$157.58, 121.71)    \\
12271020$-$0710556 & 203      & $\dots$        & 1.46 (0.27)  & $-$24.93    & $-$2.81      & $-$1.68 & (0.42, 0.31, 0.45)   & 0.73  & 73.0        & (93.03, 39.85, 144.67)      \\
12272239$-$0205226 & 198      & $\dots$        & 1.73 (0.22)  & $-$3.51     & $-$60.54     & $-$1.12 & (1.51, $-$2.16, 0.07)  & 0.72  & 167.0       & ($-$242.54, $-$272.56, $-$77.95)  \\
12273404$-$0327113 & 151      & $\dots$        & 1.12 (0.11)  & $-$7.34     & $-$25.02     & $-$1.77 & (0.46, 0.38, 0.11)   & 0.79  & 58.2        & ($-$74.05, 46.98, 66.09)      \\
12273873$-$0856125 & 129      & $\dots$        & 0.69 (0.03)  & 39.99     & $-$50.36     & $-$1.48 & (0.83, 0.94, 0.03)   & 0.75  & 20.5        & ($-$238.95, 116.26, 24.37)    \\
12275664+0200064 & 26       & $\dots$        & 2.01 (0.37)  & $-$27.64    & $-$13.88     & $-$1.66 & (0.72, $-$0.02, 0.27)  & 0.92  & 90.8        & (165.21, $-$2.93, $-$57.09)     \\
12281686+1220411 & $-$112     & $-$110.1   & 0.86 (0.04)  & $-$79.39    & $-$45.84     & $-$1.48 & (0.41, $-$0.35, 1.07)  & 0.59  & 102.4       & (183.57, $-$43.37, $-$179.24)   \\
12282406$-$0616235 & 204      & $\dots$        & 1.20 (0.11)  & 8.09      & $-$53.43     & $-$1.52 & (0.92, $-$0.61, 0.04)  & 0.83  & 154.0       & ($-$238.50, $-$76.88, 5.52)     \\
12284464+0401267 & $-$49      & $-$40.9    & 1.32 (0.09)  & $-$18.76    & $-$37.39     & $-$1.72 & (0.37, 0.11, 0.68)   & 0.68  & 84.5        & ($-$20.67, 13.57, $-$145.18)    \\
12285582$-$0810452 & 73       & $\dots$        & 1.02 (0.11)  & 12.30     & $-$42.19     & $-$1.62 & (0.68, 0.63, 0.03)   & 0.77  & 23.6        & ($-$186.14, 78.91, $-$52.65)    \\
12290074$-$0005427 & 99       & $\dots$        & 0.65 (0.02)  & $-$136.87   & $-$102.18    & $-$1.31 & (0.65, $-$1.97, 0.13)  & 0.56  & 157.2       & (194.23, $-$243.24, $-$88.64)   \\
12292867+0115087 & 65       & $\dots$        & 2.57 (0.35)  & $-$33.54    & $-$6.13      & $-$1.28 & (1.60, $-$0.13, 0.43)  & 0.96  & 98.4        & (323.76, $-$16.67, $-$6.26)     \\
12295182+0125043 & 102      & $\dots$        & 1.95 (0.33)  & $-$21.69    & $-$19.41     & $-$1.78 & (0.50, $-$0.37, 0.06)  & 0.78  & 151.2       & (70.42, $-$46.50, $-$3.41)      \\
12302770+4030320 & $-$57      & $-$34.7    & 1.77 (0.15)  & $-$7.37     & $-$25.41     & $-$1.75 & (0.68, 0.15, 0.05)   & 0.89  & 35.5        & ($-$72.00, 17.77, $-$1.50)      \\
12303290$-$0705192 & 103      & $\dots$        & 1.74 (0.30)  & $-$33.35    & $-$15.17     & $-$1.68 & (0.72, $-$0.28, 0.07)  & 0.89  & 129.9       & (166.71, $-$35.34, $-$9.34)     \\
12303824$-$0050275 & 208      & $\dots$        & 1.91 (0.32)  & $-$15.59    & $-$16.17     & $-$1.76 & (0.39, $-$0.31, 0.28)  & 0.75  & 111.4       & (12.23, $-$39.52, 102.66)     \\
12312695$-$1252296 & 292      & $\dots$        & 1.39 (0.16)  & $-$7.56     & $-$6.03      & $-$1.62 & (0.06, 0.11, 1.33)   & 0.27  & 86.3        & ($-$66.83, 13.70, 199.43)     \\
12322329$-$1033158 & 145      & $\dots$        & 4.27 (0.72)  & $-$15.57    & 1.42       & $-$1.38 & (1.15, 0.75, 0.18)   & 0.82  & 26.1        & (241.38, 100.64, 114.86)    \\
12325705$-$1741270 & 82       & $\dots$        & 1.55 (0.20)  & 13.37     & $-$37.76     & $-$1.42 & (1.22, 0.30, 0.22)   & 0.92  & 65.9        & ($-$256.34, 39.13, $-$136.13)   \\
12342517+1516491 & $-$70      & $-$65.4    & 0.26 (0.00)  & $-$296.44   & $-$40.30     & $-$1.39 & (1.29, 0.27, 0.20)   & 0.93  & 72.6        & (278.95, 32.73, $-$94.44)     \\
12343658$-$0132517 & 147      & $\dots$        & 0.36 (0.01)  & $-$32.53    & $-$196.53    & $-$1.66 & (0.49, $-$0.85, 0.01)  & 0.67  & 166.3       & ($-$153.79, $-$104.09, $-$30.27)  \\
12382781+4046574 & $-$190     & $\dots$        & 0.32 (0.00)  & 45.11     & $-$183.96    & $-$1.48 & (1.13, 0.14, 0.18)   & 0.96  & 80.6        & ($-$238.68, 16.58, $-$106.67)   \\
12383303+3955293 & $-$51      & $-$66.3    & 3.04 (0.46)  & $-$18.21    & $-$18.76     & $-$1.59 & (0.15, $-$1.36, 0.14)  & 0.35  & 159.3       & (66.79, $-$156.48, 8.20)      \\
12395318$-$0332300 & 71       & $\dots$        & 0.58 (0.03)  & 22.95     & $-$94.00     & $-$1.59 & (0.86, 0.41, 0.04)   & 0.85  & 45.4        & ($-$207.72, 50.53, $-$63.60)    \\
12410361$-$0037139 & 137      & 140.3    & 2.18 (0.21)  & 8.09      & $-$33.11     & $-$1.40 & (1.30, $-$0.52, 0.09)  & 0.89  & 147.5       & ($-$281.69, $-$67.07, $-$34.84)   \\
12411234$-$0810119 & 99       & $\dots$        & 0.40 (0.01)  & 72.13     & $-$197.70    & $-$1.22 & (1.86, 0.01, 0.35)   & 0.98  & 89.9        & ($-$326.83, 0.76, $-$126.84)    \\
12432353+2632117 & 5        & $\dots$        & 0.84 (0.05)  & $-$87.12    & $-$18.56     & $-$1.50 & (1.29, $-$0.08, 0.02)  & 0.98  & 106.9       & (252.80, $-$9.75, 1.30)       \\
12440774+0244379 & 35       & 35.9     & 1.28 (0.07)  & 2.25      & $-$56.48     & $-$1.56 & (0.88, $-$0.33, 0.13)  & 0.88  & 119.3       & ($-$201.94, $-$42.02, $-$106.26)  \\
12453782+2916552 & 6        & $-$3.0     & 3.23 (0.37)  & $-$15.45    & $-$2.03      & $-$1.55 & (0.64, 0.68, 0.22)   & 0.73  & 42.0        & (183.76, 82.01, 8.86)       \\
12470789+3819112 & $-$29      & $\dots$        & 0.53 (0.02)  & $-$42.47    & $-$124.14    & $-$1.74 & (0.41, $-$0.68, 0.03)  & 0.68  & 152.1       & ($-$90.27, $-$81.98, 39.11)     \\
12473923$-$3053161 & 64       & $\dots$        & 2.61 (0.32)  & $-$6.85     & $-$14.99     & $-$1.76 & (0.28, 0.39, 0.33)   & 0.65  & 66.1        & ($-$38.24, 54.53, $-$128.28)    \\
12482275+2056440 & 215      & $\dots$        & 1.65 (0.17)  & $-$26.33    & $-$13.06     & $-$1.54 & (0.33, 0.16, 1.18)   & 0.55  & 84.0        & (103.61, 19.25, 208.22)     \\
12483903+3207321 & $-$120     & $\dots$        & 1.62 (0.16)  & $-$46.36    & $-$59.12     & $-$1.08 & (1.12, $-$3.06, 0.14)  & 0.59  & 163.1       & (36.49, $-$368.57, $-$74.54)    \\
12492585$-$2619585 & 143      & $\dots$        & 0.30 (0.00)  & $-$173.37   & $-$142.15    & $-$1.76 & (0.34, $-$0.68, 0.07)  & 0.65  & 139.1       & (70.17, $-$83.67, $-$71.03)     \\
12495958+3245160 & $-$22      & $\dots$        & 1.14 (0.09)  & $-$74.60    & $-$6.03      & $-$1.28 & (1.86, $-$0.15, 0.09)  & 0.97  & 105.3       & (324.24, $-$17.83, $-$14.04)    \\
12501276$-$2159409 & 228      & $\dots$        & 1.62 (0.23)  & $-$15.08    & $-$5.22      & $-$1.78 & (0.43, 0.06, 0.41)   & 0.85  & 87.2        & ($-$16.39, 8.01, 123.55)      \\
12510863$-$1317364 & 312      & $\dots$        & 1.08 (0.09)  & $-$51.30    & $-$38.04     & $-$1.57 & (0.04, $-$1.57, 0.17)  & 0.17  & 151.2       & (40.77, $-$200.75, 112.86)    \\
12514070$-$2442039 & 325      & $\dots$        & 0.45 (0.01)  & $-$32.74    & 9.88       & $-$1.56 & (0.09, 0.02, 1.59)   & 0.29  & 89.9        & ($-$82.69, 1.97, 223.49)      \\
12534619+2320036 & $-$124     & $\dots$        & 1.73 (0.17)  & 3.88      & $-$30.39     & $-$1.55 & (0.77, 0.41, 0.27)   & 0.83  & 62.7        & ($-$176.19, 49.91, $-$134.85)   \\
12535388$-$0827501 & $-$19      & $\dots$        & 1.40 (0.14)  & $-$29.66    & $-$36.84     & $-$1.70 & (0.20, $-$0.23, 0.78)  & 0.51  & 100.2       & (57.94, $-$29.96, $-$156.14)    \\
12535742$-$3801355 & 98       & $\dots$        & 1.79 (0.26)  & $-$32.90    & $-$55.88     & $-$0.88 & (2.85, $-$1.12, 2.11)  & 0.77  & 110.2       & (108.45, $-$151.45, $-$405.17)  \\
12553690+2923113 & $-$62      & $\dots$        & 2.96 (0.54)  & $-$18.10    & $-$10.91     & $-$1.66 & (0.47, $-$0.41, 0.33)  & 0.74  & 117.9       & (126.24, $-$50.29, $-$46.60)    \\
12554094+1233312 & 30       & 3.5      & 0.16 (0.00)  & $-$284.34   & $-$254.36    & $-$1.81 & (0.57, $-$0.30, 0.00)  & 0.85  & 162.9       & (63.09, $-$36.79, $-$10.94)     \\
12554279$-$0356053 & $-$57      & $\dots$        & 1.12 (0.11)  & $-$35.22    & $-$21.97     & $-$1.70 & (0.31, 0.64, 0.26)   & 0.60  & 55.6        & (107.21, 80.71, $-$101.51)    \\
12562966+0139354 & $-$84      & $\dots$        & 1.58 (0.21)  & $-$32.09    & $-$16.72     & $-$1.63 & (0.41, 0.33, 0.58)   & 0.69  & 74.0        & (156.39, 42.46, $-$118.74)    \\
12580548+3215067 & 65       & $\dots$        & 2.64 (0.37)  & $-$8.54     & $-$17.35     & $-$1.71 & (0.47, $-$0.06, 0.50)  & 0.80  & 91.9        & ($-$43.56, $-$7.00, 96.83)      \\
12584399$-$0406438 & 212      & 208.1    & 2.88 (0.23)  & $-$3.90     & $-$8.68      & $-$1.70 & (0.24, 0.15, 0.82)   & 0.55  & 81.7        & ($-$92.84, 20.78, 126.60)     \\
12590754+3236002 & $-$13      & $\dots$        & 0.82 (0.07)  & 2.55      & $-$94.75     & $-$1.52 & (0.94, $-$0.52, 0.05)  & 0.85  & 139.2       & ($-$232.60, $-$62.80, 31.03)    \\
12591309$-$0707191 & 120      & $\dots$        & 1.15 (0.11)  & $-$34.94    & $-$66.56     & $-$1.60 & (0.04, $-$1.48, 0.15)  & 0.19  & 152.7       & ($-$41.94, $-$189.13, $-$100.95)  \\
12591993+0914356 & 265      & 254.4    & 0.60 (0.02)  & $-$45.17    & 31.17      & $-$1.21 & (0.71, 1.48, 1.15)   & 0.53  & 57.4        & (89.50, 182.93, 289.41)     \\
13002205+0104057 & 123      & $\dots$        & 2.45 (0.41)  & $-$21.41    & 6.23       & $-$1.39 & (0.84, 1.04, 0.26)   & 0.70  & 38.3        & (203.32, 137.36, 161.45)    \\
13055616+2510161 & $-$36      & $\dots$        & 3.01 (0.34)  & $-$19.72    & $-$9.04      & $-$1.64 & (0.64, $-$0.27, 0.25)  & 0.83  & 114.3       & (157.95, $-$33.93, $-$17.03)    \\
13062357$-$0631136 & 127      & $\dots$        & 2.08 (0.41)  & $-$6.60     & $-$14.54     & $-$1.81 & (0.51, 0.23, 0.09)   & 0.86  & 59.4        & ($-$72.04, 30.18, 29.74)      \\
13063082$-$2702031 & 23       & $\dots$        & 0.31 (0.00)  & $-$198.06   & $-$67.69     & $-$1.65 & (0.92, 0.11, 0.03)   & 0.96  & 73.5        & (192.12, 13.55, $-$43.83)     \\
13063785$-$2724233 & 470      & $\dots$        & 1.45 (0.13)  & 4.66      & $-$10.45     & $-$1.18 & (1.32, $-$0.88, 1.07)  & 0.73  & 115.3       & ($-$278.28, $-$116.61, 215.95)  \\
13075296$-$0325482 & $-$121     & $\dots$        & 1.59 (0.20)  & $-$40.58    & $-$5.42      & $-$1.38 & (0.90, 0.74, 0.46)   & 0.77  & 56.6        & (270.35, 96.41, $-$95.60)     \\
13084076$-$0531051 & 163      & $\dots$        & 1.28 (0.16)  & 19.77     & $-$37.54     & $-$1.42 & (1.29, 0.46, 0.06)   & 0.90  & 39.6        & ($-$285.63, 59.39, 5.82)      \\
13085181+0126343 & $-$60      & $\dots$        & 7.57 (1.3)   & $-$0.31     & $-$8.83      & $-$1.39 & (1.11, $-$0.40, 0.46)  & 0.86  & 127.6       & ($-$137.16, $-$63.58, $-$193.19)  \\
13090558+1524090 & $-$44      & $\dots$        & 0.94 (0.04)  & $-$70.72    & $-$65.24     & $-$1.61 & (0.13, $-$1.37, 0.11)  & 0.34  & 152.2       & (98.80, $-$170.04, $-$73.66)    \\
13091849+2822009 & 52       & $\dots$        & 6.87 (1.28)  & 7.38      & $-$12.61     & $-$0.44 & (12.04, 0.45, 3.67)  & 0.92  & 83.8        & ($-$483.96, 56.70, 49.67)     \\
13112375$-$0923436 & 186      & $\dots$        & 0.57 (0.02)  & $-$70.04    & $-$174.89    & $-$1.31 & (0.47, $-$2.24, 0.13)  & 0.48  & 158.8       & ($-$122.17, $-$280.63, $-$114.87) \\
13115601+2848502 & $-$16      & $\dots$        & 1.18 (0.13)  & $-$20.24    & $-$33.13     & $-$1.81 & (0.62, 0.13, 0.03)   & 0.91  & 25.9        & ($-$26.16, 16.39, 5.82)       \\
13124761+2841368 & 89       & $\dots$        & 0.96 (0.07)  & $-$70.48    & $-$69.42     & $-$1.50 & (0.08, $-$1.69, 0.25)  & 0.24  & 148.6       & (62.39, $-$207.04, 133.66)    \\
13131172+1545229 & 42       & $\dots$        & 1.13 (0.05)  & $-$37.07    & $-$57.30     & $-$1.74 & (0.18, $-$1.04, 0.03)  & 0.44  & 171.7       & ($-$25.63, $-$130.03, 2.99)     \\
13135537$-$1211415 & 172      & 167.2    & 2.08 (0.16)  & $-$16.20    & $-$22.18     & $-$1.81 & (0.28, $-$0.65, 0.06)  & 0.59  & 163.6       & ($-$29.20, $-$88.05, 11.10)     \\
13135847$-$1101230 & 78       & $\dots$        & 2.78 (0.53)  & $-$1.86     & $-$27.66     & $-$1.48 & (0.62, $-$0.82, 0.37)  & 0.69  & 131.1       & ($-$168.07, $-$116.47, $-$176.81) \\
13140339+0646337 & 242      & $\dots$        & 5.53 (1.08)  & $-$2.27     & $-$3.59      & $-$1.49 & (0.04, 0.35, 1.61)   & 0.19  & 80.0        & ($-$90.12, 52.18, 202.22)     \\
13144362+2823192 & $-$7       & $\dots$        & 1.70 (0.24)  & 13.63     & $-$40.05     & $-$1.33 & (1.59, 0.30, 0.14)   & 0.94  & 59.8        & ($-$305.60, 37.56, $-$2.77)     \\
13164246+3622529 & $-$10      & $-$27.5    & 0.80 (0.03)  & 4.56      & $-$60.45     & $-$1.66 & (0.60, 0.59, 0.05)   & 0.77  & 34.3        & ($-$161.70, 72.07, 34.03)     \\
13172805$-$0959272 & 213      & $\dots$        & 5.21 (0.98)  & $-$2.80     & $-$1.86      & $-$1.65 & (0.04, 0.27, 1.11)   & 0.24  & 78.8        & ($-$83.93, 42.54, 153.40)     \\
13173747+2425494 & 4        & $-$7.0     & 1.87 (0.14)  & $-$28.89    & $-$22.20     & $-$1.74 & (0.42, $-$0.61, 0.06)  & 0.67  & 165.1       & (83.44, $-$75.96, 27.48)      \\
13174023+6415124 & 264      & $\dots$        & 0.32 (0.00)  & $-$283.94   & $-$156.05    & $-$0.60 & (7.42, $-$0.14, 3.01)  & 0.90  & 92.4        & (288.37, $-$17.06, 401.18)    \\
13185407+3055352 & $-$104     & $\dots$        & 0.75 (0.02)  & 14.14     & $-$109.89    & $-$1.38 & (1.41, $-$0.42, 0.05)  & 0.90  & 135.8       & ($-$282.42, $-$51.78, $-$76.28)   \\
13190461+0606049 & 176      & 197.2    & 0.65 (0.03)  & $-$18.13    & $-$80.17     & $-$1.69 & (0.64, $-$0.22, 0.17)  & 0.88  & 105.8       & ($-$146.38, $-$27.44, 85.96)    \\
13191246+2227575 & $-$120     & $\dots$        & 5.27 (0.91)  & $-$9.10     & $-$9.61      & $-$1.59 & (0.09, $-$0.78, 0.72)  & 0.30  & 123.6       & (52.33, $-$105.23, $-$106.70)   \\
13192703+0551202 & $-$43      & $\dots$        & 1.42 (0.17)  & $-$38.66    & $-$13.98     & $-$1.68 & (0.75, 0.16, 0.11)   & 0.92  & 72.7        & (171.77, 20.67, $-$38.03)     \\
13193141+2143316 & $-$86      & $\dots$        & 0.47 (0.01)  & $-$169.12   & $-$35.47     & $-$1.47 & (1.18, $-$0.34, 0.05)  & 0.91  & 126.0       & (261.62, $-$42.22, $-$44.55)    \\
13202955+2223126 & 320      & $\dots$        & 1.24 (0.07)  & 2.90      & $-$46.43     & $-$1.11 & (1.32, 0.22, 2.38)   & 0.66  & 85.3        & ($-$233.12, 27.78, 297.97)    \\
13210688$-$1147440 & 147      & $\dots$        & 1.86 (0.20)  & $-$7.94     & $-$14.09     & $-$1.81 & (0.46, 0.30, 0.10)   & 0.83  & 57.9        & ($-$75.38, 40.39, 47.96)      \\
13214382$-$3918400 & 140      & 136.7    & 0.07 (0.00)  & $-$741.79   & 91.99      & $-$1.70 & (0.60, 0.09, 0.30)   & 0.93  & 85.1        & (111.82, 11.22, 119.62)     \\
13220011+0224557 & $-$57      & $\dots$        & 0.49 (0.02)  & $-$80.35    & $-$133.53    & $-$1.68 & (0.11, $-$0.72, 0.49)  & 0.38  & 120.5       & (4.07, $-$89.81, $-$153.54)     \\
13224411$-$1355314 & 167      & 173.9    & 1.63 (0.14)  & $-$23.02    & 2.72       & $-$1.67 & (0.18, 0.57, 0.56)   & 0.47  & 63.8        & (60.43, 76.88, 168.40)      \\
13233113$-$1235131 & 289      & $\dots$        & 1.07 (0.08)  & $-$43.08    & $-$15.40     & $-$1.62 & (0.03, $-$0.58, 0.91)  & 0.20  & 110.2       & (11.10, $-$75.17, 203.22)     \\
13251443+3645260 & 28       & $\dots$        & 0.62 (0.01)  & 0.13      & $-$106.60    & $-$1.58 & (0.93, 0.06, 0.20)   & 0.95  & 86.0        & ($-$204.74, 7.44, 85.30)      \\
13252761$-$2832276 & 260      & $\dots$        & 0.52 (0.03)  & $-$12.71    & $-$20.03     & $-$1.68 & (0.56, 0.27, 0.27)   & 0.83  & 74.8        & ($-$143.24, 33.69, 113.46)    \\
13261792$-$0945176 & 105      & $\dots$        & 4.11 (0.73)  & $-$12.95    & $-$10.04     & $-$1.76 & (0.29, $-$0.53, 0.22)  & 0.64  & 139.1       & (99.74, $-$82.74, 0.48)       \\
13262814+2138429 & $-$35      & $-$25.2    & 2.60 (0.22)  & $-$20.67    & $-$19.74     & $-$1.72 & (0.21, $-$0.91, 0.12)  & 0.48  & 154.9       & (55.54, $-$117.73, $-$14.99)    \\
13280987+1527024 & 43       & $\dots$        & 0.64 (0.02)  & $-$42.73    & $-$90.08     & $-$1.79 & (0.47, $-$0.50, 0.01)  & 0.75  & 164.6       & ($-$74.62, $-$61.77, 10.50)     \\
13291760$-$2331340 & $-$261     & $\dots$        & 1.29 (0.11)  & 1.50      & 1.40       & $-$0.86 & (3.00, 3.11, 0.22)   & 0.77  & 21.9        & (85.23, 413.88, $-$150.23)    \\
13293846$-$0109546 & 6        & $\dots$        & 0.89 (0.05)  & $-$63.72    & $-$85.41     & $-$1.58 & (0.01, $-$1.54, 0.23)  & 0.09  & 146.9       & (34.57, $-$195.95, $-$122.43)   \\
13300595$-$2341497 & 112      & $\dots$        & 1.06 (0.05)  & $-$52.52    & 45.50      & $-$1.09 & (1.59, 1.30, 1.10)   & 0.71  & 58.7        & (195.22, 169.67, 296.27)    \\
13303113+3717070 & $-$69      & $-$75.8    & 2.86 (0.33)  & $-$27.33    & $-$7.12      & $-$1.46 & (0.81, $-$0.85, 0.18)  & 0.75  & 145.0       & (227.00, $-$103.78, 16.71)    \\
13313190$-$1659343 & 273      & $\dots$        & 0.10 (0.00)  & $-$139.10   & $-$13.19     & $-$1.55 & (0.15, 0.55, 1.00)   & 0.38  & 71.7        & ($-$102.67, 67.70, 205.47)    \\
13325011$-$2613563 & 137      & $\dots$        & 4.51 (0.77)  & $-$17.22    & $-$2.33      & $-$1.56 & (1.05, 0.03, 0.15)   & 0.98  & 33.8        & (234.37, 4.75, 108.35)      \\
13330667+1507059 & $-$190     & $\dots$        & 0.70 (0.08)  & $-$43.26    & $-$53.60     & $-$1.64 & (0.09, 0.16, 1.19)   & 0.33  & 84.7        & (48.42, 19.55, $-$190.45)     \\
13331067$-$0410057 & 29       & $\dots$        & 1.56 (0.17)  & $-$22.22    & $-$53.59     & $-$1.55 & (0.10, $-$1.35, 0.35)  & 0.29  & 140.1       & ($-$65.16, $-$180.03, $-$157.11)  \\
13332176+3309400 & $-$210     & $\dots$        & 1.35 (0.08)  & $-$3.89     & $-$51.78     & $-$1.48 & (0.73, $-$0.53, 0.44)  & 0.77  & 117.3       & ($-$190.17, $-$64.98, $-$161.58)  \\
13355142$-$0355484 & $-$113     & $\dots$        & 1.49 (0.23)  & $-$55.80    & 8.33       & $-$1.05 & (2.89, 0.73, 0.08)   & 0.93  & 30.6        & (387.83, 97.07, 15.64)      \\
13364604+4503086 & 13       & $\dots$        & 5.00 (0.48)  & $-$10.25    & $-$4.75      & $-$1.58 & (0.87, $-$0.13, 0.24)  & 0.93  & 109.4       & (112.43, $-$14.63, 100.44)    \\
13384474+0127188 & 160      & $\dots$        & 0.54 (0.02)  & 54.48     & $-$138.92    & $-$1.16 & (2.63, 0.09, 0.01)   & 0.99  & 51.0        & ($-$368.22, 11.41, $-$35.06)    \\
13394850$-$0249589 & 68       & $\dots$        & 2.23 (0.43)  & 11.31     & $-$8.47      & $-$1.41 & (0.58, 1.52, 0.12)   & 0.59  & 20.7        & ($-$209.39, 213.18, $-$9.44)    \\
13400249$-$0002188 & 417      & $\dots$        & 0.26 (0.01)  & $-$228.84   & $-$80.07     & $-$1.06 & (1.31, $-$0.94, 2.17)  & 0.62  & 107.0       & ($-$12.02, $-$115.78, 377.54)   \\
13420799$-$1157040 & 13       & $\dots$        & 1.19 (0.06)  & $-$12.63    & $-$66.94     & $-$1.55 & (0.23, $-$0.56, 0.88)  & 0.46  & 110.9       & ($-$105.82, $-$73.25, $-$211.52)  \\
13422455$-$3031172 & 20       & 10.3     & 3.04 (0.17)  & $-$22.43    & $-$9.73      & $-$1.69 & (0.73, 0.10, 0.15)   & 0.95  & 80.6        & (206.87, 14.72, $-$37.76)     \\
13434348+3640593 & $-$172     & $\dots$        & 1.26 (0.07)  & $-$27.32    & $-$16.32     & $-$1.73 & (0.43, 0.18, 0.43)   & 0.80  & 80.5        & (62.67, 21.88, $-$114.12)     \\
13441901$-$0808121 & $-$103     & $\dots$        & 0.88 (0.05)  & $-$85.13    & 0.52       & $-$1.33 & (1.58, 0.55, 0.02)   & 0.91  & 21.8        & (316.19, 70.81, 1.64)       \\
13442597+1344282 & $-$88      & $\dots$        & 0.84 (0.05)  & $-$40.59    & $-$66.94     & $-$1.76 & (0.29, $-$0.53, 0.23)  & 0.63  & 121.7       & ($-$14.25, $-$67.31, $-$108.14)   \\
13442857+2148430 & $-$155     & $\dots$        & 2.05 (0.13)  & $-$19.19    & 2.26       & $-$1.51 & (0.34, 1.03, 0.45)   & 0.52  & 48.9        & (186.61, 133.62, $-$102.14)   \\
13443653$-$0308418 & 206      & $\dots$        & 0.26 (0.00)  & 73.94     & $-$298.11    & $-$1.24 & (2.13, $-$0.24, 0.00)  & 0.97  & 156.1       & ($-$343.09, $-$30.05, $-$24.78)   \\
13453010$-$0947110 & 237      & $\dots$        & 1.19 (0.10)  & $-$47.67    & 18.01      & $-$1.28 & (0.63, 0.50, 1.70)   & 0.55  & 77.6        & (117.93, 65.42, 313.10)     \\
13454747+0024268 & 169      & $\dots$        & 1.38 (0.19)  & $-$20.84    & $-$12.15     & $-$1.73 & (0.20, 0.38, 0.56)   & 0.53  & 71.5        & ($-$17.96, 50.32, 146.78)     \\
13460903$-$0655464 & 86       & $\dots$        & 1.52 (0.24)  & $-$21.68    & $-$34.37     & $-$1.81 & (0.31, $-$0.62, 0.05)  & 0.61  & 157.4       & ($-$33.39, $-$83.29, $-$38.38)    \\
13471172+2857471 & $-$114     & $\dots$        & 5.35 (0.88)  & $-$15.02    & $-$7.30      & $-$1.37 & (0.29, $-$1.51, 0.69)  & 0.42  & 134.1       & (167.49, $-$204.30, $-$11.37)   \\
13472859$-$0252080 & $-$198     & $\dots$        & 1.01 (0.08)  & $-$22.35    & $-$5.96      & $-$1.40 & (0.30, 1.66, 0.38)   & 0.42  & 38.2        & (145.20, 214.76, $-$151.23)   \\
13474249$-$0016250 & 159      & $\dots$        & 1.53 (0.22)  & $-$4.67     & $-$24.28     & $-$1.72 & (0.56, 0.26, 0.17)   & 0.84  & 69.2        & ($-$146.46, 34.60, 63.19)     \\
13490262$-$0202526 & 200      & $\dots$        & 1.15 (0.14)  & 20.19     & $-$47.22     & $-$1.32 & (1.62, 0.39, 0.07)   & 0.93  & 51.2        & ($-$321.73, 50.48, 17.36)     \\
13492196+3544502 & $-$244     & $\dots$        & 3.89 (0.50)  & $-$3.89     & $-$15.04     & $-$1.49 & (0.71, $-$0.52, 0.47)  & 0.76  & 120.1       & ($-$136.69, $-$65.24, $-$171.65)  \\
13492506$-$0442148 & $-$53      & $\dots$        & 0.70 (0.03)  & $-$103.00   & 14.32      & $-$1.35 & (1.42, 0.67, 0.03)   & 0.87  & 27.4        & (297.09, 85.77, 67.83)      \\
13503511+0120214 & 33       & 44.4     & 1.65 (0.32)  & $-$32.01    & 1.29       & $-$1.61 & (0.60, 0.64, 0.12)   & 0.75  & 39.3        & (177.42, 85.85, 103.22)     \\
13514464+3555138 & 28       & $\dots$        & 1.40 (0.08)  & $-$22.90    & $-$56.30     & $-$1.54 & (0.28, $-$1.01, 0.43)  & 0.49  & 129.2       & ($-$156.90, $-$124.52, 120.91)  \\
13520060+3733501 & $-$76      & $\dots$        & 0.96 (0.03)  & $-$36.88    & $-$30.95     & $-$1.82 & (0.65, 0.09, 0.02)   & 0.95  & 23.5        & (26.85, 11.51, $-$3.44)       \\
13521085+1839533 & 3        & $\dots$        & 4.36 (0.53)  & $-$1.92     & $-$13.38     & $-$1.65 & (0.68, $-$0.07, 0.32)  & 0.94  & 96.6        & ($-$160.81, $-$10.86, $-$26.26)   \\
13521142+1135424 & $-$16      & $\dots$        & 4.94 (0.83)  & $-$3.99     & $-$15.81     & $-$1.53 & (0.45, $-$0.90, 0.37)  & 0.62  & 141.3       & ($-$150.50, $-$143.98, $-$93.70)  \\
13521527$-$2341517 & 166      & $\dots$        & 1.01 (0.11)  & $-$27.11    & $-$29.64     & $-$1.85 & (0.58, $-$0.13, 0.02)  & 0.93  & 120.2       & ($-$50.28, $-$16.66, 26.73)     \\
13522244+1337471 & 273      & 266.1    & 2.80 (0.38)  & $-$12.02    & $-$8.03      & $-$1.43 & (0.12, 0.26, 1.84)   & 0.29  & 83.0        & ($-$41.46, 35.62, 276.16)     \\
13535061$-$1026127 & 118      & $\dots$        & 0.57 (0.04)  & $-$50.87    & $-$115.69    & $-$1.72 & (0.29, $-$0.89, 0.05)  & 0.55  & 152.8       & ($-$93.38, $-$112.70, $-$64.76)   \\
13540647$-$1808137 & 254      & $\dots$        & 0.35 (0.01)  & 7.88      & $-$41.83     & $-$1.53 & (0.56, 0.73, 0.30)   & 0.70  & 55.0        & ($-$196.27, 91.28, 125.36)    \\
13542098+2952209 & 36       & $\dots$        & 0.59 (0.02)  & $-$14.58    & $-$89.98     & $-$1.69 & (0.68, 0.28, 0.08)   & 0.88  & 64.0        & ($-$152.68, 34.40, 61.13)     \\
13550503$-$3608187 & 114      & 99.2     & 1.71 (0.17)  & $-$32.87    & $-$11.46     & $-$1.82 & (0.57, $-$0.21, 0.02)  & 0.88  & 138.6       & (114.37, $-$28.86, 38.22)     \\
13550937+2716214 & $-$138     & $\dots$        & 0.96 (0.03)  & $-$50.43    & $-$67.29     & $-$1.68 & (0.07, $-$1.28, 0.09)  & 0.28  & 155.3       & ($-$15.37, $-$160.34, $-$74.01)   \\
13552875+3142064 & $-$102     & $\dots$        & 0.48 (0.01)  & $-$102.14   & $-$36.32     & $-$1.75 & (0.75, 0.08, 0.02)   & 0.96  & 73.7        & (123.37, 10.16, $-$29.33)     \\
13554903$-$1024575 & 257      & $\dots$        & 3.18 (0.51)  & $-$3.57     & $-$17.03     & $-$1.61 & (0.39, $-$0.73, 0.33)  & 0.61  & 129.1       & ($-$200.59, $-$113.16, 50.33)   \\
13562428+2034286 & $-$29      & $\dots$        & 1.10 (0.07)  & $-$57.05    & $-$25.53     & $-$1.72 & (0.59, $-$0.45, 0.03)  & 0.80  & 160.0       & (137.17, $-$57.01, 38.36)     \\
13562968+2253291 & $-$120     & $\dots$        & 0.49 (0.01)  & $-$131.74   & $-$15.49     & $-$1.58 & (1.07, 0.09, 0.03)   & 0.97  & 77.5        & (222.52, 11.00, $-$35.57)     \\
13564253$-$2749539 & $-$208     & $\dots$        & 0.79 (0.05)  & 16.49     & $-$37.99     & $-$1.07 & (1.33, 2.44, 0.56)   & 0.64  & 37.2        & (28.88, 317.87, $-$238.45)    \\
13573673+1535540 & 54       & 68.7     & 0.28 (0.00)  & 46.66     & $-$184.83    & $-$1.55 & (0.78, 0.77, 0.00)   & 0.77  & 2.2         & ($-$217.84, 94.92, $-$8.46)     \\
13584633+1257064 & 152      & $\dots$        & 1.53 (0.14)  & 2.31      & $-$46.67     & $-$1.43 & (1.20, $-$0.18, 0.28)  & 0.93  & 103.2       & ($-$282.63, $-$24.13, 54.29)    \\
13585227+1051406 & $-$159     & $\dots$        & 0.79 (0.03)  & $-$79.68    & $-$31.67     & $-$1.58 & (0.77, $-$0.24, 0.27)  & 0.88  & 104.9       & (205.60, $-$30.22, $-$96.64)    \\
14005447+2246423 & 14       & $\dots$        & 1.01 (0.04)  & $-$42.36    & $-$40.68     & $-$1.81 & (0.50, $-$0.28, 0.07)  & 0.84  & 121.8       & (8.49, $-$35.24, 58.66)       \\
14022193$-$0858493 & 107      & $\dots$        & 1.73 (0.21)  & 1.51      & $-$24.81     & $-$1.70 & (0.65, 0.38, 0.04)   & 0.82  & 12.6        & ($-$172.68, 52.78, $-$39.56)    \\
14023185+0941100 & $-$34      & $-$26.2    & 0.29 (0.01)  & $-$189.68   & $-$70.32     & $-$1.74 & (0.80, 0.07, 0.00)   & 0.97  & 58.1        & (137.80, 8.61, 14.02)       \\
14030362+2046111 & 107      & $\dots$        & 1.07 (0.09)  & $-$23.66    & $-$65.36     & $-$1.60 & (0.43, $-$0.71, 0.30)  & 0.65  & 126.1       & ($-$169.97, $-$90.50, 101.58)   \\
14051303$-$1451255 & 152      & 165.6    & 0.37 (0.01)  & $-$94.12    & $-$44.05     & $-$1.78 & (0.44, 0.21, 0.23)   & 0.83  & 76.3        & ($-$10.04, 26.77, 109.05)     \\
14131974+0836400 & $-$26      & $-$18.6    & 1.89 (0.28)  & 11.03     & $-$45.60     & $-$1.16 & (2.19, $-$0.19, 0.41)  & 0.96  & 102.1       & ($-$318.76, $-$26.25, $-$192.20)  \\
14162583+0105232 & $-$103     & $\dots$        & 0.79 (0.06)  & $-$53.40    & $-$24.84     & $-$1.72 & (0.54, 0.44, 0.07)   & 0.80  & 49.9        & (137.96, 56.29, $-$55.76)     \\
14162994+0827529 & $-$124     & $-$119.6   & 1.18 (0.07)  & $-$54.24    & 2.52       & $-$1.47 & (1.13, 0.47, 0.04)   & 0.88  & 28.9        & (269.25, 62.04, 2.81)       \\
14164424+0909336 & $-$189     & $\dots$        & 1.42 (0.14)  & $-$34.92    & $-$39.07     & $-$1.60 & (0.06, $-$0.87, 0.66)  & 0.25  & 121.9       & (91.31, $-$115.40, $-$170.63)   \\
14190385$-$0312168 & $-$159     & $\dots$        & 1.80 (0.29)  & $-$35.31    & $-$6.80      & $-$1.49 & (1.03, 0.26, 0.20)   & 0.90  & 71.0        & (270.82, 36.89, $-$43.28)     \\
14190902$-$2008337 & 298      & $\dots$        & 2.00 (0.33)  & $-$4.28     & $-$3.30      & $-$1.54 & (0.34, 0.36, 0.96)   & 0.57  & 76.8        & ($-$196.57, 52.71, 178.61)    \\
14193534+3634466 & $-$30      & $-$32.8    & 0.83 (0.03)  & $-$20.60    & $-$50.71     & $-$1.77 & (0.54, 0.37, 0.03)   & 0.82  & 42.6        & ($-$93.15, 45.64, 31.19)      \\
14204588$-$0109395 & $-$51      & $\dots$        & 1.11 (0.11)  & $-$45.37    & $-$44.85     & $-$1.77 & (0.29, $-$0.67, 0.10)  & 0.61  & 139.6       & (74.07, $-$88.55, $-$67.98)     \\
14210955$-$0132009 & 123      & $\dots$        & 2.05 (0.37)  & $-$13.24    & $-$15.95     & $-$1.83 & (0.48, 0.04, 0.20)   & 0.92  & 85.0        & ($-$63.48, 5.24, 72.46)       \\
14211799$-$0219319 & 154      & 159.2    & 0.31 (0.01)  & $-$29.63    & $-$93.54     & $-$1.69 & (0.45, 0.66, 0.09)   & 0.70  & 44.2        & ($-$134.55, 82.32, 77.18)     \\
14213249+0039311 & 157      & $\dots$        & 1.21 (0.11)  & $-$74.61    & 0.13       & $-$1.20 & (1.23, $-$0.46, 1.43)  & 0.72  & 103.3       & (209.57, $-$61.54, 290.13)    \\
14222129$-$0302464 & $-$361     & $\dots$        & 1.23 (0.14)  & $-$13.36    & $-$13.52     & $-$1.01 & (1.93, 1.52, 1.27)   & 0.72  & 58.1        & (210.44, 203.62, $-$295.02)   \\
14235816+0801330 & 64       & 65.0     & 1.82 (0.16)  & 8.71      & $-$20.32     & $-$1.54 & (0.52, 1.11, 0.06)   & 0.63  & 14.7        & ($-$198.87, 153.20, $-$26.39)   \\
14241153+0052054 & 67       & $\dots$        & 1.22 (0.11)  & $-$38.42    & $-$33.01     & $-$1.83 & (0.36, $-$0.48, 0.06)  & 0.70  & 139.6       & (13.03, $-$63.85, 53.59)      \\
14244855$-$1905002 & $-$39      & $\dots$        & 6.53 (1.08)  & $-$9.08     & $-$4.05      & $-$1.73 & (0.18, 0.40, 0.55)   & 0.52  & 65.8        & (161.46, 92.09, $-$4.31)      \\
14252537$-$0020490 & $-$43      & $\dots$        & 0.94 (0.07)  & $-$68.28    & $-$1.42      & $-$1.57 & (0.92, 0.34, 0.06)   & 0.86  & 52.4        & (221.17, 44.62, 81.88)      \\
14252995$-$4338369 & 229      & 252.1    & 0.28 (0.01)  & 26.44     & $-$106.40    & $-$1.61 & (0.76, 0.48, 0.05)   & 0.82  & 47.6        & ($-$199.94, 60.62, $-$67.28)    \\
14272170+1118174 & 85       & $\dots$        & 0.67 (0.02)  & $-$65.89    & $-$103.71    & $-$1.67 & (0.20, $-$1.14, 0.07)  & 0.45  & 153.4       & ($-$104.75, $-$144.93, 62.75)   \\
14272505$-$0040529 & 151      & $\dots$        & 1.86 (0.35)  & 2.78      & $-$36.68     & $-$1.46 & (1.28, $-$0.24, 0.06)  & 0.94  & 144.8       & ($-$282.48, $-$34.62, $-$44.47)   \\
14275694$-$1932441 & $-$141     & $\dots$        & 2.09 (0.29)  & $-$29.68    & $-$13.27     & $-$1.55 & (0.90, 0.20, 0.23)   & 0.90  & 75.6        & (258.19, 29.47, $-$63.17)     \\
14280060$-$2022379 & 52       & $\dots$        & 0.99 (0.07)  & 5.17      & $-$86.37     & $-$1.36 & (0.58, $-$0.30, 1.47)  & 0.59  & 99.0        & ($-$168.46, $-$40.54, $-$269.09)  \\
14282422+0130257 & 87       & $\dots$        & 1.36 (0.22)  & $-$8.38     & $-$47.21     & $-$1.67 & (0.70, $-$0.39, 0.04)  & 0.83  & 165.2       & ($-$185.27, $-$53.05, $-$42.74)   \\
14284262$-$1808315 & 268      & $\dots$        & 2.33 (0.4)   & $-$5.41     & $-$7.03      & $-$1.65 & (0.37, 0.18, 0.75)   & 0.67  & 81.8        & ($-$182.51, 27.02, 140.88)    \\
14284263$-$0153179 & $-$46      & $\dots$        & 1.18 (0.10)  & $-$14.89    & $-$41.18     & $-$1.79 & (0.47, 0.11, 0.25)   & 0.89  & 81.1        & ($-$38.08, 15.37, $-$112.85)    \\
14293876+0921588 & $-$53      & $\dots$        & 0.96 (0.05)  & $-$83.01    & $-$59.28     & $-$1.55 & (0.16, $-$1.69, 0.02)  & 0.34  & 173.5       & (113.03, $-$218.40, 16.40)    \\
14313394+0041190 & $-$163     & $\dots$        & 1.40 (0.14)  & $-$62.88    & $-$8.46      & $-$1.26 & (1.87, $-$0.44, 0.06)  & 0.93  & 144.7       & (342.38, $-$59.62, 12.33)     \\
14340669$-$2155166 & $-$203     & $\dots$        & 1.26 (0.19)  & 1.12      & $-$34.41     & $-$1.32 & (0.39, 1.37, 0.99)   & 0.44  & 56.2        & (68.52, 189.25, $-$271.35)    \\
14342734$-$0808148 & $-$148     & $\dots$        & 2.20 (0.44)  & $-$17.78    & $-$13.14     & $-$1.71 & (0.36, 0.31, 0.42)   & 0.69  & 72.2        & (152.26, 46.06, $-$106.00)    \\
14351755$-$2033067 & $-$66      & $\dots$        & 1.66 (0.33)  & $-$29.83    & 23.57      & $-$1.08 & (1.88, 1.79, 0.34)   & 0.77  & 35.1        & (232.15, 258.71, 210.73)    \\
14360626+0339508 & $-$197     & $\dots$        & 1.24 (0.21)  & 15.56     & $-$70.97     & $-$0.95 & (2.58, $-$0.15, 2.32)  & 0.79  & 93.3        & ($-$200.17, $-$20.38, $-$377.14)  \\
14363803+4441148 & $-$156     & $\dots$        & 1.08 (0.03)  & $-$71.21    & 1.32       & $-$1.50 & (0.96, $-$0.64, 0.02)  & 0.83  & 166.8       & (239.96, $-$79.06, 12.18)     \\
14364816$-$2558259 & 88       & $\dots$        & 1.31 (0.10)  & $-$63.36    & $-$50.20     & $-$1.46 & (0.31, $-$1.82, 0.03)  & 0.45  & 168.4       & (148.49, $-$252.96, $-$31.42)   \\
14364848$-$2906460 & $-$49      & $-$75.8    & 0.13 (0.00)  & 64.39     & $-$341.06    & $-$1.50 & (0.02, 1.34, 0.62)   & 0.14  & 50.1        & ($-$29.54, 165.73, $-$197.73)   \\
14380194$-$2458443 & 163      & $\dots$        & 0.78 (0.02)  & $-$62.04    & $-$14.65     & $-$1.76 & (0.37, $-$0.07, 0.56)  & 0.73  & 93.4        & (5.11, $-$8.88, 146.18)       \\
14392311$-$1810367 & 153      & $\dots$        & 2.08 (0.27)  & $-$16.12    & 7.19       & $-$1.58 & (0.02, 0.90, 0.75)   & 0.15  & 58.5        & ($-$7.40, 135.78, 220.20)     \\
14393464+0042068 & 110      & $\dots$        & 4.13 (0.49)  & $-$15.63    & $-$8.60      & $-$1.71 & (0.18, $-$0.62, 0.42)  & 0.50  & 128.6       & (49.11, $-$111.45, 146.22)    \\
14411631$-$1836407 & $-$207     & $\dots$        & 1.08 (0.13)  & $-$38.24    & 26.11      & $-$1.02 & (2.34, 2.11, 0.03)   & 0.80  & 8.9         & (293.68, 287.02, 63.09)     \\
14423680$-$0014467 & $-$124     & $-$105.1   & 1.58 (0.19)  & $-$25.66    & $-$43.07     & $-$1.65 & (0.02, $-$0.95, 0.49)  & 0.15  & 127.5       & (30.76, $-$131.90, $-$162.31)   \\
14430920$-$2256328 & 48       & $\dots$        & 4.02 (0.44)  & 0.46      & $-$10.83     & $-$1.80 & (0.38, 0.30, 0.21)   & 0.80  & 53.2        & ($-$120.73, 58.55, $-$128.06)   \\
14435389$-$2313156 & 146      & $\dots$        & 2.56 (0.25)  & $-$17.90    & $-$19.20     & $-$1.86 & (0.14, $-$0.76, 0.05)  & 0.43  & 166.8       & ($-$8.11, $-$121.88, 3.51)      \\
14441495+5008157 & $-$162     & $\dots$        & 0.83 (0.02)  & $-$104.61   & $-$11.62     & $-$1.47 & (0.65, $-$1.24, 0.04)  & 0.66  & 164.6       & (208.47, $-$150.99, 60.86)    \\
14444553$-$2130212 & 100      & $\dots$        & 0.79 (0.05)  & $-$81.01    & $-$73.74     & $-$1.69 & (0.07, $-$1.40, 0.01)  & 0.25  & 175.7       & (51.39, $-$183.76, $-$7.00)     \\
14454560$-$2732375 & $-$226     & $\dots$        & 3.05 (0.30)  & $-$3.54     & $-$16.75     & $-$1.36 & (0.43, 1.02, 1.02)   & 0.49  & 60.5        & (122.77, 173.43, $-$274.40)   \\
14460829$-$2458567 & 60       & $\dots$        & 1.07 (0.09)  & $-$41.86    & $-$9.68      & $-$1.81 & (0.41, 0.35, 0.12)   & 0.78  & 63.5        & (68.70, 47.43, 94.20)       \\
14462557$-$0205217 & 344      & $\dots$        & 0.72 (0.05)  & $-$20.52    & $-$72.06     & $-$1.24 & (1.34, $-$0.22, 1.13)  & 0.82  & 98.4        & ($-$301.47, $-$28.38, 177.10)   \\
14470072+0455322 & 78       & $\dots$        & 1.09 (0.14)  & $-$1.35     & $-$45.65     & $-$1.68 & (0.71, 0.40, 0.02)   & 0.85  & 7.3         & ($-$184.08, 53.53, $-$22.53)    \\
14473156+5029124 & $-$385     & $\dots$        & 0.81 (0.02)  & $-$61.24    & $-$84.04     & $-$1.27 & (0.56, $-$2.33, 0.13)  & 0.51  & 159.6       & ($-$129.90, $-$284.12, $-$114.42) \\
14473620$-$2647143 & 326      & $\dots$        & 4.98 (0.93)  & $-$11.04    & $-$5.55      & $-$1.64 & (0.07, $-$0.89, 0.50)  & 0.29  & 131.7       & ($-$15.98, $-$196.80, 180.33)   \\
14474615$-$2644593 & 202      & $\dots$        & 1.18 (0.05)  & $-$48.22    & $-$28.09     & $-$1.76 & (0.13, $-$0.87, 0.15)  & 0.40  & 138.8       & ($-$13.73, $-$120.19, 102.70)   \\
14480341$-$0957286 & 44       & $\dots$        & 1.80 (0.28)  & $-$33.79    & $-$10.87     & $-$1.77 & (0.50, $-$0.23, 0.18)  & 0.86  & 111.3       & (116.17, $-$33.54, 112.55)    \\
14481174+4853522 & $-$135     & $\dots$        & 0.53 (0.01)  & $-$43.65    & $-$69.07     & $-$1.80 & (0.70, 0.08, 0.01)   & 0.96  & 28.0        & ($-$75.26, 9.37, $-$9.10)       \\
14481672$-$0206029 & $-$68      & $\dots$        & 1.78 (0.29)  & $-$12.88    & $-$49.81     & $-$1.47 & (0.28, $-$1.17, 0.57)  & 0.46  & 130.3       & ($-$101.02, $-$167.70, $-$212.66) \\
14485774$-$2421154 & 106      & $\dots$        & 1.16 (0.14)  & $-$12.30    & $-$31.52     & $-$1.84 & (0.53, 0.24, 0.02)   & 0.86  & 46.5        & ($-$84.59, 33.56, $-$41.07)     \\
14490235+2542092 & 41       & 36.1     & 0.14 (0.00)  & $-$5.89     & $-$347.60    & $-$1.61 & (0.68, 0.70, 0.01)   & 0.76  & 19.6        & ($-$192.77, 86.18, 28.46)     \\
14500256+3238563 & $-$46      & $-$63.5    & 0.34 (0.00)  & $-$187.59   & $-$43.80     & $-$1.70 & (0.67, $-$0.16, 0.15)  & 0.92  & 100.7       & (131.68, $-$19.70, 99.08)     \\
14500272$-$0951498 & $-$84      & $\dots$        & 1.82 (0.24)  & $-$11.82    & $-$25.52     & $-$1.80 & (0.31, 0.12, 0.52)   & 0.69  & 83.0        & (25.97, 17.50, $-$139.70)     \\
14502536$-$2021099 & 38       & $\dots$        & 0.81 (0.05)  & $-$62.87    & $-$28.26     & $-$1.82 & (0.65, $-$0.03, 0.04)  & 0.97  & 94.0        & (84.26, $-$3.86, 60.92)       \\
14503019$-$0321088 & $-$14      & $\dots$        & 1.23 (0.15)  & $-$35.86    & $-$22.27     & $-$1.85 & (0.62, $-$0.02, 0.03)  & 0.92  & 95.0        & (72.67, $-$2.09, 25.97)       \\
14503144$-$2027179 & 12       & $\dots$        & 1.32 (0.13)  & $-$50.00    & $-$53.17     & $-$1.58 & (0.13, $-$1.48, 0.12)  & 0.32  & 154.5       & (112.12, $-$206.36, $-$85.58)   \\
14512242+4718301 & $-$38      & $\dots$        & 0.33 (0.01)  & $-$20.83    & $-$136.16    & $-$1.66 & (0.54, 0.72, 0.03)   & 0.72  & 30.0        & ($-$158.32, 87.80, 44.31)     \\
14512527$-$0016260 & 270      & $\dots$        & 1.26 (0.11)  & 3.65      & $-$49.70     & $-$1.25 & (1.78, 0.05, 0.30)   & 0.98  & 86.0        & ($-$346.53, 6.85, 62.36)      \\
14532619$-$0041287 & 4        & 3.2      & 0.34 (0.01)  & $-$42.33    & $-$230.84    & $-$1.61 & (0.44, $-$0.64, 0.30)  & 0.68  & 122.1       & ($-$151.47, $-$79.95, $-$132.32)  \\
14541072+2533491 & $-$69      & $-$60.5    & 0.21 (0.00)  & $-$164.22   & $-$288.99    & $-$1.76 & (0.45, $-$0.62, 0.00)  & 0.71  & 178.2       & ($-$92.22, $-$76.63, $-$3.79)     \\
14543927+0421380 & $-$150     & $-$155.1   & 2.15 (0.20)  & $-$33.26    & $-$18.52     & $-$1.61 & (0.39, $-$0.95, 0.13)  & 0.59  & 148.1       & (185.28, $-$139.51, $-$28.67)   \\
14563043+0125235 & $-$17      & $\dots$        & 1.64 (0.18)  & $-$45.55    & 2.44       & $-$1.47 & (1.02, 0.11, 0.44)   & 0.94  & 84.7        & (228.53, 15.59, 175.87)     \\
14570258$-$0136414 & 227      & $\dots$        & 1.61 (0.22)  & 12.15     & $-$8.04      & $-$1.22 & (1.11, 1.72, 0.27)   & 0.68  & 31.9        & ($-$253.19, 243.66, 99.14)    \\
14572638+0259064 & $-$20      & $\dots$        & 1.37 (0.11)  & $-$49.34    & $-$41.49     & $-$1.68 & (0.06, $-$1.36, 0.04)  & 0.24  & 168.8       & (51.49, $-$185.40, 30.21)     \\
14575951+5140214 & $-$218     & $\dots$        & 1.19 (0.06)  & 21.10     & $-$20.18     & $-$1.38 & (0.50, 1.31, 0.53)   & 0.55  & 47.5        & ($-$158.43, 159.54, $-$192.90)  \\
14580266$-$0104316 & 47       & $\dots$        & 0.56 (0.02)  & $-$71.88    & $-$120.59    & $-$1.74 & (0.25, $-$0.98, 0.01)  & 0.51  & 172.8       & ($-$80.15, $-$124.92, $-$20.37)   \\
14590634$-$1615184 & 232      & $\dots$        & 1.02 (0.10)  & $-$2.66     & 1.66       & $-$1.43 & (0.42, 1.32, 0.41)   & 0.52  & 44.2        & ($-$183.71, 178.87, 157.49)   \\
14592266+0218156 & 197      & $\dots$        & 9.26 (1.78)  & $-$2.31     & $-$0.10      & $-$1.38 & (0.52, 0.29, 1.47)   & 0.57  & 79.7        & ($-$79.84, 164.49, 209.10)    \\
15010610+0342455 & $-$84      & $\dots$        & 0.94 (0.05)  & $-$46.28    & $-$45.91     & $-$1.83 & (0.43, $-$0.41, 0.04)  & 0.77  & 138.4       & (53.54, $-$54.49, $-$43.04)     \\
15015047+0058170 & $-$140     & $\dots$        & 1.96 (0.32)  & $-$20.19    & $-$14.57     & $-$1.79 & (0.54, 0.01, 0.19)   & 0.90  & 87.3        & (125.24, 1.68, $-$66.70)      \\
15020299$-$1227388 & 270      & $\dots$        & 6.60 (1.28)  & $-$18.45    & $-$12.27     & $-$0.26 & (19.23, $-$1.45, 1.16) & 0.97  & 124.6       & (245.66, $-$471.34, 225.13)   \\
15023115$-$0432298 & $-$199     & $\dots$        & 2.43 (0.46)  & $-$9.23     & $-$16.47     & $-$1.69 & (0.07, 0.22, 1.01)   & 0.30  & 80.5        & (103.20, 34.74, $-$184.29)    \\
15030411+0208316 & $-$288     & $\dots$        & 0.87 (0.03)  & $-$67.92    & $-$6.79      & $-$1.30 & (1.55, 0.26, 0.29)   & 0.95  & 73.1        & (323.25, 34.21, $-$88.19)     \\
15034900+1044233 & $-$4       & $\dots$        & 0.30 (0.01)  & 25.09     & $-$255.90    & $-$1.44 & (1.19, $-$0.03, 0.31)  & 0.98  & 91.9        & ($-$252.38, $-$3.98, $-$128.16)   \\
15041085$-$0014395 & $-$102     & $\dots$        & 1.22 (0.11)  & $-$48.88    & $-$34.98     & $-$1.74 & (0.34, $-$0.77, 0.04)  & 0.62  & 159.9       & (123.47, $-$105.40, $-$22.05)   \\
15043364+5106249 & $-$182     & $\dots$        & 0.53 (0.01)  & $-$97.45    & $-$15.66     & $-$1.77 & (0.58, $-$0.38, 0.01)  & 0.82  & 162.0       & (102.72, $-$46.39, $-$8.90)     \\
15044686+4539548 & $-$219     & $\dots$        & 0.83 (0.02)  & $-$18.88    & $-$66.84     & $-$1.65 & (0.66, $-$0.44, 0.10)  & 0.82  & 126.4       & ($-$162.01, $-$53.69, $-$86.51)   \\
15045186$-$0044529 & 206      & $\dots$        & 0.85 (0.04)  & $-$18.92    & $-$71.23     & $-$1.54 & (1.01, $-$0.27, 0.10)  & 0.92  & 112.8       & ($-$246.13, $-$34.97, 60.39)    \\
15065382+3000370 & $-$270     & $-$281.2   & 1.42 (0.07)  & 13.84     & $-$7.83      & $-$1.31 & (0.35, 1.36, 1.09)   & 0.41  & 57.5        & ($-$1.58, 176.75, $-$275.39)    \\
15072428+1726583 & $-$169     & $-$170.4   & 1.95 (0.27)  & $-$30.63    & $-$38.02     & $-$1.51 & (0.06, $-$1.86, 0.11)  & 0.21  & 161.7       & ($-$22.62, $-$258.38, $-$63.90)   \\
15083478+4714531 & $-$39      & $\dots$        & 1.45 (0.08)  & $-$7.66     & $-$30.99     & $-$1.65 & (0.45, 0.73, 0.12)   & 0.67  & 39.9        & ($-$149.19, 90.83, 51.70)     \\
15085664$-$0330098 & $-$74      & $\dots$        & 1.00 (0.07)  & $-$42.54    & $-$40.82     & $-$1.83 & (0.49, $-$0.28, 0.04)  & 0.84  & 128.5       & (68.81, $-$38.02, $-$40.68)     \\
15090121+4930356 & $-$120     & $\dots$        & 4.14 (0.52)  & $-$5.79     & $-$10.20     & $-$1.69 & (0.59, 0.22, 0.25)   & 0.86  & 69.0        & ($-$108.50, 26.90, 24.26)     \\
15093089+0124254 & 127      & $\dots$        & 1.46 (0.15)  & $-$17.46    & $-$36.06     & $-$1.74 & (0.60, $-$0.25, 0.10)  & 0.87  & 114.3       & ($-$157.57, $-$35.27, 50.61)    \\
15094544$-$0005297 & $-$164     & $\dots$        & 2.67 (0.34)  & 1.23      & $-$20.42     & $-$1.59 & (0.14, 0.33, 1.12)   & 0.38  & 77.7        & ($-$39.71, 52.23, $-$247.64)    \\
15115750$-$0304030 & 233      & $\dots$        & 0.45 (0.01)  & $-$17.57    & $-$0.09      & $-$1.33 & (0.49, 1.66, 0.52)   & 0.52  & 43.1        & ($-$157.09, 210.31, 190.27)   \\
15121688$-$0819077 & $-$192     & $\dots$        & 1.16 (0.12)  & $-$16.30    & $-$42.32     & $-$1.62 & (0.09, 0.19, 1.19)   & 0.33  & 84.4        & (91.41, 25.47, $-$207.07)     \\
15131746+1227254 & $-$84      & $-$92.1    & 2.58 (0.38)  & $-$26.32    & 2.56       & $-$1.50 & (1.17, 0.08, 0.13)   & 0.96  & 80.6        & (244.64, 11.50, 126.55)     \\
15132107+0214596 & $-$125     & $\dots$        & 1.32 (0.14)  & $-$57.35    & $-$27.12     & $-$1.60 & (0.46, $-$1.05, 0.03)  & 0.62  & 171.3       & (186.13, $-$143.73, 32.56)    \\
15151140+0039472 & $-$31      & $\dots$        & 3.12 (0.46)  & $-$7.62     & $-$17.21     & $-$1.87 & (0.36, $-$0.23, 0.15)  & 0.83  & 128.4       & ($-$60.20, $-$38.10, $-$73.45)    \\
15151855+0620256 & 14       & $\dots$        & 0.57 (0.01)  & $-$10.72    & $-$98.61     & $-$1.71 & (0.72, 0.22, 0.05)   & 0.88  & 64.8        & ($-$154.32, 27.96, $-$66.91)    \\
15153774$-$0320387 & $-$74      & $\dots$        & 3.93 (0.44)  & $-$10.04    & $-$11.80     & $-$1.90 & (0.22, $-$0.28, 0.24)  & 0.69  & 123.5       & (48.32, $-$54.43, $-$57.93)     \\
15160539$-$0003578 & 225      & $\dots$        & 1.76 (0.16)  & $-$17.21    & $-$33.43     & $-$1.54 & (0.59, $-$0.50, 0.45)  & 0.75  & 114.0       & ($-$228.97, $-$71.89, 113.54)   \\
15165113+0449013 & $-$79      & $\dots$        & 0.66 (0.02)  & $-$5.10     & $-$153.16    & $-$1.26 & (0.96, $-$1.02, 0.84)  & 0.67  & 120.7       & ($-$213.85, $-$131.78, $-$235.78) \\
15181532$-$1106508 & 355      & $\dots$        & 1.15 (0.06)  & $-$55.40    & $-$37.18     & $-$1.21 & (0.92, $-$1.18, 1.12)  & 0.61  & 119.7       & ($-$193.15, $-$162.01, 267.27)  \\
15190195$-$1037472 & 171      & $\dots$        & 1.03 (0.07)  & $-$30.01    & $-$24.26     & $-$1.74 & (0.41, 0.24, 0.34)   & 0.78  & 76.6        & ($-$108.12, 32.72, 121.85)    \\
15190934$-$0302599 & $-$109     & $\dots$        & 0.97 (0.04)  & $-$47.11    & $-$11.12     & $-$1.72 & (0.60, 0.47, 0.01)   & 0.80  & 9.9         & (159.76, 62.68, 23.88)      \\
15191921$-$0832343 & $-$15      & $-$20.8    & 0.47 (0.02)  & $-$139.49   & $-$78.10     & $-$1.74 & (0.35, $-$0.74, 0.06)  & 0.63  & 145.5       & (97.90, $-$93.94, 69.93)      \\
15194487+0236001 & 55       & $\dots$        & 0.99 (0.07)  & $-$30.54    & $-$56.40     & $-$1.79 & (0.52, $-$0.40, 0.02)  & 0.80  & 158.5       & ($-$113.20, $-$52.93, 11.15)    \\
15200481+0854521 & $-$150     & $\dots$        & 1.19 (0.05)  & $-$57.22    & $-$13.98     & $-$1.63 & (0.77, $-$0.44, 0.02)  & 0.85  & 162.6       & (205.19, $-$58.58, 39.37)     \\
15212534+0557322 & $-$27      & $\dots$        & 1.87 (0.24)  & $-$5.63     & $-$40.29     & $-$1.62 & (0.62, $-$0.48, 0.18)  & 0.79  & 127.6       & ($-$180.36, $-$69.87, $-$128.51)  \\
15215439$-$1223397 & 239      & $\dots$        & 0.57 (0.04)  & $-$15.19    & $-$90.82     & $-$1.52 & (1.26, $-$0.05, 0.01)  & 0.98  & 101.5       & ($-$259.54, $-$7.04, 17.39)     \\
15234036$-$0649234 & 58       & $\dots$        & 2.48 (0.48)  & $-$18.71    & $-$36.75     & $-$1.49 & (0.27, $-$1.64, 0.11)  & 0.44  & 162.1       & ($-$112.87, $-$267.56, $-$76.48)  \\
15245969$-$0015218 & $-$8       & $\dots$        & 1.12 (0.09)  & $-$30.39    & $-$43.52     & $-$1.86 & (0.46, $-$0.33, 0.02)  & 0.81  & 165.1       & ($-$37.09, $-$44.14, $-$15.35)    \\
15254958+1034219 & $-$189     & $\dots$        & 4.69 (0.70)  & $-$10.03    & 0.40       & $-$1.61 & (0.56, 0.10, 0.61)   & 0.80  & 83.9        & (237.18, 20.19, $-$2.70)      \\
15260106$-$0911388 & $-$176     & $-$162.4   & 3.29 (0.59)  & $-$22.71    & $-$28.43     & $-$1.10 & (1.55, $-$1.88, 0.49)  & 0.71  & 142.6       & (164.36, $-$349.65, $-$157.94) \\
15263595$-$0328482 & $-$97      & $\dots$        & 1.85 (0.22) & $-$21.6     & 3.47       & $-$1.64 & (0.41, 0.93, 0.06)  & 0.61  & 18          & (175.38, 137.62, 68.36)     \\
15263979+0858337 & $-$102     & $\dots$        & 0.87 (0.05) & $-$72.42    & $-$22.58     & $-$1.72 & (0.62, $-$0.35, 0.05) & 0.82  & 130.1       & (148.06, $-$45.83, 69.41)     \\
15284377+4346584 & $-$55      & $-$64.4    & 2.12 (0.14) & $-$23.63    & 2.17       & $-$1.66 & (0.68, 0.32, 0.13)  & 0.86  & 56.8        & (147.09, 40.56, 96.33)      \\
15292205+0638211 & 262      & $\dots$        & 0.37 (0.01) & $-$36.52    & $-$192.24    & $-$1.19 & (1.96, $-$0.07, 0.41) & 0.98  & 94.3        & ($-$344.39, $-$9.22, 108.75)    \\
15303359$-$2939211 & 220      & $\dots$        & 0.43 (0.03) & $-$83.59    & $-$171.63    & $-$1.56 & (0.24, $-$1.47, 0.06) & 0.44  & 158.8       & ($-$135.25, $-$188.60, $-$76.56)  \\
15312708+1541222 & $-$294     & $\dots$        & 0.57 (0.02) & $-$165.66   & $-$145.36    & $-$0.89 & (2.68, $-$3.31, 0.04) & 0.75  & 170.3       & (104.67, $-$420.36, $-$62.98)   \\
15314862$-$0956283 & 129      & $\dots$        & 1.46 (0.26) & 1.9       & $-$48.28     & $-$1.5  & (1.07, $-$0.23, 0.17) & 0.93  & 105.9       & ($-$250.43, $-$33.57, $-$130.08)  \\
15315630+4648472 & 113      & $\dots$        & 0.40 (0.00) & $-$106.57   & $-$41.66     & $-$1.48 & (0.03, 1.12, 0.93)  & 0.14  & 59.1        & (5.86, 137.67, 229.65)      \\
15321330$-$1018030 & 29       & $\dots$        & 1.02 (0.08) & $-$29.35    & $-$38.75     & $-$1.88 & (0.61, $-$0.01, 0.01) & 0.97  & 154.2       & ($-$29.42, $-$1.92, $-$3.24)      \\
15323864$-$2812592 & 142      & 143.7    & 0.57 (0.02) & $-$106.1    & $-$12.88     & $-$1.66 & (0.06, $-$0.10, 1.21) & 0.3   & 93.5        & (2.24, $-$12.55, 202.04)      \\
15324403$-$1151028 & 82       & $\dots$        & 4.10 (0.53) & 13.97     & $-$9.36      & $-$0.96 & (3.25, 1.21, 0.23)  & 0.89  & 30.3        & ($-$304.08, 258.73, $-$223.53)  \\
15325752$-$0153208 & $-$340     & $\dots$        & 0.84 (0.04) & $-$68.41    & 11.37      & $-$1.03 & (3.06, 0.61, 0.06)  & 0.94  & 38.5        & (399.26, 81.12, $-$35.45)     \\
15340329+0124356 & 89       & $\dots$        & 6.74 (1.22) & $-$7.25     & $-$5.63      & $-$1.81 & (0.07, $-$0.14, 0.77) & 0.44  & 100.4       & ($-$63.97, $-$48.63, 127.17)    \\
15344884$-$0123372 & $-$168     & $-$152.2   & 2.95 (0.37) & $-$21.55    & $-$11.98     & $-$1.71 & (0.36, $-$0.68, 0.13) & 0.64  & 145.7       & (180.26, $-$116.00, $-$0.08)    \\
15353602$-$0212118 & 219      & $\dots$        & 5.26 (0.79) & $-$7.63     & $-$6.49      & $-$1.67 & (0.02, $-$0.01, 1.30) & 0.2   & 90.4        & ($-$160.08, $-$3.36, 186.17)    \\
15353740$-$1015090 & $-$149     & $\dots$        & 1.17 (0.10) & $-$11.57    & $-$49.3      & $-$1.68 & (0.06, $-$0.02, 1.22) & 0.3   & 90.8        & (44.12, $-$3.22, $-$202.05)     \\
15354811$-$0451264 & 193      & $\dots$        & 1.38 (0.13) & $-$23.79    & $-$41.17     & $-$1.63 & (0.59, $-$0.52, 0.17) & 0.77  & 124.2       & ($-$202.78, $-$72.98, 79.90)    \\
15373284$-$0143532 & 48       & 33.7     & 3.65 (0.71) & $-$10.77    & $-$11.42     & $-$1.92 & (0.25, $-$0.24, 0.21) & 0.75  & 119.5       & ($-$52.73, $-$45.28, 54.52)     \\
15385966$-$2835368 & $-$132     & $-$125.7   & 0.22 (0.01) & $-$233.38   & $-$177.35    & $-$1.63 & (1.03, $-$0.02, 0.01) & 0.98  & 97.8        & (205.43, $-$2.62, $-$29.34)     \\
15430307$-$1056009 & $-$175     & $-$170.4   & 0.06 (0.00) & $-$1114.87  & $-$303.57    & $-$1.5  & (1.17, $-$0.23, 0.04) & 0.92  & 116.6       & (249.60, $-$28.34, 58.64)     \\
15433166+0201174 & $-$130     & $-$119.5   & 2.06 (0.36) & 15.77     & $-$25.77     & $-$1.29 & (0.80, 0.93, 1.02)  & 0.62  & 62.6        & ($-$124.78, 141.36, $-$300.82)  \\
15440016$-$0132038 & $-$204     & $\dots$        & 0.98 (0.06) & $-$40.74    & $-$16.46     & $-$1.67 & (0.75, 0.30, 0.05)  & 0.88  & 55.2        & (195.73, 39.78, $-$40.63)     \\
15453920$-$0101339 & $-$112     & $\dots$        & 0.88 (0.03) & $-$87.75    & $-$35.51     & $-$1.62 & (0.43, $-$0.92, 0.09) & 0.62  & 146.8       & (164.82, $-$122.70, 93.23)    \\
15454745$-$0751106 & $-$122     & $\dots$        & 4.76 (0.86) & $-$17.25    & $-$8.16      & $-$1.61 & (0.43, $-$0.73, 0.28) & 0.64  & 140         & (200.69, $-$184.81, 90.57)    \\
15463702+6005302 & $-$198     & $\dots$        & 0.97 (0.03) & $-$66.58    & 10.31      & $-$1.65 & (0.51, $-$0.81, 0.02) & 0.69  & 162.9       & (151.67, $-$97.46, 40.46)     \\
15472558$-$0631108 & 86       & $\dots$        & 3.18 (0.45) & $-$3.03     & $-$14.76     & $-$1.84 & (0.47, 0.21, 0.09)  & 0.86  & 30.5        & ($-$152.52, 38.41, $-$37.96)    \\
15484188$-$0652373 & 36       & 42       & 2.12 (0.35) & $-$23.22    & $-$5.77      & $-$1.81 & (0.28, 0.22, 0.41)  & 0.69  & 77.1        & (43.59, 34.24, 150.02)      \\
15500434+5440327 & $-$178     & $-$196.1   & 2.69 (0.20) & $-$6.74     & $-$20.85     & $-$1.56 & (1.00, 0.19, 0.11)  & 0.93  & 68.8        & ($-$215.63, 22.76, 1.51)      \\
15521725+0517442 & $-$161     & $-$158.3   & 0.88 (0.05) & $-$45.39    & $-$54.15     & $-$1.8  & (0.30, $-$0.62, 0.08) & 0.63  & 138.1       & (56.75, $-$82.03, $-$69.94)     \\
15574343$-$0231128 & $-$46      & $-$39      & 0.32 (0.01) & $-$187.91   & $-$157.55    & $-$1.75 & (0.19, $-$1.00, 0.02) & 0.46  & 158.5       & (30.27, $-$125.65, 49.54)     \\
16151232+6259497 & $-$91      & $\dots$        & 3.42 (0.25) & $-$16.64    & $-$1.23      & $-$1.63 & (0.40, $-$0.20, 0.73) & 0.68  & 100         & (53.18, $-$22.44, 146.56)     \\
16174193$-$0330077 & 72       & $\dots$        & 4.93 (0.95) & $-$6.24     & $-$17.46     & $-$1.64 & (0.49, $-$0.51, 0.27) & 0.72  & 130.2       & ($-$243.34, $-$132.41, $-$60.26)  \\
16185300$-$0203088 & 54       & $\dots$        & 2.17 (0.25) & $-$32.8     & $-$1.87      & $-$1.54 & (0.14, 0.04, 1.54)  & 0.36  & 88.1        & (52.13, 5.86, 277.87)       \\
16203323+2243101 & 3        & $-$3.1     & 4.56 (0.68) & $-$13.41    & $-$5.38      & $-$1.68 & (0.09, $-$0.13, 1.10) & 0.34  & 95.9        & ($-$18.39, $-$22.56, 200.14)    \\
16242491+2140066 & $-$306     & $\dots$        & 0.37 (0.01) & $-$122.34   & $-$251.28    & $-$1.23 & (0.65, $-$2.42, 0.20) & 0.52  & 155.1       & ($-$104.44, $-$303.06, $-$143.93) \\
16292875+2152150 & $-$138     & $\dots$        & 3.50 (0.32) & $-$3.19     & $-$21.82     & $-$1.57 & (0.91, $-$0.17, 0.16) & 0.94  & 119.6       & ($-$216.25, $-$27.85, $-$130.02)  \\
16314011+5755325 & $-$268     & $\dots$        & 0.64 (0.01) & $-$45.02    & 36.5       & $-$1.69 & (0.64, $-$0.23, 0.17) & 0.88  & 106.5       & (140.40, $-$28.37, $-$90.32)    \\
16333558+0906163 & 70       & 67.8     & 0.60 (0.01) & $-$32.77    & $-$106.54    & $-$1.61 & (1.08, 0.02, 0.00)  & 0.98  & 75          & ($-$223.80, 3.10, 2.98)       \\
16334903+0753361 & $-$176     & $\dots$        & 0.71 (0.03) & $-$39.71    & $-$88.47     & $-$1.74 & (0.15, $-$0.87, 0.17) & 0.44  & 136.3       & ($-$23.77, $-$113.28, $-$108.01)  \\
16344140$-$0154308 & 44       & $\dots$        & 0.67 (0.04) & $-$30.37    & $-$61.86     & $-$1.8  & (0.57, 0.33, 0.00)  & 0.84  & 14.2        & ($-$113.22, 42.74, 6.34)      \\
16345652$-$7006214 & 114      & 116.7    & 0.61 (0.01) & 51.79     & $-$84.63     & $-$1.33 & (0.28, 1.18, 1.23)  & 0.38  & 62.2        & (10.48, 151.61, $-$286.73)    \\
16373585+1022077 & $-$109     & $\dots$        & 0.75 (0.04) & $-$3.5      & $-$61.31     & $-$1.76 & (0.37, 0.34, 0.29)  & 0.73  & 69.3        & ($-$66.71, 44.06, $-$125.68)    \\
16383072+1143504 & $-$249     & $\dots$        & 0.77 (0.03) & 0.88      & $-$19.29     & $-$1.61 & (0.22, 0.73, 0.54)  & 0.48  & 60.1        & (126.69, 96.00, $-$162.31)    \\
16391853+6057426 & $-$122     & $-$118.7   & 5.05 (0.70) & $-$3.51     & 7.4        & $-$1.45 & (0.85, 0.23, 0.70)  & 0.83  & 79.8        & (224.87, 24.56, $-$41.60)     \\
16394846+1143406 & $-$194     & $\dots$        & 7.47 (1.33) & $-$6.53     & $-$5.93      & $-$1.79 & (0.08, $-$0.47, 0.49) & 0.39  & 124.5       & ($-$95.76, $-$117.90, 5.93)     \\
16415775$-$0752341 & $-$29      & $\dots$        & 0.23 (0.00) & $-$236.19   & $-$166.3     & $-$1.79 & (0.36, $-$0.45, 0.14) & 0.72  & 120.5       & (10.82, $-$55.93, 94.19)      \\
16431026$-$0556545 & $-$84      & $-$56      & 0.34 (0.01) & $-$94.77    & $-$160.82    & $-$1.82 & (0.39, $-$0.53, 0.02) & 0.72  & 146.8       & ($-$5.66, $-$66.53, $-$42.79)     \\
16431404$-$0155302 & 37       & 30.6     & 0.41 (0.01) & $-$61.94    & $-$205.85    & $-$1.55 & (0.58, $-$0.98, 0.06) & 0.68  & 150.8       & ($-$200.23, $-$125.30, $-$75.37)  \\
16441112$-$6638491 & 73       & 79.3     & 3.03 (0.39) & $-$7.01     & $-$25.64     & $-$1.64 & (0.72, $-$0.07, 0.32) & 0.95  & 93.9        & (198.37, $-$11.25, $-$168.45)   \\
16475003+1139112 & $-$339     & $\dots$        & 5.20 (0.70) & $-$2.09     & $-$13.13     & $-$1.49 & (0.40, $-$0.74, 0.68) & 0.57  & 122.7       & ($-$61.77, $-$155.41, $-$256.88)  \\
16503830+5913064 & $-$207     & $\dots$        & 5.14 (0.88) & $-$5.01     & 5.66       & $-$1.56 & (0.55, $-$0.53, 0.42) & 0.74  & 118.1       & (157.58, $-$57.57, $-$43.54)    \\
16510881+5712277 & $-$236     & $\dots$        & 1.13 (0.04) & $-$15.69    & 56.83      & $-$1.22 & (1.67, 0.22, 0.68)  & 0.93  & 78.9        & (326.91, 27.23, $-$113.81)    \\
16513564+5211167 & $-$222     & $-$210.4   & 0.88 (0.03) & $-$6.97     & 20.9       & $-$1.67 & (0.36, 0.56, 0.32)  & 0.64  & 61.9        & (118.25, 69.07, $-$117.22)    \\
16524135+3516575 & $-$111     & $\dots$        & 1.54 (0.10) & $-$10.31    & $-$26.14     & $-$1.77 & (0.53, 0.42, 0.02)  & 0.8   & 11.7        & ($-$117.93, 55.81, $-$23.46)    \\
16573152+3443273 & $-$125     & $-$131.9   & 2.78 (0.34) & $-$16.97    & $-$3.53      & $-$1.79 & (0.47, $-$0.09, 0.27) & 0.9   & 97.6        & (39.52, $-$12.11, 110.75)     \\
17050343+3447519 & $-$166     & $-$187.1   & 1.43 (0.06) & $-$9.04     & $-$49.06     & $-$1.54 & (1.08, $-$0.17, 0.08) & 0.91  & 109         & ($-$235.98, $-$22.44, $-$91.29)   \\
17070630+3421347 & $-$197 & $-$169.1 & 0.26 (0.00) & $-$226.21 & $-$113.25 & $-$1.73 & (0.17, $-$0.93, 0.13) & 0.44 & 140.3 & ($-$10.68, $-$114.90, 95.56)    \\
17072665+3704257 & $-$229     & $\dots$        & 1.48 (0.07) & $-$50.55    & $-$44.38     & $-$1.33 & (0.59, $-$1.78, 0.28) & 0.55  & 147.5       & ($-$191.95, $-$232.43, 124.16)  \\
17281446+1730358 & $-$144     & $-$146     & 0.78 (0.02) & $-$47.75    & $-$22.41     & $-$1.84 & (0.59, 0.07, 0.05)  & 0.96  & 80.7        & (38.07, 9.47, 65.89)        \\
17324163+2344116 & $-$275     & $-$283.4   & 0.29 (0.00) & $-$332.84   & $-$87.99     & $-$1.24 & (0.56, $-$2.01, 0.62) & 0.49  & 137.5       & (76.89, $-$249.88, 227.87)    \\
17394558+0224597 & $-$426     & $-$396.8   & 0.10 (0.00) & $-$366.01   & 75.12      & $-$1.12 & (2.75, $-$0.07, 0.02) & 0.98  & 100         & (376.92, $-$8.41, 47.04)      \\
17400682$-$6102129 & 267      & 249.3    & 1.09 (0.05) & $-$2.8      & $-$51.09     & $-$1.67 & (0.14, $-$0.61, 0.59) & 0.41  & 115.1       & ($-$89.47, $-$84.10, $-$175.29)   \\
17424933$-$4019149 & 99       & 100.4    & 0.10 (0.00) & $-$62.39    & $-$393.23    & $-$1.77 & (0.46, 0.40, 0.08)  & 0.8   & 57.2        & ($-$68.86, 49.09, $-$76.74)     \\
17431224+1226088 & 20       & 44.9     & 1.34 (0.07) & $-$19.75    & $-$30.04     & $-$1.75 & (0.46, 0.57, 0.04)  & 0.73  & 36          & ($-$146.47, 79.12, 47.49)     \\
17443930+4831474 & $-$244     & $-$236.6   & 1.83 (0.11) & $-$31.22    & $-$25.99     & $-$1.51 & (0.58, $-$0.86, 0.26) & 0.68  & 132.1       & ($-$209.60, $-$107.79, 95.07)   \\
17490391+6011565 & $-$243     & $\dots$        & 0.58 (0.01) & $-$112.45   & $-$43.21     & $-$1.56 & (0.27, $-$0.95, 0.43) & 0.5   & 127.7       & ($-$138.69, $-$116.30, 147.11)  \\
17521476$-$5317216 & 189      & 200.5    & 1.28 (0.08) & $-$27.15    & $-$2.51      & $-$1.66 & (0.58, 0.49, 0.11)  & 0.8   & 53.9        & ($-$186.12, 69.87, 102.55)    \\
17521807+3624071 & $-$45      & $-$58.8    & 0.17 (0.00) & $-$155.98   & $-$244.34    & $-$1.65 & (0.59, 0.66, 0.02)  & 0.75  & 30.6        & ($-$167.75, 81.34, 46.77)     \\
17523594$-$6901452 & 114      & 134.3    & 1.80 (0.13) & 27.7      & $-$28.29     & $-$1.23 & (0.74, 1.03, 1.37)  & 0.56  & 65.8        & (48.75, 150.38, $-$335.44)    \\
17544324+2016166 & $-$232     & $-$241.4   & 0.12 (0.00) & $-$223.84   & $-$349.69    & $-$1.79 & (0.34, $-$0.69, 0.01) & 0.64  & 157         & ($-$18.27, $-$84.98, $-$36.19)    \\
17561618+2637050 & $-$327     & $-$310.4   & 0.36 (0.00) & 8.17      & 29.2       & $-$1.54 & (0.84, 0.26, 0.28)  & 0.9   & 75.8        & (215.70, 32.04, $-$117.69)    \\
17582827+3031118 & $-$384     & $-$367.6   & 1.87 (0.11) & $-$10.77    & $-$15.09     & $-$1.69 & (0.04, $-$1.21, 0.16) & 0.21  & 146.5       & (29.16, $-$163.85, $-$104.22)   \\
18044008+0346450 & $-$15      & 0.5      & 0.62 (0.02) & $-$29.23    & $-$83.07     & $-$1.77 & (0.70, 0.18, 0.01)  & 0.92  & 49.5        & ($-$137.91, 23.82, $-$29.77)    \\
18075660+0152329 & 16       & 35.9     & 0.24 (0.00) & $-$191.75   & $-$233.71    & $-$1.64 & (0.72, $-$0.37, 0.09) & 0.86  & 119.2       & ($-$181.32, $-$46.29, 81.77)    \\
18080031+6030387 & $-$198     & $\dots$        & 0.92 (0.03) & $-$1.58     & $-$54.11     & $-$1.44 & (0.92, 0.83, 0.12)  & 0.78  & 40.8        & ($-$240.02, 100.47, $-$100.16)  \\
18162087+5957358 & $-$248     & $-$261.4   & 1.67 (0.05) & $-$10.24    & $-$11.64     & $-$1.74 & (0.75, 0.09, 0.03)  & 0.93  & 74.1        & ($-$109.99, 10.33, $-$45.54)    \\
18315029+0836313 & $-$294     & $\dots$        & 1.23 (0.10) & 0.41      & $-$5.11      & $-$1.68 & (0.82, 0.16, 0.03)  & 0.93  & 68.6        & (201.40, 22.64, $-$50.87)     \\
18331685+1309257 & 108      & 80.2     & 0.25 (0.00) & $-$38.92    & $-$273.45    & $-$1.27 & (1.58, 0.85, 0.06)  & 0.86  & 34.6        & ($-$314.35, 105.59, $-$72.45)   \\
18351916+2841554 & $-$103     & $\dots$        & 0.21 (0.00) & $-$15.06    & $-$279.07    & $-$1.58 & (0.74, 0.38, 0.21)  & 0.84  & 68.3        & ($-$193.47, 46.95, $-$110.34)   \\
18470646+7443316 & $-$160     & $-$183.9   & 0.16 (0.00) & 319.86    & 79.78      & $-$1.28 & (0.38, 1.50, 1.07)  & 0.42  & 55.8        & (63.94, 181.76, $-$268.12)    \\
18492238+2748216 & $-$274 & $-$252.5 & 0.61 (0.01) & $-$14.99  & $-$99.56  & $-$1.63 & (0.29, $-$0.86, 0.27) & 0.55 & 130.1 & ($-$126.12, $-$108.32, $-$130.07) \\
18514756$-$6428003 & $-$112     & $\dots$        & 4.67 (0.73) & $-$6.9      & $-$21.98     & $-$1.24 & (1.49, $-$0.09, 1.12) & 0.89  & 93.9        & (383.75, $-$18.67, 98.72)     \\
18530064$-$3514121 & 98       & $\dots$        & 0.99 (0.10) & $-$25.47    & $-$41.09     & $-$1.83 & (0.65, 0.09, 0.00)  & 0.95  & 52.8        & ($-$116.82, 12.37, 18.31)     \\
18534489$-$3425577 & $-$38      & $\dots$        & 1.36 (0.13) & $-$45.64    & $-$30.29     & $-$1.67 & (0.05, $-$0.41, 0.89) & 0.28  & 105.8       & ($-$40.80, $-$60.25, 214.86)    \\
18551104$-$3359452 & $-$19      & $\dots$        & 1.44 (0.12) & $-$19.09    & $-$31.75     & $-$1.92 & (0.49, $-$0.10, 0.03) & 0.93  & 108.4       & ($-$12.59, $-$15.26, 49.95)     \\
18555377$-$6306179 & $-$18      & $\dots$        & 1.21 (0.07) & $-$34.98    & $-$71.94     & $-$1.53 & (0.38, $-$1.17, 0.22) & 0.55  & 141         & (184.78, $-$161.84, 117.61)   \\
18572202$-$3341498 & 29       & $\dots$        & 0.64 (0.02) & $-$31.41    & $-$87.86     & $-$1.85 & (0.51, $-$0.30, 0.00) & 0.84  & 158.4       & ($-$48.91, $-$38.96, $-$13.73)    \\
19012986$-$3545117 & 91       & $\dots$        & 8.04 (0.79) & $-$6.35     & $-$10.28     & $-$1.89 & (0.22, $-$0.01, 0.51) & 0.7   & 90.8        & ($-$207.64, $-$43.94, 63.52)    \\
19072564$-$4806350 & 99       & $\dots$        & 1.04 (0.12) & $-$40.63    & $-$26.99     & $-$1.74 & (0.54, 0.15, 0.23)  & 0.89  & 80.5        & ($-$124.29, 20.17, 123.51)    \\
19095973$-$4842486 & 70       & $\dots$        & 0.80 (0.03) & $-$78.87    & $-$61.06     & $-$1.6  & (0.16, $-$0.68, 0.68) & 0.41  & 115.5       & ($-$97.82, $-$91.02, 192.47)    \\
19102797$-$6856490 & $-$129     & $-$104.1   & 0.22 (0.00) & $-$22.87    & $-$288.22    & $-$1.49 & (1.03, 0.52, 0.04)  & 0.86  & 43.4        & (250.64, 64.59, 57.88)      \\
19103685$-$4316361 & 342      & 343.6    & 0.92 (0.04) & $-$12.94    & $-$49.83     & $-$1.35 & (1.28, $-$0.13, 0.46) & 0.96  & 97          & ($-$300.47, $-$18.04, $-$129.56)  \\
19123479$-$5122388 & $-$8       & $\dots$        & 1.05 (0.06) & $-$31.22    & $-$56.26     & $-$1.82 & (0.30, $-$0.50, 0.12) & 0.66  & 127.2       & (43.37, $-$69.32, 88.44)      \\
19124903$-$5007412 & $-$105     & $\dots$        & 0.81 (0.05) & 20.85     & $-$84.83     & $-$1.6  & (0.94, $-$0.07, 0.12) & 0.96  & 97.4        & (214.07, $-$9.54, $-$100.13)    \\
19144499$-$5056139 & 105      & $\dots$        & 1.53 (0.20) & 11.21     & $-$25.35     & $-$1.78 & (0.14, 0.47, 0.43)  & 0.47  & 66.7        & ($-$14.03, 69.97, $-$154.48)    \\
19150869$-$6610536 & 13       & $\dots$        & 0.87 (0.03) & $-$34.98    & $-$85.35     & $-$1.7  & (0.33, $-$0.75, 0.15) & 0.61  & 133.7       & (130.47, $-$98.97, 95.54)     \\
19152101$-$6409461 & 28       & $\dots$        & 0.93 (0.05) & $-$0.34     & $-$78.68     & $-$1.73 & (0.58, $-$0.46, 0.02) & 0.8   & 149.7       & (155.17, $-$62.05, $-$44.74)    \\
19160442$-$4834463 & $-$130     & $\dots$        & 8.43 (1.31) & 5.86      & $-$13.88     & $-$0.76 & (5.47, 0.57, 0.94)  & 0.94  & 67          & (215.28, 356.15, $-$301.37)   \\
19162832$-$4744207 & 98       & $\dots$        & 1.98 (0.22) & $-$22.82    & $-$15.06     & $-$1.77 & (0.55, 0.08, 0.21)  & 0.94  & 85.2        & ($-$133.60, 12.63, 132.37)    \\
19184535$-$5524449 & 47       & $\dots$        & 2.66 (0.4)  & $-$1.65     & $-$35.77     & $-$1.63 & (0.27, $-$1.14, 0.07) & 0.51  & 162.8       & (157.69, $-$195.39, $-$76.86)   \\
19203193$-$3007104 & $-$135     & $\dots$        & 3.66 (0.53) & $-$5.96     & $-$11.46     & $-$2.03 & (0.29, $-$0.07, 0.14) & 0.91  & 100.3       & (72.52, $-$15.27, 77.23)      \\
19222107$-$5408444 & 21       & $\dots$        & 1.08 (0.06) & $-$14.07    & $-$74.92     & $-$1.74 & (0.20, $-$1.04, 0.01) & 0.46  & 176.1       & (94.79, $-$144.32, $-$3.05)     \\
19261231$-$6034062 & 16       & $\dots$        & 5.81 (0.76) & $-$12.79    & 6.24       & $-$0.7  & (6.99, 0.39, 0.24)  & 0.98  & 47.1        & ($-$365.65, 100.6, 349.53)    \\
19272250$-$5018470 & $-$312     & $\dots$        & 1.36 (0.17) & 15.7      & $-$45.79     & $-$1.11 & (2.73, 0.41, 0.02)  & 0.96  & 25.2        & (396.26, 59.48, $-$8.16)      \\
19280402$-$5924264 & 88       & $\dots$        & 5.81 (1.11) & 0.62      & $-$11.56     & $-$1.93 & (0.30, $-$0.11, 0.21) & 0.9   & 138.1       & (111.21, $-$29.45, $-$87.96)    \\
19294388$-$5359292 & $-$85      & $\dots$        & 4.26 (0.59) & 7.54      & $-$22.03     & $-$1.4  & (1.41, $-$0.21, 0.14) & 0.95  & 145.8       & (313.57, $-$46.74, $-$166.75)   \\
19294403+0101303 & 26       & 54.4     & 0.24 (0.00) & $-$183.13   & $-$177.36    & $-$1.57 & (0.79, 0.46, 0.13)  & 0.84  & 58.1        & ($-$208.73, 57.14, 93.44)     \\
19304058$-$6220369 & $-$106     & $\dots$        & 1.01 (0.06) & 19.71     & $-$40.96     & $-$1.57 & (0.51, 1.09, 0.02)  & 0.63  & 12.5        & (196.70, 147.16, $-$42.90)    \\
19332576$-$5647183 & 261      & $\dots$        & 6.55 (1.29) & $-$13.31    & $-$6.69      & $-$1.05 & (2.32, $-$1.04, 0.61) & 0.84  & 131.6       & ($-$115.01, $-$342.01, 255.10)  \\
19341537$-$1618597 & $-$331     & $-$347.9   & 0.21 (0.00) & 130.11    & $-$198.55    & $-$1.4  & (1.37, $-$0.19, 0.14) & 0.96  & 105.5       & (282.33, $-$23.87, $-$95.02)    \\
19345697$-$3020025 & $-$273     & $\dots$        & 0.63 (0.03) & $-$59.29    & $-$87.83     & $-$1.52 & (0.31, $-$0.77, 0.67) & 0.52  & 118.2       & (159.19, $-$101.61, 185.51)   \\
19350506$-$5247116 & 10       & $\dots$        & 0.80 (0.03) & $-$56.03    & $-$101.55    & $-$1.62 & (0.01, $-$1.36, 0.25) & 0.1   & 142.7       & (24.35, $-$181.02, 135.68)    \\
19354800$-$5326163 & 76       & $\dots$        & 4.92 (0.86) & $-$5.48     & $-$9.14      & $-$2.02 & (0.21, $-$0.16, 0.18) & 0.82  & 134.6       & ($-$41.18, $-$41.18, 62.41)     \\
19364835$-$3141456 & $-$247     & $\dots$        & 2.79 (0.51) & 0.44      & $-$12.97     & $-$1.77 & (0.62, 0.11, 0.10)  & 0.94  & 74          & (214.88, 19.86, 40.49)      \\
19371192$-$3944369 & 72       & 102.6    & 1.14 (0.07) & 2.79      & $-$51.47     & $-$1.84 & (0.40, $-$0.21, 0.18) & 0.84  & 105.7       & ($-$33.40, $-$29.29, $-$105.05)   \\
19373305$-$6106053 & $-$14      & $\dots$        & 1.09 (0.06) & $-$22.19    & $-$39.4      & $-$1.82 & (0.39, 0.24, 0.20)  & 0.81  & 72.8        & (43.80, 32.29, 104.36)      \\
19385207$-$7145034 & 372      & $\dots$        & 6.70 (1.08) & $-$1.18     & $-$2.01      & $-$1.52 & (0.14, $-$0.98, 0.73) & 0.34  & 125.1       & ($-$148.96, $-$200.85, $-$137.78) \\
19390190$-$2819257 & $-$43      & $\dots$        & 4.08 (0.60) & $-$13.65    & $-$19.04     & $-$1.7  & (0.27, $-$0.80, 0.18) & 0.55  & 149.1       & ($-$148.39, $-$183.55, 146.02)  \\
19390347$-$3003558 & $-$10      & 1.2      & 0.90 (0.05) & $-$22.91    & $-$75        & $-$1.83 & (0.30, $-$0.69, 0.00) & 0.61  & 176.5       & ($-$55.48, $-$94.38, $-$0.64)     \\
19391906$-$4425304 & $-$129     & $-$155.5   & 1.75 (0.23) & 4.75      & $-$42.37     & $-$1.7  & (0.56, $-$0.59, 0.03) & 0.75  & 165.5       & (197.24, $-$91.00, $-$44.72)    \\
19395322$-$5410241 & $-$36      & $\dots$        & 1.43 (0.10) & 14.47     & $-$53.43     & $-$1.65 & (0.66, $-$0.42, 0.12) & 0.83  & 123.6       & (194.53, $-$60.27, $-$107.25)   \\
19395439$-$3006361 & $-$198     & $-$186.7   & 1.99 (0.34) & $-$10.39    & $-$30.8      & $-$1.79 & (0.20, $-$0.72, 0.12) & 0.51  & 141.2       & (110.12, $-$114.92, 82.99)    \\
19400452$-$3112184 & 169      & $\dots$        & 0.51 (0.01) & $-$41.69    & $-$105.74    & $-$1.63 & (1.00, $-$0.01, 0.03) & 0.98  & 91.9        & ($-$210.42, $-$1.85, $-$46.57)    \\
19400689$-$3009006 & 66       & $\dots$        & 4.44 (0.52) & 6.79      & $-$12.14     & $-$1.82 & (0.04, 0.14, 0.78)  & 0.32  & 80.9        & ($-$8.53, 36.62, $-$233.10)     \\
19405223$-$4839233 & 187      & $\dots$        & 1.11 (0.10) & $-$10.93    & $-$93.32     & $-$1.39 & (0.25, $-$2.12, 0.12) & 0.37  & 158.5       & ($-$58.19, $-$294.99, $-$108.55)  \\
19422688$-$5658340 & 141      & $\dots$        & 2.84 (0.28) & $-$9.75     & $-$24.97     & $-$1.83 & (0.06, $-$0.95, 0.07) & 0.27  & 163.9       & ($-$27.48, $-$162.70, 29.30)    \\
19430234$-$5105161 & $-$196     & $-$189.4   & 2.24 (0.35) & $-$7.73     & $-$12.29     & $-$1.63 & (0.16, 0.84, 0.46)  & 0.41  & 53.8        & (147.68, 136.86, 159.44)    \\
19440371$-$6021379 & 59       & $\dots$        & 1.20 (0.09) & $-$51.49    & $-$3.16      & $-$1.35 & (0.69, 0.87, 0.83)  & 0.63  & 61.8        & ($-$190.67, 120.55, 240.61)   \\
19451414$-$1729269 & 38       & 32       & 0.94 (0.04) & $-$22.22    & $-$85.05     & $-$1.64 & (0.51, $-$0.77, 0.05) & 0.69  & 145.8       & ($-$184.90, $-$104.29, $-$62.76)  \\
19472241$-$5431290 & $-$197     & $\dots$        & 2.36 (0.36) & 12.02     & $-$25.21     & $-$1.43 & (1.26, 0.47, 0.04)  & 0.9   & 17.1        & (312.36, 76.39, $-$45.69)     \\
19491512$-$5140048 & $-$129     & $\dots$        & 1.39 (0.17) & 19.25     & $-$47.85     & $-$1.55 & (1.14, $-$0.04, 0.05) & 0.91  & 96.5        & (255.36, $-$5.41, $-$82.28)     \\
19492941$-$3942394 & $-$335     & $\dots$        & 1.05 (0.09) & 29.65     & $-$68.2      & $-$1.1  & (2.82, $-$0.45, 0.01) & 0.96  & 165.1       & (392.27, $-$62.05, $-$43.81)    \\
19493292$-$3949514 & 22       & $\dots$        & 1.18 (0.13) & 5.84      & $-$58.47     & $-$1.81 & (0.22, $-$0.60, 0.16) & 0.57  & 129.2       & (21.13, $-$83.98, $-$105.51)    \\
19512291$-$4125516 & 253      & $\dots$        & 4.15 (0.80) & 0.81      & $-$4.57      & $-$1.62 & (0.26, 0.59, 0.59)  & 0.53  & 62          & ($-$217.84, 140.10, $-$147.11)  \\
19520549$-$6137392 & $-$110     & $\dots$        & 1.16 (0.11) & $-$0.65     & $-$48.73     & $-$1.68 & (0.69, 0.30, 0.08)  & 0.87  & 63.1        & (188.75, 41.95, 62.34)      \\
19525639$-$4133196 & $-$222     & $\dots$        & 1.24 (0.06) & $-$26.61    & $-$26.75     & $-$1.55 & (0.16, 0.42, 1.09)  & 0.4   & 75.5        & (130.90, 59.70, 221.19)     \\
19561383$-$4011412 & $-$122     & $\dots$        & 4.51 (0.61) & 8.65      & 1.12       & $-$1.35 & (0.87, 1.25, 0.24)  & 0.69  & 30.7        & (185.97, 313.19, $-$97.15)    \\
19562696$-$6522080 & 18       & 13.3     & 0.74 (0.03) & $-$26.06    & $-$65.43     & $-$1.82 & (0.53, 0.09, 0.12)  & 0.92  & 82.4        & (40.29, 12.11, 86.34)       \\
19565549$-$5929233 & 170      & $\dots$        & 3.30 (0.59) & $-$10.32    & $-$28.55     & $-$1.51 & (0.17, $-$1.64, 0.15) & 0.35  & 157.8       & (23.49, $-$299.69, 60.66)     \\
19570765$-$5803383 & $-$15      & $\dots$        & 1.44 (0.13) & 6.57      & $-$58.89     & $-$1.65 & (0.50, $-$0.84, 0.02) & 0.67  & 170         & (186.91, $-$120.38, $-$36.13)   \\
19572855$-$4000034 & $-$227     & $\dots$        & 1.47 (0.16) & $-$30.51    & $-$54.41     & $-$1.38 & (0.34, $-$1.32, 0.75) & 0.45  & 127.3       & (122.26, $-$192.44, 234.69)   \\
19575995$-$3959042 & $-$64      & $-$59.7    & 1.72 (0.15) & $-$7.84     & $-$42.51     & $-$1.84 & (0.18, $-$0.79, 0.03) & 0.48  & 162         & (49.93, $-$119.48, 28.94)     \\
20011276$-$4049099 & 69       & $\dots$        & 1.66 (0.11) & $-$3.12     & $-$37.4      & $-$1.88 & (0.34, $-$0.40, 0.06) & 0.74  & 132         & ($-$48.94, $-$59.11, $-$57.37)    \\
20014161$-$3758148 & 30       & $\dots$        & 1.33 (0.10) & $-$22.13    & $-$65.78     & $-$1.66 & (0.08, $-$1.43, 0.02) & 0.27  & 171         & ($-$82.20, $-$204.44, 32.09)    \\
20020712$-$4021259 & $-$81      & $\dots$        & 1.52 (0.19) & $-$7.28     & $-$28.9      & $-$1.89 & (0.49, 0.11, 0.06)  & 0.92  & 74.6        & (52.03, 16.85, 55.99)       \\
20023259$-$5802483 & 58       & $\dots$        & 2.01 (0.30) & 8.5       & $-$21.79     & $-$1.85 & (0.37, 0.28, 0.15)  & 0.8   & 63.1        & (61.26, 43.18, $-$100.10)     \\
20023916$-$3759485 & $-$243     & $\dots$        & 1.39 (0.10) & 4.91      & $-$12.28     & $-$1.5  & (0.56, 1.09, 0.14)  & 0.64  & 34.3        & (223.55, 157.28, 82.53)     \\
20032553$-$3838354 & 30       & $\dots$        & 1.57 (0.11) & $-$25.9     & $-$45.74     & $-$1.71 & (0.22, $-$0.95, 0.10) & 0.49  & 148.3       & ($-$111.69, $-$139.30, 96.36)   \\
20040455$-$4842140 & $-$198     & $\dots$        & 0.35 (0.02) & 31.88     & $-$180.19    & $-$1.53 & (1.20, $-$0.09, 0.02) & 0.97  & 105.5       & (249.89, $-$11.65, 37.79)     \\
20055000$-$3927433 & 37       & $\dots$        & 0.80 (0.03) & 15.16     & $-$101.23    & $-$1.71 & (0.09, $-$0.94, 0.25) & 0.34  & 134.6       & (14.98, $-$125.25, $-$128.70)   \\
20055515$-$5917114 & 206      & $\dots$        & 1.23 (0.06) & 36.95     & $-$29.93     & $-$1.46 & (0.09, 0.40, 1.59)  & 0.26  & 78.8        & (3.43, 55.75, $-$286.90)      \\
20070379$-$5834575 & 212      & 207.2    & 2.87 (0.33) & $-$0.02     & $-$5.32      & $-$1.73 & (0.28, 0.50, 0.35)  & 0.62  & 61.1        & ($-$165.44, 84.96, $-$106.15)   \\
20075924$-$6215456 & 134      & $\dots$        & 1.11 (0.05) & $-$9.93     & $-$40.46     & $-$1.87 & (0.58, $-$0.10, 0.01) & 0.94  & 137.4       & ($-$51.68, $-$14.09, $-$10.36)    \\
20090139+4251545 & $-$200     & $-$195.4   & 0.08 (0.00) & 119.54    & 340.22     & $-$1.67 & (0.64, 0.59, 0.00)  & 0.78  & 16.6        & (166.77, 72.56, 21.46)      \\
20120807$-$6011375 & 387      & $\dots$        & 7.62 (1.46) & 4.24      & $-$9.28      & $-$1.17 & (1.84, $-$0.58, 0.64) & 0.87  & 121.1       & (113.37, $-$176.33, $-$328.60)  \\
20162707$-$4449196 & 15       & $\dots$        & 2.05 (0.4)  & 27.47     & $-$45.75     & $-$1.14 & (1.59, $-$1.16, 0.74) & 0.76  & 126.8       & (206.05, $-$182.12, $-$290.24)  \\
20182276$-$3739286 & $-$291     & $\dots$        & 1.16 (0.09) & 21.16     & $-$81.2      & $-$1.18 & (1.66, $-$1.50, 0.02) & 0.79  & 172.9       & (313.05, $-$208.97, $-$9.68)    \\
20190065$-$4317228 & 243      & $\dots$        & 1.22 (0.09) & 19.64     & $-$66.05     & $-$1.39 & (0.25, $-$1.01, 1.11) & 0.39  & 116.8       & ($-$100.52, $-$141.43, $-$266.29) \\
20190783$-$3912298 & 74       & $\dots$        & 1.88 (0.23) & $-$18.67    & $-$22.53     & $-$1.77 & (0.67, 0.07, 0.07)  & 0.85  & 81.3        & ($-$156.34, 10.30, 81.51)     \\
20191849$-$4627278 & 426      & $\dots$        & 7.43 (1.22) & $-$1.01     & $-$5.43      & $-$1.15 & (1.41, $-$0.28, 1.70) & 0.75  & 98.2        & ($-$308.21, $-$161.62, $-$214.73) \\
20192202$-$6130149 & 3        & $-$16.2    & 4.54 (0.86) & $-$15.42    & $-$12.52     & $-$1.37 & (0.73, $-$0.53, 1.01) & 0.66  & 111.3       & ($-$64.00, $-$110.89, 324.76)   \\
20225800$-$3930014 & 183      & $\dots$        & 0.71 (0.02) & $-$67.01    & $-$55.1      & $-$1.45 & (1.30, 0.24, 0.04)  & 0.92  & 59.1        & ($-$278.45, 31.45, 68.84)     \\
20242807$-$4249137 & $-$140     & $\dots$        & 1.65 (0.18) & 1.01      & $-$43.9      & $-$1.74 & (0.33, $-$0.73, 0.07) & 0.62  & 147.7       & (146.12, $-$107.70, 44.56)    \\
20244204$-$3836266 & $-$132     & $\dots$        & 1.96 (0.39) & 0.46      & $-$39.24     & $-$1.74 & (0.17, $-$1.00, 0.06) & 0.43  & 161.2       & (117.53, $-$154.89, 23.59)    \\
20244540+2503076 & $-$345     & $-$322.9   & 0.20 (0.00) & 89.15     & $-$247.71    & $-$1.62 & (0.03, $-$1.21, 0.35) & 0.17  & 135         & (3.94, $-$148.48, $-$147.64)    \\
20245779$-$1629577 & 26       & $\dots$        & 1.19 (0.07) & $-$25.37    & $-$50.5      & $-$1.7  & (0.84, $-$0.11, 0.01) & 0.95  & 171.6       & ($-$195.18, $-$14.98, 17.53)    \\
20261528$-$4635144 & 50       & $\dots$        & 5.19 (0.75) & 1.48      & $-$21.96     & $-$1.42 & (0.54, $-$1.17, 0.42) & 0.62  & 138.7       & (106.60, $-$317.74, $-$85.63)   \\
20264683$-$0037150 & $-$139     & $-$116.7   & 0.26 (0.00) & $-$94.64    & $-$181.42    & $-$1.79 & (0.61, $-$0.22, 0.03) & 0.89  & 117.5       & ($-$90.06, $-$27.42, 52.46)     \\
20282620$-$4601313 & 211      & $\dots$        & 1.30 (0.10) & $-$5.93     & $-$11.24     & $-$1.55 & (0.43, 1.05, 0.16)  & 0.59  & 37          & ($-$197.45, 148.08, $-$89.85)   \\
20301998$-$2428322 & 174      & $\dots$        & 1.31 (0.11) & $-$19.21    & $-$51.25     & $-$1.48 & (1.17, $-$0.15, 0.14) & 0.95  & 102.6       & ($-$278.89, $-$21.62, $-$69.90)   \\
20303856$-$1717191 & $-$214     & $\dots$        & 1.66 (0.21) & $-$14.67    & $-$28.8      & $-$1.79 & (0.17, $-$0.52, 0.32) & 0.5   & 118.4       & (11.65, $-$76.10, 134.02)     \\
20305785$-$1454586 & $-$273     & $\dots$        & 1.11 (0.08) & $-$2.25     & 1.56       & $-$1.5  & (0.47, 0.86, 0.44)  & 0.61  & 54.4        & (200.18, 117.52, 150.72)    \\
20311118$-$1428265 & $-$151     & $\dots$        & 1.45 (0.14) & 5.71      & $-$39.92     & $-$1.85 & (0.31, $-$0.54, 0.04) & 0.66  & 146.7       & (33.36, $-$76.90, $-$53.37)     \\
20313531$-$3127319 & $-$235     & $\dots$        & 2.90 (0.56) & $-$9.75     & $-$27.11     & $-$1.57 & (0.07, $-$1.23, 0.43) & 0.25  & 137.1       & (44.62, $-$217.58, 177.91)    \\
20323450$-$1547579 & $-$155     & $\dots$        & 1.27 (0.09) & 29.8      & $-$21.89     & $-$1.65 & (0.61, 0.46, 0.15)  & 0.8   & 56.2        & (180.76, 64.25, $-$112.19)    \\
20345412$-$3235261 & 93       & $\dots$        & 1.26 (0.09) & $-$11.8     & $-$35.11     & $-$1.78 & (0.57, 0.29, 0.03)  & 0.86  & 43.3        & ($-$141.34, 41.04, $-$25.91)    \\
20353125$-$1553306 & 63       & $\dots$        & 0.75 (0.04) & $-$66.52    & $-$70.77     & $-$1.45 & (1.30, 0.20, 0.07)  & 0.92  & 69.6        & ($-$276.11, 26.67, 84.07)     \\
20353404$-$2640547 & $-$82      & $\dots$        & 1.19 (0.09) & 8.83      & $-$43.87     & $-$1.87 & (0.53, $-$0.15, 0.03) & 0.91  & 113.5       & (47.98, $-$20.56, $-$47.71)     \\
20371234$-$3944032 & $-$38      & $\dots$        & 5.15 (1.01) & 0.4       & $-$9.72      & $-$2    & (0.23, $-$0.07, 0.24) & 0.91  & 116.7       & (35.37, $-$18.63, $-$4.16)      \\
20371593$-$1633581 & 3        & 21.1     & 1.17 (0.09) & $-$32.01    & $-$40.67     & $-$1.68 & (0.77, 0.21, 0.06)  & 0.87  & 64.5        & ($-$187.01, 29.33, 76.09)     \\
20372817$-$2014345 & $-$154     & $\dots$        & 1.05 (0.06) & 35.81     & $-$63.89     & $-$1.62 & (0.32, $-$0.76, 0.34) & 0.58  & 125.5       & (134.71, $-$102.53, $-$151.45)  \\
20381330$-$2026105 & $-$20      & $-$2.9     & 0.24 (0.00) & $-$107.75   & $-$221.32    & $-$1.75 & (0.76, $-$0.07, 0.02) & 0.97  & 103.2       & ($-$128.66, $-$9.07, 43.06)     \\
20385180$-$3836466 & $-$126     & $\dots$        & 1.10 (0.07) & 22.39     & $-$48.33     & $-$1.74 & (0.78, $-$0.07, 0.02) & 0.96  & 113.2       & (167.30, $-$9.68, $-$40.46)     \\
20390688$-$1721592 & $-$121     & $\dots$        & 1.35 (0.15) & $-$23.82    & $-$10.76     & $-$1.67 & (0.05, 0.84, 0.50)  & 0.25  & 56          & ($-$26.55, 117.62, 175.11)    \\
20393446$-$6140342 & 226      & $\dots$        & 0.81 (0.05) & $-$14.45    & $-$31.36     & $-$1.69 & (0.67, 0.31, 0.08)  & 0.87  & 62.2        & ($-$170.73, 40.45, $-$64.52)    \\
20395464$-$3322308 & $-$72      & $\dots$        & 1.07 (0.05) & $-$32.05    & $-$31.44     & $-$1.73 & (0.23, 0.45, 0.45)  & 0.57  & 68.4        & ($-$63.25, 61.01, 154.42)     \\
20401843$-$3431111 & 85       & $\dots$        & 0.58 (0.02) & 25.9      & $-$129.62    & $-$1.68 & (0.11, $-$0.75, 0.45) & 0.39  & 121.5       & ($-$50.37, $-$96.62, $-$153.65)   \\
20404288$-$4102562 & 76       & $\dots$        & 0.90 (0.05) & $-$14.45    & $-$75.44     & $-$1.79 & (0.37, $-$0.65, 0.01) & 0.66  & 166.3       & ($-$93.44, $-$86.77, $-$13.89)    \\
20412271$-$1705002 & $-$229     & $\dots$        & 1.49 (0.16) & 6.02      & $-$51.32     & $-$1.68 & (0.06, $-$1.41, 0.03) & 0.23  & 171.2       & (62.18, $-$199.51, $-$28.71)    \\
20423647$-$3918294 & $-$33      & $\dots$        & 1.00 (0.05) & 1.06      & $-$70.64     & $-$1.83 & (0.26, $-$0.74, 0.01) & 0.57  & 174.3       & (25.83, $-$100.03, $-$7.63)     \\
20423924$-$6140390 & 104      & $\dots$        & 3.38 (0.62) & 3.14      & $-$11.98     & $-$1.92 & (0.36, 0.11, 0.15)  & 0.9   & 71.9        & (10.29, 19.80, $-$66.89)      \\
20434254$-$4124465 & 286      & $\dots$        & 0.78 (0.03) & $-$26.2     & $-$59.18     & $-$1.41 & (1.26, 0.10, 0.30)  & 0.96  & 84.2        & ($-$285.88, 13.71, $-$104.88)   \\
20440629$-$3000070 & 10       & 18       & 0.14 (0.00) & $-$59.76    & $-$319.48    & $-$1.81 & (0.60, 0.24, 0.00)  & 0.88  & 13.6        & ($-$69.26, 30.09, $-$8.26)      \\
20445367$-$3530432 & 32       & $\dots$        & 5.32 (0.88) & $-$4.81     & $-$14.27     & $-$1.79 & (0.19, $-$0.47, 0.35) & 0.55  & 128.9       & ($-$154.20, $-$128.15, 41.19)   \\
20460321$-$2059141 & 66       & $\dots$        & 0.88 (0.04) & 9.32      & $-$61.98     & $-$1.73 & (0.39, 0.21, 0.42)  & 0.76  & 79.1        & ($-$95.92, 27.67, $-$133.48)    \\
20460859$-$3434359 & $-$20      & $\dots$        & 1.41 (0.17) & $-$35.68    & $-$51.42     & $-$1.54 & (0.45, $-$0.90, 0.34) & 0.61  & 132.2       & ($-$172.14, $-$127.47, 168.46)  \\
20475926$-$3232350 & $-$32      & $\dots$        & 0.88 (0.05) & $-$20.13    & $-$83.2      & $-$1.77 & (0.24, $-$0.88, 0.02) & 0.52  & 163.2       & ($-$71.40, $-$116.71, 39.52)    \\
20484655$-$3830494 & 28       & $\dots$        & 6.23 (1.21) & $-$1.62     & $-$18.87     & $-$1.31 & (0.72, $-$1.03, 0.88) & 0.61  & 122.1       & ($-$110.19, $-$348.18, $-$22.15)  \\
20490789$-$2134549 & $-$218     & $\dots$        & 1.07 (0.12) & $-$35.04    & $-$33.98     & $-$1.61 & (0.02, $-$0.09, 1.42) & 0.16  & 93.3        & ($-$8.65, $-$12.26, 230.93)     \\
20493571$-$4305332 & 24       & $\dots$        & 0.88 (0.04) & 29.05     & $-$47.25     & $-$1.78 & (0.36, 0.39, 0.19)  & 0.73  & 63.8        & (61.49, 52.43, $-$109.44)     \\
20500963$-$3406293 & 117      & $\dots$        & 7.05 (1.38) & 6.36      & $-$9.6       & $-$1.49 & (0.61, $-$0.19, 0.91) & 0.74  & 102.6       & ($-$9.94, $-$80.61, $-$292.03)    \\
20514454$-$3352250 & $-$415     & $\dots$        & 0.58 (0.02) & 4.47      & $-$96.38     & $-$1.14 & (1.65, $-$0.63, 1.14) & 0.79  & 108.9       & (298.04, $-$81.11, 221.61)    \\
20514660$-$3136177 & 88       & $\dots$        & 1.69 (0.19) & $-$4.62     & $-$46.19     & $-$1.7  & (0.29, $-$0.81, 0.15) & 0.56  & 139.1       & ($-$147.72, $-$118.50, $-$78.15)  \\
20530301$-$3638527 & 36       & $\dots$        & 3.39 (0.60) & $-$9.72     & $-$8.49      & $-$1.76 & (0.35, 0.52, 0.16)  & 0.69  & 29          & ($-$146.08, 98.30, 100.46)    \\
20544069$-$4123141 & $-$215     & $\dots$        & 2.27 (0.31) & 21.43     & $-$29.21     & $-$1.36 & (1.46, $-$0.52, 0.06) & 0.9   & 160.2       & (321.69, $-$82.03, $-$58.22)    \\
20560913$-$1331176 & 110      & 122.5    & 1.02 (0.05) & $-$19.52    & $-$84.37     & $-$1.36 & (1.16, $-$0.41, 0.42) & 0.88  & 111.3       & ($-$290.77, $-$54.93, $-$119.88)  \\
20582367$-$4033222 & 46       & $\dots$        & 0.93 (0.06) & $-$0.83     & $-$48.12     & $-$1.86 & (0.53, 0.21, 0.02)  & 0.89  & 48.9        & ($-$45.53, 28.22, $-$28.85)     \\
20595382$-$3227539 & $-$80      & $\dots$        & 0.65 (0.03) & 84.27     & $-$60.31     & $-$1.5  & (0.69, 0.39, 0.55)  & 0.8   & 72          & (205.51, 50.43, $-$167.63)    \\
21000608$-$3903538 & $-$181     & $\dots$        & 1.22 (0.14) & 11.71     & $-$48.32     & $-$1.71 & (0.56, $-$0.42, 0.08) & 0.81  & 126         & (168.40, $-$58.30, 54.42)     \\
21033149$-$6621588 & $-$100     & $\dots$        & 1.24 (0.05) & 2.48      & $-$48.56     & $-$1.66 & (0.46, 0.26, 0.49)  & 0.77  & 76.9        & (158.92, 35.37, 134.14)     \\
21035204$-$2200550 & 135      & $\dots$        & 1.75 (0.24) & $-$15.61    & $-$50.86     & $-$1.3  & (1.29, $-$0.77, 0.30) & 0.84  & 129.4       & ($-$316.90, $-$111.64, $-$80.76)  \\
21043098$-$3802552 & 70       & $\dots$        & 2.67 (0.29) & 5.62      & $-$18.15     & $-$1.87 & (0.35, 0.07, 0.30)  & 0.88  & 84.5        & ($-$19.72, 10.64, $-$108.62)    \\
21054509$-$1836574 & $-$50      & $\dots$        & 0.58 (0.04) & $-$8.21     & $-$78.76     & $-$1.84 & (0.60, 0.16, 0.00)  & 0.91  & 24.2        & ($-$53.16, 20.30, $-$5.27)      \\
21063474$-$4957500 & $-$49      & $-$44.6    & 0.28 (0.00) & 193.94    & $-$273.89    & $-$1.44 & (0.86, $-$0.78, 0.20) & 0.77  & 131.2       & (238.96, $-$98.04, $-$117.08)   \\
21075249$-$3512474 & $-$146     & $\dots$        & 1.67 (0.21) & 14.39     & $-$22.55     & $-$1.76 & (0.64, 0.24, 0.04)  & 0.89  & 38.1        & (165.98, 35.07, 1.11)       \\
21083894$-$3837011 & $-$44      & $\dots$        & 3.83 (0.76) & 11.83     & $-$1.08      & $-$1.45 & (0.65, 1.10, 0.24)  & 0.65  & 29.7        & (189.03, 215.48, $-$138.64)   \\
21100598$-$4518296 & 27       & $\dots$        & 5.32 (0.98) & 4.27      & $-$8.19      & $-$1.89 & (0.28, 0.11, 0.30)  & 0.88  & 55.6        & (57.25, 27.89, $-$88.89)      \\
21110977$-$2219598 & $-$105     & $\dots$        & 1.18 (0.12) & 32.01     & $-$25.08     & $-$1.69 & (0.56, 0.46, 0.10)  & 0.79  & 51.1        & (158.07, 62.68, $-$94.75)     \\
21133897$-$2035130 & 18       & $\dots$        & 3.23 (0.51) & 13.33     & 1.55       & $-$1.33 & (0.86, 1.44, 0.21)  & 0.66  & 27.4        & (189.02, 240.90, $-$159.20)   \\
21141143$-$6247441 & 35       & $\dots$        & 0.95 (0.03) & $-$4.1      & $-$68.1      & $-$1.82 & (0.36, $-$0.43, 0.10) & 0.73  & 125.1       & (34.23, $-$57.24, 77.04)      \\
21151596$-$2423096 & $-$36      & $\dots$        & 1.10 (0.16) & 45.34     & $-$47.81     & $-$1.58 & (0.33, $-$0.23, 0.95) & 0.61  & 98.9        & (130.68, $-$30.77, $-$204.79)   \\
21152960$-$3724512 & $-$148     & $\dots$        & 1.43 (0.12) & 1.54      & $-$27.62     & $-$1.8  & (0.41, 0.26, 0.21)  & 0.8   & 70.6        & (91.84, 36.88, 93.55)       \\
21164160$-$0118084 & 76       & 47.8     & 0.18 (0.00) & 266.37    & $-$248.85    & $-$1.33 & (0.24, 1.03, 1.43)  & 0.35  & 66.1        & (9.25, 127.37, $-$291.16)     \\
21190565$-$3720015 & $-$208     & $\dots$        & 1.48 (0.13) & 9.27      & $-$44.91     & $-$1.67 & (0.35, $-$0.72, 0.21) & 0.61  & 131.2       & (159.09, $-$101.64, 91.91)    \\
21191234$-$4402401 & $-$223     & $\dots$        & 1.19 (0.07) & 11.35     & $-$49.84     & $-$1.59 & (0.59, $-$0.25, 0.49) & 0.81  & 103.1       & (198.56, $-$33.44, 129.45)    \\
21193930$-$2652395 & 57       & 62.9     & 2.56 (0.33) & 3.72      & $-$19.43     & $-$1.83 & (0.32, 0.15, 0.37)  & 0.76  & 79.4        & ($-$64.12, 23.23, $-$108.83)    \\
21194269$-$3334016 & 146      & $\dots$        & 0.77 (0.03) & $-$5.9      & $-$60.54     & $-$1.68 & (0.55, 0.35, 0.21)  & 0.81  & 67.3        & ($-$154.73, 45.49, $-$98.71)    \\
21201398$-$1812465 & $-$196     & $\dots$        & 6.94 (1.28) & $-$6.74     & $-$9.38      & $-$1.42 & (1.28, 0.01, 0.35)  & 0.98  & 64.6        & ($-$205.88, 2.35, 217.87)     \\
21210262$-$2310551 & $-$21      & $\dots$        & 1.95 (0.25) & 7.37      & $-$25.73     & $-$1.86 & (0.48, $-$0.01, 0.15) & 0.94  & 92.7        & ($-$7.32, $-$2.03, $-$81.43)      \\
21212561$-$2723482 & $-$165     & $-$162.3   & 0.47 (0.02) & 60.6      & $-$123.69    & $-$1.72 & (0.55, $-$0.56, 0.00) & 0.76  & 168.1       & (142.95, $-$71.56, $-$18.88)    \\
21213842$-$3956128 & $-$54      & $\dots$        & 3.42 (0.63) & 12.46     & $-$9.71      & $-$1.7  & (0.56, 0.34, 0.17)  & 0.84  & 32.9        & (177.97, 61.8, $-$110.07)     \\
21232463$-$4352559 & $-$74      & $\dots$        & 3.98 (0.4)  & 12.99     & $-$10.29     & $-$1.62 & (0.77, 0.23, 0.18)  & 0.9   & 33.3        & (222.71, 43.62, $-$110.12)    \\
21264781$-$0823560 & 3        & 15.1     & 0.24 (0.00) & 56.07     & $-$218.08    & $-$1.73 & (0.37, 0.28, 0.40)  & 0.73  & 74.7        & ($-$67.04, 34.85, $-$131.49)    \\
21302886$-$2210413 & $-$1       & $\dots$        & 1.10 (0.08) & $-$12.43    & $-$40.73     & $-$1.79 & (0.54, 0.35, 0.02)  & 0.83  & 7.1         & ($-$113.30, 46.52, 9.38)      \\
21305280$-$2143148 & 127      & $\dots$        & 0.46 (0.01) & $-$107.74   & $-$139.43    & $-$1.25 & (2.12, 0.17, 0.00)  & 0.97  & 2.4         & ($-$343.92, 21.88, 15.06)     \\
21305411$-$1746459 & $-$88      & $\dots$        & 1.29 (0.11) & 3.12      & $-$38.25     & $-$1.87 & (0.57, $-$0.11, 0.02) & 0.93  & 136.1       & ($-$19.50, $-$14.22, $-$9.13)     \\
21323457$-$4606443 & 156      & $\dots$        & 0.41 (0.01) & $-$24.21    & $-$136.9     & $-$1.72 & (0.70, $-$0.25, 0.04) & 0.89  & 120.3       & ($-$150.13, $-$31.64, $-$48.75)   \\
21331768$-$3939428 & 73       & $\dots$        & 9.18 (1.57) & 4.82      & $-$8.96      & $-$1.4  & (0.54, $-$0.30, 1.34) & 0.6   & 101.7       & (33.15, $-$201.02, $-$193.05)   \\
21344703$-$2757178 & $-$146     & $\dots$        & 0.59 (0.02) & 68.32     & $-$45.2      & $-$1.62 & (0.75, 0.54, 0.01)  & 0.82  & 19.8        & (202.12, 68.72, $-$34.36)     \\
21351824$-$2114517 & 140      & $\dots$        & 1.69 (0.31) & 18.08     & $-$28.79     & $-$1.55 & (0.01, 0.37, 1.41)  & 0.12  & 78.2        & ($-$47.34, 51.89, $-$251.71)    \\
21353168$-$3912097 & $-$70      & $\dots$        & 2.55 (0.50) & 20.22     & $-$8.14      & $-$1.53 & (0.75, 0.72, 0.13)  & 0.76  & 27.2        & (224.00, 113.84, $-$118.07)   \\
21353602+2445100 & $-$151     & $\dots$        & 3.00 (0.42) & $-$8.05     & $-$18.88     & $-$1.49 & (0.82, 0.74, 0.13)  & 0.78  & 41.4        & ($-$236.55, 91.44, $-$49.60)    \\
21355146$-$1413044 & $-$399     & $\dots$        & 0.76 (0.03) & 1.57      & $-$7.47      & $-$1.28 & (0.76, 0.22, 1.81)  & 0.61  & 84.4        & (212.62, 28.68, 264.64)     \\
21362894$-$3012193 & $-$222     & $\dots$        & 1.12 (0.10) & $-$0.06     & $-$71.7      & $-$1.59 & (0.02, $-$1.39, 0.27) & 0.15  & 143.3       & (55.07, $-$187.28, 133.46)    \\
21391140$-$2817544 & $-$87      & $\dots$        & 4.84 (0.87) & 6.96      & 0.33       & $-$1.5  & (0.50, 0.86, 0.43)  & 0.65  & 47.8        & (222.17, 171.64, $-$42.89)    \\
21391152$-$2431041 & $-$218     & $\dots$        & 0.90 (0.05) & 12.77     & $-$51.24     & $-$1.75 & (0.47, $-$0.31, 0.18) & 0.81  & 112.5       & (107.76, $-$40.85, 91.81)     \\
21404159$-$0301171 & $-$369     & $\dots$        & 2.62 (0.44) & 0.12      & 1.24       & $-$1.42 & (0.27, $-$0.11, 1.82) & 0.43  & 93.2        & (176.59, $-$15.35, 243.35)    \\
21414747$-$1540020 & $-$113     & $\dots$        & 1.28 (0.21) & 17.25     & $-$33.68     & $-$1.84 & (0.57, $-$0.12, 0.04) & 0.89  & 109.2       & (60.26, $-$16.24, $-$48.21)     \\
21415274$-$6348584 & 175      & $\dots$        & 5.75 (0.83) & $-$2.12     & $-$14.77     & $-$1.61 & (0.02, $-$1.11, 0.47) & 0.16  & 135.7       & (24.76, $-$224.77, 76.62)     \\
21432463$-$6414459 & 57       & $\dots$        & 1.22 (0.08) & $-$32.7     & $-$13.14     & $-$1.49 & (0.52, 1.16, 0.16)  & 0.61  & 33.4        & ($-$190.06, 156.81, 124.44)   \\
21442028+4234074 & $-$309     & $\dots$        & 0.23 (0.00) & 24.36     & $-$277.39    & $-$1.43 & (0.52, $-$0.73, 0.78) & 0.61  & 115.5       & ($-$189.98, $-$88.48, $-$189.82)  \\
21444872$-$6322097 & 41       & $\dots$        & 0.67 (0.02) & 66.11     & $-$83.82     & $-$1.68 & (0.76, $-$0.26, 0.04) & 0.87  & 121.3       & (173.21, $-$33.59, $-$65.70)    \\
21451226$-$1441248 & $-$289     & $\dots$        & 6.36 (1.06) & $-$6.52     & $-$10.46     & $-$1.29 & (1.63, $-$0.32, 0.36) & 0.92  & 124.4       & ($-$204.03, $-$59.36, 251.72)   \\
21454214$-$3401078 & $-$102     & $\dots$        & 1.23 (0.10) & 9.31      & $-$60.37     & $-$1.77 & (0.14, $-$1.01, 0.04) & 0.4   & 161.9       & (36.68, $-$136.18, 36.55)     \\
21454665$-$4604580 & 15       & $\dots$        & 1.37 (0.11) & 33.1      & $-$9.95      & $-$1.55 & (0.32, 1.15, 0.23)  & 0.5   & 37.3        & (142.86, 157.94, $-$139.43)   \\
21463619$-$3302437 & $-$163     & $-$166.3   & 3.13 (0.42) & 20.86     & $-$11.41     & $-$1.37 & (1.59, $-$0.09, 0.13) & 0.97  & 110         & (312.30, $-$15.07, $-$90.65)    \\
21472920$-$3925192 & $-$49      & $\dots$        & 1.38 (0.10) & 19.13     & $-$28.57     & $-$1.82 & (0.54, 0.28, 0.03)  & 0.83  & 25.3        & (100.79, 37.76, $-$29.21)     \\
21473927$-$1355426 & $-$194     & $\dots$        & 0.45 (0.01) & $-$146.27   & $-$95.38     & $-$1.18 & (1.23, 0.09, 1.98)  & 0.7   & 87.7        & ($-$224.63, 11.44, 288.26)    \\
21474322$-$1340227 & 12       & $\dots$        & 1.51 (0.11) & $-$9.51     & $-$46.41     & $-$1.65 & (0.78, $-$0.18, 0.14) & 0.92  & 106.7       & ($-$201.70, $-$24.36, $-$58.41)   \\
21475641$-$3323552 & $-$115     & $\dots$        & 1.52 (0.11) & $-$5.9      & $-$36.36     & $-$1.81 & (0.37, $-$0.23, 0.26) & 0.79  & 106.9       & ($-$19.50, $-$32.37, 112.50)    \\
21482146$-$1230119 & $-$203     & $\dots$        & 0.95 (0.08) & 27.68     & $-$46.88     & $-$1.78 & (0.49, $-$0.49, 0.01) & 0.77  & 170.8       & (106.79, $-$63.27, 0.28)      \\
21482433$-$3057341 & $-$121     & $\dots$        & 1.94 (0.34) & 25.25     & $-$18.4      & $-$1.62 & (0.98, 0.05, 0.07)  & 0.9   & 75.1        & (219.45, 6.75, $-$73.26)      \\
21482500$-$2845516 & $-$93      & $\dots$        & 1.29 (0.11) & 50.87     & $-$70.74     & $-$1.24 & (0.93, $-$1.85, 0.26) & 0.63  & 149.1       & (183.62, $-$250.29, $-$172.81)  \\
21484062$-$4425296 & 70       & $\dots$        & 1.68 (0.18) & 2.07      & $-$26.65     & $-$1.86 & (0.52, 0.12, 0.06)  & 0.92  & 70.7        & ($-$53.29, 17.20, $-$32.38)     \\
21485251$-$2749391 & $-$214     & $-$211.7   & 1.63 (0.13) & 29.52     & $-$13.74     & $-$1.48 & (1.15, 0.34, 0.07)  & 0.91  & 50.3        & (278.06, 47.35, 6.43)       \\
21492666$-$2945249 & $-$88      & $\dots$        & 1.03 (0.05) & $-$25.08    & $-$71.86     & $-$1.64 & (0.35, $-$0.80, 0.21) & 0.59  & 134.2       & ($-$132.29, $-$106.25, 123.48)  \\
21495102$-$2901011 & $-$80      & $\dots$        & 2.04 (0.39) & 22.73     & $-$16.96     & $-$1.66 & (0.81, 0.10, 0.11)  & 0.89  & 75.3        & (185.03, 14.43, $-$101.53)    \\
21502053$-$6449052 & $-$15      & $\dots$        & 1.11 (0.05) & 12.73     & $-$51.02     & $-$1.79 & (0.61, 0.00, 0.12)  & 0.96  & 90          & (98.67, 0.08, 75.87)        \\
21502066$-$2919404 & $-$257     & $\dots$        & 1.73 (0.21) & $-$16.94    & 6.33       & $-$1.07 & (1.40, 1.84, 1.03)  & 0.65  & 50.9        & (57.41, 259.19, 303.92)     \\
21511338$-$4247572 & 43       & $\dots$        & 1.03 (0.07) & $-$41.11    & $-$55.42     & $-$1.54 & (0.98, $-$0.09, 0.23) & 0.96  & 95.7        & ($-$216.95, $-$12.02, 131.28)   \\
21512846$-$2924185 & $-$112     & $\dots$        & 0.96 (0.05) & 40.01     & $-$63.26     & $-$1.72 & (0.44, $-$0.70, 0.03) & 0.68  & 156.1       & (134.39, $-$91.57, $-$50.59)    \\
21521974$-$2739594 & 119      & $\dots$        & 5.93 (1.06) & 10.39     & $-$2.19      & $-$1.19 & (1.90, 0.55, 0.43)  & 0.89  & 51.3        & (191.36, 117.58, $-$289.01)   \\
21531872$-$3221131 & 128      & $\dots$        & 0.90 (0.06) & $-$34.13    & $-$57.73     & $-$1.53 & (1.09, 0.28, 0.03)  & 0.92  & 43.8        & ($-$253.90, 36.86, $-$11.81)    \\
21532560$-$2757186 & $-$161     & $\dots$        & 3.57 (0.4)  & $-$0.6      & $-$11.59     & $-$1.82 & (0.31, 0.04, 0.52)  & 0.74  & 88.7        & (27.93, 6.74, 116.95)       \\
21555233$-$3044301 & 194      & $\dots$        & 1.89 (0.32) & $-$6.04     & $-$33.93     & $-$1.5  & (0.64, $-$0.14, 0.87) & 0.75  & 96.7        & ($-$242.28, $-$20.24, $-$130.59)  \\
21560142$-$2800034 & $-$131     & $\dots$        & 0.74 (0.05) & 19.99     & $-$52.99     & $-$1.81 & (0.59, 0.15, 0.04)  & 0.92  & 67.2        & (76.28, 19.49, 45.97)       \\
21561250$-$3137189 & 63       & $\dots$        & 1.23 (0.12) & 12.17     & $-$53.85     & $-$1.77 & (0.25, $-$0.57, 0.24) & 0.58  & 123.9       & ($-$58.81, $-$76.36, $-$104.45)   \\
21561584$-$1315076 & $-$104     & $\dots$        & 0.96 (0.10) & 3.72      & $-$73.59     & $-$1.75 & (0.28, $-$0.85, 0.03) & 0.56  & 158.5       & ($-$85.32, $-$109.97, $-$32.12)   \\
21572044$-$2959088 & $-$197     & $\dots$        & 1.03 (0.08) & 18.62     & $-$43.69     & $-$1.74 & (0.56, $-$0.17, 0.20) & 0.87  & 102.9       & (129.46, $-$22.78, 89.30)     \\
21572737$-$3008028 & $-$215     & $\dots$        & 1.04 (0.08) & 23.9      & $-$14.76     & $-$1.56 & (0.50, 0.83, 0.22)  & 0.66  & 47.6        & (196.77, 108.94, 95.38)     \\
21582529$-$4053276 & $-$18      & $\dots$        & 1.04 (0.08) & $-$9.18     & $-$74.1      & $-$1.73 & (0.22, $-$0.93, 0.08) & 0.48  & 149.4       & ($-$77.65, $-$123.80, 78.82)    \\
21592965$-$0627453 & $-$144     & $\dots$        & 1.10 (0.09) & 58.57     & 7.23       & $-$1.21 & (1.85, 0.98, 0.03)  & 0.86  & 17          & (329.55, 126.84, $-$70.01)    \\
21593221$-$0336376 & $-$32      & $\dots$        & 4.81 (0.92) & 7.82      & $-$4.59      & $-$1.62 & (0.63, 0.36, 0.27)  & 0.82  & 55.5        & (141.43, 52.47, $-$136.44)    \\
22004165$-$2814169 & 24       & $\dots$        & 1.76 (0.24) & $-$24.46    & $-$18.44     & $-$1.47 & (0.79, 0.97, 0.10)  & 0.72  & 25.2        & ($-$229.73, 136.15, 104.10)   \\
22012172$-$1416537 & $-$15      & $\dots$        & 1.11 (0.08) & 10.54     & $-$47.8      & $-$1.8  & (0.55, 0.03, 0.18)  & 0.92  & 87.4        & ($-$56.36, 4.39, $-$89.47)      \\
22022669$-$4330020 & 24       & $\dots$        & 0.92 (0.05) & 19.96     & $-$69.74     & $-$1.83 & (0.34, $-$0.58, 0.02) & 0.67  & 160.3       & (17.91, $-$76.66, $-$27.16)     \\
22024064$-$2434389 & 252      & $\dots$        & 1.38 (0.19) & $-$17.42    & $-$39.05     & $-$1.19 & (1.48, 0.69, 0.87)  & 0.8   & 66.9        & ($-$317.60, 93.34, $-$157.56)   \\
22025385$-$4054042 & $-$107     & $\dots$        & 1.06 (0.06) & 39.66     & $-$21.15     & $-$1.6  & (0.62, 0.81, 0.02)  & 0.72  & 6.7         & (202.27, 106.99, $-$20.00)    \\
22030653$-$3030208 & $-$146     & $\dots$        & 0.80 (0.05) & 31.47     & $-$64.34     & $-$1.77 & (0.54, $-$0.37, 0.04) & 0.82  & 137.5       & (113.04, $-$48.07, 37.07)     \\
22031798$-$4602447 & 30       & $\dots$        & 0.53 (0.02) & $-$10.73    & $-$171.19    & $-$1.62 & (0.10, $-$1.48, 0.05) & 0.3   & 160.2       & ($-$78.26, $-$187.79, 70.15)    \\
22033442$-$0432008 & $-$161     & $\dots$        & 1.14 (0.14) & 8.91      & $-$44.74     & $-$1.83 & (0.42, $-$0.45, 0.02) & 0.75  & 160.6       & ($-$26.37, $-$57.71, $-$15.02)    \\
22033719+0453556 & $-$518     & $\dots$        & 0.93 (0.06) & 26.39     & $-$29.88     & $-$1.21 & (0.80, $-$1.98, 0.49) & 0.58  & 141         & (166.42, $-$250.68, 187.95)   \\
22035756$-$0330541 & $-$62      & $\dots$        & 4.43 (0.79) & 12.07     & $-$5.76      & $-$1.53 & (0.97, $-$0.08, 0.31) & 0.95  & 103.2       & (181.26, $-$11.39, $-$163.53)   \\
22040360$-$4029190 & $-$12      & $-$38.1    & 0.91 (0.04) & 57.51     & $-$8.72      & $-$1.45 & (0.55, 1.29, 0.19)  & 0.6   & 34.2        & (192.69, 168.55, $-$131.59)   \\
22041190$-$6250523 & 244      & $\dots$        & 1.80 (0.23) & 11.61     & $-$31.6      & $-$1.73 & (0.08, $-$0.91, 0.27) & 0.31  & 134.6       & ($-$28.72, $-$128.19, $-$117.83)  \\
22043435+1122250 & $-$293     & $\dots$        & 0.24 (0.00) & $-$51       & $-$206.05    & $-$1.68 & (0.31, $-$0.96, 0.05) & 0.56  & 150.2       & ($-$111.81, $-$117.57, 69.15)   \\
22063030$-$0232344 & $-$286     & $\dots$        & 1.35 (0.17) & 27.32     & 0.95       & $-$1.48 & (1.00, 0.13, 0.39)  & 0.94  & 82.3        & (254.39, 17.11, 98.72)      \\
22072246$-$1404371 & $-$182     & $\dots$        & 0.88 (0.08) & 17.42     & $-$20.86     & $-$1.75 & (0.41, 0.52, 0.12)  & 0.71  & 51.6        & (104.05, 66.84, 76.92)      \\
22072621$-$6608572 & 193      & $\dots$        & 0.76 (0.03) & $-$35.48    & $-$50.79     & $-$1.65 & (0.97, 0.07, 0.01)  & 0.97  & 59.1        & ($-$202.95, 9.54, 30.34)      \\
22074303$-$1515007 & 168      & $\dots$        & 0.82 (0.05) & 51.21     & $-$37.53     & $-$1.35 & (0.26, 1.17, 1.20)  & 0.37  & 61.8        & (22.88, 150.44, $-$279.53)    \\
22075752$-$4639540 & 59       & $\dots$        & 3.95 (0.49) & 4.62      & $-$11.35     & $-$1.88 & (0.41, 0.03, 0.21)  & 0.95  & 84.1        & (10.56, 4.79, $-$53.27)       \\
22075843$-$4044164 & 46       & $\dots$        & 0.71 (0.02) & 34.15     & $-$89.61     & $-$1.8  & (0.32, $-$0.59, 0.07) & 0.66  & 137.8       & (15.57, $-$75.76, $-$67.77)     \\
22081470+0521243 & $-$158     & $\dots$        & 0.75 (0.04) & $-$31.17    & $-$57.14     & $-$1.69 & (0.78, 0.16, 0.05)  & 0.9   & 72.1        & ($-$159.37, 19.47, 64.83)     \\
22082534$-$4453565 & 41       & $\dots$        & 0.44 (0.02) & $-$124.79   & $-$43.79     & $-$1.23 & (1.21, 1.53, 0.24)  & 0.72  & 34.6        & ($-$256.50, 192.35, 144.41)   \\
22084111$-$3945120 & 132      & $\dots$        & 4.48 (0.85) & $-$0.66     & $-$9.98      & $-$1.76 & (0.20, 0.12, 0.71)  & 0.58  & 82.3        & ($-$132.62, 21.80, $-$70.34)    \\
22090825$-$2230263 & $-$212     & $\dots$        & 2.17 (0.42) & 4.61      & 1.97       & $-$1.47 & (0.24, 1.23, 0.57)  & 0.41  & 48.7        & (166.45, 174.83, 150.81)    \\
22094112$-$2829214 & 59       & $\dots$        & 1.03 (0.06) & 16.48     & $-$48.28     & $-$1.79 & (0.47, 0.08, 0.27)  & 0.9   & 84.5        & ($-$38.96, 10.92, $-$107.74)    \\
22104990$-$3947023 & $-$62      & $-$69.4    & 3.13 (0.4)  & $-$5.79     & $-$15.76     & $-$1.76 & (0.47, 0.10, 0.31)  & 0.9   & 80.9        & ($-$83.42, 16.48, 131.43)     \\
22105345$-$1224268 & $-$9       & $-$15.4    & 2.20 (0.43) & 21.21     & $-$22.2      & $-$1.61 & (0.26, $-$0.25, 0.92) & 0.53  & 100         & (81.95, $-$34.36, $-$204.66)    \\
22105973$-$0225251 & $-$201     & $-$186.7   & 2.39 (0.23) & $-$2.55     & $-$17.33     & $-$1.8  & (0.54, $-$0.14, 0.13) & 0.9   & 107.7       & ($-$61.59, $-$19.15, 77.33)     \\
22112033$-$2448081 & $-$298     & $\dots$        & 0.76 (0.07) & 29.49     & $-$15.55     & $-$1.42 & (0.59, 0.66, 0.80)  & 0.65  & 67          & (217.98, 84.48, 177.18)     \\
22115818$-$0652351 & $-$234     & $\dots$        & 1.07 (0.09) & 13.02     & $-$22.53     & $-$1.77 & (0.58, 0.00, 0.21)  & 0.91  & 89.6        & (86.11, $-$0.11, 93.60)       \\
22125094$-$6245402 & 80       & $\dots$        & 1.12 (0.04) & $-$2.83     & $-$64.98     & $-$1.76 & (0.19, $-$0.80, 0.15) & 0.49  & 137.3       & ($-$34.57, $-$105.55, 99.51)    \\
22133987$-$4145402 & 106      & $\dots$        & 2.34 (0.26) & 6.46      & $-$28.1      & $-$1.79 & (0.18, $-$0.63, 0.22) & 0.51  & 131.6       & ($-$53.71, $-$92.55, $-$82.00)    \\
22141474$-$4002108 & $-$105     & $\dots$        & 0.80 (0.04) & 27.62     & $-$62.2      & $-$1.79 & (0.63, $-$0.10, 0.07) & 0.95  & 101.1       & (98.87, $-$13.05, 55.67)      \\
22142075$-$2816444 & $-$1       & $-$10.7    & 3.22 (0.36) & 1.27      & $-$14.25     & $-$1.85 & (0.42, 0.17, 0.15)  & 0.88  & 58.8        & ($-$53.53, 26.03, $-$22.47)     \\
22143975$-$0129204 & $-$302     & $\dots$        & 1.79 (0.16) & $-$11.32    & $-$35.68     & $-$1.52 & (0.43, $-$1.11, 0.23) & 0.57  & 142         & ($-$160.03, $-$144.60, 138.05)  \\
22152864$-$6539145 & $-$60      & $\dots$        & 2.27 (0.26) & 1.08      & $-$20.31     & $-$1.74 & (0.13, 0.48, 0.53)  & 0.43  & 66          & (49.12, 69.85, 145.28)      \\
22160588$-$4226426 & 106      & $\dots$        & 0.81 (0.03) & 37.51     & $-$44.78     & $-$1.75 & (0.29, 0.33, 0.43)  & 0.66  & 72.7        & (23.97, 42.45, $-$138.63)     \\
22161228$-$0855305 & $-$87      & $\dots$        & 1.11 (0.11) & 17.7      & $-$63.83     & $-$1.72 & (0.18, $-$0.83, 0.20) & 0.46  & 134.9       & ($-$55.92, $-$107.49, $-$102.22)  \\
22162368$-$0842256 & $-$155     & $\dots$        & 0.77 (0.03) & 11.29     & $-$59.98     & $-$1.84 & (0.55, $-$0.23, 0.01) & 0.88  & 143.2       & ($-$12.73, $-$29.45, 22.62)     \\
22164518$-$0721465 & $-$204     & $\dots$        & 1.25 (0.14) & 12.28     & $-$45.48     & $-$1.79 & (0.22, $-$0.86, 0.03) & 0.51  & 171.2       & ($-$4.74, $-$112.35, 12.43)     \\
22165037$-$6605050 & 193      & $\dots$        & 1.22 (0.06) & 29.9      & $-$44.38     & $-$1.75 & (0.23, $-$0.74, 0.17) & 0.53  & 134.5       & (58.14, $-$98.86, $-$105.63)    \\
22165196$-$0954363 & $-$242     & $\dots$        & 1.04 (0.05) & $-$15.61    & $-$66.99     & $-$1.59 & (0.28, $-$1.09, 0.21) & 0.49  & 141.2       & ($-$127.40, $-$139.68, 124.88)  \\
22180938$-$1001511 & $-$182     & $\dots$        & 2.45 (0.41) & $-$3.55     & $-$25.65     & $-$1.72 & (0.43, $-$0.63, 0.09) & 0.68  & 156.2       & ($-$123.21, $-$86.44, 66.03)    \\
22182082$-$3827554 & 242      & $\dots$        & 2.60 (0.44) & 13.92     & $-$7.65      & $-$1.39 & (0.28, 0.77, 1.30)  & 0.41  & 68.2        & ($-$11.62, 117.01, $-$289.40)   \\
22184120$-$1008187 & $-$269     & $-$264.4   & 0.24 (0.00) & 300.99    & $-$57.41     & $-$1.21 & (2.35, $-$0.13, 0.00) & 0.98  & 154.4       & (353.02, $-$16.09, $-$0.96)     \\
22184267$-$0942417 & $-$66      & $\dots$        & 1.33 (0.11) & $-$21.45    & $-$27.21     & $-$1.63 & (0.50, 0.80, 0.07)  & 0.67  & 27.3        & ($-$165.65, 103.53, 75.82)    \\
22193013$-$4432589 & 228      & $\dots$        & 0.97 (0.05) & 4.19      & 31.08      & $-$0.89 & (2.72, 2.81, 0.47)  & 0.76  & 32          & ($-$110.37, 367.61, $-$214.78)  \\
22194349$-$6641218 & $-$87      & $\dots$        & 7.19 (1.1)  & $-$2.75     & $-$9.14      & $-$1.43 & (0.57, $-$0.01, 1.40) & 0.69  & 89.9        & ($-$11.31, $-$1.08, 278.98)     \\
22195361+0525472 & $-$159     & $-$196.4   & 0.24 (0.00) & 327.25    & 37.42      & $-$1.11 & (2.51, 0.68, 0.06)  & 0.93  & 38.9        & (364.65, 82.99, $-$74.57)     \\
22201140$-$0941395 & $-$133     & $\dots$        & 1.28 (0.08) & $-$26.21    & $-$53.67     & $-$1.51 & (1.03, $-$0.40, 0.07) & 0.87  & 133         & ($-$238.74, $-$52.53, 88.24)    \\
22202581$-$1023201 & $-$220     & $\dots$        & 3.30 (0.37) & 2.45      & $-$5.5       & $-$1.73 & (0.20, 0.23, 0.72)  & 0.53  & 78.3        & (82.08, 33.30, 125.65)      \\
22205235$-$6337440 & 156      & $\dots$        & 1.55 (0.13) & 4.15      & $-$33.91     & $-$1.84 & (0.40, $-$0.44, 0.03) & 0.74  & 160.7       & ($-$51.91, $-$60.26, $-$11.18)    \\
22210348$-$4031240 & $-$119     & $\dots$        & 0.87 (0.04) & 77.66     & $-$64.89     & $-$1.43 & (1.18, $-$0.66, 0.02) & 0.85  & 168.6       & (276.74, $-$85.59, $-$39.09)    \\
22210807$-$0800501 & $-$145     & $\dots$        & 1.26 (0.11) & 30.09     & $-$4.21      & $-$1.62 & (0.61, 0.73, 0.03)  & 0.74  & 19.8        & (192.81, 94.78, 7.08)       \\
22220423$-$4208026 & $-$52      & $\dots$        & 2.17 (0.37) & 4.66      & $-$33.11     & $-$1.77 & (0.12, $-$0.86, 0.15) & 0.39  & 146.3       & (6.85, $-$125.41, 72.62)      \\
22223599$-$0138275 & $-$76      & $-$65.8    & 1.42 (0.14) & 12.62     & $-$67.4      & $-$1.4  & (0.32, $-$1.29, 0.72) & 0.44  & 127.4       & ($-$158.91, $-$165.56, $-$190.92) \\
22223626$-$1917023 & 7        & $\dots$        & 1.88 (0.35) & $-$8.61     & $-$34.68     & $-$1.64 & (0.82, $-$0.17, 0.11) & 0.93  & 111.2       & ($-$205.55, $-$23.95, $-$19.24)   \\
22224532$-$2918533 & $-$104     & $\dots$        & 0.37 (0.01) & $-$131.14   & $-$61.52     & $-$1.31 & (0.65, 1.35, 0.67)  & 0.57  & 51.1        & ($-$178.90, 168.94, 214.94)   \\
22224855$-$0705246 & $-$361     & $\dots$        & 0.36 (0.01) & 99.49     & 67.7       & $-$1.02 & (2.34, 0.85, 1.14)  & 0.82  & 66.9        & (315.05, 105.00, 231.69)    \\
22234256$-$3912105 & $-$44      & $\dots$        & 1.02 (0.08) & $-$0.26     & $-$63.51     & $-$1.8  & (0.36, $-$0.51, 0.09) & 0.7   & 132.8       & ($-$46.38, $-$66.52, 74.53)     \\
22240155$-$4318247 & $-$26      & $\dots$        & 1.65 (0.19) & 29.27     & $-$45.02     & $-$1.62 & (0.31, $-$1.17, 0.05) & 0.52  & 168         & (148.63, $-$160.87, $-$43.67)   \\
22243429$-$3807534 & $-$86      & $\dots$        & 1.22 (0.16) & $-$28.44    & $-$40.31     & $-$1.54 & (0.50, 0.26, 0.79)  & 0.71  & 78.2        & ($-$157.66, 35.21, 195.14)    \\
22251003$-$0911593 & $-$310     & $\dots$        & 2.37 (0.35) & 15.08     & $-$14.99     & $-$1.6  & (0.25, $-$0.96, 0.33) & 0.48  & 133.4       & (156.54, $-$130.35, 89.69)    \\
22251173$-$4515214 & $-$48      & $\dots$        & 1.56 (0.21) & $-$6.83     & $-$48.65     & $-$1.66 & (0.17, $-$0.85, 0.34) & 0.43  & 130.2       & ($-$75.44, $-$117.14, 147.95)   \\
22261535+0251462 & $-$96      & $\dots$        & 3.15 (0.37) & 1         & $-$38.71     & $-$0.84 & (3.51, $-$1.27, 1.59) & 0.82  & 116.2       & ($-$337.54, $-$166.10, $-$235.43) \\
22264884$-$4227419 & 89       & $\dots$        & 1.25 (0.11) & 18.57     & $-$57.32     & $-$1.75 & (0.12, $-$0.98, 0.10) & 0.38  & 148         & ($-$18.81, $-$131.30, $-$73.00)   \\
22270929$-$2854157 & $-$88      & $\dots$        & 0.62 (0.03) & 22.57     & $-$116.8     & $-$1.77 & (0.20, $-$0.96, 0.02) & 0.47  & 166.6       & ($-$12.36, $-$121.43, 28.90)    \\
22283670$-$1224441 & $-$97      & $\dots$        & 1.40 (0.16) & $-$32.29    & $-$49.52     & $-$1.32 & (1.74, $-$0.18, 0.08) & 0.95  & 113.1       & ($-$307.73, $-$22.91, 102.69)   \\
22293973$-$3123102 & $-$107     & $-$99.3    & 0.42 (0.01) & 45.4      & $-$89.6      & $-$1.8  & (0.54, 0.29, 0.04)  & 0.86  & 55.9        & (69.80, 35.74, 49.29)       \\
22294468$-$0304304 & 63       & $\dots$        & 0.96 (0.07) & 45.65     & $-$14.78     & $-$1.46 & (0.29, 1.35, 0.44)  & 0.45  & 44.7        & (128.27, 171.04, $-$178.95)   \\
22295537$-$2531034 & 20       & $\dots$        & 1.90 (0.25) & 9.98      & $-$33.29     & $-$1.78 & (0.27, $-$0.51, 0.23) & 0.62  & 125.4       & ($-$45.73, $-$70.37, $-$90.14)    \\
22301908$-$4029130 & 67       & $\dots$        & 0.98 (0.06) & $-$27.98    & $-$30.67     & $-$1.59 & (0.51, 1.00, 0.02)  & 0.65  & 9.7         & ($-$185.70, 130.96, 36.81)    \\
22302568$-$0425531 & $-$29      & $\dots$        & 0.99 (0.08) & 40.03     & $-$46.9      & $-$1.69 & (0.35, $-$0.01, 0.83) & 0.62  & 89.9        & (54.75, $-$1.78, $-$163.47)     \\
22310218$-$3238365 & $-$387     & $\dots$        & 2.34 (0.38) & 10.06     & $-$34.61     & $-$1.05 & (1.53, $-$1.64, 1.21) & 0.67  & 125.5       & (164.57, $-$235.34, 283.07)   \\
22311411$-$3941101 & $-$118     & $\dots$        & 0.91 (0.08) & 84.88     & $-$39.24     & $-$1.29 & (2.00, $-$0.08, 0.03) & 0.96  & 112.2       & (330.94, $-$10.89, $-$66.77)    \\
22323707$-$4138083 & $-$152     & $\dots$        & 2.12 (0.42) & 14.39     & $-$12.55     & $-$1.66 & (0.40, 0.56, 0.31)  & 0.66  & 58.9        & (175.02, 80.05, 76.49)      \\
22334815$-$3148544 & 49       & $\dots$        & 1.49 (0.19) & 9.06      & $-$59.62     & $-$1.6  & (0.11, $-$1.43, 0.14) & 0.3   & 153.7       & ($-$104.73, $-$192.62, $-$69.44)  \\
22341421$-$1146382 & 34       & $\dots$        & 2.58 (0.39) & 14.84     & $-$17.22     & $-$1.66 & (0.24, 0.10, 0.95)  & 0.55  & 86.1        & (46.97, 14.25, $-$183.16)     \\
22343860+0849053 & $-$60      & $\dots$        & 0.63 (0.02) & 2.82      & $-$90.99     & $-$1.67 & (0.54, 0.26, 0.32)  & 0.83  & 76.5        & ($-$134.85, 31.52, $-$115.18)   \\
22351262$-$0940275 & $-$84      & $\dots$        & 0.89 (0.05) & 9.01      & $-$52.69     & $-$1.83 & (0.66, 0.02, 0.02)  & 0.97  & 77.2        & ($-$48.44, 3.03, $-$18.42)      \\
22352338$-$5908386 & $-$105     & $\dots$        & 2.87 (0.55) & 3.45      & $-$16.91     & $-$1.71 & (0.07, 0.32, 0.88)  & 0.31  & 75.9        & (78.68, 49.39, 164.10)      \\
22370807$-$4030385 & $-$376     & $-$369.1   & 0.61 (0.03) & 50.57     & $-$23.87     & $-$0.96 & (2.54, 1.15, 1.28)  & 0.8   & 62.9        & (292.20, 145.83, 266.87)    \\
22381141$-$2939371 & $-$129     & $\dots$        & 0.46 (0.01) & 8.37      & $-$162.96    & $-$1.71 & (0.17, $-$0.96, 0.15) & 0.44  & 140.1       & ($-$41.77, $-$119.72, 101.25)   \\
22390750$-$2901466 & $-$291     & $\dots$        & 1.01 (0.07) & 70.69     & $-$31.06     & $-$1.12 & (2.30, $-$0.39, 0.43) & 0.94  & 110.8       & (369.46, $-$50.49, 84.39)     \\
22392966$-$3740112 & $-$1       & $\dots$        & 1.27 (0.10) & 21.48     & $-$30.1      & $-$1.83 & (0.54, 0.21, 0.04)  & 0.84  & 44.4        & (58.99, 27.52, $-$39.33)      \\
22393143$-$3204292 & $-$11      & 1.5      & 0.59 (0.03) & 46.81     & $-$86.96     & $-$1.82 & (0.54, $-$0.25, 0.03) & 0.87  & 125.8       & (37.78, $-$31.19, $-$44.50)     \\
22402346$-$3006527 & $-$9       & $\dots$        & 1.50 (0.15) & 0.53      & $-$34.13     & $-$1.83 & (0.64, 0.02, 0.04)  & 0.91  & 83.7        & ($-$77.29, 2.44, 9.47)        \\
22404019$-$6011026 & 163      & $\dots$        & 1.84 (0.17) & 19.77     & $-$11.51     & $-$1.72 & (0.22, 0.39, 0.56)  & 0.55  & 70.4        & (43.86, 53.63, $-$161.00)     \\
22404578$-$3019189 & $-$239     & $\dots$        & 0.91 (0.04) & 35.04     & $-$49.16     & $-$1.61 & (0.44, $-$0.32, 0.61) & 0.71  & 105.3       & (163.90, $-$41.26, 141.56)    \\
22443759$-$3557542 & 188      & $\dots$        & 1.67 (0.24) & $-$4.57     & $-$41.35     & $-$1.52 & (0.57, $-$0.52, 0.55) & 0.72  & 113.4       & ($-$223.18, $-$70.60, $-$113.69)  \\
22461962$-$1130071 & $-$199     & $\dots$        & 1.18 (0.08) & $-$12.14    & $-$90.78     & $-$1.18 & (1.34, $-$2.02, 0.03) & 0.71  & 171.8       & ($-$252.95, $-$257.32, 50.01)   \\
22464461$-$1108425 & $-$154     & $\dots$        & 0.87 (0.07) & $-$30.53    & $-$88.85     & $-$1.47 & (0.93, $-$0.78, 0.06) & 0.79  & 149.5       & ($-$241.10, $-$97.88, 81.83)    \\
22464958$-$3726144 & $-$56      & $\dots$        & 8.93 (1.52) & 5.65      & $-$2.71      & $-$1.47 & (0.27, 0.15, 1.53)  & 0.47  & 85.5        & (206.04, 39.87, $-$50.76)     \\
22471348$-$3732398 & $-$71      & $\dots$        & 1.53 (0.11) & $-$7.88     & $-$47.02     & $-$1.66 & (0.37, $-$0.62, 0.28) & 0.65  & 126.9       & ($-$116.83, $-$83.66, 134.78)   \\
22472330$-$3532394 & $-$164     & $\dots$        & 1.33 (0.09) & 18.74     & $-$13.8      & $-$1.63 & (0.28, 0.87, 0.28)  & 0.53  & 48.3        & (144.99, 114.36, 101.89)    \\
22482941$-$4603501 & $-$90      & $-$89.9    & 0.21 (0.00) & 31.67     & $-$305.7     & $-$1.73 & (0.28, $-$0.34, 0.48) & 0.64  & 106.3       & (5.61, $-$41.47, 140.68)      \\
22490476$-$3708437 & 17       & $\dots$        & 1.59 (0.16) & 43.73     & $-$37.9      & $-$1.47 & (0.65, $-$1.05, 0.19) & 0.66  & 144.7       & (198.65, $-$140.84, $-$134.44)  \\
22495060$-$3334344 & 2        & $\dots$        & 1.23 (0.10) & 37.38     & $-$43.61     & $-$1.74 & (0.42, $-$0.55, 0.11) & 0.72  & 135.8       & (103.88, $-$71.53, $-$85.59)    \\
22495193$-$4014352 & 59       & $\dots$        & 2.21 (0.4)  & 32.78     & $-$16.29     & $-$1.4  & (1.18, $-$0.25, 0.38) & 0.91  & 106.7       & (236.12, $-$35.29, $-$187.17)   \\
22501402$-$4057426 & 229      & 229.8    & 0.84 (0.04) & 38.39     & $-$119.03    & $-$1.25 & (0.54, $-$2.11, 0.46) & 0.49  & 143.8       & ($-$97.80, $-$271.28, $-$189.70)  \\
22503109$-$0654492 & $-$102     & $-$115.6   & 0.66 (0.03) & $-$72.25    & $-$106.09    & $-$1.25 & (2.07, $-$0.05, 0.04) & 0.96  & 97.5        & ($-$335.96, $-$5.90, 73.66)     \\
22522324$-$3422458 & $-$25      & $\dots$        & 1.02 (0.09) & 44.02     & $-$20.88     & $-$1.67 & (0.56, 0.61, 0.05)  & 0.74  & 29.3        & (159.05, 78.48, $-$62.53)     \\
22530027+0916200 & $-$153     & $\dots$        & 0.91 (0.06) & 2.99      & $-$74.7      & $-$1.65 & (0.53, $-$0.56, 0.17) & 0.74  & 125.4       & ($-$157.78, $-$68.81, $-$84.41)   \\
22533969$-$4213038 & $-$15      & $-$25.4    & 1.80 (0.19) & 30.06     & $-$7.37      & $-$1.54 & (0.70, 0.80, 0.08)  & 0.74  & 22.6        & (209.85, 108.78, $-$84.38)    \\
22543188$-$2615161 & 47       & $\dots$        & 0.90 (0.08) & 11.15     & $-$50.46     & $-$1.8  & (0.50, 0.25, 0.11)  & 0.85  & 67.3        & ($-$64.03, 32.21, $-$70.02)     \\
22545517$-$4209078 & $-$380     & $\dots$        & 1.06 (0.10) & $-$1.47     & $-$5.32      & $-$0.83 & (3.39, 1.87, 1.48)  & 0.79  & 56.9        & (151.39, 243.45, 350.79)    \\
22550692$-$0040248 & $-$231     & $\dots$        & 0.90 (0.06) & 11.4      & 5.62       & $-$1.58 & (0.10, 0.86, 0.69)  & 0.32  & 60.1        & (96.79, 107.07, 176.73)     \\
22553217$-$3442558 & 97       & $\dots$        & 5.86 (1.02) & $-$0.32     & $-$15.2      & $-$1.42 & (0.24, $-$0.92, 1.07) & 0.4   & 118         & ($-$208.01, $-$169.03, $-$42.86)  \\
22561854$-$0303543 & $-$316     & $\dots$        & 0.36 (0.01) & 15.59     & 7.73       & $-$1.45 & (0.12, 0.56, 1.47)  & 0.29  & 74.9        & (87.09, 68.84, 256.03)      \\
22591029$-$1622189 & $-$327     & $\dots$        & 0.74 (0.04) & $-$2.62     & $-$10.39     & $-$1.35 & (0.24, 0.76, 1.62)  & 0.36  & 72.5        & (68.36, 94.99, 291.38)      \\
23001840$-$2258532 & $-$83      & $-$86      & 2.17 (0.22) & 1.02      & $-$51.1      & $-$1.27 & (0.81, $-$2.01, 0.12) & 0.61  & 162.7       & ($-$202.64, $-$271.00, 14.45)   \\
23005229$-$1035261 & $-$130     & $\dots$        & 1.32 (0.14) & $-$7.91     & $-$38.19     & $-$1.72 & (0.78, 0.00, 0.06)  & 0.88  & 88.3        & ($-$134.91, $-$0.30, 64.58)     \\
23013594$-$3307168 & $-$43      & $\dots$        & 1.24 (0.15) & $-$1.88     & $-$67.55     & $-$1.61 & (0.31, $-$1.18, 0.07) & 0.52  & 160.3       & ($-$139.76, $-$154.43, 70.41)   \\
23020004$-$3341182 & $-$164     & $\dots$        & 1.12 (0.08) & 16.7      & $-$37.63     & $-$1.73 & (0.41, 0.06, 0.61)  & 0.72  & 86.7        & (71.34, 7.70, 134.28)       \\
23032676$-$5923412 & 173      & 156.4    & 0.67 (0.02) & 26.56     & $-$51.92     & $-$1.8  & (0.55, 0.08, 0.16)  & 0.92  & 83.9        & ($-$42.48, 9.59, $-$90.46)      \\
23035858$-$0232324 & $-$144     & $-$167.2   & 0.31 (0.01) & $-$51.44    & $-$185.07    & $-$1.66 & (0.89, $-$0.14, 0.01) & 0.95  & 116.5       & ($-$180.97, $-$16.95, 38.87)    \\
23043723$-$3639579 & 60       & $\dots$        & 0.88 (0.05) & 4.59      & $-$52.96     & $-$1.8  & (0.59, 0.21, 0.03)  & 0.9   & 55.3        & ($-$84.91, 26.96, $-$28.72)     \\
23044692$-$2658063 & 54       & $\dots$        & 1.01 (0.05) & 2.64      & $-$45.83     & $-$1.77 & (0.51, 0.34, 0.09)  & 0.82  & 58          & ($-$98.86, 43.99, $-$57.18)     \\
23050901$-$4103025 & $-$62      & $\dots$        & 1.26 (0.17) & 40.68     & 5.89       & $-$1.32 & (0.95, 1.55, 0.04)  & 0.69  & 9.2         & (247.86, 204.19, $-$46.84)    \\
23054355$-$3645325 & $-$100     & $\dots$        & 2.01 (0.39) & $-$14.31    & $-$34.02     & $-$1.43 & (0.91, $-$0.35, 0.55) & 0.83  & 109.4       & ($-$202.55, $-$47.44, 198.63)   \\
23060030$-$2411568 & $-$14      & $\dots$        & 1.59 (0.17) & 25.98     & $-$29.38     & $-$1.76 & (0.49, $-$0.31, 0.13) & 0.81  & 122.7       & (80.74, $-$40.57, $-$83.59)     \\
23060975$-$6107368 & 54       & 51       & 2.79 (0.24) & 19.83     & $-$20.32     & $-$1.67 & (0.54, $-$0.53, 0.12) & 0.76  & 142.7       & (184.28, $-$78.06, $-$9.29)     \\
23071530$-$0020088 & 86       & $\dots$        & 1.26 (0.11) & 61.62     & $-$21.41     & $-$1.14 & (1.63, 0.39, 1.44)  & 0.78  & 78.2        & (248.83, 48.07, $-$272.78)    \\
23075709$-$3539136 & $-$34      & $\dots$        & 1.22 (0.11) & $-$21.94    & $-$46.62     & $-$1.58 & (0.90, 0.18, 0.17)  & 0.93  & 75.5        & ($-$198.21, 23.27, 116.33)    \\
23083979$-$0946470 & $-$111     & $\dots$        & 1.54 (0.18) & 45.46     & $-$30.24     & $-$1.47 & (0.67, $-$1.09, 0.12) & 0.67  & 151.7       & (202.23, $-$138.43, $-$105.95)  \\
23094570$-$2412073 & 14       & $\dots$        & 0.63 (0.03) & 29.09     & $-$78        & $-$1.82 & (0.63, 0.01, 0.06)  & 0.98  & 88.3        & ($-$30.55, 1.84, $-$59.98)      \\
23102539$-$1318355 & $-$306     & $-$311.3   & 1.55 (0.14) & 1.44      & $-$11.7      & $-$1.5  & (0.01, 0.33, 1.61)  & 0.11  & 80.9        & (36.21, 41.89, 250.27)      \\
23112225$-$3335171 & $-$10      & $\dots$        & 0.85 (0.05) & 74.62     & $-$21.23     & $-$1.51 & (0.97, 0.44, 0.10)  & 0.87  & 51.8        & (232.49, 55.79, $-$95.94)     \\
23112459$-$1615037 & $-$182     & $-$170.1   & 0.34 (0.01) & $-$50.91    & $-$95.27     & $-$1.61 & (0.23, 0.60, 0.63)  & 0.5   & 65.4        & ($-$100.82, 74.21, 171.18)    \\
23113247$-$3526428 & $-$134     & $\dots$        & 0.88 (0.05) & 56.63     & $-$27.42     & $-$1.59 & (0.83, 0.37, 0.09)  & 0.87  & 57.6        & (213.54, 47.32, 49.41)      \\
23114432$-$3026003 & $-$60      & $\dots$        & 0.96 (0.05) & 48.39     & $-$18.33     & $-$1.65 & (0.63, 0.62, 0.02)  & 0.77  & 6.7         & (177.63, 79.51, $-$23.16)     \\
23133648$-$2352196 & $-$23      & $\dots$        & 0.64 (0.03) & $-$26.61    & $-$93.71     & $-$1.65 & (0.98, 0.02, 0.01)  & 0.98  & 83          & ($-$191.73, 2.47, 33.04)      \\
23134352$-$2658074 & $-$56      & $\dots$        & 1.67 (0.20) & $-$1.29     & $-$29.42     & $-$1.78 & (0.64, 0.12, 0.07)  & 0.85  & 66.1        & ($-$94.46, 15.11, 54.23)      \\
23135257$-$2800213 & $-$14      & $\dots$        & 0.53 (0.01) & 98.29     & $-$68.02     & $-$1.7  & (0.80, $-$0.04, 0.07) & 0.93  & 95.1        & (147.25, $-$5.35, $-$74.99)     \\
23140587$-$0928188 & 22       & $\dots$        & 1.03 (0.08) & 20.11     & $-$73.26     & $-$1.6  & (0.14, $-$0.69, 0.70) & 0.38  & 115         & ($-$102.43, $-$86.38, $-$166.92)  \\
23152974$-$3105078 & $-$110     & $\dots$        & 1.07 (0.09) & 50.27     & 3.19       & $-$1.37 & (1.01, 1.21, 0.05)  & 0.75  & 18.4        & (266.65, 154.64, 12.63)     \\
23153170$-$4156197 & $-$98      & $\dots$        & 4.33 (0.85) & 2.97      & $-$19.05     & $-$1.54 & (0.14, $-$1.08, 0.57) & 0.35  & 133.3       & ($-$24.61, $-$172.65, 161.56)   \\
23155688$-$0439480 & $-$340     & $\dots$        & 0.66 (0.02) & 131.94    & $-$110.48    & $-$0.93 & (2.53, $-$2.92, 0.02) & 0.76  & 174.5       & (223.95, $-$359.92, 8.18)     \\
23160048$-$3705428 & $-$39      & $\dots$        & 2.79 (0.53) & $-$12.22    & $-$21.87     & $-$1.42 & (1.44, 0.05, 0.17)  & 0.97  & 80.6        & ($-$251.04, 7.63, 145.91)     \\
23171236$-$6537118 & 283      & $\dots$        & 0.99 (0.05) & 0.73      & $-$59.77     & $-$1.62 & (0.41, $-$1.00, 0.06) & 0.6   & 153.3       & ($-$166.96, $-$129.23, $-$45.80)  \\
23183235$-$3026002 & $-$442     & $\dots$        & 1.25 (0.13) & 31.15     & $-$34.87     & $-$0.93 & (2.48, $-$0.61, 2.42) & 0.75  & 101.2       & (224.46, $-$79.09, 356.48)    \\
23183859$-$3730253 & 34       & $\dots$        & 0.78 (0.03) & 40.35     & $-$53.47     & $-$1.82 & (0.65, 0.02, 0.04)  & 0.98  & 86          & (43.02, 2.06, $-$50.99)       \\
23191318$-$2655558 & $-$44      & $\dots$        & 1.47 (0.10) & 22.96     & $-$31.23     & $-$1.82 & (0.55, $-$0.23, 0.04) & 0.83  & 166.9       & (58.70, $-$29.56, $-$15.51)     \\
23202593+1044201 & $-$159     & $\dots$        & 1.36 (0.13) & $-$8.87     & $-$30.3      & $-$1.68 & (0.72, 0.38, 0.02)  & 0.86  & 7           & ($-$159.05, 46.33, 19.59)     \\
23205224$-$3145268 & $-$82      & $\dots$        & 0.73 (0.03) & 6.05      & $-$66.15     & $-$1.79 & (0.57, 0.10, 0.13)  & 0.94  & 81.2        & ($-$49.29, 12.26, 86.74)      \\
23210551$-$2236105 & $-$215     & $\dots$        & 2.21 (0.19) & 12.28     & $-$24.89     & $-$1.68 & (0.09, $-$0.78, 0.50) & 0.33  & 124.7       & (45.56, $-$103.14, 134.47)    \\
23211476$-$3544441 & $-$69      & $\dots$        & 1.17 (0.17) & 32.2      & $-$63.85     & $-$1.66 & (0.06, $-$1.40, 0.07) & 0.24  & 160.3       & (52.05, $-$180.34, 49.04)     \\
23212290$-$0345546 & $-$101     & $\dots$        & 0.70 (0.02) & 90.73     & 0.77       & $-$1.43 & (1.20, 0.61, 0.01)  & 0.87  & 10.2        & (272.05, 74.80, $-$11.01)     \\
23223198$-$0246492 & $-$200     & $-$204.3   & 2.47 (0.32) & $-$5.28     & $-$22.76     & $-$1.58 & (0.95, $-$0.19, 0.09) & 0.88  & 130.6       & ($-$190.34, $-$23.55, 81.22)    \\
23242003$-$5245305 & 102      & $\dots$        & 0.58 (0.01) & 27.25     & $-$80.15     & $-$1.83 & (0.65, $-$0.07, 0.01) & 0.96  & 111.4       & ($-$39.51, $-$8.89, $-$19.63)     \\
23242903$-$5838302 & 524      & $\dots$        & 3.03 (0.60) & 0.8       & 3.25       & $-$0.53 & (9.18, 0.42, 3.31)  & 0.91  & 83.6        & ($-$243.78, 61.26, $-$450.84)   \\
23245197$-$0946204 & $-$286     & $\dots$        & 1.24 (0.12) & 15.56     & $-$88.45     & $-$1.07 & (1.45, $-$2.81, 0.05) & 0.67  & 169.6       & ($-$157.37, $-$350.37, 62.82)   \\
23245671$-$3105215 & 99       & $\dots$        & 0.97 (0.09) & $-$2.69     & $-$52.56     & $-$1.7  & (0.64, 0.21, 0.15)  & 0.89  & 73.8        & ($-$146.94, 26.77, $-$70.77)    \\
23245722$-$3423235 & $-$170     & $\dots$        & 1.02 (0.08) & 3.44      & $-$29.03     & $-$1.64 & (0.05, 0.75, 0.65)  & 0.24  & 61.6        & (10.23, 96.26, 173.68)      \\
23251002$-$2319510 & 175      & $\dots$        & 1.22 (0.09) & $-$0.41     & $-$40.12     & $-$1.53 & (0.25, 0.56, 0.93)  & 0.47  & 70.5        & ($-$155.95, 70.60, $-$176.53)   \\
23251134$-$3959283 & 288      & $\dots$        & 1.88 (0.30) & 4.42      & $-$7.95      & $-$1.35 & (0.27, 1.05, 1.29)  & 0.38  & 63.7        & ($-$107.74, 140.89, $-$260.43)  \\
23252666$-$0449358 & $-$92      & $\dots$        & 1.02 (0.10) & 48.03     & $-$27.77     & $-$1.71 & (0.81, $-$0.06, 0.03) & 0.91  & 111.3       & (143.62, $-$7.92, $-$45.81)     \\
23253856$-$3404135 & 15       & 5.9      & 0.31 (0.01) & $-$23.72    & $-$149.37    & $-$1.74 & (0.62, 0.39, 0.01)  & 0.83  & 22.9        & ($-$127.97, 48.14, 24.98)     \\
23261448$-$6533068 & 24       & $\dots$        & 2.41 (0.20) & 1.75      & $-$26.09     & $-$1.72 & (0.27, $-$0.23, 0.63) & 0.62  & 103         & ($-$39.62, $-$32.04, 160.15)    \\
23264699$-$3005311 & 13       & $\dots$        & 0.68 (0.05) & 17.91     & $-$78.7      & $-$1.82 & (0.63, $-$0.14, 0.02) & 0.93  & 127         & ($-$63.84, $-$17.97, $-$18.79)    \\
23274434$-$0514269 & $-$33      & $\dots$        & 1.40 (0.17) & 0.42      & $-$49.14     & $-$1.62 & (0.62, $-$0.23, 0.38) & 0.85  & 105.1       & ($-$171.03, $-$28.08, $-$95.76)   \\
23274549$-$0647006 & $-$20      & $\dots$        & 0.75 (0.03) & 26.55     & $-$58.15     & $-$1.79 & (0.48, 0.26, 0.13)  & 0.84  & 69.8        & ($-$23.03, 32.19, $-$81.47)     \\
23275962$-$0739134 & $-$252     & $\dots$        & 1.68 (0.19) & 13.93     & $-$48.61     & $-$1.48 & (0.15, $-$1.90, 0.07) & 0.33  & 166.2       & ($-$92.69, $-$237.34, 55.49)    \\
23285592$-$5948471 & $-$341     & $\dots$        & 2.22 (0.33) & 9.98      & $-$5.37      & $-$0.83 & (3.40, 2.18, 1.06)  & 0.8   & 48.2        & (192.83, 302.97, 277.19)    \\
23290215$-$3448319 & 35       & $\dots$        & 1.24 (0.16) & 2.3       & $-$38.17     & $-$1.79 & (0.64, 0.14, 0.04)  & 0.93  & 48.7        & ($-$96.72, 17.68, $-$6.56)      \\
23300216$-$5610560 & 28       & $\dots$        & 2.14 (0.28) & $-$1.93     & $-$45.03     & $-$1.36 & (0.54, $-$1.42, 0.48) & 0.56  & 137.4       & ($-$129.22, $-$196.16, 208.59)  \\
23300921$-$2755072 & 154      & $\dots$        & 1.13 (0.16) & 35.66     & $-$60.27     & $-$1.54 & (0.01, $-$1.02, 0.83) & 0.08  & 120.9       & ($-$16.21, $-$129.14, $-$209.09)  \\
23302758$-$0426456 & $-$186     & $\dots$        & 0.67 (0.03) & 25.87     & $-$91.73     & $-$1.74 & (0.29, $-$0.90, 0.02) & 0.55  & 167.8       & ($-$66.62, $-$110.29, 28.87)    \\
23303707$-$5626142 & 282      & $\dots$        & 4.53 (0.66) & 12.57     & $-$8.69      & $-$1.45 & (0.61, $-$0.68, 0.67) & 0.66  & 121         & (104.64, $-$107.51, $-$231.93)  \\
23311355$-$6629578 & 404      & $\dots$        & 3.13 (0.32) & $-$7.84     & $-$20.07     & $-$1.11 & (1.69, $-$1.52, 0.53) & 0.75  & 137.6       & ($-$309.14, $-$221.51, $-$76.53)  \\
23311595$-$2929103 & $-$137     & $\dots$        & 0.50 (0.01) & 96.42     & $-$129.44    & $-$1.65 & (0.21, $-$1.15, 0.09) & 0.46  & 150.3       & (106.80, $-$142.22, 72.91)    \\
23313155$-$2949372 & $-$215     & $\dots$        & 0.99 (0.07) & 13.26     & $-$43.7      & $-$1.64 & (0.06, 0.02, 1.34)  & 0.28  & 89.3        & (23.68, 2.37, 197.20)       \\
23313564$-$5823052 & 167      & $\dots$        & 1.66 (0.15) & 46.91     & $-$15.39     & $-$1.4  & (1.00, $-$0.37, 0.54) & 0.86  & 109         & (229.86, $-$49.93, $-$188.55)   \\
23321815$-$3645580 & 45       & $\dots$        & 1.63 (0.32) & 26.32     & $-$9.81      & $-$1.67 & (0.49, 0.63, 0.12)  & 0.72  & 37.6        & (139.58, 82.99, $-$91.27)     \\
23323192$-$3353242 & 69       & $\dots$        & 1.89 (0.34) & 33.24     & $-$29.84     & $-$1.55 & (0.38, $-$1.10, 0.21) & 0.54  & 145.1       & (140.31, $-$145.49, $-$129.27)  \\
23323955$-$0056124 & $-$5       & $\dots$        & 1.23 (0.09) & 35.24     & $-$50.13     & $-$1.62 & (0.08, $-$0.56, 0.86) & 0.3   & 110.8       & (23.19, $-$68.06, $-$187.32)    \\
23324119$-$3121281 & $-$273     & $\dots$        & 0.68 (0.06) & 45.6      & $-$77.35     & $-$1.49 & (0.10, $-$0.61, 1.27) & 0.29  & 107.4       & (101.56, $-$76.10, 232.44)    \\
23325062$-$3441401 & 48       & $\dots$        & 1.51 (0.20) & 37.83     & $-$28.23     & $-$1.66 & (0.57, $-$0.48, 0.15) & 0.79  & 131.2       & (144.83, $-$62.46, $-$103.88)   \\
23332949$-$6141193 & 49       & $\dots$        & 3.09 (0.62) & 3.47      & $-$19.59     & $-$1.77 & (0.28, $-$0.42, 0.33) & 0.64  & 121.2       & ($-$31.40, $-$61.82, 115.72)    \\
23335552$-$2514525 & 24       & $\dots$        & 0.78 (0.06) & $-$33.13    & $-$117.79    & $-$1.26 & (1.66, $-$0.87, 0.03) & 0.87  & 162.5       & ($-$321.36, $-$108.46, $-$3.06)   \\
23350705$-$3022543 & $-$31      & $\dots$        & 0.85 (0.08) & 32.58     & $-$41.92     & $-$1.82 & (0.58, 0.22, 0.02)  & 0.89  & 15          & (47.49, 27.22, 2.16)        \\
23362334+0004126 & $-$72      & $\dots$        & 1.34 (0.10) & $-$13.44    & $-$53.7      & $-$1.46 & (1.20, 0.01, 0.26)  & 0.96  & 89.6        & ($-$257.90, 1.61, $-$67.80)     \\
23364248$-$6535437 & 158      & $\dots$        & 2.62 (0.17) & 22.48     & $-$9.7       & $-$1.67 & (0.73, $-$0.10, 0.21) & 0.95  & 100         & (152.80, $-$14.02, $-$124.63)   \\
23371858$-$0208283 & $-$325     & $\dots$        & 1.06 (0.05) & 23.57     & $-$3.32      & $-$1.47 & (0.10, 0.10, 1.87)  & 0.28  & 87.3        & (103.77, 12.67, 246.19)     \\
23383291$-$2818040 & 3        & $\dots$        & 0.90 (0.05) & 28.49     & $-$76.99     & $-$1.76 & (0.24, $-$0.90, 0.03) & 0.52  & 161.4       & ($-$43.90, $-$112.47, $-$31.29)   \\
23384014$-$2319347 & 27       & $\dots$        & 0.52 (0.06) & $-$24.77    & $-$95.5      & $-$1.65 & (0.73, 0.45, 0.02)  & 0.84  & 32.5        & ($-$179.99, 55.37, $-$21.43)    \\
23393682$-$0258510 & $-$10      & $\dots$        & 0.61 (0.03) & $-$39.7     & $-$83.36     & $-$1.5  & (0.77, 0.86, 0.07)  & 0.76  & 33.3        & ($-$227.73, 105.23, $-$52.35)   \\
23394295$-$2658556 & $-$78      & $\dots$        & 1.22 (0.11) & $-$18.84    & $-$43.67     & $-$1.56 & (0.86, 0.36, 0.13)  & 0.88  & 59.3        & ($-$201.42, 45.03, 106.43)    \\
23400356$-$2917133 & $-$119     & $\dots$        & 1.19 (0.10) & 57.52     & $-$23.71     & $-$1.5  & (1.12, $-$0.24, 0.10) & 0.93  & 113         & (255.55, $-$29.92, 32.86)     \\
23402017$-$3252383 & 133      & $\dots$        & 1.26 (0.13) & 2.23      & $-$91.71     & $-$1.05 & (1.86, $-$2.19, 0.21) & 0.74  & 155.2       & ($-$266.34, $-$279.63, $-$80.16)  \\
23403756$-$2821549 & $-$127     & $\dots$        & 0.63 (0.03) & 41.25     & $-$41.59     & $-$1.74 & (0.37, 0.50, 0.20)  & 0.69  & 58          & (78.83, 62.50, 96.92)       \\
23405068$-$3458385 & $-$9       & $\dots$        & 3.92 (0.75) & $-$6.96     & $-$10.82     & $-$1.48 & (0.80, 0.70, 0.25)  & 0.77  & 37.9        & ($-$218.17, 101.18, 79.78)    \\
23411253$-$6659175 & 368      & $\dots$        & 1.95 (0.17) & 28.75     & $-$14.48     & $-$1.4  & (0.29, $-$1.08, 0.98) & 0.42  & 120.4       & (59.97, $-$146.71, $-$260.25)   \\
23412448+5924349 & $-$160     & $-$173.8   & 0.15 (0.00) & 50.32     & $-$222.15    & $-$1.64 & (0.19, 0.81, 0.41)  & 0.48  & 56.3        & ($-$84.62, 97.61, $-$144.97)    \\
23415615$-$3136081 & 79       & $\dots$        & 3.55 (0.53) & 11.81     & $-$14.01     & $-$1.7  & (0.32, $-$0.51, 0.34) & 0.65  & 126.5       & (50.37, $-$71.02, $-$113.11)    \\
23420665$-$0410118 & $-$61      & $\dots$        & 0.72 (0.03) & $-$39.18    & $-$103.52    & $-$1.37 & (1.65, 0.02, 0.07)  & 0.98  & 87.3        & ($-$300.21, 2.05, $-$43.11)     \\
23432757$-$6149075 & 20       & $\dots$        & 2.38 (0.27) & 22.9      & $-$21.54     & $-$1.67 & (0.49, $-$0.45, 0.25) & 0.74  & 117.9       & (173.24, $-$61.97, 57.83)     \\
23441758$-$3651396 & $-$11      & $\dots$        & 0.75 (0.03) & 64.3      & $-$49.91     & $-$1.76 & (0.74, $-$0.12, 0.01) & 0.95  & 164         & (127.32, $-$14.53, $-$14.70)    \\
23444368$-$2836364 & $-$28      & $\dots$        & 0.52 (0.01) & 146.67    & $-$61.87     & $-$1.49 & (1.12, $-$0.42, 0.03) & 0.89  & 141.3       & (252.33, $-$52.41, $-$56.45)    \\
23450220$-$3510033 & $-$58      & $\dots$        & 1.65 (0.12) & $-$12.73    & $-$36.78     & $-$1.55 & (0.97, 0.13, 0.19)  & 0.95  & 79.5        & ($-$201.69, 16.51, 124.79)    \\
23450626$-$3520103 & 82       & 104      & 2.43 (0.35) & $-$5.23     & $-$28.7      & $-$1.55 & (0.82, $-$0.37, 0.22) & 0.84  & 118.8       & ($-$229.09, $-$49.74, $-$14.32)   \\
23453633$-$1516403 & $-$195     & $\dots$        & 1.60 (0.29) & 17.39     & $-$46.14     & $-$1.58 & (0.06, $-$1.59, 0.11) & 0.22  & 159.6       & ($-$51.10, $-$198.39, 73.94)    \\
23454072$-$2328554 & 44       & 53.6     & 0.15 (0.00) & $-$71.89    & $-$324.21    & $-$1.67 & (0.62, 0.58, 0.02)  & 0.78  & 31.5        & ($-$164.25, 71.29, $-$40.07)    \\
23454980$-$1519548 & $-$144     & $\dots$        & 0.55 (0.02) & 30.66     & $-$86.69     & $-$1.8  & (0.52, $-$0.24, 0.08) & 0.87  & 112.9       & ($-$30.00, $-$29.93, 72.51)     \\
23463448+0911199 & $-$162     & $\dots$        & 3.78 (0.60) & 2.31      & $-$9.77      & $-$1.7  & (0.69, 0.19, 0.11)  & 0.88  & 32.9        & ($-$72.63, 21.28, 8.66)       \\
23463891$-$3244417 & $-$29      & $-$30.5    & 2.64 (0.38) & 9.07      & $-$22.96     & $-$1.77 & (0.28, $-$0.65, 0.12) & 0.63  & 157.3       & ($-$24.36, $-$86.72, 29.11)     \\
23464436$-$2744107 & $-$156     & $\dots$        & 1.59 (0.17) & $-$6.78     & $-$33.46     & $-$1.59 & (0.60, 0.11, 0.63)  & 0.78  & 84.1        & ($-$136.17, 14.42, 167.84)    \\
23464645$-$0624398 & $-$113     & $\dots$        & 1.09 (0.07) & 42.04     & $-$16.04     & $-$1.7  & (0.75, 0.21, 0.04)  & 0.92  & 58.3        & (151.29, 25.41, 23.29)      \\
23472519$-$5929098 & $-$51      & $-$48.9    & 8.74 (1.21) & $-$1.07     & $-$3.06      & $-$1.44 & (0.75, 0.50, 0.65)  & 0.74  & 60          & ($-$159.88, 89.55, 130.00)    \\
23473197$-$6730358 & 200      & $\dots$        & 1.69 (0.12) & 36.15     & $-$1.68      & $-$1.52 & (0.52, 0.22, 0.90)  & 0.7   & 80.5        & (158.67, 29.55, $-$206.33)    \\
23481425$-$0433170 & $-$179     & $\dots$        & 0.61 (0.02) & 103.12    & 0.95       & $-$1.43 & (1.15, 0.23, 0.26)  & 0.93  & 75.4        & (264.89, 27.91, 94.25)      \\
23481682$-$3112226 & $-$49      & $\dots$        & 2.08 (0.32) & 10.88     & $-$28.93     & $-$1.77 & (0.29, $-$0.67, 0.10) & 0.61  & 153.3       & ($-$28.01, $-$87.84, 42.56)     \\
23485776$-$2939228 & 83       & $\dots$        & 1.84 (0.14) & 4.35      & $-$36.52     & $-$1.69 & (0.43, $-$0.47, 0.27) & 0.7   & 119.9       & ($-$137.52, $-$60.84, $-$73.11)   \\
23491022$-$3415078 & 70       & $\dots$        & 0.99 (0.04) & 62.66     & $-$5.92      & $-$1.47 & (0.81, 0.75, 0.21)  & 0.77  & 47.4        & (220.34, 94.08, $-$129.03)    \\
23491172$-$3127389 & $-$52      & $\dots$        & 7.46 (1.42) & $-$5.58     & $-$10.36     & $-$0.93 & (3.02, $-$0.06, 2.09) & 0.85  & 91.8        & ($-$361.34, $-$9.49, 133.52)    \\
23491220$-$2811228 & $-$34      & $\dots$        & 1.95 (0.21) & 7.84      & $-$43.24     & $-$1.6  & (0.24, $-$1.30, 0.08) & 0.46  & 165.3       & ($-$124.55, $-$167.24, 21.52)   \\
23491306+1430365 & $-$325     & $\dots$        & 0.59 (0.02) & 167.4     & $-$100.67    & $-$0.94 & (2.38, $-$2.97, 0.03) & 0.75  & 171.8       & (210.12, $-$358.69, $-$60.16)   \\
23495281$-$0157504 & $-$18      & $\dots$        & 0.71 (0.03) & $-$4.8      & $-$89.43     & $-$1.62 & (0.73, 0.13, 0.30)  & 0.92  & 81.7        & ($-$173.28, 16.15, $-$103.97)   \\
23500137+0843232 & $-$136     & $-$167.1   & 0.13 (0.00) & 369.69    & $-$55.47     & $-$1.68 & (0.76, 0.29, 0.02)  & 0.89  & 45.7        & (164.68, 35.58, 39.45)      \\
23501967$-$1656149 & $-$18      & $\dots$        & 0.72 (0.05) & 69.08     & $-$66.29     & $-$1.73 & (0.44, $-$0.57, 0.08) & 0.71  & 134.1       & (94.07, $-$70.24, $-$76.99)     \\
23512222+1200545 & $-$180     & $\dots$        & 0.63 (0.02) & 105.6     & $-$20.02     & $-$1.57 & (0.88, $-$0.48, 0.03) & 0.85  & 143.5       & (214.43, $-$58.18, 30.46)     \\
23521589$-$2558187 & 135      & $\dots$        & 1.08 (0.05) & $-$6.75     & $-$55.16     & $-$1.55 & (0.61, 0.18, 0.66)  & 0.78  & 81.4        & ($-$196.49, 22.47, $-$126.09)   \\
23521677$-$4028218 & 139      & $\dots$        & 2.28 (0.34) & $-$3.53     & $-$18.69     & $-$1.65 & (0.50, 0.37, 0.37)  & 0.75  & 68.6        & ($-$172.04, 49.08, $-$67.82)    \\
23531979$-$6529394 & 212      & $\dots$        & 6.11 (0.88) & $-$5.49     & $-$10.8      & $-$1.22 & (1.22, $-$1.20, 0.59) & 0.73  & 133.4       & ($-$263.96, $-$192.56, 79.95)   \\
23533790$-$1723100 & 128      & $\dots$        & 0.64 (0.06) & 63.99     & $-$44.66     & $-$1.6  & (0.20, 0.53, 0.79)  & 0.46  & 69.5        & (86.87, 65.51, $-$185.90)     \\
23534030$-$2658440 & $-$74      & $\dots$        & 0.59 (0.02) & 80.08     & 23.78      & $-$1.36 & (0.81, 1.59, 0.03)  & 0.66  & 13.4        & (236.83, 196.63, 30.08)     \\
23535678$-$3009228 & 132      & $\dots$        & 1.82 (0.22) & 0.39      & $-$33.17     & $-$1.62 & (0.49, $-$0.15, 0.70) & 0.75  & 96.8        & ($-$168.63, $-$19.04, $-$111.28)  \\
23535765$-$2853167 & 51       & $\dots$        & 0.73 (0.02) & $-$22.71    & $-$83.99     & $-$1.59 & (1.02, 0.16, 0.03)  & 0.95  & 63          & ($-$220.66, 20.41, $-$18.83)    \\
23542883$-$1359567 & $-$190     & $\dots$        & 5.77 (1.07) & 10.21     & $-$6.74      & $-$1.44 & (0.09, $-$1.26, 0.89) & 0.25  & 126.2       & (141.47, $-$158.71, 72.77)    \\
23550149$-$2406061 & $-$4       & $\dots$        & 1.88 (0.33) & $-$17.63    & $-$30.63     & $-$1.37 & (1.39, 0.54, 0.09)  & 0.89  & 36.7        & ($-$290.73, 68.54, 28.34)     \\
23562361$-$2518556 & $-$64      & $\dots$        & 1.55 (0.17) & 19.61     & $-$33.68     & $-$1.8  & (0.39, $-$0.51, 0.06) & 0.69  & 153.2       & (12.12, $-$64.93, 27.03)      \\
23571715$-$2457585 & $-$21      & $\dots$        & 0.73 (0.03) & $-$53.53    & $-$93.45     & $-$1.29 & (1.87, 0.30, 0.02)  & 0.95  & 29.4        & ($-$321.56, 37.05, 49.94)     \\
23572306$-$3157086 & $-$227     & $\dots$        & 0.76 (0.04) & 111.84    & $-$59.79     & $-$1.14 & (1.64, $-$1.14, 0.65) & 0.78  & 127         & (303.79, $-$141.91, 162.42)   \\
23573150$-$0657055 & $-$18      & $\dots$        & 0.66 (0.03) & 69.54     & $-$25.23     & $-$1.68 & (0.59, 0.57, 0.03)  & 0.77  & 28.8        & (147.12, 69.34, $-$50.53)     \\
23574169$-$2325576 & $-$42      & $\dots$        & 1.88 (0.38) & 30.23     & $-$5.92      & $-$1.53 & (1.00, 0.35, 0.09)  & 0.89  & 43.6        & (231.87, 43.86, $-$18.87)     \\
23575813$-$3058076 & $-$48      & $\dots$        & 1.61 (0.21) & 32.71     & $-$7.95      & $-$1.59 & (0.75, 0.51, 0.08)  & 0.82  & 36.4        & (204.81, 65.34, 1.13)       \\
23582004$-$1828133 & $-$42      & $\dots$        & 1.83 (0.26) & 21.78     & $-$19.11     & $-$1.77 & (0.66, $-$0.13, 0.06) & 0.85  & 164.5       & (86.23, $-$16.09, $-$23.98)     \\
23582879$-$2815020 & $-$43      & $-$33.9    & 1.57 (0.13) & 6.48      & $-$44.9      & $-$1.71 & (0.43, $-$0.71, 0.05) & 0.65  & 164.7       & ($-$118.02, $-$90.51, 40.48)    \\
23583449$-$0433252 & $-$35      & $\dots$        & 0.99 (0.10) & $-$9.28     & $-$72.69     & $-$1.51 & (0.94, $-$0.16, 0.34) & 0.92  & 99.4        & ($-$229.22, $-$19.48, $-$93.17)   \\
23590246$-$3035172 & $-$23      & $\dots$        & 1.92 (0.31) & 20.43     & $-$19.33     & $-$1.78 & (0.61, $-$0.15, 0.07) & 0.87  & 125.4       & (84.78, $-$19.08, $-$1.37)      \\
23590256$-$3130138 & 49       & $\dots$        & 1.74 (0.20) & $-$13.02    & $-$40.26     & $-$1.45 & (1.33, $-$0.11, 0.10) & 0.97  & 105.3       & ($-$274.16, $-$14.44, 1.91)     \\
23590622$-$0338122 & $-$72      & $\dots$        & 1.27 (0.13) & 59.69     & $-$39.42     & $-$1.46 & (0.55, $-$1.33, 0.12) & 0.6   & 153.4       & (184.67, $-$160.92, $-$103.45)  \\
23592497$-$2053268 & $-$13      & $\dots$        & 1.17 (0.07) & 30.14     & $-$61.75     & $-$1.7  & (0.12, $-$1.14, 0.08) & 0.36  & 155.8       & ($-$29.52, $-$141.29, $-$57.09)   \\
23593783$-$2203164 & $-$33      & $\dots$        & 1.36 (0.14) & 23.46     & $-$26.76     & $-$1.81 & (0.65, 0.06, 0.04)  & 0.89  & 18.9        & (47.46, 8.05, $-$8.83)    \\
\bottomrule
\end{longtable}
